Vulnerability-Aware Poisoning Mechanism for Online RL with Unknown Dynamics

Poisoning attacks on Reinforcement Learning (RL) systems could take advantage of RL algorithm's vulnerabilities and cause failure of the learning. However, prior works on poisoning RL usually either unrealistically assume the attacker knows the underlying Markov Decision Process (MDP), or directly apply the poisoning methods in supervised learning to RL. In this work, we build a generic poisoning framework for online RL via a comprehensive investigation of heterogeneous poisoning models in RL. Without any prior knowledge of the MDP, we propose a strategic poisoning algorithm called Vulnerability-Aware Adversarial Critic Poison (VA2C-P), which works for most policy-based deep RL agents, closing the gap that no poisoning method exists for policy-based RL agents. VA2C-P uses a novel metric, stability radius in RL, that measures the vulnerability of RL algorithms. Experiments on multiple deep RL agents and multiple environments show that our poisoning algorithm successfully prevents agents from learning a good policy or teaches the agents to converge to a target policy, with a limited attacking budget.

==> figures/a2c_acktr/CartPole-v0_a2c_e=2.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}% no poison
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}%random poison
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}% for AC-P

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{CartPole A2C $\power$=2.0}},
x grid style={white!69.01960784313725!black},
xlabel={$C/K$},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=4.20333333333333, ymax=197.73,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,188.933333333333)
--(axis cs:0.1,173.333333333333)
--(axis cs:0.3,173.333333333333)
--(axis cs:0.5,173.333333333333)
--(axis cs:0.7,173.333333333333)
--(axis cs:0.9,173.333333333333)
--(axis cs:0.9,188.933333333333)
--(axis cs:0.9,188.933333333333)
--(axis cs:0.7,188.933333333333)
--(axis cs:0.5,188.933333333333)
--(axis cs:0.3,188.933333333333)
--(axis cs:0.1,188.933333333333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,188.873333333333)
--(axis cs:0.1,173.1)
--(axis cs:0.3,171.9)
--(axis cs:0.5,162.033333333333)
--(axis cs:0.7,150.266666666667)
--(axis cs:0.9,154.266666666667)
--(axis cs:0.9,173.333333333333)
--(axis cs:0.9,173.333333333333)
--(axis cs:0.7,168.633333333333)
--(axis cs:0.5,180)
--(axis cs:0.3,188.1)
--(axis cs:0.1,188.873333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,130.266666666667)
--(axis cs:0.1,113.6)
--(axis cs:0.3,53.3)
--(axis cs:0.5,22.2)
--(axis cs:0.7,16.1666666666667)
--(axis cs:0.9,18.5)
--(axis cs:0.9,22.5666666666667)
--(axis cs:0.9,22.5666666666667)
--(axis cs:0.7,20.9666666666667)
--(axis cs:0.5,29.8)
--(axis cs:0.3,63.5)
--(axis cs:0.1,130.266666666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,184.2)
--(axis cs:0.1,167.433333333333)
--(axis cs:0.3,93.2666666666667)
--(axis cs:0.5,37.3333333333333)
--(axis cs:0.7,15.4333333333333)
--(axis cs:0.9,13)
--(axis cs:0.9,15.8)
--(axis cs:0.9,15.8)
--(axis cs:0.7,20.1666666666667)
--(axis cs:0.5,50.2)
--(axis cs:0.3,114.866666666667)
--(axis cs:0.1,184.2)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 181.025176666667
0.3 181.025176666667
0.5 181.025176666667
0.7 181.025176666667
0.9 181.025176666667
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 180.840853333333
0.3 179.762573333333
0.5 170.842013333333
0.7 159.367166666667
0.9 163.628926666667
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 175.604456666667
0.3 104.12617
0.5 43.9259933333333
0.7 17.90058
0.9 14.44512
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 121.82831
0.3 58.48288
0.5 26.0591233333333
0.7 18.6603433333333
0.9 20.5917833333333
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr/CartPole-v0_a2c_e=4.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={CartPole-v0 a2c Epsilon=4.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=1.695, ymax=199.805,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,188.966666666667)
--(axis cs:0.1,173.166666666667)
--(axis cs:0.3,173.166666666667)
--(axis cs:0.5,173.166666666667)
--(axis cs:0.7,173.166666666667)
--(axis cs:0.9,173.166666666667)
--(axis cs:0.9,188.966666666667)
--(axis cs:0.9,188.966666666667)
--(axis cs:0.7,188.966666666667)
--(axis cs:0.5,188.966666666667)
--(axis cs:0.3,188.966666666667)
--(axis cs:0.1,188.966666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,190.8)
--(axis cs:0.1,175.7)
--(axis cs:0.3,168.666666666667)
--(axis cs:0.5,143.133333333333)
--(axis cs:0.7,139.566666666667)
--(axis cs:0.9,138.733333333333)
--(axis cs:0.9,158.906666666667)
--(axis cs:0.9,158.906666666667)
--(axis cs:0.7,158.4)
--(axis cs:0.5,161.433333333333)
--(axis cs:0.3,185.973333333333)
--(axis cs:0.1,190.8)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,138.3)
--(axis cs:0.1,117.366666666667)
--(axis cs:0.3,50.4333333333333)
--(axis cs:0.5,15.3)
--(axis cs:0.7,10.7)
--(axis cs:0.9,10.9)
--(axis cs:0.9,12.6333333333333)
--(axis cs:0.9,12.6333333333333)
--(axis cs:0.7,12.2666666666667)
--(axis cs:0.5,18.6333333333333)
--(axis cs:0.3,57.7733333333334)
--(axis cs:0.1,138.3)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,183.14)
--(axis cs:0.1,165.266666666667)
--(axis cs:0.3,71.2666666666667)
--(axis cs:0.5,30.6)
--(axis cs:0.7,13.3666666666667)
--(axis cs:0.9,10.9333333333333)
--(axis cs:0.9,12.7)
--(axis cs:0.9,12.7)
--(axis cs:0.7,15.8)
--(axis cs:0.5,41.8333333333333)
--(axis cs:0.3,89.3666666666667)
--(axis cs:0.1,183.14)
--cycle;

\addplot [semithick, color0]
table {%
0.1 181.009786666667
0.3 181.009786666667
0.5 181.009786666667
0.7 181.009786666667
0.9 181.009786666667
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 182.985603333333
0.3 177.04714
0.5 152.262993333333
0.7 148.996293333333
0.9 148.759023333333
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 127.77981
0.3 54.1298033333333
0.5 17.0688133333333
0.7 11.5238533333333
0.9 11.8101133333333
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 174.06347
0.3 80.3101533333333
0.5 36.40277
0.7 14.6217033333333
0.9 11.84972
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr/CartPole-v0_acktr_e=2.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={CartPole-v0 acktr Epsilon=2.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=8.43133333333333, ymax=170.542,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,111.066666666667)
--(axis cs:0.1,87)
--(axis cs:0.3,87)
--(axis cs:0.5,87)
--(axis cs:0.7,87)
--(axis cs:0.9,87)
--(axis cs:0.9,111.066666666667)
--(axis cs:0.9,111.066666666667)
--(axis cs:0.7,111.066666666667)
--(axis cs:0.5,111.066666666667)
--(axis cs:0.3,111.066666666667)
--(axis cs:0.1,111.066666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,107.433333333333)
--(axis cs:0.1,83.5333333333333)
--(axis cs:0.3,100.4)
--(axis cs:0.5,136.333333333333)
--(axis cs:0.7,139.6)
--(axis cs:0.9,137.366666666667)
--(axis cs:0.9,160.6)
--(axis cs:0.9,160.6)
--(axis cs:0.7,163.173333333333)
--(axis cs:0.5,157.8)
--(axis cs:0.3,126.033333333333)
--(axis cs:0.1,107.433333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,77)
--(axis cs:0.1,60.4333333333333)
--(axis cs:0.3,18.2333333333333)
--(axis cs:0.5,49.7666666666667)
--(axis cs:0.7,15.8)
--(axis cs:0.9,16.2333333333333)
--(axis cs:0.9,19.8666666666667)
--(axis cs:0.9,19.8666666666667)
--(axis cs:0.7,19.0666666666667)
--(axis cs:0.5,69.5)
--(axis cs:0.3,28.24)
--(axis cs:0.1,77)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,106.233333333333)
--(axis cs:0.1,82.4333333333333)
--(axis cs:0.3,102.566666666667)
--(axis cs:0.5,89.8)
--(axis cs:0.7,41.5666666666667)
--(axis cs:0.9,16.1333333333333)
--(axis cs:0.9,19.7333333333333)
--(axis cs:0.9,19.7333333333333)
--(axis cs:0.7,60.3333333333333)
--(axis cs:0.5,113.566666666667)
--(axis cs:0.3,127.466666666667)
--(axis cs:0.1,106.233333333333)
--cycle;

\addplot [semithick, color0]
table {%
0.1 99.15366
0.3 99.15366
0.5 99.15366
0.7 99.15366
0.9 99.15366
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 95.5344733333333
0.3 113.197846666667
0.5 146.883836666667
0.7 151.256446666667
0.9 148.905386666667
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 68.7886266666667
0.3 23.3226333333333
0.5 59.83885
0.7 17.4883933333333
0.9 18.0998666666667
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 94.3151666666667
0.3 114.996253333333
0.5 101.560966666667
0.7 51.0843
0.9 17.9730866666667
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr/CartPole-v0_acktr_e=4.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={CartPole-v0 acktr Epsilon=4.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=7.28, ymax=179.32,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,111.733333333333)
--(axis cs:0.1,87.2333333333333)
--(axis cs:0.3,87.2333333333333)
--(axis cs:0.5,87.2333333333333)
--(axis cs:0.7,87.2333333333333)
--(axis cs:0.9,87.2333333333333)
--(axis cs:0.9,111.733333333333)
--(axis cs:0.9,111.733333333333)
--(axis cs:0.7,111.733333333333)
--(axis cs:0.5,111.733333333333)
--(axis cs:0.3,111.733333333333)
--(axis cs:0.1,111.733333333333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,123.466666666667)
--(axis cs:0.1,99.9666666666667)
--(axis cs:0.3,126.5)
--(axis cs:0.5,143.633333333333)
--(axis cs:0.7,150.3)
--(axis cs:0.9,150.5)
--(axis cs:0.9,171.5)
--(axis cs:0.9,171.5)
--(axis cs:0.7,171.066666666667)
--(axis cs:0.5,164.706666666667)
--(axis cs:0.3,149.366666666667)
--(axis cs:0.1,123.466666666667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,97.1666666666667)
--(axis cs:0.1,77.8333333333333)
--(axis cs:0.3,139.1)
--(axis cs:0.5,32.4666666666667)
--(axis cs:0.7,15.9)
--(axis cs:0.9,15.1)
--(axis cs:0.9,18.2333333333333)
--(axis cs:0.9,18.2333333333333)
--(axis cs:0.7,19.4)
--(axis cs:0.5,39.2333333333333)
--(axis cs:0.3,160.166666666667)
--(axis cs:0.1,97.1666666666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,102.466666666667)
--(axis cs:0.1,78.2666666666667)
--(axis cs:0.3,75.5)
--(axis cs:0.5,73.1266666666667)
--(axis cs:0.7,27.1)
--(axis cs:0.9,16.0333333333333)
--(axis cs:0.9,19.2666666666667)
--(axis cs:0.9,19.2666666666667)
--(axis cs:0.7,38.8733333333334)
--(axis cs:0.5,96.6666666666667)
--(axis cs:0.3,100.3)
--(axis cs:0.1,102.466666666667)
--cycle;

\addplot [semithick, color0]
table {%
0.1 99.3886133333333
0.3 99.3886133333333
0.5 99.3886133333333
0.7 99.3886133333333
0.9 99.3886133333333
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 111.623733333333
0.3 137.98919
0.5 154.06973
0.7 160.484513333333
0.9 160.86708
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 87.65422
0.3 149.518983333333
0.5 35.9191
0.7 17.6994566666667
0.9 16.7018566666667
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 90.4440666666667
0.3 87.9976833333333
0.5 84.9766666666667
0.7 33.2528933333333
0.9 17.6923133333333
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr/HalfCheetah_a2c_e=1.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah A2C $\power$=1.0}},
x grid style={white!69.01960784313725!black},
xlabel={$C/K$},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=-4137157.83486325, ymax=198950.987493287,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,910.617343353333)
--(axis cs:0.1,744.581994913333)
--(axis cs:0.3,744.581994913333)
--(axis cs:0.5,744.581994913333)
--(axis cs:0.7,744.581994913333)
--(axis cs:0.9,744.581994913333)
--(axis cs:0.9,910.617343353333)
--(axis cs:0.9,910.617343353333)
--(axis cs:0.7,910.617343353333)
--(axis cs:0.5,910.617343353333)
--(axis cs:0.3,910.617343353333)
--(axis cs:0.1,910.617343353333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,808.260811333333)
--(axis cs:0.1,651.13245836)
--(axis cs:0.3,807.467737906667)
--(axis cs:0.5,832.056888306667)
--(axis cs:0.7,1523.18840177333)
--(axis cs:0.9,1474.28265022)
--(axis cs:0.9,1821.12212204)
--(axis cs:0.9,1821.12212204)
--(axis cs:0.7,1855.13193162667)
--(axis cs:0.5,1124.96794618)
--(axis cs:0.3,1070.73153144667)
--(axis cs:0.1,808.260811333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,-8871.03327716667)
--(axis cs:0.1,-12162.1912191267)
--(axis cs:0.3,-379719.522761087)
--(axis cs:0.5,-577979.130167313)
--(axis cs:0.7,-2769067.77156452)
--(axis cs:0.9,-3193807.56094838)
--(axis cs:0.9,-2283068.20044069)
--(axis cs:0.9,-2283068.20044069)
--(axis cs:0.7,-2093469.65015121)
--(axis cs:0.5,-458018.241375067)
--(axis cs:0.3,-255400.332560113)
--(axis cs:0.1,-8871.03327716667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,701.989726893333)
--(axis cs:0.1,551.542595126667)
--(axis cs:0.3,-690.504787886667)
--(axis cs:0.5,-1060339.50223593)
--(axis cs:0.7,-2491573.16164581)
--(axis cs:0.9,-3940061.97930159)
--(axis cs:0.9,-2899157.38806003)
--(axis cs:0.9,-2899157.38806003)
--(axis cs:0.7,-1765981.43561527)
--(axis cs:0.5,-756606.272306593)
--(axis cs:0.3,-566.181330346667)
--(axis cs:0.1,701.989726893333)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 826.480069279823
0.3 826.480069279823
0.5 826.480069279823
0.7 826.480069279823
0.9 826.480069279823
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 728.57540302532
0.3 940.851346279217
0.5 978.10311615172
0.7 1688.47406375321
0.9 1646.04781109095
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 625.774243966557
0.3 -627.778836163193
0.5 -906957.923222208
0.7 -2139355.23961901
0.9 -3424540.27941651
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 -10553.5176380101
0.3 -318134.184198752
0.5 -518032.501756
0.7 -2432604.79682068
0.9 -2747693.70911961
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr/HalfCheetah_acktr_e=1.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah ACKTR $\epsilon$=1.0}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=52.3662551056667, ymax=2103.48328616767,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,1226.22626024)
--(axis cs:0.1,1059.19622875333)
--(axis cs:0.3,1059.19622875333)
--(axis cs:0.5,1059.19622875333)
--(axis cs:0.7,1059.19622875333)
--(axis cs:0.9,1059.19622875333)
--(axis cs:0.9,1226.22626024)
--(axis cs:0.9,1226.22626024)
--(axis cs:0.7,1226.22626024)
--(axis cs:0.5,1226.22626024)
--(axis cs:0.3,1226.22626024)
--(axis cs:0.1,1226.22626024)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,2010.25069384667)
--(axis cs:0.1,1547.1312877)
--(axis cs:0.3,898.21719426)
--(axis cs:0.5,865.070597726667)
--(axis cs:0.7,936.665516466667)
--(axis cs:0.9,1212.46981169333)
--(axis cs:0.9,1550.47055632667)
--(axis cs:0.9,1550.47055632667)
--(axis cs:0.7,1206.86670446)
--(axis cs:0.5,1147.00686673333)
--(axis cs:0.3,1062.66428918667)
--(axis cs:0.1,2010.25069384667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,1169.8393639)
--(axis cs:0.1,998.60574478)
--(axis cs:0.3,865.442668813333)
--(axis cs:0.5,452.028971646667)
--(axis cs:0.7,493.902875913333)
--(axis cs:0.9,971.108344146667)
--(axis cs:0.9,1390.55239966)
--(axis cs:0.9,1390.55239966)
--(axis cs:0.7,707.117761226667)
--(axis cs:0.5,591.295677046667)
--(axis cs:0.3,1030.43245799333)
--(axis cs:0.1,1169.8393639)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,1099.29642832667)
--(axis cs:0.1,934.670927086667)
--(axis cs:0.3,403.233459373333)
--(axis cs:0.5,145.598847426667)
--(axis cs:0.7,850.551197113333)
--(axis cs:0.9,846.74943822)
--(axis cs:0.9,1269.00360433333)
--(axis cs:0.9,1269.00360433333)
--(axis cs:0.7,1256.55256586667)
--(axis cs:0.5,268.106809726667)
--(axis cs:0.3,523.297924333333)
--(axis cs:0.1,1099.29642832667)
--cycle;

\addplot [semithick, color0]
table {%
0.1 1141.91381780536
0.3 1141.91381780536
0.5 1141.91381780536
0.7 1141.91381780536
0.9 1141.91381780536
};
\addlegendentry{No Poison}
\addplot [semithick, color1]
table {%
0.1 1781.28632499024
0.3 978.984553686017
0.5 1005.84897047046
0.7 1071.065909783
0.9 1381.55027980805
};
\addlegendentry{Random Poison}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 1082.57180295401
0.3 945.838051629703
0.5 520.239043425163
0.7 600.24153579588
0.9 1182.67295032512
};
\addlegendentry{\ourmodtwo}
\addplot [semithick, color2]
table {%
0.1 1015.84977849446
0.3 462.72690930122
0.5 206.77763679923
0.7 1054.38601304456
0.9 1061.58488153864
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr/Hopper_a2c_e=1.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Hopper a2c Epsilon=1.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=-20.1048362536667, ymax=1014.48040086033,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,746.91806558)
--(axis cs:0.1,624.823228533333)
--(axis cs:0.3,624.823228533333)
--(axis cs:0.5,624.823228533333)
--(axis cs:0.7,624.823228533333)
--(axis cs:0.9,624.823228533333)
--(axis cs:0.9,746.91806558)
--(axis cs:0.9,746.91806558)
--(axis cs:0.7,746.91806558)
--(axis cs:0.5,746.91806558)
--(axis cs:0.3,746.91806558)
--(axis cs:0.1,746.91806558)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,586.336027406667)
--(axis cs:0.1,468.283361986667)
--(axis cs:0.3,475.748083633333)
--(axis cs:0.5,633.65260204)
--(axis cs:0.7,738.65240782)
--(axis cs:0.9,769.412886473333)
--(axis cs:0.9,967.453799173333)
--(axis cs:0.9,967.453799173333)
--(axis cs:0.7,915.197897566667)
--(axis cs:0.5,755.0205062)
--(axis cs:0.3,572.930827666667)
--(axis cs:0.1,586.336027406667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,407.83526068)
--(axis cs:0.1,295.75264434)
--(axis cs:0.3,57.4845235866667)
--(axis cs:0.5,38.0275119733333)
--(axis cs:0.7,28.9887718266667)
--(axis cs:0.9,26.9217654333333)
--(axis cs:0.9,41.1076477533333)
--(axis cs:0.9,41.1076477533333)
--(axis cs:0.7,43.8919395733333)
--(axis cs:0.5,62.4492491333333)
--(axis cs:0.3,87.8093132866667)
--(axis cs:0.1,407.83526068)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,570.700085393333)
--(axis cs:0.1,454.96663326)
--(axis cs:0.3,243.054744573333)
--(axis cs:0.5,83.8397967333333)
--(axis cs:0.7,36.5404404666667)
--(axis cs:0.9,28.0347274866667)
--(axis cs:0.9,45.0026173)
--(axis cs:0.9,45.0026173)
--(axis cs:0.7,52.63400116)
--(axis cs:0.5,129.045004133333)
--(axis cs:0.3,307.463337153333)
--(axis cs:0.1,570.700085393333)
--cycle;

\addplot [semithick, color0]
table {%
0.1 685.46204006775
0.3 685.46204006775
0.5 685.46204006775
0.7 685.46204006775
0.9 685.46204006775
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 528.14477797462
0.3 524.26486922678
0.5 694.56411935834
0.7 828.65292297129
0.9 870.952557129453
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 352.154650218987
0.3 73.17353454966
0.5 50.8114195203267
0.7 36.6085286882567
0.9 34.2711990373567
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 514.627825995013
0.3 275.716674324003
0.5 107.189876907483
0.7 45.06504336898
0.9 36.74025515597
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr/Hopper_acktr_e=1.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{Hopper ACKTR $\power$=1.0}},
x grid style={white!69.01960784313725!black},
xlabel={$C/K$},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=-17.5636001083334, ymax=1019.06265652833,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,332.888783233333)
--(axis cs:0.1,244.418545966667)
--(axis cs:0.3,244.418545966667)
--(axis cs:0.5,244.418545966667)
--(axis cs:0.7,244.418545966667)
--(axis cs:0.9,244.418545966667)
--(axis cs:0.9,332.888783233333)
--(axis cs:0.9,332.888783233333)
--(axis cs:0.7,332.888783233333)
--(axis cs:0.5,332.888783233333)
--(axis cs:0.3,332.888783233333)
--(axis cs:0.1,332.888783233333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,515.632939273333)
--(axis cs:0.1,374.000583746667)
--(axis cs:0.3,480.173511986667)
--(axis cs:0.5,575.927644973333)
--(axis cs:0.7,604.8560289)
--(axis cs:0.9,718.612893673333)
--(axis cs:0.9,971.943281226667)
--(axis cs:0.9,971.943281226667)
--(axis cs:0.7,802.193115606667)
--(axis cs:0.5,807.785536506667)
--(axis cs:0.3,647.42024862)
--(axis cs:0.1,515.632939273333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,341.1918645)
--(axis cs:0.1,263.060971406667)
--(axis cs:0.3,234.85971526)
--(axis cs:0.5,117.21278406)
--(axis cs:0.7,48.5711971133333)
--(axis cs:0.9,37.1996669)
--(axis cs:0.9,49.4966159733333)
--(axis cs:0.9,49.4966159733333)
--(axis cs:0.7,67.4280819733333)
--(axis cs:0.5,149.590876506667)
--(axis cs:0.3,289.607113766667)
--(axis cs:0.1,341.1918645)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,369.98899214)
--(axis cs:0.1,279.35946224)
--(axis cs:0.3,250.01643408)
--(axis cs:0.5,222.676637773333)
--(axis cs:0.7,49.4855514866667)
--(axis cs:0.9,29.5557751933333)
--(axis cs:0.9,42.0831582)
--(axis cs:0.9,42.0831582)
--(axis cs:0.7,74.4536863666667)
--(axis cs:0.5,274.30188862)
--(axis cs:0.3,319.0489649)
--(axis cs:0.1,369.98899214)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 289.501140500783
0.3 289.501140500783
0.5 289.501140500783
0.7 289.501140500783
0.9 289.501140500783
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 447.60634632503
0.3 565.333240875763
0.5 693.752811431513
0.7 704.564027613463
0.9 846.9622400825
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 325.71977299092
0.3 285.434481085767
0.5 248.795012872337
0.7 62.1597174246267
0.9 36.0619368970933
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 302.907799209397
0.3 262.600424876933
0.5 133.56507318557
0.7 58.0969057582
0.9 43.5369449486067
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr/Walker2d-v2_a2c_e=1.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Walker2d-v2 a2c Epsilon=1.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=76.06481927, ymax=451.092853676667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,282.03450454)
--(axis cs:0.1,214.37132214)
--(axis cs:0.3,214.37132214)
--(axis cs:0.5,214.37132214)
--(axis cs:0.7,214.37132214)
--(axis cs:0.9,214.37132214)
--(axis cs:0.9,282.03450454)
--(axis cs:0.9,282.03450454)
--(axis cs:0.7,282.03450454)
--(axis cs:0.5,282.03450454)
--(axis cs:0.3,282.03450454)
--(axis cs:0.1,282.03450454)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,298.878942546667)
--(axis cs:0.1,223.3748311)
--(axis cs:0.3,257.774360406667)
--(axis cs:0.5,277.548818093333)
--(axis cs:0.7,272.034645113333)
--(axis cs:0.9,309.327278026667)
--(axis cs:0.9,434.04612484)
--(axis cs:0.9,434.04612484)
--(axis cs:0.7,386.0005278)
--(axis cs:0.5,390.070333573333)
--(axis cs:0.3,354.209830206667)
--(axis cs:0.1,298.878942546667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,244.119041626667)
--(axis cs:0.1,182.11639938)
--(axis cs:0.3,204.01212432)
--(axis cs:0.5,93.1115481066667)
--(axis cs:0.7,97.2687002133333)
--(axis cs:0.9,159.84082688)
--(axis cs:0.9,217.11434164)
--(axis cs:0.9,217.11434164)
--(axis cs:0.7,137.560531686667)
--(axis cs:0.5,143.462286966667)
--(axis cs:0.3,273.360661793333)
--(axis cs:0.1,244.119041626667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,305.938744626667)
--(axis cs:0.1,228.328514373333)
--(axis cs:0.3,194.52299338)
--(axis cs:0.5,175.76084842)
--(axis cs:0.7,131.474785893333)
--(axis cs:0.9,94.7846788066667)
--(axis cs:0.9,142.671533793333)
--(axis cs:0.9,142.671533793333)
--(axis cs:0.7,188.013318206667)
--(axis cs:0.5,256.100208073333)
--(axis cs:0.3,268.65645114)
--(axis cs:0.1,305.938744626667)
--cycle;

\addplot [semithick, color0]
table {%
0.1 248.348386587747
0.3 248.348386587747
0.5 248.348386587747
0.7 248.348386587747
0.9 248.348386587747
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 261.292865036717
0.3 306.38579308667
0.5 334.644497079227
0.7 330.148268644867
0.9 371.92079175354
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 213.227882650763
0.3 238.865925756827
0.5 118.907689660193
0.7 117.409847588693
0.9 188.490510828983
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 268.07385153221
0.3 232.32316655058
0.5 216.60593159463
0.7 160.27063994471
0.9 119.17283019695
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr/Walker2d-v2_a2c_e=2.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Walker2d-v2 a2c Epsilon=2.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=35.451432481, ymax=357.168580885667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,281.74372212)
--(axis cs:0.1,213.74084998)
--(axis cs:0.3,213.74084998)
--(axis cs:0.5,213.74084998)
--(axis cs:0.7,213.74084998)
--(axis cs:0.9,213.74084998)
--(axis cs:0.9,281.74372212)
--(axis cs:0.9,281.74372212)
--(axis cs:0.7,281.74372212)
--(axis cs:0.5,281.74372212)
--(axis cs:0.3,281.74372212)
--(axis cs:0.1,281.74372212)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,341.41124482)
--(axis cs:0.1,229.593170133333)
--(axis cs:0.3,245.539488653333)
--(axis cs:0.5,192.763996986667)
--(axis cs:0.7,113.248183213333)
--(axis cs:0.9,116.391139193333)
--(axis cs:0.9,208.261818973333)
--(axis cs:0.9,208.261818973333)
--(axis cs:0.7,216.653318093333)
--(axis cs:0.5,293.24472226)
--(axis cs:0.3,342.54507414)
--(axis cs:0.1,341.41124482)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,255.828289453333)
--(axis cs:0.1,187.939359573333)
--(axis cs:0.3,120.947075193333)
--(axis cs:0.5,61.4594148333333)
--(axis cs:0.7,134.10463428)
--(axis cs:0.9,99.02972608)
--(axis cs:0.9,141.327559933333)
--(axis cs:0.9,141.327559933333)
--(axis cs:0.7,188.101512293333)
--(axis cs:0.5,107.37675418)
--(axis cs:0.3,180.011156493333)
--(axis cs:0.1,255.828289453333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,297.548184966667)
--(axis cs:0.1,227.04608344)
--(axis cs:0.3,208.00709602)
--(axis cs:0.5,157.397641606667)
--(axis cs:0.7,97.5283293266667)
--(axis cs:0.9,50.0749392266667)
--(axis cs:0.9,86.7735985733333)
--(axis cs:0.9,86.7735985733333)
--(axis cs:0.7,156.273595246667)
--(axis cs:0.5,218.81644836)
--(axis cs:0.3,275.848513166667)
--(axis cs:0.1,297.548184966667)
--cycle;

\addplot [semithick, color0]
table {%
0.1 248.16566732364
0.3 248.16566732364
0.5 248.16566732364
0.7 248.16566732364
0.9 248.16566732364
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 287.077698514887
0.3 294.69147762079
0.5 244.230530808563
0.7 165.889250815923
0.9 163.75877977455
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 222.34406159421
0.3 151.129558777253
0.5 84.9943960720633
0.7 161.22374442724
0.9 120.167658319293
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 262.76103937246
0.3 242.642092488487
0.5 188.30432929898
0.7 127.44461740486
0.9 69.0559573694433
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr/Walker_acktr_e=2.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.5,0.45)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{Walker ACKTR $\epsilon$=2.0}},
x grid style={white!69.01960784313725!black},
xlabel={$C/K$},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=-22.1002257003333, ymax=429.064359680333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,306.82164104)
--(axis cs:0.1,237.407852053333)
--(axis cs:0.3,237.407852053333)
--(axis cs:0.5,237.407852053333)
--(axis cs:0.7,237.407852053333)
--(axis cs:0.9,237.407852053333)
--(axis cs:0.9,306.82164104)
--(axis cs:0.9,306.82164104)
--(axis cs:0.7,306.82164104)
--(axis cs:0.5,306.82164104)
--(axis cs:0.3,306.82164104)
--(axis cs:0.1,306.82164104)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,288.264681753333)
--(axis cs:0.1,215.589992046667)
--(axis cs:0.3,226.2345605)
--(axis cs:0.5,224.169826866667)
--(axis cs:0.7,261.279116373333)
--(axis cs:0.9,274.745834073333)
--(axis cs:0.9,408.556878526667)
--(axis cs:0.9,408.556878526667)
--(axis cs:0.7,378.975087473333)
--(axis cs:0.5,312.4589393)
--(axis cs:0.3,314.161254066667)
--(axis cs:0.1,288.264681753333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,182.218688313333)
--(axis cs:0.1,136.09707894)
--(axis cs:0.3,6.0188788)
--(axis cs:0.5,-0.899315073333333)
--(axis cs:0.7,-0.539473606666667)
--(axis cs:0.9,-1.47286642)
--(axis cs:0.9,0.16711468)
--(axis cs:0.9,0.16711468)
--(axis cs:0.7,1.53016759333333)
--(axis cs:0.5,1.52295836)
--(axis cs:0.3,21.09996482)
--(axis cs:0.1,182.218688313333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,246.326954186667)
--(axis cs:0.1,184.54611136)
--(axis cs:0.3,35.2431236866667)
--(axis cs:0.5,0.642446066666667)
--(axis cs:0.7,-1.08751916666667)
--(axis cs:0.9,-1.59274454666667)
--(axis cs:0.9,-0.127331706666666)
--(axis cs:0.9,-0.127331706666666)
--(axis cs:0.7,0.58517958)
--(axis cs:0.5,5.94955454666667)
--(axis cs:0.3,64.64561704)
--(axis cs:0.1,246.326954186667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 272.601357934743
0.3 272.601357934743
0.5 272.601357934743
0.7 272.601357934743
0.9 272.601357934743
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 252.657720897287
0.3 271.003666708783
0.5 268.693977593423
0.7 320.7967268273
0.9 343.042191550177
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 215.637862300403
0.3 50.1765044333467
0.5 3.68771292948
0.7 -0.22583124088
0.9 -0.82815716442
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 159.198982686517
0.3 14.00098507367
0.5 0.38412771689
0.7 0.54029722644
0.9 -0.63027602247
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr/Walker_acktr_e=4.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Walker acktr Epsilon=4.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=-19.550281328, ymax=353.885961808,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,307.2404498)
--(axis cs:0.1,239.491058473333)
--(axis cs:0.3,239.491058473333)
--(axis cs:0.5,239.491058473333)
--(axis cs:0.7,239.491058473333)
--(axis cs:0.9,239.491058473333)
--(axis cs:0.9,307.2404498)
--(axis cs:0.9,307.2404498)
--(axis cs:0.7,307.2404498)
--(axis cs:0.5,307.2404498)
--(axis cs:0.3,307.2404498)
--(axis cs:0.1,307.2404498)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,336.91158712)
--(axis cs:0.1,244.85438634)
--(axis cs:0.3,189.073405526667)
--(axis cs:0.5,140.162715533333)
--(axis cs:0.7,97.0603902466667)
--(axis cs:0.9,84.65550158)
--(axis cs:0.9,147.2766443)
--(axis cs:0.9,147.2766443)
--(axis cs:0.7,168.75520154)
--(axis cs:0.5,205.735223893333)
--(axis cs:0.3,257.29527746)
--(axis cs:0.1,336.91158712)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,244.832389453333)
--(axis cs:0.1,184.563781933333)
--(axis cs:0.3,11.8669694666667)
--(axis cs:0.5,1.88381857333333)
--(axis cs:0.7,-2.50221063333333)
--(axis cs:0.9,-1.94131052666667)
--(axis cs:0.9,-0.49541918)
--(axis cs:0.9,-0.49541918)
--(axis cs:0.7,-1.38131577333333)
--(axis cs:0.5,12.1130539733333)
--(axis cs:0.3,32.2142609933333)
--(axis cs:0.1,244.832389453333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,212.6526329)
--(axis cs:0.1,159.938616406667)
--(axis cs:0.3,21.5909530933333)
--(axis cs:0.5,-0.75407842)
--(axis cs:0.7,-2.15819888)
--(axis cs:0.9,-2.57590664)
--(axis cs:0.9,-1.42271761333333)
--(axis cs:0.9,-1.42271761333333)
--(axis cs:0.7,-0.804030313333333)
--(axis cs:0.5,1.44869935333333)
--(axis cs:0.3,45.0137874)
--(axis cs:0.1,212.6526329)
--cycle;

\addplot [semithick, color0]
table {%
0.1 273.94073284238
0.3 273.94073284238
0.5 273.94073284238
0.7 273.94073284238
0.9 273.94073284238
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 291.764678807183
0.3 223.438331700873
0.5 173.558842848777
0.7 133.995796392263
0.9 116.609586698083
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 214.48124506384
0.3 22.57050589363
0.5 7.22667989012333
0.7 -1.90235010369
0.9 -1.19961627109667
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 186.60446441948
0.3 33.6072249180667
0.5 0.393831800583333
0.7 -1.47143256173
0.9 -1.98229485124
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr_app/CartPole-v0_acktr_e=2.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{CartPole-v0 ACKTR $\epsilon$=2.0}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=8.42, ymax=170.78,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,110.933333333333)
--(axis cs:0.1,86.9666666666667)
--(axis cs:0.3,86.9666666666667)
--(axis cs:0.5,86.9666666666667)
--(axis cs:0.7,86.9666666666667)
--(axis cs:0.9,86.9666666666667)
--(axis cs:0.9,110.933333333333)
--(axis cs:0.9,110.933333333333)
--(axis cs:0.7,110.933333333333)
--(axis cs:0.5,110.933333333333)
--(axis cs:0.3,110.933333333333)
--(axis cs:0.1,110.933333333333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,106.866666666667)
--(axis cs:0.1,82.9666666666667)
--(axis cs:0.3,100.433333333333)
--(axis cs:0.5,135.933333333333)
--(axis cs:0.7,140)
--(axis cs:0.9,137.266666666667)
--(axis cs:0.9,161.166666666667)
--(axis cs:0.9,161.166666666667)
--(axis cs:0.7,163.4)
--(axis cs:0.5,157.8)
--(axis cs:0.3,126.133333333333)
--(axis cs:0.1,106.866666666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,106.1)
--(axis cs:0.1,82.0333333333333)
--(axis cs:0.3,102.626666666667)
--(axis cs:0.5,89.5333333333333)
--(axis cs:0.7,41.4266666666667)
--(axis cs:0.9,16.1333333333333)
--(axis cs:0.9,19.6666666666667)
--(axis cs:0.9,19.6666666666667)
--(axis cs:0.7,60.1666666666667)
--(axis cs:0.5,113.233333333333)
--(axis cs:0.3,127.433333333333)
--(axis cs:0.1,106.1)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,76.9666666666667)
--(axis cs:0.1,60.1666666666667)
--(axis cs:0.3,18.2333333333333)
--(axis cs:0.5,49.5266666666667)
--(axis cs:0.7,15.8)
--(axis cs:0.9,16.3)
--(axis cs:0.9,19.8)
--(axis cs:0.9,19.8)
--(axis cs:0.7,19.0333333333333)
--(axis cs:0.5,69.5333333333333)
--(axis cs:0.3,28.2666666666667)
--(axis cs:0.1,76.9666666666667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 98.9673466666667
0.3 98.9673466666667
0.5 98.9673466666667
0.7 98.9673466666667
0.9 98.9673466666667
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 94.87719
0.3 113.308376666667
0.5 146.769796666667
0.7 151.647543333333
0.9 149.06107
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 94.1984333333333
0.3 115.123156666667
0.5 101.357896666667
0.7 51.0271766666667
0.9 17.9790433333333
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 68.6733333333333
0.3 23.3679866666667
0.5 59.66388
0.7 17.47769
0.9 18.0665566666667
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr_app/CartPole-v0_acktr_e=4.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{CartPole-v0 ACKTR $\epsilon$=4.0}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=7.27333333333333, ymax=179.46,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,110.8)
--(axis cs:0.1,87.2333333333333)
--(axis cs:0.3,87.2333333333333)
--(axis cs:0.5,87.2333333333333)
--(axis cs:0.7,87.2333333333333)
--(axis cs:0.9,87.2333333333333)
--(axis cs:0.9,110.8)
--(axis cs:0.9,110.8)
--(axis cs:0.7,110.8)
--(axis cs:0.5,110.8)
--(axis cs:0.3,110.8)
--(axis cs:0.1,110.8)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,123.373333333333)
--(axis cs:0.1,99.8)
--(axis cs:0.3,127)
--(axis cs:0.5,143.4)
--(axis cs:0.7,150.333333333333)
--(axis cs:0.9,150.8)
--(axis cs:0.9,171.633333333333)
--(axis cs:0.9,171.633333333333)
--(axis cs:0.7,170.906666666667)
--(axis cs:0.5,164.166666666667)
--(axis cs:0.3,149.666666666667)
--(axis cs:0.1,123.373333333333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,102.7)
--(axis cs:0.1,78.5333333333333)
--(axis cs:0.3,76.0333333333333)
--(axis cs:0.5,73.2)
--(axis cs:0.7,27.0333333333333)
--(axis cs:0.9,16)
--(axis cs:0.9,19.2)
--(axis cs:0.9,19.2)
--(axis cs:0.7,39.0333333333333)
--(axis cs:0.5,96.9333333333333)
--(axis cs:0.3,100.266666666667)
--(axis cs:0.1,102.7)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,97.5333333333333)
--(axis cs:0.1,77.8666666666667)
--(axis cs:0.3,139.366666666667)
--(axis cs:0.5,32.4333333333333)
--(axis cs:0.7,15.9)
--(axis cs:0.9,15.1)
--(axis cs:0.9,18.2333333333333)
--(axis cs:0.9,18.2333333333333)
--(axis cs:0.7,19.4333333333333)
--(axis cs:0.5,39.1)
--(axis cs:0.3,159.933333333333)
--(axis cs:0.1,97.5333333333333)
--cycle;

\addplot [semithick, color0]
table {%
0.1 99.0124133333333
0.3 99.0124133333333
0.5 99.0124133333333
0.7 99.0124133333333
0.9 99.0124133333333
};
\addlegendentry{No Poison}
\addplot [semithick, color1]
table {%
0.1 111.62026
0.3 138.331663333333
0.5 153.654793333333
0.7 160.511
0.9 160.921033333333
};
\addlegendentry{Random Poison}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 90.62933
0.3 88.1923966666667
0.5 85.1291466666667
0.7 33.2323366666667
0.9 17.64651
};
\addlegendentry{\ourmodtwo}
\addplot [semithick, color2]
table {%
0.1 87.75899
0.3 149.590543333333
0.5 35.87995
0.7 17.7135466666667
0.9 16.7129833333333
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr_app/HalfCheetah_acktr_e=1.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah ACKTR $\epsilon$=1.0}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=52.3662551056667, ymax=2103.48328616767,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,1226.22626024)
--(axis cs:0.1,1059.19622875333)
--(axis cs:0.3,1059.19622875333)
--(axis cs:0.5,1059.19622875333)
--(axis cs:0.7,1059.19622875333)
--(axis cs:0.9,1059.19622875333)
--(axis cs:0.9,1226.22626024)
--(axis cs:0.9,1226.22626024)
--(axis cs:0.7,1226.22626024)
--(axis cs:0.5,1226.22626024)
--(axis cs:0.3,1226.22626024)
--(axis cs:0.1,1226.22626024)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,2010.25069384667)
--(axis cs:0.1,1547.1312877)
--(axis cs:0.3,898.21719426)
--(axis cs:0.5,865.070597726667)
--(axis cs:0.7,936.665516466667)
--(axis cs:0.9,1212.46981169333)
--(axis cs:0.9,1550.47055632667)
--(axis cs:0.9,1550.47055632667)
--(axis cs:0.7,1206.86670446)
--(axis cs:0.5,1147.00686673333)
--(axis cs:0.3,1062.66428918667)
--(axis cs:0.1,2010.25069384667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,1169.8393639)
--(axis cs:0.1,998.60574478)
--(axis cs:0.3,865.442668813333)
--(axis cs:0.5,452.028971646667)
--(axis cs:0.7,493.902875913333)
--(axis cs:0.9,971.108344146667)
--(axis cs:0.9,1390.55239966)
--(axis cs:0.9,1390.55239966)
--(axis cs:0.7,707.117761226667)
--(axis cs:0.5,591.295677046667)
--(axis cs:0.3,1030.43245799333)
--(axis cs:0.1,1169.8393639)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,1099.29642832667)
--(axis cs:0.1,934.670927086667)
--(axis cs:0.3,403.233459373333)
--(axis cs:0.5,145.598847426667)
--(axis cs:0.7,850.551197113333)
--(axis cs:0.9,846.74943822)
--(axis cs:0.9,1269.00360433333)
--(axis cs:0.9,1269.00360433333)
--(axis cs:0.7,1256.55256586667)
--(axis cs:0.5,268.106809726667)
--(axis cs:0.3,523.297924333333)
--(axis cs:0.1,1099.29642832667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 1141.91381780536
0.3 1141.91381780536
0.5 1141.91381780536
0.7 1141.91381780536
0.9 1141.91381780536
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 1781.28632499024
0.3 978.984553686017
0.5 1005.84897047046
0.7 1071.065909783
0.9 1381.55027980805
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 1082.57180295401
0.3 945.838051629703
0.5 520.239043425163
0.7 600.24153579588
0.9 1182.67295032512
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 1015.84977849446
0.3 462.72690930122
0.5 206.77763679923
0.7 1054.38601304456
0.9 1061.58488153864
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr_app/Hopper_a2c_e=1.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.5,0.5)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{Hopper A2C $\epsilon$=1.0}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=-20.5477922716667, ymax=1018.838127425,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,746.412262153333)
--(axis cs:0.1,625.8227239)
--(axis cs:0.3,625.8227239)
--(axis cs:0.5,625.8227239)
--(axis cs:0.7,625.8227239)
--(axis cs:0.9,625.8227239)
--(axis cs:0.9,746.412262153333)
--(axis cs:0.9,746.412262153333)
--(axis cs:0.7,746.412262153333)
--(axis cs:0.5,746.412262153333)
--(axis cs:0.3,746.412262153333)
--(axis cs:0.1,746.412262153333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,586.702292)
--(axis cs:0.1,468.61364848)
--(axis cs:0.3,477.258720266667)
--(axis cs:0.5,632.609530233333)
--(axis cs:0.7,739.975714906667)
--(axis cs:0.9,769.87128914)
--(axis cs:0.9,971.593312893333)
--(axis cs:0.9,971.593312893333)
--(axis cs:0.7,916.43187866)
--(axis cs:0.5,755.310269893333)
--(axis cs:0.3,575.067600233333)
--(axis cs:0.1,586.702292)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,571.44577328)
--(axis cs:0.1,455.23794994)
--(axis cs:0.3,241.8557738)
--(axis cs:0.5,84.8417684266667)
--(axis cs:0.7,36.3961324533333)
--(axis cs:0.9,28.26871662)
--(axis cs:0.9,45.50980836)
--(axis cs:0.9,45.50980836)
--(axis cs:0.7,52.8557482466667)
--(axis cs:0.5,128.701788113333)
--(axis cs:0.3,307.327135493333)
--(axis cs:0.1,571.44577328)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,407.544668146667)
--(axis cs:0.1,294.19332198)
--(axis cs:0.3,57.2266480066667)
--(axis cs:0.5,38.02390846)
--(axis cs:0.7,28.9375535266667)
--(axis cs:0.9,26.69702226)
--(axis cs:0.9,41.6640163333333)
--(axis cs:0.9,41.6640163333333)
--(axis cs:0.7,44.11517868)
--(axis cs:0.5,62.0564747733333)
--(axis cs:0.3,87.31731308)
--(axis cs:0.1,407.544668146667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 686.36290349045
0.3 686.36290349045
0.5 686.36290349045
0.7 686.36290349045
0.9 686.36290349045
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 528.782254982127
0.3 525.794700162777
0.5 693.680990099427
0.7 829.06086846921
0.9 871.257938286547
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 515.135255652777
0.3 275.55477222838
0.5 107.634437886457
0.7 45.1295052417867
0.9 37.08525166337
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 351.865483714103
0.3 72.99017237938
0.5 50.70037279988
0.7 36.8378828148433
0.9 34.4698720840367
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr_app/Walker2d-v2_a2c_e=1.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{Walker2d-v2 A2C $\epsilon$=1.0}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=76.2319196353333, ymax=451.050327364667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,280.952566006667)
--(axis cs:0.1,213.022219053333)
--(axis cs:0.3,213.022219053333)
--(axis cs:0.5,213.022219053333)
--(axis cs:0.7,213.022219053333)
--(axis cs:0.9,213.022219053333)
--(axis cs:0.9,280.952566006667)
--(axis cs:0.9,280.952566006667)
--(axis cs:0.7,280.952566006667)
--(axis cs:0.5,280.952566006667)
--(axis cs:0.3,280.952566006667)
--(axis cs:0.1,280.952566006667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,297.883644873333)
--(axis cs:0.1,223.081794046667)
--(axis cs:0.3,256.80972452)
--(axis cs:0.5,278.459727893333)
--(axis cs:0.7,271.891594493333)
--(axis cs:0.9,310.142386186667)
--(axis cs:0.9,434.013127013333)
--(axis cs:0.9,434.013127013333)
--(axis cs:0.7,386.69895552)
--(axis cs:0.5,392.71286478)
--(axis cs:0.3,354.692797633333)
--(axis cs:0.1,297.883644873333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,305.398249053333)
--(axis cs:0.1,228.85079274)
--(axis cs:0.3,194.05421092)
--(axis cs:0.5,176.430027146667)
--(axis cs:0.7,131.4867435)
--(axis cs:0.9,94.1218857066667)
--(axis cs:0.9,143.251896113333)
--(axis cs:0.9,143.251896113333)
--(axis cs:0.7,187.747846286667)
--(axis cs:0.5,256.40878788)
--(axis cs:0.3,267.93775478)
--(axis cs:0.1,305.398249053333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,243.702699653333)
--(axis cs:0.1,182.232506686667)
--(axis cs:0.3,204.127425213333)
--(axis cs:0.5,93.2691199866667)
--(axis cs:0.7,97.9208008266667)
--(axis cs:0.9,159.8558628)
--(axis cs:0.9,217.525622126667)
--(axis cs:0.9,217.525622126667)
--(axis cs:0.7,138.091083066667)
--(axis cs:0.5,142.063907013333)
--(axis cs:0.3,273.400832013333)
--(axis cs:0.1,243.702699653333)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 247.39989433647
0.3 247.39989433647
0.5 247.39989433647
0.7 247.39989433647
0.9 247.39989433647
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 260.664102753543
0.3 306.019956274303
0.5 336.737590755993
0.7 329.632511840497
0.9 372.062080398973
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 267.568895307947
0.3 231.87989601602
0.5 216.92474691916
0.7 160.322563396447
0.9 118.972543764197
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 213.405780183863
0.3 239.23545847824
0.5 118.335509655743
0.7 118.032344943583
0.9 188.850540767747
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/a2c_acktr_app/Walker2d-v2_a2c_e=2.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{Walker2d-v2 A2C $\epsilon$=2.0}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=35.034691656, ymax=357.735076197333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,281.364004253333)
--(axis cs:0.1,213.723855086667)
--(axis cs:0.3,213.723855086667)
--(axis cs:0.5,213.723855086667)
--(axis cs:0.7,213.723855086667)
--(axis cs:0.9,213.723855086667)
--(axis cs:0.9,281.364004253333)
--(axis cs:0.9,281.364004253333)
--(axis cs:0.7,281.364004253333)
--(axis cs:0.5,281.364004253333)
--(axis cs:0.3,281.364004253333)
--(axis cs:0.1,281.364004253333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,340.605225473333)
--(axis cs:0.1,230.54333968)
--(axis cs:0.3,245.185073046667)
--(axis cs:0.5,193.620952973333)
--(axis cs:0.7,112.76904932)
--(axis cs:0.9,117.31679304)
--(axis cs:0.9,209.16514382)
--(axis cs:0.9,209.16514382)
--(axis cs:0.7,218.0242292)
--(axis cs:0.5,294.40168928)
--(axis cs:0.3,343.0668769)
--(axis cs:0.1,340.605225473333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,297.668725113333)
--(axis cs:0.1,226.23200086)
--(axis cs:0.3,207.18759148)
--(axis cs:0.5,157.53487402)
--(axis cs:0.7,97.83665936)
--(axis cs:0.9,49.7028909533333)
--(axis cs:0.9,86.8537209666667)
--(axis cs:0.9,86.8537209666667)
--(axis cs:0.7,155.50816354)
--(axis cs:0.5,218.133662813333)
--(axis cs:0.3,276.568250713333)
--(axis cs:0.1,297.668725113333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,255.832310133333)
--(axis cs:0.1,187.602154526667)
--(axis cs:0.3,121.97218972)
--(axis cs:0.5,61.63185706)
--(axis cs:0.7,133.433854946667)
--(axis cs:0.9,99.2846034266667)
--(axis cs:0.9,140.669723806667)
--(axis cs:0.9,140.669723806667)
--(axis cs:0.7,187.787312593333)
--(axis cs:0.5,107.436475033333)
--(axis cs:0.3,181.472022453333)
--(axis cs:0.1,255.832310133333)
--cycle;

\addplot [semithick, color0]
table {%
0.1 248.233083067647
0.3 248.233083067647
0.5 248.233083067647
0.7 248.233083067647
0.9 248.233083067647
};
\addlegendentry{No Poison}
\addplot [semithick, color1]
table {%
0.1 287.367422735127
0.3 294.560968078183
0.5 244.134637746657
0.7 166.165606782807
0.9 164.068270619003
};
\addlegendentry{Random Poison}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 262.444574355413
0.3 242.858848099913
0.5 188.171506686387
0.7 127.175546232117
0.9 68.5960465138267
};
\addlegendentry{\ourmodtwo}
\addplot [semithick, color2]
table {%
0.1 222.498622991147
0.3 152.588603568107
0.5 85.35724984491
0.7 160.877196976877
0.9 120.028980447753
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/disc_plots/cart_ppo.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{CartPole PPO}},
x grid style={white!69.01960784313725!black},
xlabel={Iteration Number k},
xmin=-29.1, xmax=611.1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Policy Discrepancy},
ymin=0.000103779610854882, ymax=0.000750276388789878,
ytick style={color=black},
% ytick={0.0001,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008},
% yticklabels={0.0001,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008}
]
\path [thick, line width=3, draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.000720890171611015)
--(axis cs:0,0.000379550614492703)
--(axis cs:1,0.000376757384769821)
--(axis cs:2,0.00037312923177971)
--(axis cs:3,0.000369668827318743)
--(axis cs:4,0.000366110449397713)
--(axis cs:5,0.000362743153326213)
--(axis cs:6,0.000359448891758222)
--(axis cs:7,0.000356172363187177)
--(axis cs:8,0.000353231537397574)
--(axis cs:9,0.000350125097487242)
--(axis cs:10,0.00034712298830403)
--(axis cs:11,0.000343877986935117)
--(axis cs:12,0.000340582631585504)
--(axis cs:13,0.000337618701393147)
--(axis cs:14,0.00033441898499867)
--(axis cs:15,0.000331369750925945)
--(axis cs:16,0.000328806945647312)
--(axis cs:17,0.000326108906123082)
--(axis cs:18,0.000323577534198975)
--(axis cs:19,0.00032064647179296)
--(axis cs:20,0.000317587067871827)
--(axis cs:21,0.000314837789907696)
--(axis cs:22,0.000312209271264357)
--(axis cs:23,0.000309354580825165)
--(axis cs:24,0.000306860444990846)
--(axis cs:25,0.000304179336931115)
--(axis cs:26,0.000301446014310528)
--(axis cs:27,0.000298555605086091)
--(axis cs:28,0.000296027799926501)
--(axis cs:29,0.000294146697861505)
--(axis cs:30,0.000291514211087223)
--(axis cs:31,0.000289416992649815)
--(axis cs:32,0.000287196308656086)
--(axis cs:33,0.00028454914592916)
--(axis cs:34,0.000282311621335956)
--(axis cs:35,0.000280690280583612)
--(axis cs:36,0.000278854185554543)
--(axis cs:37,0.000277045395747273)
--(axis cs:38,0.000275381911380943)
--(axis cs:39,0.000272895434477796)
--(axis cs:40,0.000270597420242806)
--(axis cs:41,0.000267988773442736)
--(axis cs:42,0.000266748083710463)
--(axis cs:43,0.000264495701933368)
--(axis cs:44,0.000262363523989247)
--(axis cs:45,0.000259860549564859)
--(axis cs:46,0.000257513814735697)
--(axis cs:47,0.000255372956987601)
--(axis cs:48,0.000253329807555267)
--(axis cs:49,0.000251574524914576)
--(axis cs:50,0.000249373002087335)
--(axis cs:51,0.000247108524465654)
--(axis cs:52,0.000245262270412228)
--(axis cs:53,0.000243184884406501)
--(axis cs:54,0.000241007850677085)
--(axis cs:55,0.00023906670232748)
--(axis cs:56,0.000237234213447834)
--(axis cs:57,0.000235307948399615)
--(axis cs:58,0.000233422158107916)
--(axis cs:59,0.000231739642028782)
--(axis cs:60,0.000229726966477201)
--(axis cs:61,0.000227982723624364)
--(axis cs:62,0.000225896423295675)
--(axis cs:63,0.000223929054387079)
--(axis cs:64,0.000222366812746974)
--(axis cs:65,0.000220208065959838)
--(axis cs:66,0.000218182882170131)
--(axis cs:67,0.000216546326497653)
--(axis cs:68,0.000214959614732821)
--(axis cs:69,0.000213106671645112)
--(axis cs:70,0.000211276913542487)
--(axis cs:71,0.000209288194583327)
--(axis cs:72,0.000207440451700962)
--(axis cs:73,0.000206804591583106)
--(axis cs:74,0.000205439831733888)
--(axis cs:75,0.000204623816516796)
--(axis cs:76,0.000202918610399128)
--(axis cs:77,0.000201453498567855)
--(axis cs:78,0.00020015091690857)
--(axis cs:79,0.000199150980491674)
--(axis cs:80,0.00019783037096865)
--(axis cs:81,0.000196828692842725)
--(axis cs:82,0.000195598151247553)
--(axis cs:83,0.000194100879538821)
--(axis cs:84,0.000192373765802173)
--(axis cs:85,0.000191399418959675)
--(axis cs:86,0.00018961606851101)
--(axis cs:87,0.000188692157804681)
--(axis cs:88,0.000187411873141842)
--(axis cs:89,0.000186177846326861)
--(axis cs:90,0.000185741330241076)
--(axis cs:91,0.000184124047549358)
--(axis cs:92,0.000182476479583939)
--(axis cs:93,0.000182273254723716)
--(axis cs:94,0.000181067632944136)
--(axis cs:95,0.000179528314275472)
--(axis cs:96,0.000178065809746571)
--(axis cs:97,0.000178969631950394)
--(axis cs:98,0.000179394829242138)
--(axis cs:99,0.00017912877893582)
--(axis cs:100,0.000179274767069789)
--(axis cs:101,0.000177684882223994)
--(axis cs:102,0.00017600512847356)
--(axis cs:103,0.000174611208285262)
--(axis cs:104,0.000173286244914303)
--(axis cs:105,0.000172979862398168)
--(axis cs:106,0.000172658147227259)
--(axis cs:107,0.000171289238332986)
--(axis cs:108,0.000170583104651357)
--(axis cs:109,0.000169467534992074)
--(axis cs:110,0.000168353527449845)
--(axis cs:111,0.000167340986616439)
--(axis cs:112,0.000167654217934911)
--(axis cs:113,0.000166386020721225)
--(axis cs:114,0.000165136730030782)
--(axis cs:115,0.000164913440876486)
--(axis cs:116,0.000163491614115711)
--(axis cs:117,0.000163313389270831)
--(axis cs:118,0.000162600570650072)
--(axis cs:119,0.000162066380993571)
--(axis cs:120,0.000160904005123338)
--(axis cs:121,0.000160622602535364)
--(axis cs:122,0.000159630388033048)
--(axis cs:123,0.000159905528811672)
--(axis cs:124,0.000158932851219841)
--(axis cs:125,0.00015853855658084)
--(axis cs:126,0.000157839307218634)
--(axis cs:127,0.000156499577275252)
--(axis cs:128,0.000156448871377951)
--(axis cs:129,0.000154995350265915)
--(axis cs:130,0.000155666278548453)
--(axis cs:131,0.000154631217409872)
--(axis cs:132,0.00015580611655465)
--(axis cs:133,0.000155989745895526)
--(axis cs:134,0.000155998869279204)
--(axis cs:135,0.000154782839322838)
--(axis cs:136,0.00015359215955543)
--(axis cs:137,0.000154788481152419)
--(axis cs:138,0.000153739455769331)
--(axis cs:139,0.000153381228324352)
--(axis cs:140,0.000152497437262945)
--(axis cs:141,0.000151478983195892)
--(axis cs:142,0.000150333472290229)
--(axis cs:143,0.000149054464629172)
--(axis cs:144,0.000148250096604502)
--(axis cs:145,0.00014753837871516)
--(axis cs:146,0.000146645577871624)
--(axis cs:147,0.00014546556127563)
--(axis cs:148,0.000146966137567701)
--(axis cs:149,0.000145860868856359)
--(axis cs:150,0.000145316910746266)
--(axis cs:151,0.000144836762909633)
--(axis cs:152,0.00014378421069509)
--(axis cs:153,0.000142610641592827)
--(axis cs:154,0.0001413722424837)
--(axis cs:155,0.0001411174802871)
--(axis cs:156,0.000140003798634696)
--(axis cs:157,0.000139424581516345)
--(axis cs:158,0.000139108077060078)
--(axis cs:159,0.000138377734265651)
--(axis cs:160,0.000138116484799032)
--(axis cs:161,0.000140821362247444)
--(axis cs:162,0.000140155075146305)
--(axis cs:163,0.000142432358242662)
--(axis cs:164,0.000141439908988685)
--(axis cs:165,0.000140373783450826)
--(axis cs:166,0.000143450390796215)
--(axis cs:167,0.000142524022603243)
--(axis cs:168,0.000141560264241728)
--(axis cs:169,0.00014120272158523)
--(axis cs:170,0.000140069155796348)
--(axis cs:171,0.000139449726938261)
--(axis cs:172,0.000139727020537871)
--(axis cs:173,0.000138663332593312)
--(axis cs:174,0.000138919250964911)
--(axis cs:175,0.000138866962120918)
--(axis cs:176,0.000138373250943521)
--(axis cs:177,0.00013730170063232)
--(axis cs:178,0.000136704450666527)
--(axis cs:179,0.000136797920977659)
--(axis cs:180,0.000135931952775992)
--(axis cs:181,0.000135185976048363)
--(axis cs:182,0.000135701641681283)
--(axis cs:183,0.000135357956672561)
--(axis cs:184,0.000135273792569125)
--(axis cs:185,0.000134962376839151)
--(axis cs:186,0.000135779894665046)
--(axis cs:187,0.000134803958778868)
--(axis cs:188,0.000133998684696315)
--(axis cs:189,0.000133165828033745)
--(axis cs:190,0.000133363505189164)
--(axis cs:191,0.000133464149670329)
--(axis cs:192,0.000133948336216868)
--(axis cs:193,0.00013560336528273)
--(axis cs:194,0.000135093604832009)
--(axis cs:195,0.000133896408202079)
--(axis cs:196,0.000134133964646674)
--(axis cs:197,0.000134616635527581)
--(axis cs:198,0.0001359519796858)
--(axis cs:199,0.000134855004272793)
--(axis cs:200,0.000135612708936632)
--(axis cs:201,0.000138116161564813)
--(axis cs:202,0.000137416004426249)
--(axis cs:203,0.000136306638531619)
--(axis cs:204,0.000138003737516775)
--(axis cs:205,0.000138160008992267)
--(axis cs:206,0.000138167281448003)
--(axis cs:207,0.000137558526419157)
--(axis cs:208,0.000138612793641652)
--(axis cs:209,0.000138163889056991)
--(axis cs:210,0.000138585171625909)
--(axis cs:211,0.000140135840788588)
--(axis cs:212,0.000140470039870731)
--(axis cs:213,0.000141053827703552)
--(axis cs:214,0.000140444452056248)
--(axis cs:215,0.000141399971076351)
--(axis cs:216,0.000143430074824457)
--(axis cs:217,0.000143061380807833)
--(axis cs:218,0.000142594500859863)
--(axis cs:219,0.000144266130962124)
--(axis cs:220,0.000145509372190716)
--(axis cs:221,0.000145009394009494)
--(axis cs:222,0.000144227343860575)
--(axis cs:223,0.000143485197049106)
--(axis cs:224,0.000144410729315193)
--(axis cs:225,0.000144166241650671)
--(axis cs:226,0.00014373661965248)
--(axis cs:227,0.000143181736449212)
--(axis cs:228,0.000142267292918957)
--(axis cs:229,0.00014291094545617)
--(axis cs:230,0.000142608120274834)
--(axis cs:231,0.000141889850794657)
--(axis cs:232,0.000143440439171719)
--(axis cs:233,0.000143090340570762)
--(axis cs:234,0.00014260579138506)
--(axis cs:235,0.000142778971831619)
--(axis cs:236,0.000142980872147429)
--(axis cs:237,0.000142569794866466)
--(axis cs:238,0.000141546858192074)
--(axis cs:239,0.000142491482185584)
--(axis cs:240,0.0001436954403949)
--(axis cs:241,0.000143600391699218)
--(axis cs:242,0.000145154601977351)
--(axis cs:243,0.000144525122872313)
--(axis cs:244,0.000144554361748722)
--(axis cs:245,0.000143725710100145)
--(axis cs:246,0.000145953359799192)
--(axis cs:247,0.00014782245786684)
--(axis cs:248,0.000147329422764888)
--(axis cs:249,0.000146305765434712)
--(axis cs:250,0.000145005068273885)
--(axis cs:251,0.000144224853142693)
--(axis cs:252,0.000145098837413139)
--(axis cs:253,0.000144090289576199)
--(axis cs:254,0.000145718961191359)
--(axis cs:255,0.000146558810525804)
--(axis cs:256,0.000145610059604087)
--(axis cs:257,0.000144584510659722)
--(axis cs:258,0.000143758445072341)
--(axis cs:259,0.000143941466310302)
--(axis cs:260,0.000143956913124158)
--(axis cs:261,0.000143246466213797)
--(axis cs:262,0.000142461344016179)
--(axis cs:263,0.000141989252092543)
--(axis cs:264,0.000141000741523294)
--(axis cs:265,0.000142055129226616)
--(axis cs:266,0.000142738564598933)
--(axis cs:267,0.000141736963190913)
--(axis cs:268,0.000142261037195338)
--(axis cs:269,0.000141326311185885)
--(axis cs:270,0.000140830034824291)
--(axis cs:271,0.000141287680539727)
--(axis cs:272,0.000139962655907161)
--(axis cs:273,0.000139149290703074)
--(axis cs:274,0.000138319338990176)
--(axis cs:275,0.0001377878135174)
--(axis cs:276,0.000136911802017162)
--(axis cs:277,0.000136661134396998)
--(axis cs:278,0.00013824024662621)
--(axis cs:279,0.000137554054777307)
--(axis cs:280,0.000139354274006858)
--(axis cs:281,0.000138506343872495)
--(axis cs:282,0.000139186905739951)
--(axis cs:283,0.000138827766198279)
--(axis cs:284,0.000139451567837427)
--(axis cs:285,0.000139002087528432)
--(axis cs:286,0.000140366578396525)
--(axis cs:287,0.000141310466728372)
--(axis cs:288,0.000140040945332807)
--(axis cs:289,0.000139134842176571)
--(axis cs:290,0.000138891275607628)
--(axis cs:291,0.000138899943833504)
--(axis cs:292,0.000138240483914266)
--(axis cs:293,0.000137830468702133)
--(axis cs:294,0.000137685549623906)
--(axis cs:295,0.000137606544506014)
--(axis cs:296,0.000137713861601257)
--(axis cs:297,0.000136558661025347)
--(axis cs:298,0.000136951317236171)
--(axis cs:299,0.000136359772333123)
--(axis cs:300,0.000138464126729341)
--(axis cs:301,0.000138658425601372)
--(axis cs:302,0.000139063836879295)
--(axis cs:303,0.000138590928420067)
--(axis cs:304,0.000138308957850443)
--(axis cs:305,0.000137996934404719)
--(axis cs:306,0.000137304253891928)
--(axis cs:307,0.000136158746972277)
--(axis cs:308,0.000136771034858306)
--(axis cs:309,0.000136058274086327)
--(axis cs:310,0.000137455838038475)
--(axis cs:311,0.000137575491589338)
--(axis cs:312,0.000137512804862163)
--(axis cs:313,0.000136315760971637)
--(axis cs:314,0.00013661466899143)
--(axis cs:315,0.000137677095103146)
--(axis cs:316,0.000138536864482397)
--(axis cs:317,0.000138002254355714)
--(axis cs:318,0.000137263668587693)
--(axis cs:319,0.00013671685270287)
--(axis cs:320,0.000136280078435229)
--(axis cs:321,0.000136411737694154)
--(axis cs:322,0.000137353671629554)
--(axis cs:323,0.000136494117062497)
--(axis cs:324,0.000135940750101476)
--(axis cs:325,0.000136404166187264)
--(axis cs:326,0.000135867927170216)
--(axis cs:327,0.000135736377884382)
--(axis cs:328,0.000136453002429511)
--(axis cs:329,0.000136278142968556)
--(axis cs:330,0.000136395194487389)
--(axis cs:331,0.000136557844739762)
--(axis cs:332,0.000136938112241896)
--(axis cs:333,0.000139745357178682)
--(axis cs:334,0.000139407031809564)
--(axis cs:335,0.000138350289456031)
--(axis cs:336,0.000139231166198935)
--(axis cs:337,0.000138917527330446)
--(axis cs:338,0.000139067491286036)
--(axis cs:339,0.000138515761524687)
--(axis cs:340,0.000138694077178223)
--(axis cs:341,0.000137643621978868)
--(axis cs:342,0.000138229964512839)
--(axis cs:343,0.000139294936967561)
--(axis cs:344,0.000138956423467834)
--(axis cs:345,0.000139291293670253)
--(axis cs:346,0.000139967631296205)
--(axis cs:347,0.000139206392009914)
--(axis cs:348,0.000138679635579529)
--(axis cs:349,0.000138795323494405)
--(axis cs:350,0.000138364282643351)
--(axis cs:351,0.00013837244870767)
--(axis cs:352,0.000139112137589564)
--(axis cs:353,0.000139497861458081)
--(axis cs:354,0.000138925929615436)
--(axis cs:355,0.000138368107853765)
--(axis cs:356,0.000138126643788038)
--(axis cs:357,0.000138409807185547)
--(axis cs:358,0.000138612790041579)
--(axis cs:359,0.000139827300356526)
--(axis cs:360,0.000141992868368569)
--(axis cs:361,0.000141610059792456)
--(axis cs:362,0.000140979635484792)
--(axis cs:363,0.000141485230944073)
--(axis cs:364,0.000143556943774844)
--(axis cs:365,0.000145463126499612)
--(axis cs:366,0.0001463286277556)
--(axis cs:367,0.000147296281755804)
--(axis cs:368,0.000152287887356123)
--(axis cs:369,0.000151929770962425)
--(axis cs:370,0.000152201310352361)
--(axis cs:371,0.000152610207592266)
--(axis cs:372,0.000152364948929615)
--(axis cs:373,0.000152898461446393)
--(axis cs:374,0.000156745005982545)
--(axis cs:375,0.000156820309466059)
--(axis cs:376,0.000157899696404744)
--(axis cs:377,0.000156992602660134)
--(axis cs:378,0.000156199879501537)
--(axis cs:379,0.000155971622083959)
--(axis cs:380,0.000155257154132233)
--(axis cs:381,0.000155608127485396)
--(axis cs:382,0.000154882871611525)
--(axis cs:383,0.000154452682888479)
--(axis cs:384,0.000153828450463327)
--(axis cs:385,0.000154184976908148)
--(axis cs:386,0.000153407121771464)
--(axis cs:387,0.000153015465363698)
--(axis cs:388,0.000152306619124347)
--(axis cs:389,0.000151417799450459)
--(axis cs:390,0.000151313359085446)
--(axis cs:391,0.00015004257886124)
--(axis cs:392,0.000149614525253058)
--(axis cs:393,0.000148727260479009)
--(axis cs:394,0.000149686450854296)
--(axis cs:395,0.000148716224772506)
--(axis cs:396,0.000148137317090466)
--(axis cs:397,0.00014762479323541)
--(axis cs:398,0.000148180934219539)
--(axis cs:399,0.000147597885787658)
--(axis cs:400,0.00014685570093534)
--(axis cs:401,0.000146753083162266)
--(axis cs:402,0.000145611786595196)
--(axis cs:403,0.000144991699199155)
--(axis cs:404,0.000146519870393068)
--(axis cs:405,0.000145610679030482)
--(axis cs:406,0.000145831058111535)
--(axis cs:407,0.000145099499652725)
--(axis cs:408,0.000148440824018991)
--(axis cs:409,0.000147662574692526)
--(axis cs:410,0.000146385447444364)
--(axis cs:411,0.000146456637205176)
--(axis cs:412,0.0001540105555998)
--(axis cs:413,0.000153358866952209)
--(axis cs:414,0.000153011131490602)
--(axis cs:415,0.000153704631047081)
--(axis cs:416,0.000154517020027666)
--(axis cs:417,0.000155201731519912)
--(axis cs:418,0.000160118639703567)
--(axis cs:419,0.000158775218454572)
--(axis cs:420,0.000160262339096559)
--(axis cs:421,0.00015925977952064)
--(axis cs:422,0.000159788850022721)
--(axis cs:423,0.000158673177379056)
--(axis cs:424,0.000158159114617142)
--(axis cs:425,0.000157599199327553)
--(axis cs:426,0.000157285009920187)
--(axis cs:427,0.000156195941373395)
--(axis cs:428,0.000156818910959348)
--(axis cs:429,0.000156635614117487)
--(axis cs:430,0.000156008983293632)
--(axis cs:431,0.000160451798645058)
--(axis cs:432,0.000159579939873016)
--(axis cs:433,0.000159489685250557)
--(axis cs:434,0.00015941995263113)
--(axis cs:435,0.000158248091044224)
--(axis cs:436,0.000162184346934526)
--(axis cs:437,0.000161825134736983)
--(axis cs:438,0.000162917201019026)
--(axis cs:439,0.000162304584798907)
--(axis cs:440,0.00016209171809353)
--(axis cs:441,0.000161469172765323)
--(axis cs:442,0.000160756083489684)
--(axis cs:443,0.000159647355284166)
--(axis cs:444,0.000158733976831425)
--(axis cs:445,0.000157594220465191)
--(axis cs:446,0.000158456707836183)
--(axis cs:447,0.00015696806261866)
--(axis cs:448,0.000156266409105892)
--(axis cs:449,0.00015598034613724)
--(axis cs:450,0.000157508462446195)
--(axis cs:451,0.000158004471145927)
--(axis cs:452,0.00015771151504741)
--(axis cs:453,0.000157734570989149)
--(axis cs:454,0.000158943944570557)
--(axis cs:455,0.00015800082658665)
--(axis cs:456,0.000157331961158275)
--(axis cs:457,0.000157758426959947)
--(axis cs:458,0.000162581115262215)
--(axis cs:459,0.000162794403903662)
--(axis cs:460,0.000163129058820435)
--(axis cs:461,0.000162201793604434)
--(axis cs:462,0.000160813942144008)
--(axis cs:463,0.000160658784415636)
--(axis cs:464,0.000161292934273219)
--(axis cs:465,0.000161176672108086)
--(axis cs:466,0.000160267962743078)
--(axis cs:467,0.000159400624476574)
--(axis cs:468,0.000160545182748504)
--(axis cs:469,0.000159746597269948)
--(axis cs:470,0.000159264763169881)
--(axis cs:471,0.000157908179304569)
--(axis cs:472,0.000157564255441793)
--(axis cs:473,0.000156399281793145)
--(axis cs:474,0.000155742948427006)
--(axis cs:475,0.000156561199892136)
--(axis cs:476,0.000155716405060194)
--(axis cs:477,0.000155267157419037)
--(axis cs:478,0.000155535004700932)
--(axis cs:479,0.000155464139635771)
--(axis cs:480,0.000156003843538629)
--(axis cs:481,0.000155774915039102)
--(axis cs:482,0.000155777006780322)
--(axis cs:483,0.000155185842101906)
--(axis cs:484,0.000155313758281613)
--(axis cs:485,0.000155102289717142)
--(axis cs:486,0.000157518074647137)
--(axis cs:487,0.000156275219104562)
--(axis cs:488,0.000156490056354347)
--(axis cs:489,0.000155301259365368)
--(axis cs:490,0.000154913610961778)
--(axis cs:491,0.000155121032937396)
--(axis cs:492,0.000155249391911204)
--(axis cs:493,0.000154404385734431)
--(axis cs:494,0.000156483403370687)
--(axis cs:495,0.000155515215116908)
--(axis cs:496,0.000157904151770411)
--(axis cs:497,0.000157010145314819)
--(axis cs:498,0.000156480816332982)
--(axis cs:499,0.000157373987859187)
--(axis cs:500,0.000158294365376421)
--(axis cs:501,0.000158898089731039)
--(axis cs:502,0.000158274128999327)
--(axis cs:503,0.000158660395513338)
--(axis cs:504,0.000158248655823071)
--(axis cs:505,0.000157841460247293)
--(axis cs:506,0.000156729246964482)
--(axis cs:507,0.000156902706107251)
--(axis cs:508,0.000157031215049633)
--(axis cs:509,0.000156925738440539)
--(axis cs:510,0.000158695923422371)
--(axis cs:511,0.000157687278870182)
--(axis cs:512,0.000157596939941071)
--(axis cs:513,0.000156558709923633)
--(axis cs:514,0.000156709936098904)
--(axis cs:515,0.00015610134198245)
--(axis cs:516,0.000155418297400088)
--(axis cs:517,0.000154205946829307)
--(axis cs:518,0.000152805069654364)
--(axis cs:519,0.000154178560130117)
--(axis cs:520,0.000153956011414755)
--(axis cs:521,0.00015336191404554)
--(axis cs:522,0.000153222692071191)
--(axis cs:523,0.000152670047054151)
--(axis cs:524,0.000152932924425166)
--(axis cs:525,0.000151895735911538)
--(axis cs:526,0.000150864651490335)
--(axis cs:527,0.000149496407861237)
--(axis cs:528,0.000150520925135125)
--(axis cs:529,0.000149933166401856)
--(axis cs:530,0.00014952881575942)
--(axis cs:531,0.000149245240016894)
--(axis cs:532,0.000148707920937793)
--(axis cs:533,0.000147442190477678)
--(axis cs:534,0.000147201600048096)
--(axis cs:535,0.000146443006962579)
--(axis cs:536,0.000146116966673609)
--(axis cs:537,0.000147434272421595)
--(axis cs:538,0.000147761690596667)
--(axis cs:539,0.000147209125596104)
--(axis cs:540,0.000146822677907198)
--(axis cs:541,0.000145627771597514)
--(axis cs:542,0.000144495680123843)
--(axis cs:543,0.000144567229747633)
--(axis cs:544,0.000145099095241425)
--(axis cs:545,0.000144854736398711)
--(axis cs:546,0.000144634715083026)
--(axis cs:547,0.000143734822457268)
--(axis cs:548,0.000142575835298288)
--(axis cs:549,0.000142318093942192)
--(axis cs:550,0.000141929478131988)
--(axis cs:551,0.000140907138881346)
--(axis cs:552,0.000140236709152781)
--(axis cs:553,0.00014020275833011)
--(axis cs:554,0.000140212731598294)
--(axis cs:555,0.000140552814792945)
--(axis cs:556,0.000141466265368869)
--(axis cs:557,0.000140582442115942)
--(axis cs:558,0.000140224662934615)
--(axis cs:559,0.000139449792546914)
--(axis cs:560,0.00013916564393648)
--(axis cs:561,0.000139822178183832)
--(axis cs:562,0.000139742001061291)
--(axis cs:563,0.000138525896951969)
--(axis cs:564,0.000138531495742312)
--(axis cs:565,0.000138451825173152)
--(axis cs:566,0.000140083337939564)
--(axis cs:567,0.000139972044557241)
--(axis cs:568,0.000139924484093118)
--(axis cs:569,0.000138817356102268)
--(axis cs:570,0.000138362591584624)
--(axis cs:571,0.000137231788394472)
--(axis cs:572,0.000138515633149366)
--(axis cs:573,0.000137599684073439)
--(axis cs:574,0.000137409028912662)
--(axis cs:575,0.000136291884252421)
--(axis cs:576,0.000135514887338378)
--(axis cs:577,0.000135326526731946)
--(axis cs:578,0.000134936762834906)
--(axis cs:579,0.000135270824255031)
--(axis cs:580,0.00013539250209358)
--(axis cs:581,0.000137144156332023)
--(axis cs:582,0.000138185020874731)
--(axis cs:582,0.000245733949628288)
--(axis cs:582,0.000245733949628288)
--(axis cs:581,0.000244438269698574)
--(axis cs:580,0.000241004920350369)
--(axis cs:579,0.000241898970474997)
--(axis cs:578,0.000242478519020666)
--(axis cs:577,0.000243391673006841)
--(axis cs:576,0.000243615954981286)
--(axis cs:575,0.000245078711520715)
--(axis cs:574,0.000247241835104206)
--(axis cs:573,0.000247794491494203)
--(axis cs:572,0.000249447300736228)
--(axis cs:571,0.000248848876394765)
--(axis cs:570,0.000251083432464906)
--(axis cs:569,0.000251777809885049)
--(axis cs:568,0.000253785462774182)
--(axis cs:567,0.000253885841788989)
--(axis cs:566,0.000254678412231326)
--(axis cs:565,0.000251539367705614)
--(axis cs:564,0.00025132054063119)
--(axis cs:563,0.000252120952676003)
--(axis cs:562,0.000254266564255614)
--(axis cs:561,0.000254820374358932)
--(axis cs:560,0.000254176893813957)
--(axis cs:559,0.00025470000253979)
--(axis cs:558,0.000256409213289985)
--(axis cs:557,0.000257558221518981)
--(axis cs:556,0.000259420956350679)
--(axis cs:555,0.000258830194769694)
--(axis cs:554,0.000259267363555962)
--(axis cs:553,0.000259779741271937)
--(axis cs:552,0.000260680225087096)
--(axis cs:551,0.000262010621247116)
--(axis cs:550,0.000263710200936554)
--(axis cs:549,0.000264173652309929)
--(axis cs:548,0.000264961000171413)
--(axis cs:547,0.000267184969915609)
--(axis cs:546,0.000269014154195523)
--(axis cs:545,0.000269900402819854)
--(axis cs:544,0.000270288371554997)
--(axis cs:543,0.000269977748678092)
--(axis cs:542,0.000269546165392034)
--(axis cs:541,0.000271744703226242)
--(axis cs:540,0.000274188810757855)
--(axis cs:539,0.000275130240478442)
--(axis cs:538,0.000276549884678189)
--(axis cs:537,0.000276336672170151)
--(axis cs:536,0.00027479671557112)
--(axis cs:535,0.000275669995481147)
--(axis cs:534,0.000277359591035311)
--(axis cs:533,0.000278775433439414)
--(axis cs:532,0.000281114279961888)
--(axis cs:531,0.000282512089952554)
--(axis cs:530,0.000283996364086254)
--(axis cs:529,0.000284449895970367)
--(axis cs:528,0.000286244416102397)
--(axis cs:527,0.000284717902723406)
--(axis cs:526,0.00028729738906651)
--(axis cs:525,0.000289353405571745)
--(axis cs:524,0.000291591632929543)
--(axis cs:523,0.000290447706342398)
--(axis cs:522,0.000292036414232775)
--(axis cs:521,0.000292560159631169)
--(axis cs:520,0.000294433714100508)
--(axis cs:519,0.000295569057801886)
--(axis cs:518,0.000292553698136435)
--(axis cs:517,0.000295255735729362)
--(axis cs:516,0.000297701042046103)
--(axis cs:515,0.000299091542036626)
--(axis cs:514,0.000300437338603387)
--(axis cs:513,0.000300686358972519)
--(axis cs:512,0.00030275819276289)
--(axis cs:511,0.00030306359544657)
--(axis cs:510,0.000305181128337638)
--(axis cs:509,0.000301558647023668)
--(axis cs:508,0.000302427062568269)
--(axis cs:507,0.000302786248263096)
--(axis cs:506,0.000302753813011006)
--(axis cs:505,0.000305218540103126)
--(axis cs:504,0.000306477759782979)
--(axis cs:503,0.00030803626961514)
--(axis cs:502,0.000307355680880254)
--(axis cs:501,0.000308791621028929)
--(axis cs:500,0.000306613061161896)
--(axis cs:499,0.000303152702758011)
--(axis cs:498,0.000300278897457494)
--(axis cs:497,0.000301322645753495)
--(axis cs:496,0.000303433161388742)
--(axis cs:495,0.000299036095391985)
--(axis cs:494,0.000300743349788048)
--(axis cs:493,0.000294029432830229)
--(axis cs:492,0.000295846149638264)
--(axis cs:491,0.000296268488006659)
--(axis cs:490,0.000294726544855261)
--(axis cs:489,0.000296193901927805)
--(axis cs:488,0.00029860782802954)
--(axis cs:487,0.000299219885892881)
--(axis cs:486,0.000301847832001504)
--(axis cs:485,0.000295591560192523)
--(axis cs:484,0.000296518670448249)
--(axis cs:483,0.000296326446800612)
--(axis cs:482,0.000297498258408775)
--(axis cs:481,0.000297295846603751)
--(axis cs:480,0.000298181109526071)
--(axis cs:479,0.000296801880048148)
--(axis cs:478,0.000296270150298685)
--(axis cs:477,0.000295666485583104)
--(axis cs:476,0.000296374535124295)
--(axis cs:475,0.000297730373428083)
--(axis cs:474,0.0002954997144765)
--(axis cs:473,0.000297540319898549)
--(axis cs:472,0.000300006732252709)
--(axis cs:471,0.000300739686620671)
--(axis cs:470,0.000303360192728117)
--(axis cs:469,0.000304277945573447)
--(axis cs:468,0.000306205439622657)
--(axis cs:467,0.000304021430194689)
--(axis cs:466,0.000305890571199429)
--(axis cs:465,0.000308023219838272)
--(axis cs:464,0.000307431070685299)
--(axis cs:463,0.000306333407636609)
--(axis cs:462,0.000307163881834276)
--(axis cs:461,0.00030967567795059)
--(axis cs:460,0.000311325646562128)
--(axis cs:459,0.000310236006281957)
--(axis cs:458,0.000309945367883286)
--(axis cs:457,0.000302270292054471)
--(axis cs:456,0.000301461355862583)
--(axis cs:455,0.000303485296331477)
--(axis cs:454,0.000305777537515934)
--(axis cs:453,0.000302373571038058)
--(axis cs:452,0.000302075545523789)
--(axis cs:451,0.00030260131732198)
--(axis cs:450,0.000300973555195546)
--(axis cs:449,0.000299063851929047)
--(axis cs:448,0.000300276204720465)
--(axis cs:447,0.000302229165165547)
--(axis cs:446,0.000305113378940713)
--(axis cs:445,0.000302314395428263)
--(axis cs:444,0.000304632144247959)
--(axis cs:443,0.000306602499403253)
--(axis cs:442,0.000308928385795326)
--(axis cs:441,0.000309919498952434)
--(axis cs:440,0.000311263663785817)
--(axis cs:439,0.000312372576911922)
--(axis cs:438,0.000314087057923663)
--(axis cs:437,0.000312828307657763)
--(axis cs:436,0.000313771383484759)
--(axis cs:435,0.000302336571053266)
--(axis cs:434,0.000304720660841123)
--(axis cs:433,0.000304223701421983)
--(axis cs:432,0.00030478057698029)
--(axis cs:431,0.000306810888545185)
--(axis cs:430,0.000293827462749404)
--(axis cs:429,0.000295537934606135)
--(axis cs:428,0.000295264580884394)
--(axis cs:427,0.000293819217870146)
--(axis cs:426,0.000296140114038416)
--(axis cs:425,0.000297185094619642)
--(axis cs:424,0.000298861175477904)
--(axis cs:423,0.000300212191885157)
--(axis cs:422,0.000302397421483459)
--(axis cs:421,0.000300969337595168)
--(axis cs:420,0.000303195923062038)
--(axis cs:419,0.000298548081823518)
--(axis cs:418,0.000301188131794865)
--(axis cs:417,0.000287163110110492)
--(axis cs:416,0.000285630107489618)
--(axis cs:415,0.000286092220742092)
--(axis cs:414,0.000283700203315434)
--(axis cs:413,0.000284010808416516)
--(axis cs:412,0.000285264617947839)
--(axis cs:411,0.000265164966573324)
--(axis cs:410,0.000263620616114542)
--(axis cs:409,0.000265967866400768)
--(axis cs:408,0.000267030188679184)
--(axis cs:407,0.000258137138349587)
--(axis cs:406,0.000259752428298958)
--(axis cs:405,0.000259076357557766)
--(axis cs:404,0.000260952486268904)
--(axis cs:403,0.000257479454276929)
--(axis cs:402,0.000258962263719599)
--(axis cs:401,0.000261096103868587)
--(axis cs:400,0.000262179661709958)
--(axis cs:399,0.000263553528241644)
--(axis cs:398,0.000264923413032086)
--(axis cs:397,0.000264577477887757)
--(axis cs:396,0.000265915318278915)
--(axis cs:395,0.000267407796028804)
--(axis cs:394,0.000269226589169609)
--(axis cs:393,0.000266099765897558)
--(axis cs:392,0.000267865740205931)
--(axis cs:391,0.00026900387879087)
--(axis cs:390,0.000271298627510571)
--(axis cs:389,0.000271532722521401)
--(axis cs:388,0.000273609365439389)
--(axis cs:387,0.000275256842888661)
--(axis cs:386,0.000275595563870105)
--(axis cs:385,0.000276710106141889)
--(axis cs:384,0.000276413906056677)
--(axis cs:383,0.000278033849411207)
--(axis cs:382,0.000278965149995439)
--(axis cs:381,0.000280255862932879)
--(axis cs:380,0.000279129717809891)
--(axis cs:379,0.000279954264558914)
--(axis cs:378,0.000281005719395652)
--(axis cs:377,0.00028191503961376)
--(axis cs:376,0.000283646368724166)
--(axis cs:375,0.000283260145441599)
--(axis cs:374,0.000282915270861462)
--(axis cs:373,0.000273391710568712)
--(axis cs:372,0.000271923055970027)
--(axis cs:371,0.000272778294497643)
--(axis cs:370,0.000272283901875386)
--(axis cs:369,0.000272096472615707)
--(axis cs:368,0.000273124646716478)
--(axis cs:367,0.00026216261732359)
--(axis cs:366,0.000259754156870616)
--(axis cs:365,0.000259411877649766)
--(axis cs:364,0.000255170926833237)
--(axis cs:363,0.000250529602943273)
--(axis cs:362,0.000249953377398435)
--(axis cs:361,0.000250612936168934)
--(axis cs:360,0.000251480065053301)
--(axis cs:359,0.000246409499698251)
--(axis cs:358,0.000242816938905525)
--(axis cs:357,0.000241535361076109)
--(axis cs:356,0.000241236937127504)
--(axis cs:355,0.00024220224189793)
--(axis cs:354,0.000243302012576668)
--(axis cs:353,0.00024473658888765)
--(axis cs:352,0.000244788064284339)
--(axis cs:351,0.000243778604870154)
--(axis cs:350,0.000243312573053114)
--(axis cs:349,0.000244042896195066)
--(axis cs:348,0.000244437730334349)
--(axis cs:347,0.000245652920164055)
--(axis cs:346,0.000247045210030977)
--(axis cs:345,0.000245106243489698)
--(axis cs:344,0.000244748588382521)
--(axis cs:343,0.000244588825711344)
--(axis cs:342,0.000242025513795719)
--(axis cs:341,0.000242001976080994)
--(axis cs:340,0.000243988468819578)
--(axis cs:339,0.000243914421237111)
--(axis cs:338,0.000245089667827888)
--(axis cs:337,0.000244380034839634)
--(axis cs:336,0.000244751481826219)
--(axis cs:335,0.000243291695140741)
--(axis cs:334,0.000245354003104392)
--(axis cs:333,0.000246409969442075)
--(axis cs:332,0.000238994614900592)
--(axis cs:331,0.000237209497788999)
--(axis cs:330,0.00023625965361254)
--(axis cs:329,0.000236478478482375)
--(axis cs:328,0.000237588775869952)
--(axis cs:327,0.000234866577673012)
--(axis cs:326,0.000235714414200782)
--(axis cs:325,0.000236619779550987)
--(axis cs:324,0.000236173404413193)
--(axis cs:323,0.000237642090501044)
--(axis cs:322,0.000239139607708994)
--(axis cs:321,0.000236536315110439)
--(axis cs:320,0.000236640219658989)
--(axis cs:319,0.000237053347819815)
--(axis cs:318,0.000237939973644658)
--(axis cs:317,0.000239339348544146)
--(axis cs:316,0.000240214525196788)
--(axis cs:315,0.000237386444946709)
--(axis cs:314,0.000236505116750073)
--(axis cs:313,0.000236045981002786)
--(axis cs:312,0.000238087808599882)
--(axis cs:311,0.000238387602528578)
--(axis cs:310,0.000237599125707888)
--(axis cs:309,0.000234722501587941)
--(axis cs:308,0.00023629153426836)
--(axis cs:307,0.00023475699209511)
--(axis cs:306,0.000236680027433062)
--(axis cs:305,0.000237999826598881)
--(axis cs:304,0.000238447224854066)
--(axis cs:303,0.000239106895781263)
--(axis cs:302,0.00024032049001528)
--(axis cs:301,0.0002382350283698)
--(axis cs:300,0.000238576676154207)
--(axis cs:299,0.000235477904015971)
--(axis cs:298,0.000236764317171421)
--(axis cs:297,0.000236788165945123)
--(axis cs:296,0.000238789802019377)
--(axis cs:295,0.000239296571160212)
--(axis cs:294,0.000239611532087854)
--(axis cs:293,0.000240178256152532)
--(axis cs:292,0.00024101360890784)
--(axis cs:291,0.000242432390018634)
--(axis cs:290,0.000242291851912978)
--(axis cs:289,0.000242585106241133)
--(axis cs:288,0.000244265133739469)
--(axis cs:287,0.000246532602854978)
--(axis cs:286,0.00024571841234693)
--(axis cs:285,0.00024243085100128)
--(axis cs:284,0.000243158566375063)
--(axis cs:283,0.000240784889080741)
--(axis cs:282,0.000241752406890348)
--(axis cs:281,0.000241451154697196)
--(axis cs:280,0.000243096911565932)
--(axis cs:279,0.000240655202775143)
--(axis cs:278,0.000242036260919246)
--(axis cs:277,0.000239465852554029)
--(axis cs:276,0.000239576493662374)
--(axis cs:275,0.000241151165191163)
--(axis cs:274,0.000242010883866191)
--(axis cs:273,0.000243444400783819)
--(axis cs:272,0.000244922176919367)
--(axis cs:271,0.000247206157903446)
--(axis cs:270,0.000246720467035917)
--(axis cs:269,0.000247100890921212)
--(axis cs:268,0.000248780159456987)
--(axis cs:267,0.000248194998815917)
--(axis cs:266,0.000249957392420894)
--(axis cs:265,0.000248291262346038)
--(axis cs:264,0.000246110721533784)
--(axis cs:263,0.000247497193423459)
--(axis cs:262,0.000248189922878584)
--(axis cs:261,0.000249065159316905)
--(axis cs:260,0.000250227294964208)
--(axis cs:259,0.000249518913397368)
--(axis cs:258,0.000249948312486357)
--(axis cs:257,0.000250855739319255)
--(axis cs:256,0.000252720192406275)
--(axis cs:255,0.000254520823350785)
--(axis cs:254,0.000253018005674412)
--(axis cs:253,0.00024820705009878)
--(axis cs:252,0.000250091196669248)
--(axis cs:251,0.000249223540995091)
--(axis cs:250,0.000250788210768459)
--(axis cs:249,0.000253032537494973)
--(axis cs:248,0.000254856231591075)
--(axis cs:247,0.000255800656486311)
--(axis cs:246,0.000252502310741627)
--(axis cs:245,0.000248880352112633)
--(axis cs:244,0.00025007192489687)
--(axis cs:243,0.000250045192931531)
--(axis cs:242,0.000251063634960578)
--(axis cs:241,0.000248680878463383)
--(axis cs:240,0.000248526888305969)
--(axis cs:239,0.000247444678778816)
--(axis cs:238,0.000247443204801604)
--(axis cs:237,0.000249244743541869)
--(axis cs:236,0.000250509315731095)
--(axis cs:235,0.000250572550966013)
--(axis cs:234,0.00025030593022406)
--(axis cs:233,0.000251372888135231)
--(axis cs:232,0.000251723228555825)
--(axis cs:231,0.000250507068415271)
--(axis cs:230,0.000252139933548163)
--(axis cs:229,0.000252861640912198)
--(axis cs:228,0.000252935665103449)
--(axis cs:227,0.000254280288701831)
--(axis cs:226,0.000255118586909389)
--(axis cs:225,0.000256045532593182)
--(axis cs:224,0.000257059232188482)
--(axis cs:223,0.000255806445743253)
--(axis cs:222,0.000256844681002951)
--(axis cs:221,0.000257915489340323)
--(axis cs:220,0.000259225541014249)
--(axis cs:219,0.000256080867562153)
--(axis cs:218,0.000251204602244837)
--(axis cs:217,0.000252269372395359)
--(axis cs:216,0.000252322410642902)
--(axis cs:215,0.000249999080880032)
--(axis cs:214,0.000249333249373286)
--(axis cs:213,0.000250104134436002)
--(axis cs:212,0.000247199433633273)
--(axis cs:211,0.000246591757907832)
--(axis cs:210,0.000242252356241585)
--(axis cs:209,0.000241598472558269)
--(axis cs:208,0.000242531770927184)
--(axis cs:207,0.00024120732263496)
--(axis cs:206,0.000242721545703353)
--(axis cs:205,0.000243119389980712)
--(axis cs:204,0.000242157322752915)
--(axis cs:203,0.000240411154877348)
--(axis cs:202,0.000242530593726276)
--(axis cs:201,0.000243894591722055)
--(axis cs:200,0.000241728000658147)
--(axis cs:199,0.000240906708571041)
--(axis cs:198,0.000242903763299704)
--(axis cs:197,0.000242019252636075)
--(axis cs:196,0.000241059577291321)
--(axis cs:195,0.000241131816856328)
--(axis cs:194,0.000243193142020655)
--(axis cs:193,0.000244562448575082)
--(axis cs:192,0.000240717129749821)
--(axis cs:191,0.00023826246975371)
--(axis cs:190,0.000238916029948829)
--(axis cs:189,0.000238369532231286)
--(axis cs:188,0.000239547548257332)
--(axis cs:187,0.000241121101578032)
--(axis cs:186,0.000242946138163539)
--(axis cs:185,0.000242245009757761)
--(axis cs:184,0.000242961208729062)
--(axis cs:183,0.000243781846217996)
--(axis cs:182,0.000245014488440129)
--(axis cs:181,0.000244870025681573)
--(axis cs:180,0.000246352588082312)
--(axis cs:179,0.000247942770176041)
--(axis cs:178,0.000248697958156813)
--(axis cs:177,0.000249803022961477)
--(axis cs:176,0.0002519631728316)
--(axis cs:175,0.000253077976911765)
--(axis cs:174,0.000253569141069689)
--(axis cs:173,0.000253183855106885)
--(axis cs:172,0.00025514886996178)
--(axis cs:171,0.00025486614764165)
--(axis cs:170,0.000256344418138958)
--(axis cs:169,0.000258335815438435)
--(axis cs:168,0.000259309052048997)
--(axis cs:167,0.000261203541671723)
--(axis cs:166,0.000263089250271406)
--(axis cs:165,0.000256955923335557)
--(axis cs:164,0.000258605464821041)
--(axis cs:163,0.000260485280925521)
--(axis cs:162,0.000254922762025146)
--(axis cs:161,0.000255682331898833)
--(axis cs:160,0.000247577800418661)
--(axis cs:159,0.000248640609697817)
--(axis cs:158,0.000250289571445685)
--(axis cs:157,0.000250972406499155)
--(axis cs:156,0.000252506258620839)
--(axis cs:155,0.000254497563449895)
--(axis cs:154,0.000255303097446871)
--(axis cs:153,0.000257599549749194)
--(axis cs:152,0.000259869322237458)
--(axis cs:151,0.000262037123767508)
--(axis cs:150,0.00026337182260847)
--(axis cs:149,0.000263993487654213)
--(axis cs:148,0.000266267643644218)
--(axis cs:147,0.000263747224781162)
--(axis cs:146,0.000265969071120571)
--(axis cs:145,0.000267944902962522)
--(axis cs:144,0.00026976274565503)
--(axis cs:143,0.000271481202953233)
--(axis cs:142,0.000273931951464418)
--(axis cs:141,0.000276126087906084)
--(axis cs:140,0.000278044488806892)
--(axis cs:139,0.000279763735258459)
--(axis cs:138,0.000280739540837062)
--(axis cs:137,0.000282982344859789)
--(axis cs:136,0.000280987199169308)
--(axis cs:135,0.000283405205480245)
--(axis cs:134,0.000285465184189311)
--(axis cs:133,0.000285875501481449)
--(axis cs:132,0.000285543771156153)
--(axis cs:131,0.000282509389525633)
--(axis cs:130,0.000284312846664311)
--(axis cs:129,0.000281799309151537)
--(axis cs:128,0.00028437381125633)
--(axis cs:127,0.000284874239121142)
--(axis cs:126,0.000287418114643165)
--(axis cs:125,0.000288476993093773)
--(axis cs:124,0.000289363309964639)
--(axis cs:123,0.000291552684636361)
--(axis cs:122,0.0002916635894908)
--(axis cs:121,0.000293095135721977)
--(axis cs:120,0.000293526304596688)
--(axis cs:119,0.000295581883574644)
--(axis cs:118,0.000297022035394708)
--(axis cs:117,0.000298527973819436)
--(axis cs:116,0.000299768671804611)
--(axis cs:115,0.000302488922941846)
--(axis cs:114,0.000303296516308389)
--(axis cs:113,0.000305712335722442)
--(axis cs:112,0.000307982196746386)
--(axis cs:111,0.000307946775180588)
--(axis cs:110,0.000309991411509436)
--(axis cs:109,0.000312192847343533)
--(axis cs:108,0.00031441169163066)
--(axis cs:107,0.00031561802550517)
--(axis cs:106,0.00031810941503127)
--(axis cs:105,0.000318986082293645)
--(axis cs:104,0.000319864197706999)
--(axis cs:103,0.000322401784916399)
--(axis cs:102,0.000325002632428799)
--(axis cs:101,0.000328147577304161)
--(axis cs:100,0.000331171152404262)
--(axis cs:99,0.000332254058371526)
--(axis cs:98,0.000333824160545088)
--(axis cs:97,0.000332586613390102)
--(axis cs:96,0.000330292395922719)
--(axis cs:95,0.000333089063480888)
--(axis cs:94,0.00033612899059776)
--(axis cs:93,0.000338028220811948)
--(axis cs:92,0.00033773126309367)
--(axis cs:91,0.000340827196310822)
--(axis cs:90,0.000343739789773313)
--(axis cs:89,0.000345212673382263)
--(axis cs:88,0.00034762698277332)
--(axis cs:87,0.000350319645256029)
--(axis cs:86,0.000351862753930087)
--(axis cs:85,0.000355263153825811)
--(axis cs:84,0.000357363068154788)
--(axis cs:83,0.000360634633832476)
--(axis cs:82,0.000363625856003238)
--(axis cs:81,0.000365710165780175)
--(axis cs:80,0.000367649894477968)
--(axis cs:79,0.000370518708851161)
--(axis cs:78,0.000372533447201476)
--(axis cs:77,0.00037511293085084)
--(axis cs:76,0.000378060051462448)
--(axis cs:75,0.000381295033045437)
--(axis cs:74,0.000383405214580183)
--(axis cs:73,0.000385675609780988)
--(axis cs:72,0.000387546839227178)
--(axis cs:71,0.000391174377204517)
--(axis cs:70,0.000394979447380047)
--(axis cs:69,0.000398603002062703)
--(axis cs:68,0.000402170934476942)
--(axis cs:67,0.000405372220228669)
--(axis cs:66,0.000408795601291222)
--(axis cs:65,0.000412680731972038)
--(axis cs:64,0.000416770213596974)
--(axis cs:63,0.000420215415829176)
--(axis cs:62,0.000423897401362837)
--(axis cs:61,0.000427840419644988)
--(axis cs:60,0.00043127579435269)
--(axis cs:59,0.000435113727464802)
--(axis cs:58,0.000438618505748979)
--(axis cs:57,0.000441930776818213)
--(axis cs:56,0.000445668207377531)
--(axis cs:55,0.000449467209276316)
--(axis cs:54,0.000453090843045567)
--(axis cs:53,0.000457295950507707)
--(axis cs:52,0.000461358120848895)
--(axis cs:51,0.000465266122800459)
--(axis cs:50,0.000469612969837001)
--(axis cs:49,0.000473881138400747)
--(axis cs:48,0.000477398993569065)
--(axis cs:47,0.00048141547336562)
--(axis cs:46,0.000485437879980512)
--(axis cs:45,0.000489952345724123)
--(axis cs:44,0.000494574890846676)
--(axis cs:43,0.000498632929773546)
--(axis cs:42,0.000502848893506416)
--(axis cs:41,0.00050550322498885)
--(axis cs:40,0.000510415402180604)
--(axis cs:39,0.00051504333053261)
--(axis cs:38,0.000519865218341445)
--(axis cs:37,0.000523483680734875)
--(axis cs:36,0.000527123814366367)
--(axis cs:35,0.00052987822019588)
--(axis cs:34,0.000532895768118003)
--(axis cs:33,0.000537559795877486)
--(axis cs:32,0.000542546169038206)
--(axis cs:31,0.000547058369429261)
--(axis cs:30,0.000551100271821856)
--(axis cs:29,0.000556147803551598)
--(axis cs:28,0.000559415479584293)
--(axis cs:27,0.000564392180334929)
--(axis cs:26,0.000569867188464739)
--(axis cs:25,0.000574946023064145)
--(axis cs:24,0.000580129233333948)
--(axis cs:23,0.000584825313346315)
--(axis cs:22,0.000590218371806105)
--(axis cs:21,0.000595216810996474)
--(axis cs:20,0.000600708357917677)
--(axis cs:19,0.000606530666832409)
--(axis cs:18,0.000612166211158981)
--(axis cs:17,0.000617222116683117)
--(axis cs:16,0.000622410537878737)
--(axis cs:15,0.000627670870311097)
--(axis cs:14,0.000633522042395826)
--(axis cs:13,0.000639546607761727)
--(axis cs:12,0.000645213619299861)
--(axis cs:11,0.00065152765420831)
--(axis cs:10,0.000657754652099245)
--(axis cs:9,0.000663676448554468)
--(axis cs:8,0.000669692208497249)
--(axis cs:7,0.000675799992124242)
--(axis cs:6,0.000681933481912022)
--(axis cs:5,0.000688204731335178)
--(axis cs:4,0.000694733468516211)
--(axis cs:3,0.000701465987676995)
--(axis cs:2,0.000708129025543546)
--(axis cs:1,0.000715024924849579)
--(axis cs:0,0.000720890171611015)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0 0.000550220393051859
1 0.0005458911548097
2 0.000540629128661628
3 0.000535567407497869
4 0.000530421958956962
5 0.000525473942330695
6 0.000520691186835122
7 0.000515986177655709
8 0.000511461872947412
9 0.000506900773020855
10 0.000502438820201637
11 0.000497702820571713
12 0.000492898125442682
13 0.000488582654577437
14 0.000483970513697248
15 0.000479520310618521
16 0.000475608741763024
17 0.000471665511403099
18 0.000467871872678978
19 0.000463588569312684
20 0.000459147712894752
21 0.000455027300452085
22 0.000451213821535231
23 0.00044708994708574
24 0.000443494839162397
25 0.00043956267999763
26 0.000435656601387634
27 0.00043147389271051
28 0.000427721639755397
29 0.000425147250706552
30 0.000421307241454539
31 0.000418237681039538
32 0.000414871238847146
33 0.000411054470903323
34 0.00040760369472698
35 0.000405284250389746
36 0.000402988999960455
37 0.000400264538241074
38 0.000397623564861194
39 0.000393969382505203
40 0.000390506411211705
41 0.000386745999215793
42 0.000384798488608439
43 0.000381564315853457
44 0.000378469207417962
45 0.000374906447644491
46 0.000371475847358105
47 0.00036839421517661
48 0.000365364400562166
49 0.000362727831657661
50 0.000359492985962168
51 0.000356187323633056
52 0.000353310195630561
53 0.000350240417457104
54 0.000347049346861326
55 0.000344266955801898
56 0.000341451210412683
57 0.000338619362608914
58 0.000336020331928447
59 0.000333426684746792
60 0.000330501380414946
61 0.000327911571634676
62 0.000324896912329256
63 0.000322072235108127
64 0.000319568513171974
65 0.000316444398965938
66 0.000313489241730677
67 0.000310959273363161
68 0.000308565274604882
69 0.000305854836853907
70 0.000303128180461267
71 0.000300231285893922
72 0.00029749364546407
73 0.000296240100682047
74 0.000294422523157036
75 0.000292959424781117
76 0.000290489330930788
77 0.000288283214709347
78 0.000286342182055023
79 0.000284834844671418
80 0.000282740132723309
81 0.00028126942931145
82 0.000279612003625395
83 0.000277367756685649
84 0.000274868416978481
85 0.000273331286392743
86 0.000270739411220549
87 0.000269505901530355
88 0.000267519427957581
89 0.000265695259854562
90 0.000264740560007194
91 0.00026247562193009
92 0.000260103871338805
93 0.000260150737767832
94 0.000258598311770948
95 0.00025630868887818
96 0.000254179102834645
97 0.000255778122670248
98 0.000256609494893613
99 0.000255691418653673
100 0.000255222959737026
101 0.000252916229764077
102 0.000250503880451179
103 0.00024850649660083
104 0.000246575221310651
105 0.000245982972345907
106 0.000245383781129265
107 0.000243453631919079
108 0.000242497398141009
109 0.000240830191167804
110 0.000239172469479641
111 0.000237643880898514
112 0.000237818207340649
113 0.000236049178221833
114 0.000234216623169586
115 0.000233701181909166
116 0.000231630142960161
117 0.000230920681545134
118 0.00022981130302239
119 0.000228824132284108
120 0.000227215154860013
121 0.00022685886912867
122 0.000225646988761924
123 0.000225729106724016
124 0.00022414808059224
125 0.000223507774837306
126 0.000222628710930899
127 0.000220686908198197
128 0.000220411341317141
129 0.000218397329708726
130 0.000219989562606382
131 0.000218570303467753
132 0.000220674943855401
133 0.000220932623688488
134 0.000220732026734258
135 0.000219094022401542
136 0.000217289679362369
137 0.000218885413006104
138 0.000217239498303197
139 0.000216572481791406
140 0.000215270963034919
141 0.000213802535550988
142 0.000212132711877323
143 0.000210267833791203
144 0.000209006421129766
145 0.000207741640838841
146 0.000206307324496098
147 0.000204606393028396
148 0.000206616890605959
149 0.000204927178255286
150 0.000204344366677368
151 0.000203436943338571
152 0.000201826766466274
153 0.000200105095671011
154 0.000198337669965286
155 0.000197807521868498
156 0.000196255028627768
157 0.00019519849400775
158 0.000194698824252882
159 0.000193509171981734
160 0.000192847142608847
161 0.000198251847073139
162 0.000197538918585726
163 0.000201458819584091
164 0.000200022686904863
165 0.000198664853393191
166 0.000203269820533811
167 0.000201863782137483
168 0.000200434658145363
169 0.000199769268511832
170 0.000198206786967653
171 0.000197157937289956
172 0.000197437945249826
173 0.000195923593850099
174 0.0001962441960173
175 0.000195972469516341
176 0.000195168211887561
177 0.000193552361796898
178 0.000192701204411671
179 0.00019237034557685
180 0.000191142270429152
181 0.000190028000864968
182 0.000190358065060706
183 0.000189569901445279
184 0.000189117500649093
185 0.000188603693298456
186 0.000189363016414293
187 0.00018796253017845
188 0.000186773116476824
189 0.000185767680132516
190 0.000186139767568996
191 0.000185863309712019
192 0.000187332732983345
193 0.000190082906928906
194 0.000189143373426332
195 0.000187514112529204
196 0.000187596770968997
197 0.000188317944081828
198 0.000189427871492752
199 0.000187880856421917
200 0.00018867035479739
201 0.000191005376643434
202 0.000189973299076262
203 0.000188358896704484
204 0.000190080530134845
205 0.00019063969948649
206 0.000190444413575678
207 0.000189382924527058
208 0.000190572282284418
209 0.00018988118080763
210 0.000190418763933747
211 0.00019336379934821
212 0.000193834736752002
213 0.000195578981069777
214 0.000194888850714767
215 0.000195699525978191
216 0.000197876242733679
217 0.000197665376601596
218 0.00019689955155235
219 0.000200173499262138
220 0.000202367456602483
221 0.000201462441674909
222 0.000200536012431763
223 0.00019964582139618
224 0.000200734980751838
225 0.000200105887121927
226 0.000199427603280935
227 0.000198731012575522
228 0.000197601479011203
229 0.000197886293184184
230 0.000197374026911499
231 0.000196198459604964
232 0.000197581833863772
233 0.000197231614352997
234 0.00019645586080456
235 0.000196675761398816
236 0.000196745093939262
237 0.000195907269204168
238 0.000194495031496839
239 0.0001949680804822
240 0.000196111164350434
241 0.000196140635081301
242 0.000198109118468965
243 0.000197285157901922
244 0.000197313143322796
245 0.000196303031106389
246 0.00019922783527041
247 0.000201811557176576
248 0.000201092827177982
249 0.000199669151464842
250 0.000197896639521172
251 0.000196724197068892
252 0.000197595017041194
253 0.00019614866983749
254 0.000199368483432885
255 0.000200539816938295
256 0.000199165126005181
257 0.000197720124989489
258 0.000196853378779349
259 0.000196730189853835
260 0.000197092104044183
261 0.000196155812765351
262 0.000195325633447381
263 0.000194743222758001
264 0.000193555731528539
265 0.000195173195786327
266 0.000196347978509914
267 0.000194965981003415
268 0.000195520598326162
269 0.000194213601053549
270 0.000193775250930104
271 0.000194246919221586
272 0.000192442416413264
273 0.000191296845743447
274 0.000190165111428184
275 0.000189469489354282
276 0.000188244147839768
277 0.000188063493475514
278 0.000190138253772728
279 0.000189104628776225
280 0.000191225592786395
281 0.000189978749284846
282 0.00019046965631515
283 0.00018980632763951
284 0.000191305067106245
285 0.000190716469264856
286 0.000193042495371728
287 0.000193921534791675
288 0.000192153039536138
289 0.000190859974208852
290 0.000190591563760303
291 0.000190666166926069
292 0.000189627046411053
293 0.000189004362427332
294 0.00018864854085588
295 0.000188451557833113
296 0.000188251831810317
297 0.000186673413485235
298 0.000186857817203796
299 0.000185918838174547
300 0.000188520401441774
301 0.000188446726985586
302 0.000189692163447288
303 0.000188848912100665
304 0.000188378091352255
305 0.0001879983805018
306 0.000186992140662495
307 0.000185457869533694
308 0.000186531284563333
309 0.000185390387837134
310 0.000187527481873182
311 0.000187981547058958
312 0.000187800306731023
313 0.000186180870987211
314 0.000186559892870752
315 0.000187531770024928
316 0.000189375694839592
317 0.00018867080144993
318 0.000187601821116176
319 0.000186885100261342
320 0.000186460149047109
321 0.000186474026402297
322 0.000188246639669274
323 0.00018706810378177
324 0.000186057077257334
325 0.000186511972869126
326 0.000185791170685499
327 0.000185301477778697
328 0.000187020889149731
329 0.000186378310725466
330 0.000186327424049965
331 0.000186883671264381
332 0.000187966363571244
333 0.000193077663310378
334 0.000192380517456978
335 0.000190820992298386
336 0.000191991324012577
337 0.00019164878108504
338 0.000192078579556962
339 0.000191215091380899
340 0.0001913412729989
341 0.000189822799029931
342 0.000190127739154279
343 0.000191941881339453
344 0.000191852505925178
345 0.000192198768579975
346 0.000193506420663591
347 0.000192429656086985
348 0.000191558682956939
349 0.000191419109844735
350 0.000190838427848233
351 0.000191075526788912
352 0.000191950100936951
353 0.000192117225172865
354 0.000191113971096052
355 0.000190285174875847
356 0.000189681790457771
357 0.000189972584130828
358 0.000190714864473552
359 0.000193118400027389
360 0.000196736466710935
361 0.000196111497980695
362 0.000195466506441614
363 0.000196007416943673
364 0.00019936393530404
365 0.000202437502074689
366 0.000203041392313108
367 0.000204729449539697
368 0.000212706267036301
369 0.000212013121789066
370 0.000212242606113873
371 0.000212694251044955
372 0.000212144002449821
373 0.000213145086007553
374 0.000219830138422003
375 0.000220040227453829
376 0.000220773032564455
377 0.000219453821136947
378 0.000218602799448595
379 0.000217962943321436
380 0.000217193435971062
381 0.000217931995209138
382 0.000216924010803482
383 0.000216243266149843
384 0.000215121178260002
385 0.000215447541525018
386 0.000214501342820784
387 0.00021413615412618
388 0.000212957992281868
389 0.00021147526098593
390 0.000211305993298009
391 0.000209523228826055
392 0.000208740132729494
393 0.000207413513188284
394 0.000209456520011952
395 0.000208062010400656
396 0.000207026317684691
397 0.000206101135561584
398 0.000206552173625812
399 0.000205575707014651
400 0.000204517681322649
401 0.000203924593515426
402 0.000202287025157398
403 0.000201235576738042
404 0.000203736178330986
405 0.000202343518294124
406 0.000202791743205246
407 0.000201618319001156
408 0.000207735506349087
409 0.000206815220546647
410 0.000205003031779453
411 0.00020581080188925
412 0.00021963758677382
413 0.000218684837684362
414 0.000218355667403018
415 0.000219898425894587
416 0.000220073563758642
417 0.000221182420815202
418 0.000230653385749216
419 0.000228661650139045
420 0.000231729131079299
421 0.000230114558557904
422 0.00023109313575309
423 0.000229442684632107
424 0.000228510145047523
425 0.000227392146973597
426 0.000226712561979301
427 0.00022500757962177
428 0.000226041745921871
429 0.000226086774361811
430 0.000224918223021518
431 0.000233631343595121
432 0.000232180258426653
433 0.00023185669333627
434 0.000232070306736127
435 0.000230292331048745
436 0.000237977865209642
437 0.000237326721197373
438 0.000238502129471344
439 0.000237338580855414
440 0.000236677690939673
441 0.000235694335858878
442 0.000234842234642505
443 0.00023312492734371
444 0.000231683060539692
445 0.000229954307946727
446 0.000231785043388448
447 0.000229598613892104
448 0.000228271306913179
449 0.000227522099033144
450 0.000229241008820871
451 0.000230302894233953
452 0.0002298935302856
453 0.000230054071013604
454 0.000232360741043245
455 0.000230743061459064
456 0.000229396658510429
457 0.000230014359507209
458 0.00023626324157275
459 0.00023651520509281
460 0.000237227352691282
461 0.000235938735777512
462 0.000233988911989142
463 0.000233496096026122
464 0.000234362002479259
465 0.000234599945973179
466 0.000233079266971254
467 0.000231711027335632
468 0.000233375311185581
469 0.000232012271421697
470 0.000231312477948999
471 0.00022932393296262
472 0.000228785493847251
473 0.000226969800845847
474 0.000225621331451753
475 0.000227145786660109
476 0.000226045470092244
477 0.000225466821501071
478 0.000225902577499809
479 0.000226133009841959
480 0.00022709247653235
481 0.000226535380821426
482 0.000226637632594548
483 0.000225756144451259
484 0.000225916214364931
485 0.000225346924954832
486 0.000229682953324321
487 0.000227747552498721
488 0.000227548942191943
489 0.000225747580646587
490 0.000224820077908519
491 0.000225694760472028
492 0.000225547770774734
493 0.00022421690928233
494 0.000228613376579368
495 0.000227275655254446
496 0.000230668656579577
497 0.000229166395534157
498 0.000228379856895238
499 0.000230263345308599
500 0.000232453713269158
501 0.000233844855379984
502 0.000232814904939791
503 0.000233348332564239
504 0.000232363207803025
505 0.00023153000017521
506 0.000229741529987744
507 0.000229844477185174
508 0.000229729138808951
509 0.000229242192732103
510 0.000231938525880005
511 0.000230375437158376
512 0.00023017756635198
513 0.000228622534448076
514 0.000228573637351146
515 0.000227596442009538
516 0.000226559669723095
517 0.000224730841279334
518 0.000222679383895399
519 0.000224873808966001
520 0.000224194862757631
521 0.000222961036838354
522 0.000222629553151983
523 0.000221558876698275
524 0.000222262278677355
525 0.000220624570741642
526 0.000219081020278423
527 0.000217107155292321
528 0.000218382670618761
529 0.000217191531186111
530 0.000216762589922837
531 0.000215878664984724
532 0.000214911100449841
533 0.000213108811958546
534 0.000212280595541704
535 0.000211056501221863
536 0.000210456841122364
537 0.000211885472295873
538 0.000212155787637428
539 0.000211169683037273
540 0.000210505744332527
541 0.000208686237411878
542 0.000207020922757939
543 0.000207272489212863
544 0.000207693733398211
545 0.000207377569609283
546 0.000206824434639275
547 0.000205459896186439
548 0.000203768417734851
549 0.000203245873126061
550 0.000202819839534271
551 0.000201458880064231
552 0.000200458467119939
553 0.000199991249801024
554 0.000199740047577128
555 0.00019969150478132
556 0.000200443610859774
557 0.000199070331817462
558 0.0001983169381123
559 0.000197074897543352
560 0.000196671268875219
561 0.000197321276271382
562 0.000197004282658453
563 0.000195323424813986
564 0.000194926018186751
565 0.000194995596439383
566 0.000197380875085445
567 0.000196928943173115
568 0.00019685497343365
569 0.000195297582993658
570 0.000194723012024765
571 0.000193040332394618
572 0.000193981466942797
573 0.000192697087783821
574 0.000192325432008434
575 0.000190685297886568
576 0.000189565421159832
577 0.000189359099869394
578 0.000188707640927786
579 0.000188584897365014
580 0.000188198711221975
581 0.000190791213015299
582 0.00019195948525151
};
\end{axis}

\end{tikzpicture}

==> figures/disc_plots/cart_vpg.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{CartPole VPG}},
x grid style={white!69.01960784313725!black},
xlabel={Iteration Number k},
xmin=-20.85, xmax=437.85,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Policy Discrepancy},
ymin=2.63563917272832e-07, ymax=1.09736398286114e-05,
ytick style={color=black},
% ytick={0,2e-06,4e-06,6e-06,8e-06,1e-05,1.2e-05},
% yticklabels={0.000000,0.000002,0.000004,0.000006,0.000008,0.000010,0.000012}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,1.04868181962779e-05)
--(axis cs:0,4.29338767877191e-06)
--(axis cs:1,4.27519550864012e-06)
--(axis cs:2,4.23737765881454e-06)
--(axis cs:3,4.1989356437763e-06)
--(axis cs:4,4.16948562120001e-06)
--(axis cs:5,4.13049528831952e-06)
--(axis cs:6,4.09276232754459e-06)
--(axis cs:7,4.05551459275576e-06)
--(axis cs:8,4.02094006316595e-06)
--(axis cs:9,3.98914996406122e-06)
--(axis cs:10,3.9537842004798e-06)
--(axis cs:11,3.91959347818645e-06)
--(axis cs:12,3.88733462287671e-06)
--(axis cs:13,3.85247110286286e-06)
--(axis cs:14,3.8163820131722e-06)
--(axis cs:15,3.78153002147172e-06)
--(axis cs:16,3.74807121376195e-06)
--(axis cs:17,3.71515554538755e-06)
--(axis cs:18,3.68228471737202e-06)
--(axis cs:19,3.64798868560705e-06)
--(axis cs:20,3.61470327182242e-06)
--(axis cs:21,3.58106477845421e-06)
--(axis cs:22,3.54824659808362e-06)
--(axis cs:23,3.51625669684645e-06)
--(axis cs:24,3.48326728011082e-06)
--(axis cs:25,3.45075326847018e-06)
--(axis cs:26,3.41968025576231e-06)
--(axis cs:27,3.3883461344579e-06)
--(axis cs:28,3.35658024514269e-06)
--(axis cs:29,3.32619851751632e-06)
--(axis cs:30,3.29492055400777e-06)
--(axis cs:31,3.26515410033099e-06)
--(axis cs:32,3.23591359614809e-06)
--(axis cs:33,3.20857996295469e-06)
--(axis cs:34,3.18060119687852e-06)
--(axis cs:35,3.15237757117222e-06)
--(axis cs:36,3.12394514826396e-06)
--(axis cs:37,3.09531745208014e-06)
--(axis cs:38,3.06618605598187e-06)
--(axis cs:39,3.04021914488934e-06)
--(axis cs:40,3.01430700947608e-06)
--(axis cs:41,2.98702156518465e-06)
--(axis cs:42,2.9596562043334e-06)
--(axis cs:43,2.93363617073532e-06)
--(axis cs:44,2.90716275670669e-06)
--(axis cs:45,2.88429424065789e-06)
--(axis cs:46,2.85929652274333e-06)
--(axis cs:47,2.83349548219651e-06)
--(axis cs:48,2.80937859460881e-06)
--(axis cs:49,2.78537862826133e-06)
--(axis cs:50,2.75975131934628e-06)
--(axis cs:51,2.74026801877154e-06)
--(axis cs:52,2.71611461152026e-06)
--(axis cs:53,2.69313295910412e-06)
--(axis cs:54,2.67080486035614e-06)
--(axis cs:55,2.64672309958562e-06)
--(axis cs:56,2.62409433457189e-06)
--(axis cs:57,2.60264922835052e-06)
--(axis cs:58,2.58049972337062e-06)
--(axis cs:59,2.55627589976996e-06)
--(axis cs:60,2.5328265895109e-06)
--(axis cs:61,2.51229339369477e-06)
--(axis cs:62,2.48881686218778e-06)
--(axis cs:63,2.4684967359733e-06)
--(axis cs:64,2.45047282398454e-06)
--(axis cs:65,2.42909123400705e-06)
--(axis cs:66,2.40778773361486e-06)
--(axis cs:67,2.38641947958086e-06)
--(axis cs:68,2.36456112694967e-06)
--(axis cs:69,2.34709127085683e-06)
--(axis cs:70,2.32825978144129e-06)
--(axis cs:71,2.31122741325778e-06)
--(axis cs:72,2.28972075173032e-06)
--(axis cs:73,2.27153725806418e-06)
--(axis cs:74,2.25454891688448e-06)
--(axis cs:75,2.23483501554755e-06)
--(axis cs:76,2.21689838273987e-06)
--(axis cs:77,2.19692169787047e-06)
--(axis cs:78,2.17874754449623e-06)
--(axis cs:79,2.1664433224407e-06)
--(axis cs:80,2.15610139085174e-06)
--(axis cs:81,2.13752674881237e-06)
--(axis cs:82,2.12206335117471e-06)
--(axis cs:83,2.10489150408792e-06)
--(axis cs:84,2.09051266074408e-06)
--(axis cs:85,2.07291231616757e-06)
--(axis cs:86,2.0564330878792e-06)
--(axis cs:87,2.03722491189923e-06)
--(axis cs:88,2.02511191708338e-06)
--(axis cs:89,2.00782876425444e-06)
--(axis cs:90,1.99348718271887e-06)
--(axis cs:91,1.97877170089813e-06)
--(axis cs:92,1.96074248535669e-06)
--(axis cs:93,1.94818952842758e-06)
--(axis cs:94,1.93689671084458e-06)
--(axis cs:95,1.9196967407649e-06)
--(axis cs:96,1.90410991306549e-06)
--(axis cs:97,1.89125167809434e-06)
--(axis cs:98,1.87623299854122e-06)
--(axis cs:99,1.86456801272231e-06)
--(axis cs:100,1.84958629582488e-06)
--(axis cs:101,1.83899621549984e-06)
--(axis cs:102,1.82561512087923e-06)
--(axis cs:103,1.80987969300043e-06)
--(axis cs:104,1.80011664959901e-06)
--(axis cs:105,1.7884005671431e-06)
--(axis cs:106,1.77534241746507e-06)
--(axis cs:107,1.7656720937563e-06)
--(axis cs:108,1.75119999934213e-06)
--(axis cs:109,1.73590424055769e-06)
--(axis cs:110,1.72394893079942e-06)
--(axis cs:111,1.71186416085292e-06)
--(axis cs:112,1.70071137868968e-06)
--(axis cs:113,1.68610315359118e-06)
--(axis cs:114,1.67202752067619e-06)
--(axis cs:115,1.66070580642875e-06)
--(axis cs:116,1.64678938333823e-06)
--(axis cs:117,1.63665884720932e-06)
--(axis cs:118,1.62904969549251e-06)
--(axis cs:119,1.62019993273065e-06)
--(axis cs:120,1.60860776570678e-06)
--(axis cs:121,1.59837136141469e-06)
--(axis cs:122,1.58606773128848e-06)
--(axis cs:123,1.57767883186657e-06)
--(axis cs:124,1.56712469960463e-06)
--(axis cs:125,1.55606236469778e-06)
--(axis cs:126,1.55097042259195e-06)
--(axis cs:127,1.53986583161179e-06)
--(axis cs:128,1.52905125020366e-06)
--(axis cs:129,1.52417598658658e-06)
--(axis cs:130,1.51857182813841e-06)
--(axis cs:131,1.51315941419676e-06)
--(axis cs:132,1.50523578593284e-06)
--(axis cs:133,1.49298214685166e-06)
--(axis cs:134,1.48380069867422e-06)
--(axis cs:135,1.47568042830251e-06)
--(axis cs:136,1.46522779591951e-06)
--(axis cs:137,1.46253673738717e-06)
--(axis cs:138,1.45100002558829e-06)
--(axis cs:139,1.44934964288919e-06)
--(axis cs:140,1.44043208223918e-06)
--(axis cs:141,1.43213624626877e-06)
--(axis cs:142,1.42243122737713e-06)
--(axis cs:143,1.41508736367572e-06)
--(axis cs:144,1.41182511906565e-06)
--(axis cs:145,1.40538519170634e-06)
--(axis cs:146,1.39570575668894e-06)
--(axis cs:147,1.38332441775142e-06)
--(axis cs:148,1.37401960095872e-06)
--(axis cs:149,1.36972080197384e-06)
--(axis cs:150,1.36116935048883e-06)
--(axis cs:151,1.35440859437206e-06)
--(axis cs:152,1.34567431666945e-06)
--(axis cs:153,1.33429274128263e-06)
--(axis cs:154,1.32802059921285e-06)
--(axis cs:155,1.31786770048433e-06)
--(axis cs:156,1.31155324978566e-06)
--(axis cs:157,1.30502795952503e-06)
--(axis cs:158,1.29980236502526e-06)
--(axis cs:159,1.28906561416108e-06)
--(axis cs:160,1.28093227751343e-06)
--(axis cs:161,1.2718602528654e-06)
--(axis cs:162,1.26628291115976e-06)
--(axis cs:163,1.2610679560579e-06)
--(axis cs:164,1.25226356539725e-06)
--(axis cs:165,1.24430491018606e-06)
--(axis cs:166,1.23729099625367e-06)
--(axis cs:167,1.22687907772253e-06)
--(axis cs:168,1.21978605297321e-06)
--(axis cs:169,1.2105731568464e-06)
--(axis cs:170,1.20455959811485e-06)
--(axis cs:171,1.19745516451033e-06)
--(axis cs:172,1.19063588458003e-06)
--(axis cs:173,1.18178841984386e-06)
--(axis cs:174,1.17324857360799e-06)
--(axis cs:175,1.16753841688003e-06)
--(axis cs:176,1.1603003695008e-06)
--(axis cs:177,1.15413067947115e-06)
--(axis cs:178,1.15445132734611e-06)
--(axis cs:179,1.15190545469758e-06)
--(axis cs:180,1.14189442375038e-06)
--(axis cs:181,1.13474208616418e-06)
--(axis cs:182,1.12622053317055e-06)
--(axis cs:183,1.12009885770367e-06)
--(axis cs:184,1.1123697615223e-06)
--(axis cs:185,1.10400858771979e-06)
--(axis cs:186,1.09455262420175e-06)
--(axis cs:187,1.08770056004687e-06)
--(axis cs:188,1.08083961179782e-06)
--(axis cs:189,1.07480249589833e-06)
--(axis cs:190,1.06762050315801e-06)
--(axis cs:191,1.06685530574399e-06)
--(axis cs:192,1.06572239070672e-06)
--(axis cs:193,1.05731316064668e-06)
--(axis cs:194,1.05464187718019e-06)
--(axis cs:195,1.05018816610859e-06)
--(axis cs:196,1.05316467573354e-06)
--(axis cs:197,1.04366180299246e-06)
--(axis cs:198,1.0603862616771e-06)
--(axis cs:199,1.05582726033734e-06)
--(axis cs:200,1.05462181428527e-06)
--(axis cs:201,1.04907837033202e-06)
--(axis cs:202,1.04918993535397e-06)
--(axis cs:203,1.04613599956115e-06)
--(axis cs:204,1.04798513216953e-06)
--(axis cs:205,1.05455108864076e-06)
--(axis cs:206,1.05183904834316e-06)
--(axis cs:207,1.04591292334274e-06)
--(axis cs:208,1.03958775595194e-06)
--(axis cs:209,1.03851652949697e-06)
--(axis cs:210,1.04378346729476e-06)
--(axis cs:211,1.03728729379003e-06)
--(axis cs:212,1.03816805306418e-06)
--(axis cs:213,1.03385517781456e-06)
--(axis cs:214,1.0328812378123e-06)
--(axis cs:215,1.03310394567667e-06)
--(axis cs:216,1.02685795593619e-06)
--(axis cs:217,1.02977813028662e-06)
--(axis cs:218,1.02867954240411e-06)
--(axis cs:219,1.01965938435184e-06)
--(axis cs:220,1.01598120199701e-06)
--(axis cs:221,1.00949257896153e-06)
--(axis cs:222,1.00464809265207e-06)
--(axis cs:223,9.97588969713246e-07)
--(axis cs:224,9.98514119579509e-07)
--(axis cs:225,9.91350700529741e-07)
--(axis cs:226,9.84539483334121e-07)
--(axis cs:227,9.80248985450992e-07)
--(axis cs:228,9.73756718467206e-07)
--(axis cs:229,9.69648592859663e-07)
--(axis cs:230,9.65028416906786e-07)
--(axis cs:231,9.60043475924573e-07)
--(axis cs:232,9.56413285280055e-07)
--(axis cs:233,9.50830133035145e-07)
--(axis cs:234,9.46331379800785e-07)
--(axis cs:235,9.42278948798797e-07)
--(axis cs:236,9.39159866329036e-07)
--(axis cs:237,9.3444763836373e-07)
--(axis cs:238,9.30261820626639e-07)
--(axis cs:239,9.29706195496386e-07)
--(axis cs:240,9.24583276291457e-07)
--(axis cs:241,9.1989206590002e-07)
--(axis cs:242,9.16124530021571e-07)
--(axis cs:243,9.13627902271263e-07)
--(axis cs:244,9.1011339436181e-07)
--(axis cs:245,9.08263852133286e-07)
--(axis cs:246,9.02895348871305e-07)
--(axis cs:247,8.99885844615494e-07)
--(axis cs:248,8.96910267506588e-07)
--(axis cs:249,8.91699312322374e-07)
--(axis cs:250,8.86513254089563e-07)
--(axis cs:251,8.80460394979018e-07)
--(axis cs:252,8.72965684642108e-07)
--(axis cs:253,8.69580683971591e-07)
--(axis cs:254,8.65209583251787e-07)
--(axis cs:255,8.61626357165807e-07)
--(axis cs:256,8.72763392148785e-07)
--(axis cs:257,8.67487952885192e-07)
--(axis cs:258,8.62061472914541e-07)
--(axis cs:259,8.61697565305097e-07)
--(axis cs:260,8.55956519792822e-07)
--(axis cs:261,8.49198245637152e-07)
--(axis cs:262,8.45273228468462e-07)
--(axis cs:263,8.43640584205176e-07)
--(axis cs:264,8.42860361363538e-07)
--(axis cs:265,8.39068141504517e-07)
--(axis cs:266,8.40984622951232e-07)
--(axis cs:267,8.38504364037343e-07)
--(axis cs:268,8.39803717315376e-07)
--(axis cs:269,8.35800128233403e-07)
--(axis cs:270,8.40918396111277e-07)
--(axis cs:271,8.3809686644622e-07)
--(axis cs:272,8.32776933857334e-07)
--(axis cs:273,8.33235037970288e-07)
--(axis cs:274,8.31199731479764e-07)
--(axis cs:275,8.26550146581033e-07)
--(axis cs:276,8.23395928935335e-07)
--(axis cs:277,8.23565414129472e-07)
--(axis cs:278,8.21526507485643e-07)
--(axis cs:279,8.22140892420999e-07)
--(axis cs:280,8.23071796462078e-07)
--(axis cs:281,8.19324014861188e-07)
--(axis cs:282,8.16277900003244e-07)
--(axis cs:283,8.12811981802655e-07)
--(axis cs:284,8.07870789536254e-07)
--(axis cs:285,8.0812997609408e-07)
--(axis cs:286,8.02915248812066e-07)
--(axis cs:287,8.0244114970131e-07)
--(axis cs:288,7.98545697242827e-07)
--(axis cs:289,8.00776822439744e-07)
--(axis cs:290,7.9541329762685e-07)
--(axis cs:291,7.94672313817439e-07)
--(axis cs:292,7.88059333324168e-07)
--(axis cs:293,7.81820921573427e-07)
--(axis cs:294,7.82959670175079e-07)
--(axis cs:295,7.76157783204783e-07)
--(axis cs:296,7.78977791158634e-07)
--(axis cs:297,7.76085522341836e-07)
--(axis cs:298,7.73926590257618e-07)
--(axis cs:299,7.71052382363298e-07)
--(axis cs:300,7.7057147907194e-07)
--(axis cs:301,7.68558007292677e-07)
--(axis cs:302,7.79506793578361e-07)
--(axis cs:303,7.73778387185482e-07)
--(axis cs:304,7.73491106353458e-07)
--(axis cs:305,7.70413947982945e-07)
--(axis cs:306,7.66639637616954e-07)
--(axis cs:307,7.66885848084963e-07)
--(axis cs:308,7.63647579180877e-07)
--(axis cs:309,7.60773664734715e-07)
--(axis cs:310,7.63427552322155e-07)
--(axis cs:311,7.59567045121992e-07)
--(axis cs:312,7.56716474875063e-07)
--(axis cs:313,7.54960429883165e-07)
--(axis cs:314,7.53012407180357e-07)
--(axis cs:315,7.52636892145949e-07)
--(axis cs:316,7.52263862909216e-07)
--(axis cs:317,7.54084092684526e-07)
--(axis cs:318,7.54953242904013e-07)
--(axis cs:319,7.56100041198963e-07)
--(axis cs:320,7.56064021857763e-07)
--(axis cs:321,7.57324435065185e-07)
--(axis cs:322,7.68473340484639e-07)
--(axis cs:323,7.64855364381645e-07)
--(axis cs:324,7.64647950887958e-07)
--(axis cs:325,7.73438872490586e-07)
--(axis cs:326,7.76943279580275e-07)
--(axis cs:327,7.77596581557933e-07)
--(axis cs:328,7.77584744332857e-07)
--(axis cs:329,7.77069400530535e-07)
--(axis cs:330,7.76796916270108e-07)
--(axis cs:331,7.89551657370828e-07)
--(axis cs:332,7.87608147467208e-07)
--(axis cs:333,7.93816074092383e-07)
--(axis cs:334,7.96269010367553e-07)
--(axis cs:335,7.98619713484343e-07)
--(axis cs:336,7.98706345380594e-07)
--(axis cs:337,8.02434492976599e-07)
--(axis cs:338,8.0281728464461e-07)
--(axis cs:339,8.03601794767724e-07)
--(axis cs:340,8.0881577395428e-07)
--(axis cs:341,8.06132780891365e-07)
--(axis cs:342,8.06065619459054e-07)
--(axis cs:343,8.075934160066e-07)
--(axis cs:344,8.07684556048352e-07)
--(axis cs:345,8.01040227356572e-07)
--(axis cs:346,7.97919591838644e-07)
--(axis cs:347,7.98721458582655e-07)
--(axis cs:348,7.96693176513318e-07)
--(axis cs:349,7.92904702708076e-07)
--(axis cs:350,7.88450474389744e-07)
--(axis cs:351,7.85610764169141e-07)
--(axis cs:352,7.79549830710065e-07)
--(axis cs:353,7.80021771814939e-07)
--(axis cs:354,7.80541041637525e-07)
--(axis cs:355,7.80997916391816e-07)
--(axis cs:356,7.79450287326701e-07)
--(axis cs:357,7.79482565659459e-07)
--(axis cs:358,7.77770091706214e-07)
--(axis cs:359,7.75321486634028e-07)
--(axis cs:360,7.73904686073054e-07)
--(axis cs:361,7.71168680195812e-07)
--(axis cs:362,7.70149554617812e-07)
--(axis cs:363,7.6631617563733e-07)
--(axis cs:364,7.71230606055924e-07)
--(axis cs:365,7.72057496952817e-07)
--(axis cs:366,7.72380997915787e-07)
--(axis cs:367,7.73932605871418e-07)
--(axis cs:368,7.70325684501409e-07)
--(axis cs:369,7.66669062581394e-07)
--(axis cs:370,7.64967948996155e-07)
--(axis cs:371,7.692058351934e-07)
--(axis cs:372,7.63738055097007e-07)
--(axis cs:373,7.57698521444406e-07)
--(axis cs:374,7.53344507910718e-07)
--(axis cs:375,7.50385549606405e-07)
--(axis cs:376,7.57882924073015e-07)
--(axis cs:377,7.6637259626542e-07)
--(axis cs:378,7.67660088072732e-07)
--(axis cs:379,7.62795970380568e-07)
--(axis cs:380,7.60890340072278e-07)
--(axis cs:381,7.5757732234541e-07)
--(axis cs:382,7.57508486558075e-07)
--(axis cs:383,7.55494595816957e-07)
--(axis cs:384,7.56874437133271e-07)
--(axis cs:385,7.70255656137884e-07)
--(axis cs:386,7.71314909674703e-07)
--(axis cs:387,7.70129316318332e-07)
--(axis cs:388,7.79492504657072e-07)
--(axis cs:389,7.89552581022698e-07)
--(axis cs:390,7.88195838570202e-07)
--(axis cs:391,7.91624467708849e-07)
--(axis cs:392,8.05982958664045e-07)
--(axis cs:393,8.02945769040601e-07)
--(axis cs:394,8.08049502951095e-07)
--(axis cs:395,8.08127474392871e-07)
--(axis cs:396,8.07536058669343e-07)
--(axis cs:397,8.118812859949e-07)
--(axis cs:398,8.16142456277284e-07)
--(axis cs:399,8.1602369430968e-07)
--(axis cs:400,8.1256800591583e-07)
--(axis cs:401,8.17399635937853e-07)
--(axis cs:402,8.36515666267287e-07)
--(axis cs:403,8.44048451222588e-07)
--(axis cs:404,8.42510603465875e-07)
--(axis cs:405,8.49513356101807e-07)
--(axis cs:406,8.47322502921483e-07)
--(axis cs:407,8.5210143632659e-07)
--(axis cs:408,8.48623090136722e-07)
--(axis cs:409,8.51009893595633e-07)
--(axis cs:410,8.55083195008052e-07)
--(axis cs:411,8.53766542843551e-07)
--(axis cs:412,8.55291458583429e-07)
--(axis cs:413,8.57406331362176e-07)
--(axis cs:414,8.54651078536815e-07)
--(axis cs:415,8.52433746496992e-07)
--(axis cs:416,8.53473857110003e-07)
--(axis cs:417,8.49176655580166e-07)
--(axis cs:417,1.35769545941107e-06)
--(axis cs:417,1.35769545941107e-06)
--(axis cs:416,1.36588156204653e-06)
--(axis cs:415,1.36413302693379e-06)
--(axis cs:414,1.36899896282546e-06)
--(axis cs:413,1.37475149305207e-06)
--(axis cs:412,1.375649166637e-06)
--(axis cs:411,1.37708164552281e-06)
--(axis cs:410,1.37785258678718e-06)
--(axis cs:409,1.37647368203121e-06)
--(axis cs:408,1.37148569897389e-06)
--(axis cs:407,1.37891017652182e-06)
--(axis cs:406,1.37018579377882e-06)
--(axis cs:405,1.37707419625491e-06)
--(axis cs:404,1.37527334705476e-06)
--(axis cs:403,1.38197259866238e-06)
--(axis cs:402,1.37166002296896e-06)
--(axis cs:401,1.34312227543909e-06)
--(axis cs:400,1.33099004472299e-06)
--(axis cs:399,1.33758201140545e-06)
--(axis cs:398,1.33905878434241e-06)
--(axis cs:397,1.33732757376652e-06)
--(axis cs:396,1.33282885515277e-06)
--(axis cs:395,1.338214043055e-06)
--(axis cs:394,1.33979824468603e-06)
--(axis cs:393,1.3296567727085e-06)
--(axis cs:392,1.33671153907951e-06)
--(axis cs:391,1.32435290788507e-06)
--(axis cs:390,1.32160791320336e-06)
--(axis cs:389,1.3270804654795e-06)
--(axis cs:388,1.31810295530651e-06)
--(axis cs:387,1.30931165075952e-06)
--(axis cs:386,1.31169719185857e-06)
--(axis cs:385,1.31173329740094e-06)
--(axis cs:384,1.30272314786923e-06)
--(axis cs:383,1.3011602030324e-06)
--(axis cs:382,1.30481847682448e-06)
--(axis cs:381,1.30895345681928e-06)
--(axis cs:380,1.31764527274257e-06)
--(axis cs:379,1.32210834675767e-06)
--(axis cs:378,1.33076719028045e-06)
--(axis cs:377,1.3282363522219e-06)
--(axis cs:376,1.31923167122463e-06)
--(axis cs:375,1.31358806052041e-06)
--(axis cs:374,1.31978071580082e-06)
--(axis cs:373,1.32726745443862e-06)
--(axis cs:372,1.33842203411271e-06)
--(axis cs:371,1.34882759081567e-06)
--(axis cs:370,1.34648122576349e-06)
--(axis cs:369,1.35000676408412e-06)
--(axis cs:368,1.35666430593387e-06)
--(axis cs:367,1.36518641947238e-06)
--(axis cs:366,1.36568146972871e-06)
--(axis cs:365,1.37036884725275e-06)
--(axis cs:364,1.37324722259122e-06)
--(axis cs:363,1.36980321388081e-06)
--(axis cs:362,1.377753765903e-06)
--(axis cs:361,1.38084583302648e-06)
--(axis cs:360,1.38676178499415e-06)
--(axis cs:359,1.39161641234881e-06)
--(axis cs:358,1.39799195492578e-06)
--(axis cs:357,1.40285801732895e-06)
--(axis cs:356,1.4022349681052e-06)
--(axis cs:355,1.40116743390721e-06)
--(axis cs:354,1.3957725675417e-06)
--(axis cs:353,1.3994096796943e-06)
--(axis cs:352,1.3984006096745e-06)
--(axis cs:351,1.40988618663233e-06)
--(axis cs:350,1.41656836199519e-06)
--(axis cs:349,1.42487694292975e-06)
--(axis cs:348,1.43383663911937e-06)
--(axis cs:347,1.44004975735415e-06)
--(axis cs:346,1.4427882030564e-06)
--(axis cs:345,1.44733463547254e-06)
--(axis cs:344,1.45979251221532e-06)
--(axis cs:343,1.46185583597764e-06)
--(axis cs:342,1.45588439853174e-06)
--(axis cs:341,1.45719482426794e-06)
--(axis cs:340,1.46000668888997e-06)
--(axis cs:339,1.44637217501368e-06)
--(axis cs:338,1.4477418341642e-06)
--(axis cs:337,1.44506979450419e-06)
--(axis cs:336,1.44389060471214e-06)
--(axis cs:335,1.44143921227399e-06)
--(axis cs:334,1.43961373201561e-06)
--(axis cs:333,1.43167027716107e-06)
--(axis cs:332,1.41368374975504e-06)
--(axis cs:331,1.41906177283115e-06)
--(axis cs:330,1.40006095714226e-06)
--(axis cs:329,1.40065806830827e-06)
--(axis cs:328,1.40485322921916e-06)
--(axis cs:327,1.40724212356523e-06)
--(axis cs:326,1.40853625526721e-06)
--(axis cs:325,1.40412322421916e-06)
--(axis cs:324,1.39003869672974e-06)
--(axis cs:323,1.39099001108817e-06)
--(axis cs:322,1.39982027285022e-06)
--(axis cs:321,1.36658454300075e-06)
--(axis cs:320,1.36097932499502e-06)
--(axis cs:319,1.3607941175681e-06)
--(axis cs:318,1.36495390063518e-06)
--(axis cs:317,1.36443828174354e-06)
--(axis cs:316,1.36157569119815e-06)
--(axis cs:315,1.36655241355308e-06)
--(axis cs:314,1.37184749149136e-06)
--(axis cs:313,1.37853425339576e-06)
--(axis cs:312,1.38428534249506e-06)
--(axis cs:311,1.39203918321567e-06)
--(axis cs:310,1.39776093789552e-06)
--(axis cs:309,1.39756797768369e-06)
--(axis cs:308,1.40470642727647e-06)
--(axis cs:307,1.41240737983257e-06)
--(axis cs:306,1.41390520242656e-06)
--(axis cs:305,1.42296981182049e-06)
--(axis cs:304,1.42988018222032e-06)
--(axis cs:303,1.43488544587592e-06)
--(axis cs:302,1.4461547526061e-06)
--(axis cs:301,1.42305722789883e-06)
--(axis cs:300,1.42938690363297e-06)
--(axis cs:299,1.43436177607983e-06)
--(axis cs:298,1.44231778612494e-06)
--(axis cs:297,1.44609162423572e-06)
--(axis cs:296,1.45121433927087e-06)
--(axis cs:295,1.4507193515025e-06)
--(axis cs:294,1.46384676916915e-06)
--(axis cs:293,1.46579641682765e-06)
--(axis cs:292,1.4786828295448e-06)
--(axis cs:291,1.49156738685214e-06)
--(axis cs:290,1.49307484418273e-06)
--(axis cs:289,1.50528479723772e-06)
--(axis cs:288,1.49761741543682e-06)
--(axis cs:287,1.50744995275504e-06)
--(axis cs:286,1.50780993666083e-06)
--(axis cs:285,1.51865644466912e-06)
--(axis cs:284,1.52497291087941e-06)
--(axis cs:283,1.53573278004697e-06)
--(axis cs:282,1.5417700514374e-06)
--(axis cs:281,1.54755984273831e-06)
--(axis cs:280,1.55722252099362e-06)
--(axis cs:279,1.55713812662847e-06)
--(axis cs:278,1.55317805969736e-06)
--(axis cs:277,1.55414709890675e-06)
--(axis cs:276,1.55523287552306e-06)
--(axis cs:275,1.56253610516127e-06)
--(axis cs:274,1.57358867402406e-06)
--(axis cs:273,1.58237627890035e-06)
--(axis cs:272,1.58387786436969e-06)
--(axis cs:271,1.59352887601246e-06)
--(axis cs:270,1.6006474827254e-06)
--(axis cs:269,1.58855535873248e-06)
--(axis cs:268,1.59486003294482e-06)
--(axis cs:267,1.58855364538014e-06)
--(axis cs:266,1.59326693952098e-06)
--(axis cs:265,1.59371252651696e-06)
--(axis cs:264,1.60177687507332e-06)
--(axis cs:263,1.60793033671587e-06)
--(axis cs:262,1.61343944365931e-06)
--(axis cs:261,1.62131760260464e-06)
--(axis cs:260,1.63528518372615e-06)
--(axis cs:259,1.64758383329316e-06)
--(axis cs:258,1.65468042605166e-06)
--(axis cs:257,1.66615672570973e-06)
--(axis cs:256,1.67683667708239e-06)
--(axis cs:255,1.66803972189207e-06)
--(axis cs:254,1.67489383190814e-06)
--(axis cs:253,1.68328922526347e-06)
--(axis cs:252,1.69283806571554e-06)
--(axis cs:251,1.70780005878908e-06)
--(axis cs:250,1.7188167743895e-06)
--(axis cs:249,1.73094059439253e-06)
--(axis cs:248,1.74377444979521e-06)
--(axis cs:247,1.75035386564516e-06)
--(axis cs:246,1.75750684047111e-06)
--(axis cs:245,1.77029499005607e-06)
--(axis cs:244,1.77460871895312e-06)
--(axis cs:243,1.78382373577266e-06)
--(axis cs:242,1.78635558823283e-06)
--(axis cs:241,1.79822033457101e-06)
--(axis cs:240,1.80819873947068e-06)
--(axis cs:239,1.81824837776392e-06)
--(axis cs:238,1.82032226541514e-06)
--(axis cs:237,1.8309209276908e-06)
--(axis cs:236,1.84383601614524e-06)
--(axis cs:235,1.84935622499137e-06)
--(axis cs:234,1.85915031010064e-06)
--(axis cs:233,1.87014740060628e-06)
--(axis cs:232,1.88272563026365e-06)
--(axis cs:231,1.89346463005544e-06)
--(axis cs:230,1.90700398575296e-06)
--(axis cs:229,1.91594321688861e-06)
--(axis cs:228,1.92592715567143e-06)
--(axis cs:227,1.9405030069015e-06)
--(axis cs:226,1.95253815161239e-06)
--(axis cs:225,1.96729429856795e-06)
--(axis cs:224,1.98269613519818e-06)
--(axis cs:223,1.98434799282806e-06)
--(axis cs:222,2.00103882149433e-06)
--(axis cs:221,2.01490584206948e-06)
--(axis cs:220,2.03062964020532e-06)
--(axis cs:219,2.04336974161038e-06)
--(axis cs:218,2.06168926013308e-06)
--(axis cs:217,2.06355917621071e-06)
--(axis cs:216,2.06793517371237e-06)
--(axis cs:215,2.08005424832662e-06)
--(axis cs:214,2.08769808163905e-06)
--(axis cs:213,2.08617195722322e-06)
--(axis cs:212,2.09609012135996e-06)
--(axis cs:211,2.09386313068243e-06)
--(axis cs:210,2.10827033557492e-06)
--(axis cs:209,2.08712028401662e-06)
--(axis cs:208,2.09649647621493e-06)
--(axis cs:207,2.11232022961972e-06)
--(axis cs:206,2.12843559342141e-06)
--(axis cs:205,2.13837659260699e-06)
--(axis cs:204,2.13005492138078e-06)
--(axis cs:203,2.13513419401952e-06)
--(axis cs:202,2.14385352078543e-06)
--(axis cs:201,2.14652940516637e-06)
--(axis cs:200,2.16134667432031e-06)
--(axis cs:199,2.16553907547505e-06)
--(axis cs:198,2.17974064407441e-06)
--(axis cs:197,2.14892010317792e-06)
--(axis cs:196,2.16905180659233e-06)
--(axis cs:195,2.1636597275156e-06)
--(axis cs:194,2.17599646831944e-06)
--(axis cs:193,2.18696624332869e-06)
--(axis cs:192,2.20575989100467e-06)
--(axis cs:191,2.20653774602255e-06)
--(axis cs:190,2.21353473012674e-06)
--(axis cs:189,2.23144439530051e-06)
--(axis cs:188,2.24597307336639e-06)
--(axis cs:187,2.2625408098961e-06)
--(axis cs:186,2.27916283144365e-06)
--(axis cs:185,2.29947327936285e-06)
--(axis cs:184,2.31748439104935e-06)
--(axis cs:183,2.33681156816488e-06)
--(axis cs:182,2.35013711733029e-06)
--(axis cs:181,2.3689927873589e-06)
--(axis cs:180,2.38668763224241e-06)
--(axis cs:179,2.40755137844355e-06)
--(axis cs:178,2.42033117105274e-06)
--(axis cs:177,2.42909897764368e-06)
--(axis cs:176,2.44634182718266e-06)
--(axis cs:175,2.46403315083717e-06)
--(axis cs:174,2.48201700480537e-06)
--(axis cs:173,2.5028480668329e-06)
--(axis cs:172,2.52309518415582e-06)
--(axis cs:171,2.53979706904828e-06)
--(axis cs:170,2.55797767999895e-06)
--(axis cs:169,2.57674529209699e-06)
--(axis cs:168,2.59816354938502e-06)
--(axis cs:167,2.61567405274804e-06)
--(axis cs:166,2.63911125034617e-06)
--(axis cs:165,2.65815742773172e-06)
--(axis cs:164,2.67826454663277e-06)
--(axis cs:163,2.70067037049275e-06)
--(axis cs:162,2.71831313138141e-06)
--(axis cs:161,2.72869773991487e-06)
--(axis cs:160,2.75045039656189e-06)
--(axis cs:159,2.77111369629702e-06)
--(axis cs:158,2.79563372571667e-06)
--(axis cs:157,2.81328250133853e-06)
--(axis cs:156,2.83228224293696e-06)
--(axis cs:155,2.85041885197318e-06)
--(axis cs:154,2.8747238060023e-06)
--(axis cs:153,2.89578039507575e-06)
--(axis cs:152,2.92047178849996e-06)
--(axis cs:151,2.93900801851441e-06)
--(axis cs:150,2.957434852394e-06)
--(axis cs:149,2.97786445499124e-06)
--(axis cs:148,2.99638979073349e-06)
--(axis cs:147,3.01776199612604e-06)
--(axis cs:146,3.04566261667349e-06)
--(axis cs:145,3.07007962416638e-06)
--(axis cs:144,3.09129826305712e-06)
--(axis cs:143,3.10946069823206e-06)
--(axis cs:142,3.13103058955491e-06)
--(axis cs:141,3.1552664572613e-06)
--(axis cs:140,3.1793334905946e-06)
--(axis cs:139,3.20291847756766e-06)
--(axis cs:138,3.215464207982e-06)
--(axis cs:137,3.24301361998145e-06)
--(axis cs:136,3.25577415780024e-06)
--(axis cs:135,3.28039339327439e-06)
--(axis cs:134,3.30300780110045e-06)
--(axis cs:133,3.32567299155982e-06)
--(axis cs:132,3.35493510168393e-06)
--(axis cs:131,3.37835356256496e-06)
--(axis cs:130,3.39042976118537e-06)
--(axis cs:129,3.41218254875909e-06)
--(axis cs:128,3.42162168042357e-06)
--(axis cs:127,3.44919615796309e-06)
--(axis cs:126,3.47691276254867e-06)
--(axis cs:125,3.49050500689763e-06)
--(axis cs:124,3.51881554497268e-06)
--(axis cs:123,3.54684545104614e-06)
--(axis cs:122,3.569842938699e-06)
--(axis cs:121,3.60057525681618e-06)
--(axis cs:120,3.62562892992071e-06)
--(axis cs:119,3.65576410157809e-06)
--(axis cs:118,3.68143615439434e-06)
--(axis cs:117,3.7054830573142e-06)
--(axis cs:116,3.73420301300832e-06)
--(axis cs:115,3.76783256143925e-06)
--(axis cs:114,3.79704793980307e-06)
--(axis cs:113,3.83206782124283e-06)
--(axis cs:112,3.8672758975419e-06)
--(axis cs:111,3.89809461317956e-06)
--(axis cs:110,3.92602670881997e-06)
--(axis cs:109,3.95554134491365e-06)
--(axis cs:108,3.99251013741669e-06)
--(axis cs:107,4.02858945338598e-06)
--(axis cs:106,4.05661428687846e-06)
--(axis cs:105,4.09111331238117e-06)
--(axis cs:104,4.12385085989712e-06)
--(axis cs:103,4.1539249733903e-06)
--(axis cs:102,4.19192488817844e-06)
--(axis cs:101,4.22755011094838e-06)
--(axis cs:100,4.26032503712386e-06)
--(axis cs:99,4.2983631146795e-06)
--(axis cs:98,4.3306515966251e-06)
--(axis cs:97,4.36656867587899e-06)
--(axis cs:96,4.40117605008005e-06)
--(axis cs:95,4.43920170670788e-06)
--(axis cs:94,4.48154060602262e-06)
--(axis cs:93,4.51582582738504e-06)
--(axis cs:92,4.55117113890904e-06)
--(axis cs:91,4.59456767447579e-06)
--(axis cs:90,4.63435521134032e-06)
--(axis cs:89,4.67085905501608e-06)
--(axis cs:88,4.71451497089981e-06)
--(axis cs:87,4.74305272945573e-06)
--(axis cs:86,4.78893447770906e-06)
--(axis cs:85,4.83094684345419e-06)
--(axis cs:84,4.87563954363238e-06)
--(axis cs:83,4.91376175253902e-06)
--(axis cs:82,4.9568154735939e-06)
--(axis cs:81,4.99770318962477e-06)
--(axis cs:80,5.04350963750355e-06)
--(axis cs:79,5.07515595114663e-06)
--(axis cs:78,5.1154555952507e-06)
--(axis cs:77,5.16315594293763e-06)
--(axis cs:76,5.21228118269483e-06)
--(axis cs:75,5.25914592513062e-06)
--(axis cs:74,5.30646138634635e-06)
--(axis cs:73,5.35388480998977e-06)
--(axis cs:72,5.40089233221682e-06)
--(axis cs:71,5.45301698171401e-06)
--(axis cs:70,5.4999937357202e-06)
--(axis cs:69,5.55014333222586e-06)
--(axis cs:68,5.59685234089594e-06)
--(axis cs:67,5.64897759087852e-06)
--(axis cs:66,5.70252663081336e-06)
--(axis cs:65,5.75600262702771e-06)
--(axis cs:64,5.80955383709415e-06)
--(axis cs:63,5.85782666668395e-06)
--(axis cs:62,5.91135345812086e-06)
--(axis cs:61,5.96879263812412e-06)
--(axis cs:60,6.02142840666472e-06)
--(axis cs:59,6.07876087446381e-06)
--(axis cs:58,6.13780612559647e-06)
--(axis cs:57,6.19443904712958e-06)
--(axis cs:56,6.25047365287896e-06)
--(axis cs:55,6.30555206638877e-06)
--(axis cs:54,6.36499489468666e-06)
--(axis cs:53,6.42369115580914e-06)
--(axis cs:52,6.48263683969766e-06)
--(axis cs:51,6.54254381820211e-06)
--(axis cs:50,6.59681410000369e-06)
--(axis cs:49,6.65897475376281e-06)
--(axis cs:48,6.72062622507347e-06)
--(axis cs:47,6.78237907828989e-06)
--(axis cs:46,6.8461789537888e-06)
--(axis cs:45,6.90921444745343e-06)
--(axis cs:44,6.96948826472744e-06)
--(axis cs:43,7.03533290875542e-06)
--(axis cs:42,7.10153039839935e-06)
--(axis cs:41,7.17013988857079e-06)
--(axis cs:40,7.23811236912775e-06)
--(axis cs:39,7.30497333184105e-06)
--(axis cs:38,7.37152822958601e-06)
--(axis cs:37,7.44312038513682e-06)
--(axis cs:36,7.51421289007187e-06)
--(axis cs:35,7.58590449751725e-06)
--(axis cs:34,7.65798206294923e-06)
--(axis cs:33,7.73021902070515e-06)
--(axis cs:32,7.79913953175238e-06)
--(axis cs:31,7.8730217673673e-06)
--(axis cs:30,7.94875788461255e-06)
--(axis cs:29,8.02565884173375e-06)
--(axis cs:28,8.10315209289866e-06)
--(axis cs:27,8.18230230817176e-06)
--(axis cs:26,8.26092228247654e-06)
--(axis cs:25,8.33926794902766e-06)
--(axis cs:24,8.42064219539532e-06)
--(axis cs:23,8.50209979561282e-06)
--(axis cs:22,8.58348056002344e-06)
--(axis cs:21,8.66648966504231e-06)
--(axis cs:20,8.75026414518307e-06)
--(axis cs:19,8.83419250405945e-06)
--(axis cs:18,8.91947808321217e-06)
--(axis cs:17,9.00394571348105e-06)
--(axis cs:16,9.08853142226888e-06)
--(axis cs:15,9.17453068033809e-06)
--(axis cs:14,9.26280417774202e-06)
--(axis cs:13,9.35182310029697e-06)
--(axis cs:12,9.44140714047803e-06)
--(axis cs:11,9.52728479040972e-06)
--(axis cs:10,9.61456213477507e-06)
--(axis cs:9,9.70660135619367e-06)
--(axis cs:8,9.79108407834665e-06)
--(axis cs:7,9.8777212131533e-06)
--(axis cs:6,9.96861859383859e-06)
--(axis cs:5,1.00624650250798e-05)
--(axis cs:4,1.01584723832679e-05)
--(axis cs:3,1.02441342461876e-05)
--(axis cs:2,1.03408063171292e-05)
--(axis cs:1,1.04360718534685e-05)
--(axis cs:0,1.04868181962779e-05)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0 7.39010293752488e-06
1 7.3556336810543e-06
2 7.28909198797185e-06
3 7.22153494498193e-06
4 7.16397900223398e-06
5 7.09648015669969e-06
6 7.03069046069159e-06
7 6.96661790295454e-06
8 6.9060120707563e-06
9 6.84787566012745e-06
10 6.78417316762744e-06
11 6.72343913429809e-06
12 6.66437088167737e-06
13 6.60214710157992e-06
14 6.53959309545711e-06
15 6.47803035090491e-06
16 6.41830131801542e-06
17 6.35955062943431e-06
18 6.3008814002921e-06
19 6.24109059483326e-06
20 6.18248370850275e-06
21 6.12377722174827e-06
22 6.06586357905353e-06
23 6.00917824622964e-06
24 5.95195473775308e-06
25 5.89501060874892e-06
26 5.84030126911943e-06
27 5.78532422131483e-06
28 5.72986616902068e-06
29 5.67592867962504e-06
30 5.62183921931016e-06
31 5.56908793384915e-06
32 5.51752656395024e-06
33 5.46939949182993e-06
34 5.41929162991388e-06
35 5.36914103434474e-06
36 5.31907901916792e-06
37 5.26921891860848e-06
38 5.21885714278394e-06
39 5.1725962383652e-06
40 5.12620968930192e-06
41 5.07858072687772e-06
42 5.03059330136638e-06
43 4.98448453974537e-06
44 4.93832551071707e-06
45 4.89675434405567e-06
46 4.85273773826607e-06
47 4.8079372802432e-06
48 4.76500240984114e-06
49 4.72217669101208e-06
50 4.67828270967498e-06
51 4.64140591848683e-06
52 4.59937572560897e-06
53 4.55841205745664e-06
54 4.5178998775214e-06
55 4.4761375829872e-06
56 4.43728399372542e-06
57 4.39854413774005e-06
58 4.35915292448355e-06
59 4.31751838711689e-06
60 4.27712749808781e-06
61 4.24054301590944e-06
62 4.20008516015432e-06
63 4.16316170132863e-06
64 4.13001333053935e-06
65 4.09254693051738e-06
66 4.05515718221411e-06
67 4.0176985352297e-06
68 3.98070673392281e-06
69 3.94861730154135e-06
70 3.91412675858075e-06
71 3.8821221974859e-06
72 3.84530654197357e-06
73 3.81271103402698e-06
74 3.78050515161542e-06
75 3.74699047033909e-06
76 3.71458978271735e-06
77 3.68003882040405e-06
78 3.64710156987347e-06
79 3.62079963679367e-06
80 3.59980551417765e-06
81 3.56761496921857e-06
82 3.53943941238431e-06
83 3.50932662831348e-06
84 3.48307610218823e-06
85 3.45192957981088e-06
86 3.42268378279413e-06
87 3.39013882067749e-06
88 3.3698134439916e-06
89 3.33934390963526e-06
90 3.3139211970296e-06
91 3.28666968768696e-06
92 3.25595681213287e-06
93 3.23200767790631e-06
94 3.2092186584336e-06
95 3.17944922373639e-06
96 3.15264298157277e-06
97 3.12891017698667e-06
98 3.10344229758316e-06
99 3.08146556370091e-06
100 3.05495566647437e-06
101 3.03327316322411e-06
102 3.00877000452884e-06
103 2.98190233319537e-06
104 2.96198375474807e-06
105 2.93975693976214e-06
106 2.91597835217177e-06
107 2.89713077357114e-06
108 2.87185506837941e-06
109 2.84572279273568e-06
110 2.8249878198097e-06
111 2.80497938701624e-06
112 2.78399363811579e-06
113 2.75908548741701e-06
114 2.73453773023963e-06
115 2.714269183934e-06
116 2.69049619817328e-06
117 2.67107095226176e-06
118 2.65524292494343e-06
119 2.63798201715437e-06
120 2.61711834781375e-06
121 2.59947330911544e-06
122 2.57795533499374e-06
123 2.56226214145635e-06
124 2.54297012228865e-06
125 2.52328368579771e-06
126 2.51394159257032e-06
127 2.49453099478744e-06
128 2.47533646531362e-06
129 2.46817926767284e-06
130 2.45450079466189e-06
131 2.44575648838086e-06
132 2.43008544380839e-06
133 2.40932756920574e-06
134 2.39340424988733e-06
135 2.37803691078845e-06
136 2.36050097685987e-06
137 2.35277517868431e-06
138 2.33323211678515e-06
139 2.32613406022843e-06
140 2.30988278641689e-06
141 2.29370135176503e-06
142 2.27673090846602e-06
143 2.26227403095389e-06
144 2.25156169106139e-06
145 2.23773240793636e-06
146 2.22068418668121e-06
147 2.20054320693873e-06
148 2.18520469584611e-06
149 2.17379262848254e-06
150 2.15930210144142e-06
151 2.14670830644324e-06
152 2.13307305258471e-06
153 2.11503656817919e-06
154 2.10137220260758e-06
155 2.08414327622876e-06
156 2.07191774636131e-06
157 2.05915523043178e-06
158 2.04771804537097e-06
159 2.03008965522906e-06
160 2.01569133703766e-06
161 2.00027899639014e-06
162 1.99229802127059e-06
163 1.98086916327533e-06
164 1.96526405601501e-06
165 1.95123116895889e-06
166 1.93820112329992e-06
167 1.92127656523529e-06
168 1.90897480117912e-06
169 1.8936592244717e-06
170 1.8812686390569e-06
171 1.86862611677931e-06
172 1.85686553436793e-06
173 1.84231824333838e-06
174 1.82763278920668e-06
175 1.8157857838586e-06
176 1.80332109834174e-06
177 1.79161482855742e-06
178 1.78739124919943e-06
179 1.77972841657057e-06
180 1.7642910279964e-06
181 1.75186743676154e-06
182 1.73817882525042e-06
183 1.72845521293428e-06
184 1.71492707628583e-06
185 1.70174093354132e-06
186 1.68685772782271e-06
187 1.67512068497149e-06
188 1.66340634258211e-06
189 1.65312344559942e-06
190 1.64057761664238e-06
191 1.63669652588327e-06
192 1.6357411408557e-06
193 1.62213970198769e-06
194 1.61531917274982e-06
195 1.6069239468121e-06
196 1.61110824116294e-06
197 1.5962909530852e-06
198 1.62006345287576e-06
199 1.6106831679062e-06
200 1.60798424430279e-06
201 1.5978038877492e-06
202 1.59652172806971e-06
203 1.59063509679034e-06
204 1.58902002677516e-06
205 1.59646384062388e-06
206 1.59013732088229e-06
207 1.57911657648123e-06
208 1.56804211608344e-06
209 1.5628184067568e-06
210 1.57602690143484e-06
211 1.56557521223623e-06
212 1.56712908721207e-06
213 1.56001356751889e-06
214 1.56028965972568e-06
215 1.55657909700164e-06
216 1.54739656482428e-06
217 1.54666865324866e-06
218 1.54518440126859e-06
219 1.53151456298111e-06
220 1.52330542110117e-06
221 1.51219921051551e-06
222 1.5028434570732e-06
223 1.49096848127065e-06
224 1.49060512738885e-06
225 1.47932249954885e-06
226 1.46853881747326e-06
227 1.46037599617625e-06
228 1.44984193706932e-06
229 1.44279590487414e-06
230 1.43601620132987e-06
231 1.42675405299001e-06
232 1.41956945777185e-06
233 1.41048876682072e-06
234 1.40274084495071e-06
235 1.39581758689509e-06
236 1.39149794123714e-06
237 1.38268428302727e-06
238 1.37529204302089e-06
239 1.37397728663016e-06
240 1.36639100788107e-06
241 1.35905620023552e-06
242 1.3512400591272e-06
243 1.34872581902196e-06
244 1.34236105665746e-06
245 1.33927942109468e-06
246 1.33020109467121e-06
247 1.32511985513033e-06
248 1.3203423586509e-06
249 1.31131995335745e-06
250 1.30266501423953e-06
251 1.29413022688405e-06
252 1.28290187517883e-06
253 1.27643495461753e-06
254 1.27005170757997e-06
255 1.26483303952894e-06
256 1.27480003461559e-06
257 1.26682233929746e-06
258 1.2583709494831e-06
259 1.25464069929913e-06
260 1.24562085175949e-06
261 1.2352579241209e-06
262 1.22935633606389e-06
263 1.22578546046053e-06
264 1.22231861821843e-06
265 1.21639033401074e-06
266 1.21712578123611e-06
267 1.21352900470874e-06
268 1.2173318751301e-06
269 1.21217774348294e-06
270 1.22078293941834e-06
271 1.21581287122934e-06
272 1.20832739911351e-06
273 1.20780565843532e-06
274 1.20239420275191e-06
275 1.19454312587115e-06
276 1.1893144022292e-06
277 1.18885625651811e-06
278 1.18735228359151e-06
279 1.18963950952473e-06
280 1.19014715872785e-06
281 1.18344192879975e-06
282 1.17902397572032e-06
283 1.17427238092481e-06
284 1.16642185020783e-06
285 1.1633932103816e-06
286 1.15536259273645e-06
287 1.15494555122818e-06
288 1.14808155633983e-06
289 1.15303080983873e-06
290 1.14424407090479e-06
291 1.14311985033479e-06
292 1.13337108143448e-06
293 1.12380866920054e-06
294 1.12340321967211e-06
295 1.11343856735364e-06
296 1.11509606521475e-06
297 1.11108857328878e-06
298 1.10812218819128e-06
299 1.10270707922156e-06
300 1.09997919135246e-06
301 1.09580761759576e-06
302 1.11283077309223e-06
303 1.1043319165307e-06
304 1.10168564428689e-06
305 1.09669187990172e-06
306 1.09027242002176e-06
307 1.08964661395877e-06
308 1.08417700322867e-06
309 1.0791708212092e-06
310 1.08059424510884e-06
311 1.07580311416883e-06
312 1.07050090868506e-06
313 1.06674734163946e-06
314 1.06242994933586e-06
315 1.05959465284952e-06
316 1.05691977705369e-06
317 1.05926118721404e-06
318 1.05995357176959e-06
319 1.05844707938353e-06
320 1.05852167342639e-06
321 1.06195448903297e-06
322 1.08414680666743e-06
323 1.07792268773491e-06
324 1.07734332380885e-06
325 1.08878104835488e-06
326 1.09273976742374e-06
327 1.09241935256158e-06
328 1.09121898677601e-06
329 1.0888637344194e-06
330 1.08842893670619e-06
331 1.10430671510099e-06
332 1.10064594861112e-06
333 1.11274317562673e-06
334 1.11794137119158e-06
335 1.12002946287917e-06
336 1.12129847504637e-06
337 1.12375214374039e-06
338 1.1252795594044e-06
339 1.1249869848907e-06
340 1.13441123142213e-06
341 1.13166380257966e-06
342 1.1309750089954e-06
343 1.13472462599212e-06
344 1.13373853413184e-06
345 1.12418743141456e-06
346 1.12035389744752e-06
347 1.1193856079684e-06
348 1.11526490781635e-06
349 1.10889082281891e-06
350 1.10250941819247e-06
351 1.09774847540074e-06
352 1.08897522019228e-06
353 1.08971572575462e-06
354 1.08815680458961e-06
355 1.09108267514951e-06
356 1.09084262771595e-06
357 1.09117029149421e-06
358 1.087881023316e-06
359 1.08346894949142e-06
360 1.0803332355336e-06
361 1.07600725661115e-06
362 1.0739516602604e-06
363 1.06805969475907e-06
364 1.07223891432357e-06
365 1.07121317210278e-06
366 1.06903123382225e-06
367 1.0695595126719e-06
368 1.06349499521764e-06
369 1.05833791333276e-06
370 1.05572458737982e-06
371 1.05901671300453e-06
372 1.05108004460486e-06
373 1.04248298794152e-06
374 1.03656261185577e-06
375 1.03198680506341e-06
376 1.03855729764882e-06
377 1.04730447424366e-06
378 1.04921363917659e-06
379 1.04245215856912e-06
380 1.03926780640742e-06
381 1.03326538958234e-06
382 1.03116348169128e-06
383 1.02832739942468e-06
384 1.02979879250125e-06
385 1.04099447676941e-06
386 1.04150605076664e-06
387 1.03972048353892e-06
388 1.04879772998179e-06
389 1.0583165232511e-06
390 1.05490187588678e-06
391 1.05798868779696e-06
392 1.07134724887178e-06
393 1.06630127087455e-06
394 1.07392387381856e-06
395 1.07317075872393e-06
396 1.07018245691106e-06
397 1.07460442988071e-06
398 1.07760062030985e-06
399 1.07680285285757e-06
400 1.07177902531941e-06
401 1.08026095568847e-06
402 1.10408784461812e-06
403 1.11301052494248e-06
404 1.10889197526032e-06
405 1.11329377617836e-06
406 1.10875414835015e-06
407 1.11550580642421e-06
408 1.11005439455531e-06
409 1.11374178781342e-06
410 1.11646789089762e-06
411 1.11542409418318e-06
412 1.11547031261022e-06
413 1.11607891220712e-06
414 1.11182502068113e-06
415 1.10828338671539e-06
416 1.10967770957827e-06
417 1.10343605749562e-06
};
\end{axis}

\end{tikzpicture}

==> figures/disc_plots/walker_ppo.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{Walker PPO}},
x grid style={white!69.01960784313725!black},
xlabel={Iteration Number k},
xmin=-21.5, xmax=451.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Policy Discrepancy},
ymin=-7.86691359726916e-05, ymax=0.00334111395604849,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.00318566927004753)
--(axis cs:0,0.00177322300987792)
--(axis cs:1,0.0017690570399288)
--(axis cs:2,0.00175973853560854)
--(axis cs:3,0.001745879909989)
--(axis cs:4,0.00173446845615679)
--(axis cs:5,0.00172089336588162)
--(axis cs:6,0.00170611695840474)
--(axis cs:7,0.00169124200528106)
--(axis cs:8,0.00167556014049898)
--(axis cs:9,0.001659783613033)
--(axis cs:10,0.001644163066832)
--(axis cs:11,0.00162869571761244)
--(axis cs:12,0.0016130954650939)
--(axis cs:13,0.00159795390986579)
--(axis cs:14,0.0015832816001216)
--(axis cs:15,0.00156815338778926)
--(axis cs:16,0.00155390933106761)
--(axis cs:17,0.00153924789517117)
--(axis cs:18,0.00152517931531831)
--(axis cs:19,0.00151065408566022)
--(axis cs:20,0.00149593617607622)
--(axis cs:21,0.00148154240216149)
--(axis cs:22,0.00146747590333143)
--(axis cs:23,0.00145362886660165)
--(axis cs:24,0.00143941918683963)
--(axis cs:25,0.00142555474881067)
--(axis cs:26,0.00141191861768338)
--(axis cs:27,0.00139839791860363)
--(axis cs:28,0.00138505458979946)
--(axis cs:29,0.0013717761726595)
--(axis cs:30,0.00135885677435876)
--(axis cs:31,0.00134575780556523)
--(axis cs:32,0.00133305518379282)
--(axis cs:33,0.00132017110169756)
--(axis cs:34,0.00130745432461374)
--(axis cs:35,0.00129479362162999)
--(axis cs:36,0.00128221299509447)
--(axis cs:37,0.00126989109678577)
--(axis cs:38,0.00125764213848714)
--(axis cs:39,0.00124549968653346)
--(axis cs:40,0.00123372824702082)
--(axis cs:41,0.00122169918625795)
--(axis cs:42,0.0012100286382115)
--(axis cs:43,0.001198234077422)
--(axis cs:44,0.00118659949079347)
--(axis cs:45,0.00117544603534337)
--(axis cs:46,0.00116419467234753)
--(axis cs:47,0.00115310712290794)
--(axis cs:48,0.00114198857789441)
--(axis cs:49,0.00113087160463477)
--(axis cs:50,0.00112001341792214)
--(axis cs:51,0.00110950787669119)
--(axis cs:52,0.00109883259925936)
--(axis cs:53,0.00108839730144676)
--(axis cs:54,0.00107783809000719)
--(axis cs:55,0.00106756126417165)
--(axis cs:56,0.00105717619014513)
--(axis cs:57,0.00104694501799171)
--(axis cs:58,0.00103668828101175)
--(axis cs:59,0.00102695747841365)
--(axis cs:60,0.00101709710284366)
--(axis cs:61,0.00100737378282285)
--(axis cs:62,0.000997683201396737)
--(axis cs:63,0.000988098682746919)
--(axis cs:64,0.000978539089473939)
--(axis cs:65,0.000969082903067476)
--(axis cs:66,0.000959737601035411)
--(axis cs:67,0.000950571928741002)
--(axis cs:68,0.000941622770168167)
--(axis cs:69,0.000932582144764061)
--(axis cs:70,0.000923696091660039)
--(axis cs:71,0.000914750084715907)
--(axis cs:72,0.000905925145454112)
--(axis cs:73,0.000897434624823369)
--(axis cs:74,0.000888810587937038)
--(axis cs:75,0.000880127031575312)
--(axis cs:76,0.00087187282903661)
--(axis cs:77,0.000863620271116135)
--(axis cs:78,0.000855376116248497)
--(axis cs:79,0.000847235152159879)
--(axis cs:80,0.000839164073523599)
--(axis cs:81,0.000831065645381699)
--(axis cs:82,0.000823071431753774)
--(axis cs:83,0.000815456882848522)
--(axis cs:84,0.000807594006944029)
--(axis cs:85,0.000800064587955411)
--(axis cs:86,0.000792370394506338)
--(axis cs:87,0.000784625011872682)
--(axis cs:88,0.000777117091800879)
--(axis cs:89,0.000769655359266018)
--(axis cs:90,0.000762255902473893)
--(axis cs:91,0.000755015333689305)
--(axis cs:92,0.000747800169907902)
--(axis cs:93,0.000740846558100383)
--(axis cs:94,0.000733778651475994)
--(axis cs:95,0.000726982748180897)
--(axis cs:96,0.000720047059282233)
--(axis cs:97,0.000713193649314852)
--(axis cs:98,0.000706513397926529)
--(axis cs:99,0.000699684972787639)
--(axis cs:100,0.000693011529669699)
--(axis cs:101,0.000686474267891407)
--(axis cs:102,0.000679964143426882)
--(axis cs:103,0.000673627308188456)
--(axis cs:104,0.000667175622881125)
--(axis cs:105,0.000660802433967406)
--(axis cs:106,0.000654488571233478)
--(axis cs:107,0.00064822947151187)
--(axis cs:108,0.000642086884203572)
--(axis cs:109,0.000635919080176126)
--(axis cs:110,0.000629806690084659)
--(axis cs:111,0.000623814850580692)
--(axis cs:112,0.000617895615484439)
--(axis cs:113,0.000611940991608109)
--(axis cs:114,0.000606271638644799)
--(axis cs:115,0.000600486635110347)
--(axis cs:116,0.000594833279417424)
--(axis cs:117,0.00058917162977302)
--(axis cs:118,0.000583594367408744)
--(axis cs:119,0.00057800641516274)
--(axis cs:120,0.000572714360917138)
--(axis cs:121,0.000567246042368565)
--(axis cs:122,0.000561956877248788)
--(axis cs:123,0.000556919762003719)
--(axis cs:124,0.00055164453085742)
--(axis cs:125,0.000546297983280295)
--(axis cs:126,0.000541319235387951)
--(axis cs:127,0.000536142432754507)
--(axis cs:128,0.000531078647257543)
--(axis cs:129,0.000526127532663)
--(axis cs:130,0.00052124290621415)
--(axis cs:131,0.000516356889085112)
--(axis cs:132,0.000511531501525631)
--(axis cs:133,0.000506943672376215)
--(axis cs:134,0.00050224306949613)
--(axis cs:135,0.000497465536085809)
--(axis cs:136,0.000492829450548288)
--(axis cs:137,0.000488315757742071)
--(axis cs:138,0.000484012949561406)
--(axis cs:139,0.000479638564390611)
--(axis cs:140,0.000475033219877302)
--(axis cs:141,0.000470623453769624)
--(axis cs:142,0.000466147701477611)
--(axis cs:143,0.000461888096955332)
--(axis cs:144,0.00045756450882506)
--(axis cs:145,0.000453371052686216)
--(axis cs:146,0.000449152116477088)
--(axis cs:147,0.000445004805588771)
--(axis cs:148,0.000441010941875872)
--(axis cs:149,0.000437019622150382)
--(axis cs:150,0.000432960961720696)
--(axis cs:151,0.000428912857860646)
--(axis cs:152,0.00042514115664968)
--(axis cs:153,0.000421310207067091)
--(axis cs:154,0.000417508849830316)
--(axis cs:155,0.00041350285169678)
--(axis cs:156,0.000409793643868097)
--(axis cs:157,0.000405945279752208)
--(axis cs:158,0.000402172635923091)
--(axis cs:159,0.000398426582635519)
--(axis cs:160,0.000394645455741799)
--(axis cs:161,0.000391031385397007)
--(axis cs:162,0.000387373616612326)
--(axis cs:163,0.000383712292782042)
--(axis cs:164,0.000380116903707409)
--(axis cs:165,0.000376835468612362)
--(axis cs:166,0.000373605316846115)
--(axis cs:167,0.000370135656214828)
--(axis cs:168,0.000367178257354213)
--(axis cs:169,0.000363883083590603)
--(axis cs:170,0.000360538120662564)
--(axis cs:171,0.000357526041853374)
--(axis cs:172,0.000354158662003588)
--(axis cs:173,0.000350921674538318)
--(axis cs:174,0.000347912270821733)
--(axis cs:175,0.000344803548079147)
--(axis cs:176,0.000341827825932797)
--(axis cs:177,0.000338751930860127)
--(axis cs:178,0.000335772014117906)
--(axis cs:179,0.000332889805233754)
--(axis cs:180,0.00032989616057785)
--(axis cs:181,0.000327071574009622)
--(axis cs:182,0.000324434045248277)
--(axis cs:183,0.000321401724718504)
--(axis cs:184,0.000318482044432809)
--(axis cs:185,0.000315684805737034)
--(axis cs:186,0.000313176957702098)
--(axis cs:187,0.00031038690269982)
--(axis cs:188,0.000307552552666548)
--(axis cs:189,0.000305085006350903)
--(axis cs:190,0.000302394918251231)
--(axis cs:191,0.000300068000703022)
--(axis cs:192,0.000297342433806308)
--(axis cs:193,0.000294690723688898)
--(axis cs:194,0.00029231229709319)
--(axis cs:195,0.000289749114006264)
--(axis cs:196,0.000287146542310458)
--(axis cs:197,0.000284628481232322)
--(axis cs:198,0.000282222165186398)
--(axis cs:199,0.000279697474198936)
--(axis cs:200,0.000277128603805033)
--(axis cs:201,0.000274827634649271)
--(axis cs:202,0.000272479272417458)
--(axis cs:203,0.000270098192071236)
--(axis cs:204,0.000267702863541538)
--(axis cs:205,0.000265551300531041)
--(axis cs:206,0.000263349607069129)
--(axis cs:207,0.000261155345711397)
--(axis cs:208,0.000258827617464658)
--(axis cs:209,0.000257170335640723)
--(axis cs:210,0.000254968822870813)
--(axis cs:211,0.000253007435803943)
--(axis cs:212,0.000250863750549922)
--(axis cs:213,0.000248711564202763)
--(axis cs:214,0.000246549415827018)
--(axis cs:215,0.00024463244546476)
--(axis cs:216,0.000242683237152593)
--(axis cs:217,0.000240702365423561)
--(axis cs:218,0.000238754383860184)
--(axis cs:219,0.000236864357668626)
--(axis cs:220,0.000235079492155906)
--(axis cs:221,0.000233007083720082)
--(axis cs:222,0.000231136297065145)
--(axis cs:223,0.000229226888939894)
--(axis cs:224,0.000227355855558798)
--(axis cs:225,0.000225492672268944)
--(axis cs:226,0.000223703639764411)
--(axis cs:227,0.000222263165661886)
--(axis cs:228,0.000220414380466007)
--(axis cs:229,0.000218612017111619)
--(axis cs:230,0.000216928563518769)
--(axis cs:231,0.000215260432113021)
--(axis cs:232,0.000213443515973529)
--(axis cs:233,0.000211730725007511)
--(axis cs:234,0.000210353033163197)
--(axis cs:235,0.000208857127749374)
--(axis cs:236,0.000207078442749852)
--(axis cs:237,0.000205426605826166)
--(axis cs:238,0.000203883081273058)
--(axis cs:239,0.000202126943783318)
--(axis cs:240,0.000200527868784729)
--(axis cs:241,0.000198958775314616)
--(axis cs:242,0.000197529370272117)
--(axis cs:243,0.000196173050586597)
--(axis cs:244,0.000194622831087103)
--(axis cs:245,0.000193198441355697)
--(axis cs:246,0.000191711947532115)
--(axis cs:247,0.000190228772906551)
--(axis cs:248,0.000188818131860646)
--(axis cs:249,0.000187788902712752)
--(axis cs:250,0.000186692061653919)
--(axis cs:251,0.000185176194300054)
--(axis cs:252,0.000183819485322829)
--(axis cs:253,0.000182761448767451)
--(axis cs:254,0.000181220123626979)
--(axis cs:255,0.000180032785454824)
--(axis cs:256,0.000178465838371299)
--(axis cs:257,0.000176927676550955)
--(axis cs:258,0.000175571133537566)
--(axis cs:259,0.00017399085127881)
--(axis cs:260,0.000172741201255384)
--(axis cs:261,0.000171532311691922)
--(axis cs:262,0.000170398562612701)
--(axis cs:263,0.000169203400552617)
--(axis cs:264,0.000168425286779504)
--(axis cs:265,0.000167774890730296)
--(axis cs:266,0.00016660845513034)
--(axis cs:267,0.000165886596117006)
--(axis cs:268,0.000164976653398855)
--(axis cs:269,0.000163901433485191)
--(axis cs:270,0.000162919414832727)
--(axis cs:271,0.000162037394886771)
--(axis cs:272,0.00016119196884523)
--(axis cs:273,0.000160087297683148)
--(axis cs:274,0.000158848636572095)
--(axis cs:275,0.000157929286821249)
--(axis cs:276,0.000156769741638647)
--(axis cs:277,0.000155658073098937)
--(axis cs:278,0.000154605168265166)
--(axis cs:279,0.000153583958299739)
--(axis cs:280,0.000152269120844451)
--(axis cs:281,0.00015126271840062)
--(axis cs:282,0.000150279507629065)
--(axis cs:283,0.000149586468267271)
--(axis cs:284,0.000148663521143113)
--(axis cs:285,0.000147384731413765)
--(axis cs:286,0.000146340043662783)
--(axis cs:287,0.000145536799898054)
--(axis cs:288,0.000144542633287665)
--(axis cs:289,0.000143284197408694)
--(axis cs:290,0.000142305948404279)
--(axis cs:291,0.000141327419660536)
--(axis cs:292,0.000140363545265624)
--(axis cs:293,0.000139324110341544)
--(axis cs:294,0.000138383226002896)
--(axis cs:295,0.000137452090559043)
--(axis cs:296,0.000137168288480452)
--(axis cs:297,0.000136057787986024)
--(axis cs:298,0.000135128136918029)
--(axis cs:299,0.000134292437773425)
--(axis cs:300,0.000133344649396461)
--(axis cs:301,0.000132485094789672)
--(axis cs:302,0.000131649051219386)
--(axis cs:303,0.000130712880311048)
--(axis cs:304,0.000130221801870382)
--(axis cs:305,0.000129318755193226)
--(axis cs:306,0.000128768476849189)
--(axis cs:307,0.000127984308280062)
--(axis cs:308,0.000127151028634547)
--(axis cs:309,0.000126709523881023)
--(axis cs:310,0.000126065489943287)
--(axis cs:311,0.000125179721474648)
--(axis cs:312,0.000124361889044714)
--(axis cs:313,0.000123546355594576)
--(axis cs:314,0.000122799656598193)
--(axis cs:315,0.000122048982284027)
--(axis cs:316,0.000121538796722174)
--(axis cs:317,0.000120731562449676)
--(axis cs:318,0.000119834831057384)
--(axis cs:319,0.000119245939275232)
--(axis cs:320,0.000118386242689753)
--(axis cs:321,0.000117815788470268)
--(axis cs:322,0.00011690380472923)
--(axis cs:323,0.000116360240407656)
--(axis cs:324,0.000115625347861862)
--(axis cs:325,0.000114773421232888)
--(axis cs:326,0.000114080094364088)
--(axis cs:327,0.000113255022839285)
--(axis cs:328,0.000112634125433854)
--(axis cs:329,0.000112071817331124)
--(axis cs:330,0.000111174758253897)
--(axis cs:331,0.00011054001842687)
--(axis cs:332,0.000109664740623924)
--(axis cs:333,0.000109286597541454)
--(axis cs:334,0.000108421367151992)
--(axis cs:335,0.000108305522765386)
--(axis cs:336,0.000107729584705907)
--(axis cs:337,0.000106949438519075)
--(axis cs:338,0.000106363803665531)
--(axis cs:339,0.000105971736046901)
--(axis cs:340,0.000105516057954647)
--(axis cs:341,0.000105038086592997)
--(axis cs:342,0.000104937440612289)
--(axis cs:343,0.000104507929908712)
--(axis cs:344,0.000103931538953898)
--(axis cs:345,0.00010302573691834)
--(axis cs:346,0.000102704811862522)
--(axis cs:347,0.000102548541875992)
--(axis cs:348,0.00010238774130817)
--(axis cs:349,0.000102142118253895)
--(axis cs:350,0.000101628006749328)
--(axis cs:351,0.000101140938283405)
--(axis cs:352,0.00010047206503915)
--(axis cs:353,9.99983874251146e-05)
--(axis cs:354,9.95624426173686e-05)
--(axis cs:355,9.92388484161556e-05)
--(axis cs:356,9.85331391498184e-05)
--(axis cs:357,9.81853963412275e-05)
--(axis cs:358,9.76464156266543e-05)
--(axis cs:359,9.71382627699682e-05)
--(axis cs:360,9.65193742119079e-05)
--(axis cs:361,9.61068692073734e-05)
--(axis cs:362,9.55590888817144e-05)
--(axis cs:363,9.51402160821265e-05)
--(axis cs:364,9.4521891351028e-05)
--(axis cs:365,9.40389265776313e-05)
--(axis cs:366,9.37958569715546e-05)
--(axis cs:367,9.33782646620645e-05)
--(axis cs:368,9.28510027187185e-05)
--(axis cs:369,9.25794478096859e-05)
--(axis cs:370,9.21736708421982e-05)
--(axis cs:371,9.19357716837953e-05)
--(axis cs:372,9.13827149711114e-05)
--(axis cs:373,9.11244382389294e-05)
--(axis cs:374,9.06620300739416e-05)
--(axis cs:375,9.04142477351665e-05)
--(axis cs:376,9.03607933175903e-05)
--(axis cs:377,9.01962379171985e-05)
--(axis cs:378,9.00196057602693e-05)
--(axis cs:379,8.98689447318386e-05)
--(axis cs:380,8.92601219416329e-05)
--(axis cs:381,8.87078394029963e-05)
--(axis cs:382,8.82147609531745e-05)
--(axis cs:383,8.79300161269087e-05)
--(axis cs:384,8.7319257397315e-05)
--(axis cs:385,8.7228861892747e-05)
--(axis cs:386,8.65960991687838e-05)
--(axis cs:387,8.61844712713357e-05)
--(axis cs:388,8.57529880039946e-05)
--(axis cs:389,8.53072070149137e-05)
--(axis cs:390,8.55943532698791e-05)
--(axis cs:391,8.51934183434515e-05)
--(axis cs:392,8.56751870783143e-05)
--(axis cs:393,8.52292966378134e-05)
--(axis cs:394,8.4851949371697e-05)
--(axis cs:395,8.44835174732345e-05)
--(axis cs:396,8.39427746047773e-05)
--(axis cs:397,8.41026598132962e-05)
--(axis cs:398,8.43202859090153e-05)
--(axis cs:399,8.43439305992574e-05)
--(axis cs:400,8.42084408049717e-05)
--(axis cs:401,8.40958324840666e-05)
--(axis cs:402,8.41222833154732e-05)
--(axis cs:403,8.37311921112137e-05)
--(axis cs:404,8.33157300747376e-05)
--(axis cs:405,8.29993583106889e-05)
--(axis cs:406,8.27898888306756e-05)
--(axis cs:407,8.2452917647328e-05)
--(axis cs:408,8.25815647722155e-05)
--(axis cs:409,8.20746366176396e-05)
--(axis cs:410,8.15297537945772e-05)
--(axis cs:411,8.11834441481402e-05)
--(axis cs:412,8.09211327355531e-05)
--(axis cs:413,8.04418079543426e-05)
--(axis cs:414,8.06516516723354e-05)
--(axis cs:415,8.04367284747741e-05)
--(axis cs:416,7.99646001381543e-05)
--(axis cs:417,7.97356725880206e-05)
--(axis cs:418,7.96507423554534e-05)
--(axis cs:419,7.96603440239808e-05)
--(axis cs:420,7.92418671532989e-05)
--(axis cs:421,7.91009378235526e-05)
--(axis cs:422,7.91958998548574e-05)
--(axis cs:423,7.86977043344208e-05)
--(axis cs:424,7.84276081791998e-05)
--(axis cs:425,7.81018560583471e-05)
--(axis cs:426,7.78470432046588e-05)
--(axis cs:427,7.75402574371777e-05)
--(axis cs:428,7.74661922510181e-05)
--(axis cs:429,7.71762591419218e-05)
--(axis cs:430,7.67755500282712e-05)
--(axis cs:430,0.000114643563703131)
--(axis cs:430,0.000114643563703131)
--(axis cs:429,0.000115273545241769)
--(axis cs:428,0.000115610258802361)
--(axis cs:427,0.000115959795192253)
--(axis cs:426,0.000116496444548369)
--(axis cs:425,0.000116883601401422)
--(axis cs:424,0.000117514489667962)
--(axis cs:423,0.000117892058919825)
--(axis cs:422,0.000118749840318807)
--(axis cs:421,0.000119003646748034)
--(axis cs:420,0.00011939247436403)
--(axis cs:419,0.000120168112077748)
--(axis cs:418,0.000120111248709877)
--(axis cs:417,0.000120127407637169)
--(axis cs:416,0.000120517870311791)
--(axis cs:415,0.000121296294189925)
--(axis cs:414,0.000121675441761554)
--(axis cs:413,0.00012131622283786)
--(axis cs:412,0.000122180891310843)
--(axis cs:411,0.000122844314216472)
--(axis cs:410,0.000123377811919757)
--(axis cs:409,0.000124335619477541)
--(axis cs:408,0.000125174288942493)
--(axis cs:407,0.000125175557576052)
--(axis cs:406,0.000125766244041429)
--(axis cs:405,0.000126003470965405)
--(axis cs:404,0.000126581148120221)
--(axis cs:403,0.00012739228460383)
--(axis cs:402,0.000128121181238588)
--(axis cs:401,0.000128461422121278)
--(axis cs:400,0.000128886234339141)
--(axis cs:399,0.000129206382218829)
--(axis cs:398,0.000129598985538862)
--(axis cs:397,0.00012906430650395)
--(axis cs:396,0.000129232677740138)
--(axis cs:395,0.000130093425055782)
--(axis cs:394,0.000130914238501748)
--(axis cs:393,0.000131665700428233)
--(axis cs:392,0.000132458110076492)
--(axis cs:391,0.000131351788033244)
--(axis cs:390,0.000132013557210323)
--(axis cs:389,0.000131981006742608)
--(axis cs:388,0.000132896072815012)
--(axis cs:387,0.000133646023319363)
--(axis cs:386,0.000134381708794041)
--(axis cs:385,0.000135470460124813)
--(axis cs:384,0.000135933706254704)
--(axis cs:383,0.000136930139548592)
--(axis cs:382,0.000137506933144556)
--(axis cs:381,0.000138485207362424)
--(axis cs:380,0.000139483753487251)
--(axis cs:379,0.00014058976560166)
--(axis cs:378,0.000140676151778865)
--(axis cs:377,0.000140880679884133)
--(axis cs:376,0.00014124258049454)
--(axis cs:375,0.000141341477119538)
--(axis cs:374,0.000141768051572837)
--(axis cs:373,0.000142697499974242)
--(axis cs:372,0.000143471977772717)
--(axis cs:371,0.000144529768444133)
--(axis cs:370,0.000145153567905961)
--(axis cs:369,0.000146018340778223)
--(axis cs:368,0.000146612099488712)
--(axis cs:367,0.000147604312986359)
--(axis cs:366,0.000148486946890444)
--(axis cs:365,0.000149119681461117)
--(axis cs:364,0.000150013489013628)
--(axis cs:363,0.000151024700838994)
--(axis cs:362,0.00015182319557071)
--(axis cs:361,0.000152825170400923)
--(axis cs:360,0.000153505165682963)
--(axis cs:359,0.000154577312513275)
--(axis cs:358,0.000155529213815046)
--(axis cs:357,0.000156541682447575)
--(axis cs:356,0.00015739388491917)
--(axis cs:355,0.000158575134738796)
--(axis cs:354,0.000159047128606611)
--(axis cs:353,0.000159710142145857)
--(axis cs:352,0.00016058462624132)
--(axis cs:351,0.000161716179885417)
--(axis cs:350,0.000162574585328156)
--(axis cs:349,0.000163595384738088)
--(axis cs:348,0.000163935199673371)
--(axis cs:347,0.000164415901470909)
--(axis cs:346,0.000164604808673692)
--(axis cs:345,0.000165255512976536)
--(axis cs:344,0.000166726719588747)
--(axis cs:343,0.000167893269371017)
--(axis cs:342,0.000168849476609564)
--(axis cs:341,0.000169068977838234)
--(axis cs:340,0.000169783659993791)
--(axis cs:339,0.000170754719417235)
--(axis cs:338,0.000171468687639351)
--(axis cs:337,0.000172500104833902)
--(axis cs:336,0.000173802235053222)
--(axis cs:335,0.000174960814979947)
--(axis cs:334,0.000175245253237793)
--(axis cs:333,0.000176732172342552)
--(axis cs:332,0.000177506200255422)
--(axis cs:331,0.000179028899594445)
--(axis cs:330,0.000180191718258018)
--(axis cs:329,0.000181750460515714)
--(axis cs:328,0.000182756694980065)
--(axis cs:327,0.00018401225882833)
--(axis cs:326,0.000185457099213981)
--(axis cs:325,0.000186789765786355)
--(axis cs:324,0.000188263827576442)
--(axis cs:323,0.000189597689090916)
--(axis cs:322,0.000190328822626118)
--(axis cs:321,0.000191927320511429)
--(axis cs:320,0.000192926546434389)
--(axis cs:319,0.000194445203428753)
--(axis cs:318,0.000195472988794577)
--(axis cs:317,0.000197047449017183)
--(axis cs:316,0.00019852418873018)
--(axis cs:315,0.000199438192431004)
--(axis cs:314,0.000200889235986205)
--(axis cs:313,0.000202260059618804)
--(axis cs:312,0.000203728190887011)
--(axis cs:311,0.000205189272341762)
--(axis cs:310,0.000206741049389015)
--(axis cs:309,0.000208076126790919)
--(axis cs:308,0.000209122138616299)
--(axis cs:307,0.00021063131936351)
--(axis cs:306,0.000212054064479843)
--(axis cs:305,0.000213190473205716)
--(axis cs:304,0.00021483681697247)
--(axis cs:303,0.000215965985897392)
--(axis cs:302,0.000217506550273446)
--(axis cs:301,0.00021910564145409)
--(axis cs:300,0.000220583714361726)
--(axis cs:299,0.000222317107050328)
--(axis cs:298,0.000223880069959553)
--(axis cs:297,0.000225419104395394)
--(axis cs:296,0.000227309877936727)
--(axis cs:295,0.000228371224898132)
--(axis cs:294,0.000229834991405417)
--(axis cs:293,0.000231333696968509)
--(axis cs:292,0.0002331279869211)
--(axis cs:291,0.000234815839099001)
--(axis cs:290,0.000236578613644921)
--(axis cs:289,0.000238434086728929)
--(axis cs:288,0.000240602585508309)
--(axis cs:287,0.000242423707551895)
--(axis cs:286,0.000243845275346454)
--(axis cs:285,0.000245777737932482)
--(axis cs:284,0.000247967370249683)
--(axis cs:283,0.000249501096376353)
--(axis cs:282,0.000250826354855451)
--(axis cs:281,0.000252640636700873)
--(axis cs:280,0.000254366024459189)
--(axis cs:279,0.000256625978637713)
--(axis cs:278,0.000258556643964005)
--(axis cs:277,0.000260628744754303)
--(axis cs:276,0.000262738627953575)
--(axis cs:275,0.000264793733376818)
--(axis cs:274,0.000266444086284728)
--(axis cs:273,0.000268690142223434)
--(axis cs:272,0.000270582685944719)
--(axis cs:271,0.00027206478382077)
--(axis cs:270,0.000273843340914659)
--(axis cs:269,0.000275655802566143)
--(axis cs:268,0.000277391350428742)
--(axis cs:267,0.000279265348098847)
--(axis cs:266,0.000280401051526291)
--(axis cs:265,0.000282569415889964)
--(axis cs:264,0.000284230879590302)
--(axis cs:263,0.000286077060790737)
--(axis cs:262,0.000288243322931521)
--(axis cs:261,0.000290001329351483)
--(axis cs:260,0.000292113932098438)
--(axis cs:259,0.000294469319121997)
--(axis cs:258,0.000297198959565837)
--(axis cs:257,0.000299727396028321)
--(axis cs:256,0.000302453278643711)
--(axis cs:255,0.00030517697458591)
--(axis cs:254,0.00030709068748197)
--(axis cs:253,0.000309795598791755)
--(axis cs:252,0.000311946988350825)
--(axis cs:251,0.000314345919943257)
--(axis cs:250,0.000316986158930725)
--(axis cs:249,0.000318874997109864)
--(axis cs:248,0.000321116502104587)
--(axis cs:247,0.00032362195392098)
--(axis cs:246,0.000326255702358634)
--(axis cs:245,0.000329016067996073)
--(axis cs:244,0.000331633083932338)
--(axis cs:243,0.000334503229330088)
--(axis cs:242,0.000336822574571346)
--(axis cs:241,0.00033941624902638)
--(axis cs:240,0.000342257400664749)
--(axis cs:239,0.000345250700412263)
--(axis cs:238,0.000348410613323153)
--(axis cs:237,0.000351180524761716)
--(axis cs:236,0.000354251638300921)
--(axis cs:235,0.000357333235421274)
--(axis cs:234,0.00036027188094666)
--(axis cs:233,0.000362555396528104)
--(axis cs:232,0.000365659398142572)
--(axis cs:231,0.000368912701412583)
--(axis cs:230,0.00037207521872361)
--(axis cs:229,0.00037498658302064)
--(axis cs:228,0.000378185170299462)
--(axis cs:227,0.000381555246423376)
--(axis cs:226,0.000384277256194088)
--(axis cs:225,0.000387611453724941)
--(axis cs:224,0.000390936554614536)
--(axis cs:223,0.000394372509281692)
--(axis cs:222,0.000397899368288525)
--(axis cs:221,0.000401369002958099)
--(axis cs:220,0.000405112877408184)
--(axis cs:219,0.000408501757353008)
--(axis cs:218,0.000411984041678823)
--(axis cs:217,0.000415536366846638)
--(axis cs:216,0.000419010507547726)
--(axis cs:215,0.000422634557615961)
--(axis cs:214,0.000426181741312023)
--(axis cs:213,0.000429961655809396)
--(axis cs:212,0.000433840607590097)
--(axis cs:211,0.000437733580194939)
--(axis cs:210,0.000441486152646698)
--(axis cs:209,0.000445539420194268)
--(axis cs:208,0.000448573104207156)
--(axis cs:207,0.00045267339856045)
--(axis cs:206,0.000456677424309749)
--(axis cs:205,0.000460692138158457)
--(axis cs:204,0.000464685714197629)
--(axis cs:203,0.00046893364861926)
--(axis cs:202,0.000473054319944479)
--(axis cs:201,0.000477364464362559)
--(axis cs:200,0.000481450715830835)
--(axis cs:199,0.000486053891179464)
--(axis cs:198,0.000490641396635888)
--(axis cs:197,0.000495003873050086)
--(axis cs:196,0.000499565927549278)
--(axis cs:195,0.000504197018702647)
--(axis cs:194,0.000508818755548613)
--(axis cs:193,0.000513098405788946)
--(axis cs:192,0.000517827663549975)
--(axis cs:191,0.00052262295338513)
--(axis cs:190,0.000526808032215464)
--(axis cs:189,0.000531393072495801)
--(axis cs:188,0.000536036353664739)
--(axis cs:187,0.000541099057096685)
--(axis cs:186,0.000546116340559561)
--(axis cs:185,0.000550726230616709)
--(axis cs:184,0.000555812999692115)
--(axis cs:183,0.00056100646893112)
--(axis cs:182,0.000566382605462196)
--(axis cs:181,0.000571393288515236)
--(axis cs:180,0.000576662906461629)
--(axis cs:179,0.000582023111341954)
--(axis cs:178,0.000587328867044737)
--(axis cs:177,0.000592709899577683)
--(axis cs:176,0.000598245032469783)
--(axis cs:175,0.000603526621271644)
--(axis cs:174,0.000609181353421677)
--(axis cs:173,0.000614698155211292)
--(axis cs:172,0.000620576118197763)
--(axis cs:171,0.000626587944886215)
--(axis cs:170,0.000632120289993911)
--(axis cs:169,0.000638117161114185)
--(axis cs:168,0.000644006139336577)
--(axis cs:167,0.000648913988253804)
--(axis cs:166,0.000655047152601891)
--(axis cs:165,0.000661100188260221)
--(axis cs:164,0.000667138816139858)
--(axis cs:163,0.000673563359787474)
--(axis cs:162,0.000680048830851259)
--(axis cs:161,0.000686560946562665)
--(axis cs:160,0.000693105393741292)
--(axis cs:159,0.000699816305792924)
--(axis cs:158,0.000706565593793686)
--(axis cs:157,0.000713388872808947)
--(axis cs:156,0.000720215460922385)
--(axis cs:155,0.000726954203512429)
--(axis cs:154,0.000734032836954096)
--(axis cs:153,0.000740963083456437)
--(axis cs:152,0.000747860993404971)
--(axis cs:151,0.000754713306625656)
--(axis cs:150,0.000762002691642346)
--(axis cs:149,0.000769262900394962)
--(axis cs:148,0.000776311431358254)
--(axis cs:147,0.000783479490935343)
--(axis cs:146,0.00079080888765203)
--(axis cs:145,0.000798427950484875)
--(axis cs:144,0.000806041691505794)
--(axis cs:143,0.000813740467774255)
--(axis cs:142,0.000821458227556558)
--(axis cs:141,0.000829398093671407)
--(axis cs:140,0.000837290124210442)
--(axis cs:139,0.000845487179723583)
--(axis cs:138,0.000853191652870787)
--(axis cs:137,0.000861156640162069)
--(axis cs:136,0.000869196725736094)
--(axis cs:135,0.000877574009634837)
--(axis cs:134,0.000886133553961385)
--(axis cs:133,0.000894645718764334)
--(axis cs:132,0.000902998925744181)
--(axis cs:131,0.000911630095708817)
--(axis cs:130,0.000920466939197707)
--(axis cs:129,0.000929274840102972)
--(axis cs:128,0.000937917823025415)
--(axis cs:127,0.000946985730169971)
--(axis cs:126,0.000956275244681472)
--(axis cs:125,0.00096523582729845)
--(axis cs:124,0.000974773232698249)
--(axis cs:123,0.00098420212923061)
--(axis cs:122,0.000993329181727717)
--(axis cs:121,0.00100281225057387)
--(axis cs:120,0.00101245084390649)
--(axis cs:119,0.00102208865282924)
--(axis cs:118,0.00103210030413113)
--(axis cs:117,0.00104209033310689)
--(axis cs:116,0.00105226505481065)
--(axis cs:115,0.00106233213725377)
--(axis cs:114,0.00107274494059201)
--(axis cs:113,0.00108306016288368)
--(axis cs:112,0.00109368322194306)
--(axis cs:111,0.00110428663457831)
--(axis cs:110,0.0011150280188733)
--(axis cs:109,0.00112601281101766)
--(axis cs:108,0.00113707005677045)
--(axis cs:107,0.00114817460140496)
--(axis cs:106,0.00115944046687104)
--(axis cs:105,0.00117083515037407)
--(axis cs:104,0.00118233548348753)
--(axis cs:103,0.00119395379287827)
--(axis cs:102,0.00120542849678777)
--(axis cs:101,0.00121709138273337)
--(axis cs:100,0.00122892441353195)
--(axis cs:99,0.00124086140359218)
--(axis cs:98,0.00125312982307724)
--(axis cs:97,0.00126506805435204)
--(axis cs:96,0.0012774125415339)
--(axis cs:95,0.00128982545288333)
--(axis cs:94,0.0013020463614375)
--(axis cs:93,0.00131474722456305)
--(axis cs:92,0.00132724063412509)
--(axis cs:91,0.00134022223933085)
--(axis cs:90,0.00135329539105607)
--(axis cs:89,0.00136655881015636)
--(axis cs:88,0.00138001207714594)
--(axis cs:87,0.0013933532382156)
--(axis cs:86,0.00140711771379064)
--(axis cs:85,0.00142093619086907)
--(axis cs:84,0.0014343921483522)
--(axis cs:83,0.0014484973110991)
--(axis cs:82,0.00146231791143613)
--(axis cs:81,0.00147667914003127)
--(axis cs:80,0.00149126271791091)
--(axis cs:79,0.0015058259019447)
--(axis cs:78,0.00152045977239772)
--(axis cs:77,0.00153518976070113)
--(axis cs:76,0.00155017852593394)
--(axis cs:75,0.00156511796027497)
--(axis cs:74,0.00158057581500386)
--(axis cs:73,0.0015961417045084)
--(axis cs:72,0.00161138641295523)
--(axis cs:71,0.00162705888084992)
--(axis cs:70,0.00164305306695337)
--(axis cs:69,0.00165901622273968)
--(axis cs:68,0.00167511769080579)
--(axis cs:67,0.00169145335635189)
--(axis cs:66,0.00170795277649287)
--(axis cs:65,0.00172465189182565)
--(axis cs:64,0.00174168253345234)
--(axis cs:63,0.00175887686240077)
--(axis cs:62,0.00177601530812537)
--(axis cs:61,0.0017934748639115)
--(axis cs:60,0.00181100784915312)
--(axis cs:59,0.00182876372163759)
--(axis cs:58,0.00184649293427033)
--(axis cs:57,0.0018648783889361)
--(axis cs:56,0.00188331235828785)
--(axis cs:55,0.00190197458929479)
--(axis cs:54,0.00192045599575293)
--(axis cs:53,0.00193946091607855)
--(axis cs:52,0.0019579272430632)
--(axis cs:51,0.00197711091453678)
--(axis cs:50,0.00199614493164511)
--(axis cs:49,0.00201571034673388)
--(axis cs:48,0.00203571528017473)
--(axis cs:47,0.00205556003670026)
--(axis cs:46,0.00207530196551114)
--(axis cs:45,0.00209555631549783)
--(axis cs:44,0.00211577860708653)
--(axis cs:43,0.00213661288981305)
--(axis cs:42,0.00215786635987406)
--(axis cs:41,0.00217900017977062)
--(axis cs:40,0.00220063005929468)
--(axis cs:39,0.00222188118917602)
--(axis cs:38,0.00224373929914623)
--(axis cs:37,0.00226573010220403)
--(axis cs:36,0.00228783597819899)
--(axis cs:35,0.00231053430567689)
--(axis cs:34,0.00233332741733524)
--(axis cs:33,0.00235622177277158)
--(axis cs:32,0.00237950636820055)
--(axis cs:31,0.00240252696972801)
--(axis cs:30,0.00242612393096822)
--(axis cs:29,0.0024494020273445)
--(axis cs:28,0.00247338287023292)
--(axis cs:27,0.00249720947341366)
--(axis cs:26,0.0025217428078834)
--(axis cs:25,0.00254647021341388)
--(axis cs:24,0.00257152471092424)
--(axis cs:23,0.00259707156265166)
--(axis cs:22,0.00262235864272768)
--(axis cs:21,0.00264801574693653)
--(axis cs:20,0.00267392247827066)
--(axis cs:19,0.00270031127480186)
--(axis cs:18,0.00272643126442392)
--(axis cs:17,0.00275217149241269)
--(axis cs:16,0.00277893515280109)
--(axis cs:15,0.00280485303011088)
--(axis cs:14,0.00283230469146774)
--(axis cs:13,0.00285833089906883)
--(axis cs:12,0.00288595068162113)
--(axis cs:11,0.00291430106795536)
--(axis cs:10,0.00294205235118635)
--(axis cs:9,0.00296962737401834)
--(axis cs:8,0.00299832008941839)
--(axis cs:7,0.00302623324396308)
--(axis cs:6,0.00305298209870171)
--(axis cs:5,0.00308051335271685)
--(axis cs:4,0.00310496105287)
--(axis cs:3,0.00312727620777728)
--(axis cs:2,0.00315234915916817)
--(axis cs:1,0.00316927943776375)
--(axis cs:0,0.00318566927004753)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0 0.00247944613996272
1 0.00246916823884628
2 0.00245604384738836
3 0.00243657805888314
4 0.0024197147545134
5 0.00240070335929923
6 0.00237954952855323
7 0.00235873762462207
8 0.00233694011495869
9 0.00231470549352567
10 0.00229310770900918
11 0.0022714983927839
12 0.00224952307335751
13 0.00222814240446731
14 0.00220779314579467
15 0.00218650320895007
16 0.00216642224193435
17 0.00214570969379193
18 0.00212580528987111
19 0.00210548268023104
20 0.00208492932717344
21 0.00206477907454901
22 0.00204491727302956
23 0.00202535021462666
24 0.00200547194888194
25 0.00198601248111228
26 0.00196683071278339
27 0.00194780369600865
28 0.00192921873001619
29 0.001910589100002
30 0.00189249035266349
31 0.00187414238764662
32 0.00185628077599669
33 0.00183819643723457
34 0.00182039087097449
35 0.00180266396365344
36 0.00178502448664673
37 0.0017678105994949
38 0.00175069071881668
39 0.00173369043785474
40 0.00171717915315776
41 0.00170034968301429
42 0.00168394749904278
43 0.00166742348361753
44 0.00165118904894
45 0.0016355011754206
46 0.00161974831892934
47 0.0016043335798041
48 0.00158885192903457
49 0.00157329097568433
50 0.00155807917478363
51 0.00154330939561399
52 0.00152837992116128
53 0.00151392910876266
54 0.00149914704288006
55 0.00148476792673322
56 0.00147024427421649
57 0.00145591170346391
58 0.00144159060764104
59 0.00142786060002562
60 0.00141405247599839
61 0.00140042432336718
62 0.00138684925476105
63 0.00137348777257385
64 0.00136011081146314
65 0.00134686739744656
66 0.00133384518876414
67 0.00132101264254645
68 0.00130837023048698
69 0.00129579918375187
70 0.00128337457930671
71 0.00127090448278291
72 0.00125865577920467
73 0.00124678816466588
74 0.00123469320147045
75 0.00122262249592514
76 0.00121102567748528
77 0.00119940501590863
78 0.00118791794432311
79 0.00117653052705229
80 0.00116521339571725
81 0.00115387239270649
82 0.00114269467159495
83 0.00113197709697381
84 0.00112099307764811
85 0.00111050038941224
86 0.00109974405414849
87 0.00108898912504414
88 0.00107856458447341
89 0.00106810708471119
90 0.00105777564676498
91 0.00104761878651008
92 0.0010375204020165
93 0.00102779689133172
94 0.00101791250645675
95 0.00100840410053212
96 0.000998729800408066
97 0.000989130851833447
98 0.000979821610501882
99 0.000970273188189909
100 0.000960967971600823
101 0.000951782825312391
102 0.000942696320107324
103 0.000933790550533364
104 0.00092475555318433
105 0.000915818792170739
106 0.000906964519052257
107 0.000898202036458414
108 0.000889578470487014
109 0.000880965945596894
110 0.000872417354478978
111 0.0008640507425795
112 0.000855789418713752
113 0.000847500577245895
114 0.000839508289618406
115 0.00083140938618206
116 0.000823549167114035
117 0.000815630981439957
118 0.000807847335769937
119 0.00080004753399599
120 0.000792582602411814
121 0.000785029146471216
122 0.000777643029488253
123 0.000770560945617165
124 0.000763208881777835
125 0.000755766905289373
126 0.000748797240034712
127 0.000741564081462239
128 0.000734498235141479
129 0.000727701186382986
130 0.000720854922705929
131 0.000713993492396965
132 0.000707265213634906
133 0.000700794695570274
134 0.000694188311728757
135 0.000687519772860323
136 0.000681013088142191
137 0.00067473619895207
138 0.000668602301216097
139 0.000662562872057098
140 0.000656161672043872
141 0.000650010773720516
142 0.000643802964517085
143 0.000637814282364794
144 0.000631803100165427
145 0.000625899501585546
146 0.000619980502064559
147 0.000614242148262057
148 0.000608661186617064
149 0.000603141261272672
150 0.000597481826681521
151 0.000591813082243151
152 0.000586501075027326
153 0.000581136645261764
154 0.000575770843392207
155 0.000570228527604605
156 0.000565004552395241
157 0.000559667076280578
158 0.000554369114858389
159 0.000549121444214222
160 0.000543875424741546
161 0.000538796165979836
162 0.000533711223731793
163 0.000528637826284758
164 0.000523627859923634
165 0.000518967828436292
166 0.000514326234724003
167 0.000509524822234316
168 0.000505592198345395
169 0.000501000122352394
170 0.000496329205328238
171 0.000492056993369794
172 0.000487367390100676
173 0.000482809914874805
174 0.000478546812121705
175 0.000474165084675396
176 0.00047003642920129
177 0.000465730915218905
178 0.000461550440581321
179 0.000457456458287854
180 0.00045327953351974
181 0.000449232431262429
182 0.000445408325355237
183 0.000441204096824812
184 0.000437147522062462
185 0.000433205518176872
186 0.00042964664913083
187 0.000425742979898253
188 0.000421794453165644
189 0.000418239039423352
190 0.000414601475233348
191 0.000411345477044076
192 0.000407585048678142
193 0.000403894564738922
194 0.000400565526320902
195 0.000396973066354456
196 0.000393356234929868
197 0.000389816177141204
198 0.000386431780911143
199 0.0003828756826892
200 0.000379289659817934
201 0.000376096049505915
202 0.000372766796180969
203 0.000369515920345248
204 0.000366194288869584
205 0.000363121719344749
206 0.000360013515689439
207 0.000356914372135924
208 0.000353700360835907
209 0.000351354877917496
210 0.000348227487758755
211 0.000345370507999441
212 0.00034235217907001
213 0.000339336610006079
214 0.000336365578569521
215 0.000333633501540361
216 0.00033084687235016
217 0.0003281193661351
218 0.000325369212769504
219 0.000322683057510817
220 0.000320096184782045
221 0.000317188043339091
222 0.000314517832676835
223 0.000311799699110793
224 0.000309146205086668
225 0.000306552062996942
226 0.00030399044797925
227 0.000301909206042631
228 0.000299299775382735
229 0.00029679930006613
230 0.00029450189112119
231 0.000292086566762802
232 0.000289551457058051
233 0.000287143060767808
234 0.000285312457054928
235 0.000283095181585324
236 0.000280665040525386
237 0.000278303565293941
238 0.000276146847298105
239 0.00027368882209779
240 0.000271392634724739
241 0.000269187512170498
242 0.000267175972421732
243 0.000265338139958342
244 0.00026312795750972
245 0.000261107254675885
246 0.000258983824945374
247 0.000256925363413766
248 0.000254967316982617
249 0.000253331949911308
250 0.000251839110292322
251 0.000249761057121655
252 0.000247883236836827
253 0.000246278523779603
254 0.000244155405554475
255 0.000242604880020367
256 0.000240459558507505
257 0.000238327536289638
258 0.000236385046551701
259 0.000234230085200404
260 0.000232427566676911
261 0.000230766820521703
262 0.000229320942772111
263 0.000227640230671677
264 0.000226328083184903
265 0.00022517215331013
266 0.000223504753328315
267 0.000222575972107927
268 0.000221184001913798
269 0.000219778618025667
270 0.000218381377873693
271 0.00021705108935377
272 0.000215887327394975
273 0.000214388719953291
274 0.000212646361428412
275 0.000211361510099034
276 0.000209754184796111
277 0.00020814340892662
278 0.000206580906114586
279 0.000205104968468726
280 0.00020331757265182
281 0.000201951677550747
282 0.000200552931242258
283 0.000199543782321812
284 0.000198315445696398
285 0.000196581234673124
286 0.000195092659504619
287 0.000193980253724974
288 0.000192572609397987
289 0.000190859142068812
290 0.0001894422810246
291 0.000188071629379768
292 0.000186745766093362
293 0.000185328903655026
294 0.000184109108704157
295 0.000182911657728587
296 0.000182239083208589
297 0.000180738446190709
298 0.000179504103438791
299 0.000178304772411877
300 0.000176964181879093
301 0.000175795368121881
302 0.000174577800746416
303 0.00017333943310422
304 0.000172529309421426
305 0.000171254614199471
306 0.000170411270664516
307 0.000169307813821786
308 0.000168136583625423
309 0.000167392825335971
310 0.000166403269666151
311 0.000165184496908205
312 0.000164045039965862
313 0.00016290320760669
314 0.000161844446292199
315 0.000160743587357515
316 0.000160031492726177
317 0.00015888950573343
318 0.00015765390992598
319 0.000156845571351992
320 0.000155656394562071
321 0.000154871554490848
322 0.000153616313677674
323 0.000152978964749286
324 0.000151944587719152
325 0.000150781593509621
326 0.000149768596789034
327 0.000148633640833807
328 0.00014769541020696
329 0.000146911138923419
330 0.000145683238255958
331 0.000144784459010657
332 0.000143585470439673
333 0.000143009384942003
334 0.000141833310194893
335 0.000141633168872667
336 0.000140765909879565
337 0.000139724771676489
338 0.000138916245652441
339 0.000138363227732068
340 0.000137649858974219
341 0.000137053532215616
342 0.000136893458610927
343 0.000136200599639865
344 0.000135329129271323
345 0.000134140624947438
346 0.000133654810268107
347 0.000133482221673451
348 0.00013316147049077
349 0.000132868751495992
350 0.000132101296038742
351 0.000131428559084411
352 0.000130528345640235
353 0.000129854264785486
354 0.00012930478561199
355 0.000128906991577476
356 0.000127963512034494
357 0.000127363539394401
358 0.00012658781472085
359 0.000125857787641622
360 0.000125012269947436
361 0.000124466019804148
362 0.000123691142226212
363 0.00012308245846056
364 0.000122267690182328
365 0.000121579304019374
366 0.000121141401930999
367 0.000120491288824212
368 0.000119731551103715
369 0.000119298894293954
370 0.00011866361937408
371 0.000118232770063964
372 0.000117427346371914
373 0.000116910969106586
374 0.000116215040823389
375 0.000115877862427352
376 0.000115801686906065
377 0.000115538458900666
378 0.000115347878769567
379 0.000115229355166749
380 0.000114371937714442
381 0.00011359652338271
382 0.000112860847048865
383 0.000112430077837751
384 0.00011162648182601
385 0.00011134966100878
386 0.000110488903981412
387 0.000109915247295349
388 0.000109324530409503
389 0.000108644106878761
390 0.000108803955240101
391 0.000108272603188348
392 0.000109066648577403
393 0.000108447498533023
394 0.000107883093936722
395 0.000107288471264508
396 0.000106587726172458
397 0.000106583483158623
398 0.000106959635723939
399 0.000106775156409043
400 0.000106547337572056
401 0.000106278627302672
402 0.00010612173227703
403 0.000105561738357522
404 0.000104948439097479
405 0.000104501414638047
406 0.000104278066436053
407 0.00010381423761169
408 0.000103877926857354
409 0.000103205128047591
410 0.000102453782857167
411 0.000102013879182306
412 0.000101551012023198
413 0.000100879015396101
414 0.000101163546716945
415 0.000100866511332349
416 0.000100241235224973
417 9.99315401125949e-05
418 9.98809955326653e-05
419 9.99142280508642e-05
420 9.93171707586646e-05
421 9.90522922857932e-05
422 9.89728700868324e-05
423 9.8294881627123e-05
424 9.79710489235807e-05
425 9.74927287298847e-05
426 9.71717438765138e-05
427 9.67500263147152e-05
428 9.65382255266892e-05
429 9.62249021918452e-05
430 9.57095568657011e-05
};
\end{axis}

\end{tikzpicture}

==> figures/disc_plots/walker_vpg.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{Walker VPG}},
x grid style={white!69.01960784313725!black},
xlabel={Iteration Number k},
xmin=-18.65, xmax=391.65,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Policy Discrepancy},
ymin=-4.75687514793837e-05, ymax=0.00146834213972744,
ytick style={color=black},
% ytick={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012,0.0014,0.0016},
% yticklabels={−0.0002,0.0000,0.0002,0.0004,0.0006,0.0008,0.0010,0.0012,0.0014,0.0016}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.00139943709921804)
--(axis cs:0,0.000879562171032362)
--(axis cs:1,0.000872297036175321)
--(axis cs:2,0.000864531423930365)
--(axis cs:3,0.000856295759481948)
--(axis cs:4,0.000848091332396458)
--(axis cs:5,0.000839819957306536)
--(axis cs:6,0.000831840493474022)
--(axis cs:7,0.000824004545170015)
--(axis cs:8,0.000815902831621406)
--(axis cs:9,0.000808004506528067)
--(axis cs:10,0.000800183035373882)
--(axis cs:11,0.000792426147915101)
--(axis cs:12,0.000784748732375802)
--(axis cs:13,0.000777018550099226)
--(axis cs:14,0.000769397276939203)
--(axis cs:15,0.000761809077319299)
--(axis cs:16,0.000754346437947021)
--(axis cs:17,0.000746929656637225)
--(axis cs:18,0.000739583305148091)
--(axis cs:19,0.000732273844061624)
--(axis cs:20,0.000725037244824784)
--(axis cs:21,0.000717831316509459)
--(axis cs:22,0.000710745090630806)
--(axis cs:23,0.000703689867315729)
--(axis cs:24,0.000696694500948805)
--(axis cs:25,0.000689777435245656)
--(axis cs:26,0.000682986271965619)
--(axis cs:27,0.000676202297305059)
--(axis cs:28,0.000669481795336233)
--(axis cs:29,0.000662858196341945)
--(axis cs:30,0.000656274772329387)
--(axis cs:31,0.000649753462527332)
--(axis cs:32,0.000643283510297857)
--(axis cs:33,0.00063688040292322)
--(axis cs:34,0.000630530659111843)
--(axis cs:35,0.000624245528417439)
--(axis cs:36,0.0006180275711306)
--(axis cs:37,0.000611874113456791)
--(axis cs:38,0.00060579825045254)
--(axis cs:39,0.000599763327699685)
--(axis cs:40,0.000593776554161547)
--(axis cs:41,0.000587868156890359)
--(axis cs:42,0.000582011118160859)
--(axis cs:43,0.000576214597247577)
--(axis cs:44,0.0005704729634599)
--(axis cs:45,0.000564780116175312)
--(axis cs:46,0.000559144220637722)
--(axis cs:47,0.000553565744636364)
--(axis cs:48,0.000548043466659276)
--(axis cs:49,0.000542577523612147)
--(axis cs:50,0.000537162297902015)
--(axis cs:51,0.000531803312240841)
--(axis cs:52,0.000526496233220868)
--(axis cs:53,0.000521247123022551)
--(axis cs:54,0.000516049353725009)
--(axis cs:55,0.000510900334116035)
--(axis cs:56,0.000505805339985243)
--(axis cs:57,0.00050075586874884)
--(axis cs:58,0.000495758359607406)
--(axis cs:59,0.000490816087731866)
--(axis cs:60,0.000485917484537556)
--(axis cs:61,0.000481067657335448)
--(axis cs:62,0.000476263988242221)
--(axis cs:63,0.000471509769942072)
--(axis cs:64,0.00046680387399284)
--(axis cs:65,0.00046214364881735)
--(axis cs:66,0.000457529903736713)
--(axis cs:67,0.00045296588474581)
--(axis cs:68,0.000448444264149884)
--(axis cs:69,0.000443967133097971)
--(axis cs:70,0.000439539674334138)
--(axis cs:71,0.000435153012973733)
--(axis cs:72,0.000430809006619256)
--(axis cs:73,0.000426508204147405)
--(axis cs:74,0.000422251491228588)
--(axis cs:75,0.000418037700002853)
--(axis cs:76,0.000413867265610623)
--(axis cs:77,0.000409737709055875)
--(axis cs:78,0.000405650567904734)
--(axis cs:79,0.000401601490243422)
--(axis cs:80,0.000397591247167635)
--(axis cs:81,0.000393623195114054)
--(axis cs:82,0.000389698388498018)
--(axis cs:83,0.000385805979964908)
--(axis cs:84,0.00038195377243669)
--(axis cs:85,0.000378139429767246)
--(axis cs:86,0.000374365054309166)
--(axis cs:87,0.000370628630173663)
--(axis cs:88,0.000366931586885687)
--(axis cs:89,0.000363268723984987)
--(axis cs:90,0.000359640822646817)
--(axis cs:91,0.000356051238005114)
--(axis cs:92,0.000352501695405291)
--(axis cs:93,0.0003489846919452)
--(axis cs:94,0.000345501605085065)
--(axis cs:95,0.000342052593285824)
--(axis cs:96,0.000338638158287376)
--(axis cs:97,0.000335260657267454)
--(axis cs:98,0.000331912728515774)
--(axis cs:99,0.000328601692823486)
--(axis cs:100,0.000325319363511718)
--(axis cs:101,0.000322072055644732)
--(axis cs:102,0.000318856940730108)
--(axis cs:103,0.000315674859897739)
--(axis cs:104,0.000312523071480129)
--(axis cs:105,0.000309406170870585)
--(axis cs:106,0.000306318480184188)
--(axis cs:107,0.000303261598818128)
--(axis cs:108,0.000300237001156885)
--(axis cs:109,0.000297239880271818)
--(axis cs:110,0.000294273537443257)
--(axis cs:111,0.000291336672048953)
--(axis cs:112,0.000288427613754121)
--(axis cs:113,0.000285549781393302)
--(axis cs:114,0.000282698868247182)
--(axis cs:115,0.000279875788162049)
--(axis cs:116,0.000277082764001005)
--(axis cs:117,0.000274318799880402)
--(axis cs:118,0.000271580071429307)
--(axis cs:119,0.000268876877447604)
--(axis cs:120,0.000266196832438993)
--(axis cs:121,0.0002635448160922)
--(axis cs:122,0.000260915199169194)
--(axis cs:123,0.000258311523182603)
--(axis cs:124,0.000255733294703358)
--(axis cs:125,0.000253183013141819)
--(axis cs:126,0.000250657565355718)
--(axis cs:127,0.000248160172769665)
--(axis cs:128,0.000245688308663177)
--(axis cs:129,0.000243237497952878)
--(axis cs:130,0.000240811928734952)
--(axis cs:131,0.00023840973215565)
--(axis cs:132,0.00023603004122233)
--(axis cs:133,0.000233673550832828)
--(axis cs:134,0.000231347774123521)
--(axis cs:135,0.00022903950319238)
--(axis cs:136,0.000226755591498394)
--(axis cs:137,0.000224493388449977)
--(axis cs:138,0.000222254325535019)
--(axis cs:139,0.000220036736975396)
--(axis cs:140,0.000217842435984617)
--(axis cs:141,0.000215670166057763)
--(axis cs:142,0.000213518716572413)
--(axis cs:143,0.00021139121793824)
--(axis cs:144,0.00020928255336076)
--(axis cs:145,0.000207194371051448)
--(axis cs:146,0.000205128845686341)
--(axis cs:147,0.00020308318848327)
--(axis cs:148,0.000201059436533336)
--(axis cs:149,0.000199055916717455)
--(axis cs:150,0.000197071776195233)
--(axis cs:151,0.000195108774514623)
--(axis cs:152,0.000193162863221258)
--(axis cs:153,0.000191237948074387)
--(axis cs:154,0.000189332241516873)
--(axis cs:155,0.000187444561148925)
--(axis cs:156,0.000185577645664394)
--(axis cs:157,0.000183727973773926)
--(axis cs:158,0.000181898259107805)
--(axis cs:159,0.000180084860099114)
--(axis cs:160,0.000178289749375881)
--(axis cs:161,0.000176513688763156)
--(axis cs:162,0.000174754465012175)
--(axis cs:163,0.000173011329647749)
--(axis cs:164,0.000171286141405505)
--(axis cs:165,0.000169579412109492)
--(axis cs:166,0.000167889045656621)
--(axis cs:167,0.000166213827274944)
--(axis cs:168,0.000164556513491434)
--(axis cs:169,0.000162917463048424)
--(axis cs:170,0.00016129135501737)
--(axis cs:171,0.000159681775910913)
--(axis cs:172,0.000158092587763881)
--(axis cs:173,0.000156517999548538)
--(axis cs:174,0.000154958281683385)
--(axis cs:175,0.000153413101139396)
--(axis cs:176,0.000151883399246121)
--(axis cs:177,0.000150370079247037)
--(axis cs:178,0.000148870592611596)
--(axis cs:179,0.000147388134224327)
--(axis cs:180,0.000145919886301414)
--(axis cs:181,0.000144465622996923)
--(axis cs:182,0.000143027024375181)
--(axis cs:183,0.000141604540317998)
--(axis cs:184,0.000140192915893103)
--(axis cs:185,0.0001387939211509)
--(axis cs:186,0.000137412349554895)
--(axis cs:187,0.000136044068650917)
--(axis cs:188,0.000134690987037431)
--(axis cs:189,0.000133348005123084)
--(axis cs:190,0.000132020064418212)
--(axis cs:191,0.000130706274222203)
--(axis cs:192,0.000129408083221537)
--(axis cs:193,0.000128119625769225)
--(axis cs:194,0.000126842999250334)
--(axis cs:195,0.000125579061714289)
--(axis cs:196,0.000124328581724725)
--(axis cs:197,0.000123094058338946)
--(axis cs:198,0.000121869432588984)
--(axis cs:199,0.000120655029627099)
--(axis cs:200,0.000119453256968712)
--(axis cs:201,0.000118261606872537)
--(axis cs:202,0.000117083599914423)
--(axis cs:203,0.000115916526509018)
--(axis cs:204,0.000114761582152866)
--(axis cs:205,0.000113617774802678)
--(axis cs:206,0.000112486985948025)
--(axis cs:207,0.000111365988339892)
--(axis cs:208,0.000110257938067109)
--(axis cs:209,0.000109158542733908)
--(axis cs:210,0.000108071572928877)
--(axis cs:211,0.000106994013236783)
--(axis cs:212,0.000105928227946022)
--(axis cs:213,0.000104874075653096)
--(axis cs:214,0.000103827940584581)
--(axis cs:215,0.000102793873273883)
--(axis cs:216,0.000101769950495062)
--(axis cs:217,0.000100759716550804)
--(axis cs:218,9.97607921440664e-05)
--(axis cs:219,9.87676075630081e-05)
--(axis cs:220,9.77841683252516e-05)
--(axis cs:221,9.68096834953312e-05)
--(axis cs:222,9.5844853847566e-05)
--(axis cs:223,9.4890806333707e-05)
--(axis cs:224,9.39492250478989e-05)
--(axis cs:225,9.30136097975196e-05)
--(axis cs:226,9.20878040454952e-05)
--(axis cs:227,9.11720272174273e-05)
--(axis cs:228,9.02634571824394e-05)
--(axis cs:229,8.93656085003793e-05)
--(axis cs:230,8.84777961305737e-05)
--(axis cs:231,8.75983751904384e-05)
--(axis cs:232,8.6725624773548e-05)
--(axis cs:233,8.5861788849613e-05)
--(axis cs:234,8.50068912595134e-05)
--(axis cs:235,8.41586847137327e-05)
--(axis cs:236,8.33236063655105e-05)
--(axis cs:237,8.24957538584038e-05)
--(axis cs:238,8.16751599498127e-05)
--(axis cs:239,8.08604592962384e-05)
--(axis cs:240,8.00577862379825e-05)
--(axis cs:241,7.9261565257455e-05)
--(axis cs:242,7.84727794584075e-05)
--(axis cs:243,7.76944802288264e-05)
--(axis cs:244,7.69227130312755e-05)
--(axis cs:245,7.61567861384687e-05)
--(axis cs:246,7.53976956082814e-05)
--(axis cs:247,7.46469582726048e-05)
--(axis cs:248,7.39046826036322e-05)
--(axis cs:249,7.3169948647265e-05)
--(axis cs:250,7.244379318885e-05)
--(axis cs:251,7.1723733911884e-05)
--(axis cs:252,7.10136694226416e-05)
--(axis cs:253,7.03119863781487e-05)
--(axis cs:254,6.96115699367368e-05)
--(axis cs:255,6.89188214250345e-05)
--(axis cs:256,6.82334491767819e-05)
--(axis cs:257,6.75556552373439e-05)
--(axis cs:258,6.68855092235067e-05)
--(axis cs:259,6.62201923224228e-05)
--(axis cs:260,6.55658915490646e-05)
--(axis cs:261,6.49137336741353e-05)
--(axis cs:262,6.42673632656189e-05)
--(axis cs:263,6.3630534120714e-05)
--(axis cs:264,6.29968351135022e-05)
--(axis cs:265,6.23798974461118e-05)
--(axis cs:266,6.17614430115761e-05)
--(axis cs:267,6.1149566289511e-05)
--(axis cs:268,6.05426919236237e-05)
--(axis cs:269,5.9943318816711e-05)
--(axis cs:270,5.93495161515346e-05)
--(axis cs:271,5.87598884864613e-05)
--(axis cs:272,5.81753239270009e-05)
--(axis cs:273,5.75983596570385e-05)
--(axis cs:274,5.70281917817456e-05)
--(axis cs:275,5.64613676459121e-05)
--(axis cs:276,5.59011310438043e-05)
--(axis cs:277,5.53466912815371e-05)
--(axis cs:278,5.47982181785142e-05)
--(axis cs:279,5.4254022563845e-05)
--(axis cs:280,5.37225875966089e-05)
--(axis cs:281,5.31885009837536e-05)
--(axis cs:282,5.26633567160664e-05)
--(axis cs:283,5.21402111035679e-05)
--(axis cs:284,5.16235223390422e-05)
--(axis cs:285,5.11114099256588e-05)
--(axis cs:286,5.06067353259875e-05)
--(axis cs:287,5.01058415376763e-05)
--(axis cs:288,4.9609744930128e-05)
--(axis cs:289,4.91166046614939e-05)
--(axis cs:290,4.86305067767819e-05)
--(axis cs:291,4.81480361210873e-05)
--(axis cs:292,4.76703511415252e-05)
--(axis cs:293,4.72003439530964e-05)
--(axis cs:294,4.67319267035457e-05)
--(axis cs:295,4.62669392872062e-05)
--(axis cs:296,4.58079814478567e-05)
--(axis cs:297,4.53536976175181e-05)
--(axis cs:298,4.49054199773293e-05)
--(axis cs:299,4.4461281947716e-05)
--(axis cs:300,4.40193844374754e-05)
--(axis cs:301,4.3584095707108e-05)
--(axis cs:302,4.31519501092876e-05)
--(axis cs:303,4.27233489676829e-05)
--(axis cs:304,4.2301656043425e-05)
--(axis cs:305,4.18825015320885e-05)
--(axis cs:306,4.146735301301e-05)
--(axis cs:307,4.10564410688785e-05)
--(axis cs:308,4.06506459902736e-05)
--(axis cs:309,4.0248549273124e-05)
--(axis cs:310,3.9849744520595e-05)
--(axis cs:311,3.94531456253553e-05)
--(axis cs:312,3.90611437768348e-05)
--(axis cs:313,3.86738522179543e-05)
--(axis cs:314,3.82904043615337e-05)
--(axis cs:315,3.79105404191579e-05)
--(axis cs:316,3.7534026442551e-05)
--(axis cs:317,3.71610499187419e-05)
--(axis cs:318,3.6796311144612e-05)
--(axis cs:319,3.6431465868905e-05)
--(axis cs:320,3.60706452666919e-05)
--(axis cs:321,3.57134203414752e-05)
--(axis cs:322,3.53623770627158e-05)
--(axis cs:323,3.50115341014958e-05)
--(axis cs:324,3.46671360765901e-05)
--(axis cs:325,3.43248487221451e-05)
--(axis cs:326,3.39863014429691e-05)
--(axis cs:327,3.36498058599352e-05)
--(axis cs:328,3.331501906865e-05)
--(axis cs:329,3.29866566879207e-05)
--(axis cs:330,3.26610832423219e-05)
--(axis cs:331,3.23401486513656e-05)
--(axis cs:332,3.20206320442075e-05)
--(axis cs:333,3.17066904513731e-05)
--(axis cs:334,3.1393722989387e-05)
--(axis cs:335,3.1083929555551e-05)
--(axis cs:336,3.0775180543448e-05)
--(axis cs:337,3.04709874740858e-05)
--(axis cs:338,3.01709783620527e-05)
--(axis cs:339,2.98735795103663e-05)
--(axis cs:340,2.95780362037354e-05)
--(axis cs:341,2.92867643734231e-05)
--(axis cs:342,2.89973717441376e-05)
--(axis cs:343,2.8709412616722e-05)
--(axis cs:344,2.84279994403104e-05)
--(axis cs:345,2.81484115373131e-05)
--(axis cs:346,2.78691211770157e-05)
--(axis cs:347,2.75928962514507e-05)
--(axis cs:348,2.73183713094449e-05)
--(axis cs:349,2.70497413912265e-05)
--(axis cs:350,2.67827116431013e-05)
--(axis cs:351,2.65174250090311e-05)
--(axis cs:352,2.62576151769706e-05)
--(axis cs:353,2.60009014730554e-05)
--(axis cs:354,2.574479987399e-05)
--(axis cs:355,2.54916301640962e-05)
--(axis cs:356,2.52419140365422e-05)
--(axis cs:357,2.49925413557354e-05)
--(axis cs:358,2.47454160360119e-05)
--(axis cs:359,2.45035302740164e-05)
--(axis cs:360,2.42615308345585e-05)
--(axis cs:361,2.40234772683673e-05)
--(axis cs:362,2.37858836436654e-05)
--(axis cs:363,2.35509361630548e-05)
--(axis cs:364,2.33185368393996e-05)
--(axis cs:365,2.30880111627317e-05)
--(axis cs:366,2.28623895052328e-05)
--(axis cs:367,2.26368359116691e-05)
--(axis cs:368,2.24135484504122e-05)
--(axis cs:369,2.21916037676881e-05)
--(axis cs:370,2.19728295571001e-05)
--(axis cs:371,2.17590458314498e-05)
--(axis cs:372,2.15484569320295e-05)
--(axis cs:373,2.13362890300174e-05)
--(axis cs:373,3.37683373360473e-05)
--(axis cs:373,3.37683373360473e-05)
--(axis cs:372,3.41060466975078e-05)
--(axis cs:371,3.44418182327989e-05)
--(axis cs:370,3.47814550256329e-05)
--(axis cs:369,3.51288279421105e-05)
--(axis cs:368,3.54814061673794e-05)
--(axis cs:367,3.58360125245313e-05)
--(axis cs:366,3.61944389151323e-05)
--(axis cs:365,3.65533255910573e-05)
--(axis cs:364,3.69195942835095e-05)
--(axis cs:363,3.72888535584569e-05)
--(axis cs:362,3.76622200204879e-05)
--(axis cs:361,3.80398395146375e-05)
--(axis cs:360,3.84169036778077e-05)
--(axis cs:359,3.88004979131213e-05)
--(axis cs:358,3.91859251613605e-05)
--(axis cs:357,3.95786546518545e-05)
--(axis cs:356,3.9974821287861e-05)
--(axis cs:355,4.03730790473101e-05)
--(axis cs:354,4.0775680715046e-05)
--(axis cs:353,4.11830019743967e-05)
--(axis cs:352,4.15926634990486e-05)
--(axis cs:351,4.20066423011281e-05)
--(axis cs:350,4.24278344496263e-05)
--(axis cs:349,4.28524515494558e-05)
--(axis cs:348,4.32798699363272e-05)
--(axis cs:347,4.37152716003338e-05)
--(axis cs:346,4.41533961547681e-05)
--(axis cs:345,4.45966823984396e-05)
--(axis cs:344,4.504168771762e-05)
--(axis cs:343,4.54897572113648e-05)
--(axis cs:342,4.59465483864571e-05)
--(axis cs:341,4.64054203612045e-05)
--(axis cs:340,4.68689491869955e-05)
--(axis cs:339,4.73380892061306e-05)
--(axis cs:338,4.78113584489424e-05)
--(axis cs:337,4.82870618837677e-05)
--(axis cs:336,4.87709818478893e-05)
--(axis cs:335,4.92610734398206e-05)
--(axis cs:334,4.97528272958363e-05)
--(axis cs:333,5.0250274207203e-05)
--(axis cs:332,5.07501753226959e-05)
--(axis cs:331,5.12568910380735e-05)
--(axis cs:330,5.17654022626604e-05)
--(axis cs:329,5.2282555037742e-05)
--(axis cs:328,5.28040772816581e-05)
--(axis cs:327,5.333503813065e-05)
--(axis cs:326,5.38690052778431e-05)
--(axis cs:325,5.44075725985714e-05)
--(axis cs:324,5.49497182954347e-05)
--(axis cs:323,5.54970279598225e-05)
--(axis cs:322,5.60542530826585e-05)
--(axis cs:321,5.66124173790776e-05)
--(axis cs:320,5.7179957828268e-05)
--(axis cs:319,5.77522910609224e-05)
--(axis cs:318,5.8329752479274e-05)
--(axis cs:317,5.89093409063766e-05)
--(axis cs:316,5.95010085814277e-05)
--(axis cs:315,6.00977320672659e-05)
--(axis cs:314,6.07007971246017e-05)
--(axis cs:313,6.13095218248506e-05)
--(axis cs:312,6.19244515261696e-05)
--(axis cs:311,6.25461590703336e-05)
--(axis cs:310,6.31752483616674e-05)
--(axis cs:309,6.38086283496124e-05)
--(axis cs:308,6.44468947642208e-05)
--(axis cs:307,6.50916022680128e-05)
--(axis cs:306,6.57444049732442e-05)
--(axis cs:305,6.64031056015608e-05)
--(axis cs:304,6.70695676922246e-05)
--(axis cs:303,6.77382813236643e-05)
--(axis cs:302,6.84190375279361e-05)
--(axis cs:301,6.9105292815689e-05)
--(axis cs:300,6.97952707354613e-05)
--(axis cs:299,7.04965406402791e-05)
--(axis cs:298,7.12032157764845e-05)
--(axis cs:297,7.19128160226835e-05)
--(axis cs:296,7.26346670086873e-05)
--(axis cs:295,7.33634083845027e-05)
--(axis cs:294,7.41009000331395e-05)
--(axis cs:293,7.48443947858387e-05)
--(axis cs:292,7.55927131253324e-05)
--(axis cs:291,7.63512364714544e-05)
--(axis cs:290,7.71175413701507e-05)
--(axis cs:289,7.7888530161584e-05)
--(axis cs:288,7.86712164921172e-05)
--(axis cs:287,7.9460215866494e-05)
--(axis cs:286,8.0255659522528e-05)
--(axis cs:285,8.10588593378278e-05)
--(axis cs:284,8.1871615849481e-05)
--(axis cs:283,8.26914071092878e-05)
--(axis cs:282,8.3522169472707e-05)
--(axis cs:281,8.43577481298117e-05)
--(axis cs:280,8.52048455110518e-05)
--(axis cs:279,8.60512866335945e-05)
--(axis cs:278,8.69157108183109e-05)
--(axis cs:277,8.77845309250085e-05)
--(axis cs:276,8.86649007867182e-05)
--(axis cs:275,8.95542130137956e-05)
--(axis cs:274,9.04533082156552e-05)
--(axis cs:273,9.13600618802283e-05)
--(axis cs:272,9.22763611037612e-05)
--(axis cs:271,9.32044730387706e-05)
--(axis cs:270,9.4141848824981e-05)
--(axis cs:269,9.50852345665327e-05)
--(axis cs:268,9.6037924113295e-05)
--(axis cs:267,9.70007806369136e-05)
--(axis cs:266,9.79723553402829e-05)
--(axis cs:265,9.89537535199977e-05)
--(axis cs:264,9.99360831008904e-05)
--(axis cs:263,0.000100941486863174)
--(axis cs:262,0.000101954505127086)
--(axis cs:261,0.000102980919454133)
--(axis cs:260,0.000104015638835425)
--(axis cs:259,0.000105055776607774)
--(axis cs:258,0.000106111389985345)
--(axis cs:257,0.000107175420514528)
--(axis cs:256,0.000108252333064239)
--(axis cs:255,0.000109340585043939)
--(axis cs:254,0.000110440735490236)
--(axis cs:253,0.000111552869389004)
--(axis cs:252,0.000112665107118349)
--(axis cs:251,0.000113793060328447)
--(axis cs:250,0.000114934909535635)
--(axis cs:249,0.000116086991876691)
--(axis cs:248,0.000117254567996256)
--(axis cs:247,0.000118432966735027)
--(axis cs:246,0.000119625842037563)
--(axis cs:245,0.000120830933145204)
--(axis cs:244,0.000122046352254992)
--(axis cs:243,0.000123270298603919)
--(axis cs:242,0.000124506319648504)
--(axis cs:241,0.00012575840342252)
--(axis cs:240,0.000127023757837981)
--(axis cs:239,0.000128296136275025)
--(axis cs:238,0.000129589049735342)
--(axis cs:237,0.000130892114298839)
--(axis cs:236,0.000132206856056682)
--(axis cs:235,0.000133530828534621)
--(axis cs:234,0.000134876625203615)
--(axis cs:233,0.000136232979608799)
--(axis cs:232,0.000137604385237103)
--(axis cs:231,0.000138990316194932)
--(axis cs:230,0.00014038725395331)
--(axis cs:229,0.000141798879431467)
--(axis cs:228,0.000143224808397687)
--(axis cs:227,0.000144667743120175)
--(axis cs:226,0.000146122198368963)
--(axis cs:225,0.000147593392133799)
--(axis cs:224,0.00014907922399191)
--(axis cs:223,0.000150574236904548)
--(axis cs:222,0.000152089380399711)
--(axis cs:221,0.000153621037835933)
--(axis cs:220,0.000155168958204868)
--(axis cs:219,0.000156731016144695)
--(axis cs:218,0.000158307745720549)
--(axis cs:217,0.00015989251371236)
--(axis cs:216,0.000161495163357992)
--(axis cs:215,0.000163120829672635)
--(axis cs:214,0.000164762900913397)
--(axis cs:213,0.000166423848197134)
--(axis cs:212,0.000168098535339942)
--(axis cs:211,0.000169790480743112)
--(axis cs:210,0.000171501354718922)
--(axis cs:209,0.000173226756729544)
--(axis cs:208,0.000174972780938494)
--(axis cs:207,0.000176731388724959)
--(axis cs:206,0.000178512106265101)
--(axis cs:205,0.000180308436066198)
--(axis cs:204,0.000182125445745309)
--(axis cs:203,0.000183959764644639)
--(axis cs:202,0.000185812801981444)
--(axis cs:201,0.00018768358165073)
--(axis cs:200,0.000189574912341084)
--(axis cs:199,0.000191483322832143)
--(axis cs:198,0.000193411808772785)
--(axis cs:197,0.000195358692880507)
--(axis cs:196,0.000197321474714906)
--(axis cs:195,0.00019930796525867)
--(axis cs:194,0.000201316194175809)
--(axis cs:193,0.000203343528645234)
--(axis cs:192,0.000205390816067537)
--(axis cs:191,0.000207453635394301)
--(axis cs:190,0.000209541173657042)
--(axis cs:189,0.000211650561238081)
--(axis cs:188,0.00021378335823784)
--(axis cs:187,0.00021593459251896)
--(axis cs:186,0.000218107817461938)
--(axis cs:185,0.000220300704149643)
--(axis cs:184,0.000222521927810997)
--(axis cs:183,0.000224763691317714)
--(axis cs:182,0.000227023293932674)
--(axis cs:181,0.00022930741057427)
--(axis cs:180,0.000231616922920933)
--(axis cs:179,0.000233949275154021)
--(axis cs:178,0.000236304319048458)
--(axis cs:177,0.000238685838957148)
--(axis cs:176,0.000241091095317861)
--(axis cs:175,0.000243520669870772)
--(axis cs:174,0.000245975261524964)
--(axis cs:173,0.000248453480583184)
--(axis cs:172,0.00025095465168655)
--(axis cs:171,0.000253477211691737)
--(axis cs:170,0.000256033083330359)
--(axis cs:169,0.000258615255895174)
--(axis cs:168,0.000261217371562439)
--(axis cs:167,0.000263850528813621)
--(axis cs:166,0.000266510377209542)
--(axis cs:165,0.00026919468105192)
--(axis cs:164,0.000271904873321925)
--(axis cs:163,0.000274644941451628)
--(axis cs:162,0.000277413311324469)
--(axis cs:161,0.000280209108515296)
--(axis cs:160,0.000283028358180984)
--(axis cs:159,0.00028588031601618)
--(axis cs:158,0.000288760716935584)
--(axis cs:157,0.000291668307571493)
--(axis cs:156,0.000294606372074723)
--(axis cs:155,0.000297572401802041)
--(axis cs:154,0.000300571514879592)
--(axis cs:153,0.000303598853975055)
--(axis cs:152,0.000306656508178273)
--(axis cs:151,0.000309747910376821)
--(axis cs:150,0.000312866125515672)
--(axis cs:149,0.000316016769601024)
--(axis cs:148,0.000319199520932253)
--(axis cs:147,0.000322410996261657)
--(axis cs:146,0.000325660003264154)
--(axis cs:145,0.000328939166358568)
--(axis cs:144,0.000332255037726525)
--(axis cs:143,0.000335604660014722)
--(axis cs:142,0.000338986236870251)
--(axis cs:141,0.000342404535355318)
--(axis cs:140,0.000345855870562808)
--(axis cs:139,0.00034934201090828)
--(axis cs:138,0.000352865356574404)
--(axis cs:137,0.000356421561903269)
--(axis cs:136,0.000360014808136362)
--(axis cs:135,0.000363643383102905)
--(axis cs:134,0.000367310440965654)
--(axis cs:133,0.000371005943109699)
--(axis cs:132,0.000374748132162478)
--(axis cs:131,0.000378527406974096)
--(axis cs:130,0.000382342540036731)
--(axis cs:129,0.000386194350993004)
--(axis cs:128,0.000390087967498486)
--(axis cs:127,0.000394017492607902)
--(axis cs:126,0.000397986213955698)
--(axis cs:125,0.000401999221177654)
--(axis cs:124,0.000406049463305761)
--(axis cs:123,0.000410145071941508)
--(axis cs:122,0.000414281569872837)
--(axis cs:121,0.000418457951012541)
--(axis cs:120,0.000422672417146753)
--(axis cs:119,0.000426931884299488)
--(axis cs:118,0.000431227215175109)
--(axis cs:117,0.000435578056295242)
--(axis cs:116,0.000439969445550014)
--(axis cs:115,0.000444406523550357)
--(axis cs:114,0.000448890671018096)
--(axis cs:113,0.00045341947928418)
--(axis cs:112,0.000457992560806997)
--(axis cs:111,0.000462613579547239)
--(axis cs:110,0.000467277870131703)
--(axis cs:109,0.000471990779155607)
--(axis cs:108,0.000476751735975183)
--(axis cs:107,0.000481558838826726)
--(axis cs:106,0.000486415447264749)
--(axis cs:105,0.0004913208113554)
--(axis cs:104,0.000496271602502259)
--(axis cs:103,0.00050127772096105)
--(axis cs:102,0.000506332835411048)
--(axis cs:101,0.000511441111375986)
--(axis cs:100,0.000516600455584348)
--(axis cs:99,0.00052181418946006)
--(axis cs:98,0.000527072127456549)
--(axis cs:97,0.000532389901279874)
--(axis cs:96,0.000537755145836155)
--(axis cs:95,0.000543179703558692)
--(axis cs:94,0.000548656409118374)
--(axis cs:93,0.00055418632986375)
--(axis cs:92,0.000559773144366246)
--(axis cs:91,0.000565415074713283)
--(axis cs:90,0.000571118026402783)
--(axis cs:89,0.000576879640092956)
--(axis cs:88,0.000582699974486319)
--(axis cs:87,0.000588574805944774)
--(axis cs:86,0.000594511303799898)
--(axis cs:85,0.000600508273744479)
--(axis cs:84,0.000606567380622429)
--(axis cs:83,0.00061268834910332)
--(axis cs:82,0.000618870663839171)
--(axis cs:81,0.000625107242853494)
--(axis cs:80,0.00063141236275813)
--(axis cs:79,0.000637783155110803)
--(axis cs:78,0.000644217178230418)
--(axis cs:77,0.000650712177581985)
--(axis cs:76,0.00065727544619789)
--(axis cs:75,0.000663900391921043)
--(axis cs:74,0.000670594626753588)
--(axis cs:73,0.000677358203788681)
--(axis cs:72,0.00068419176346041)
--(axis cs:71,0.000691091975920818)
--(axis cs:70,0.000698062849109313)
--(axis cs:69,0.00070509796622559)
--(axis cs:68,0.000712210995164679)
--(axis cs:67,0.000719395547244628)
--(axis cs:66,0.000726646643830853)
--(axis cs:65,0.000733976130377764)
--(axis cs:64,0.000741380990370775)
--(axis cs:63,0.000748857939025378)
--(axis cs:62,0.000756412728355665)
--(axis cs:61,0.000764045461480626)
--(axis cs:60,0.000771751454092436)
--(axis cs:59,0.000779533859551514)
--(axis cs:58,0.000787385868448289)
--(axis cs:57,0.000795326726226273)
--(axis cs:56,0.000803349935590734)
--(axis cs:55,0.000811448580600672)
--(axis cs:54,0.00081963070241564)
--(axis cs:53,0.000827890084176367)
--(axis cs:52,0.000836234617785013)
--(axis cs:51,0.000844669752098437)
--(axis cs:50,0.00085318521810826)
--(axis cs:49,0.000861791755983447)
--(axis cs:48,0.000870478565950016)
--(axis cs:47,0.000879255251926031)
--(axis cs:46,0.000888122582126341)
--(axis cs:45,0.000897078747181663)
--(axis cs:44,0.000906125151676347)
--(axis cs:43,0.000915254231190939)
--(axis cs:42,0.000924469823894269)
--(axis cs:41,0.000933782626534835)
--(axis cs:40,0.00094317706119847)
--(axis cs:39,0.00095269024508168)
--(axis cs:38,0.00096228575005056)
--(axis cs:37,0.000971959735154015)
--(axis cs:36,0.000981743247205559)
--(axis cs:35,0.00099162825368658)
--(axis cs:34,0.00100161248380252)
--(axis cs:33,0.00101170615113073)
--(axis cs:32,0.0010218887990785)
--(axis cs:31,0.00103217147144005)
--(axis cs:30,0.00104254171934693)
--(axis cs:29,0.00105300497094399)
--(axis cs:28,0.00106353396065305)
--(axis cs:27,0.0010742244140638)
--(axis cs:26,0.00108501101523604)
--(axis cs:25,0.00109584490469725)
--(axis cs:24,0.00110685225649542)
--(axis cs:23,0.00111796447627344)
--(axis cs:22,0.00112918663233095)
--(axis cs:21,0.00114043932723997)
--(axis cs:20,0.0011518794036698)
--(axis cs:19,0.00116338324089553)
--(axis cs:18,0.00117502148463852)
--(axis cs:17,0.00118672329807291)
--(axis cs:16,0.00119851128447714)
--(axis cs:15,0.00121036607580361)
--(axis cs:14,0.00122246330867433)
--(axis cs:13,0.00123459265185389)
--(axis cs:12,0.00124691709524494)
--(axis cs:11,0.00125912538856743)
--(axis cs:10,0.00127152588413561)
--(axis cs:9,0.00128401238657378)
--(axis cs:8,0.00129666227866572)
--(axis cs:7,0.00130956443988039)
--(axis cs:6,0.00132221867459917)
--(axis cs:5,0.00133503378243342)
--(axis cs:4,0.00134823736004776)
--(axis cs:3,0.00136137732867164)
--(axis cs:2,0.00137465726215513)
--(axis cs:1,0.00138752330801316)
--(axis cs:0,0.00139943709921804)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0 0.0011394996351252
1 0.00112991017209424
2 0.00111959434304275
3 0.00110883654407679
4 0.00109816434622211
5 0.00108742686986998
6 0.0010770295840366
7 0.00106678449252521
8 0.00105628255514356
9 0.00104600844655092
10 0.00103585445975475
11 0.00102577576824127
12 0.00101583291381037
13 0.00100580560097656
14 0.000995930292806767
15 0.000986087576561454
16 0.000976428861212081
17 0.000966826477355068
18 0.000957302394893308
19 0.000947828542478577
20 0.000938458324247291
21 0.000929135321874714
22 0.000919965861480879
23 0.000910827171794584
24 0.000901773378722114
25 0.000892811169971456
26 0.00088399864360083
27 0.000875213355684432
28 0.000866507877994644
29 0.000857931583642969
30 0.00084940824583816
31 0.000840962466983692
32 0.000832586154688178
33 0.000824293277026975
34 0.000816071571457183
35 0.00080793689105201
36 0.00079988540916808
37 0.000791916924305403
38 0.000784042000251551
39 0.000776226786390683
40 0.000768476807680009
41 0.000760825391712597
42 0.000753240471027564
43 0.000745734414219259
44 0.000738299057568123
45 0.000730929431678487
46 0.000723633401382032
47 0.000716410498281198
48 0.000709261016304647
49 0.000702184639797797
50 0.000695173758005138
51 0.000688236532169639
52 0.000681365425502941
53 0.000674568603599459
54 0.000667840028070325
55 0.000661174457358354
56 0.000654577637787988
57 0.000648041297487557
58 0.000641572114027848
59 0.00063517497364169
60 0.000628834469314996
61 0.000622556559408037
62 0.000616338358298943
63 0.000610183854483725
64 0.000604092432181808
65 0.000598059889597557
66 0.000592088273783783
67 0.000586180715995219
68 0.000580327629657281
69 0.00057453254966178
70 0.000568801261721726
71 0.000563122494447275
72 0.000557500385039833
73 0.000551933203968043
74 0.000546423058991088
75 0.000540969045961948
76 0.000535571355904257
77 0.00053022494331893
78 0.000524933873067576
79 0.000519692322677113
80 0.000514501804962883
81 0.000509365218983774
82 0.000504284526168594
83 0.000499247164534114
84 0.000494260576529559
85 0.000489323851755862
86 0.000484438179054532
87 0.000479601718059218
88 0.000474815780686003
89 0.000470074182038972
90 0.0004653794245248
91 0.000460733156359199
92 0.000456137419885769
93 0.000451585510904475
94 0.00044707900710172
95 0.000442616148422258
96 0.000438196652061765
97 0.000433825279273664
98 0.000429492427986161
99 0.000425207941141773
100 0.000420959909548033
101 0.000416756583510359
102 0.000412594888070578
103 0.000408476290429395
104 0.000404397336991194
105 0.000400363491112993
106 0.000396366963724469
107 0.000392410218822427
108 0.000388494368566034
109 0.000384615329713713
110 0.00038077570378748
111 0.000376975125798096
112 0.000373210087280559
113 0.000369484630338741
114 0.00036579476963264
115 0.000362141155856203
116 0.00035852610477551
117 0.000354948428087822
118 0.000351403643302208
119 0.000347904380873546
120 0.000344434624792873
121 0.00034100138355237
122 0.000337598384521015
123 0.000334228297562056
124 0.00033089137900456
125 0.000327591117159736
126 0.000324321889655708
127 0.000321088832688784
128 0.000317888138080831
129 0.000314715924472941
130 0.000311577234385841
131 0.000308468569564873
132 0.000305389086692404
133 0.000302339746971263
134 0.000299329107544587
135 0.000296341443147642
136 0.000293385199817378
137 0.000290457475176623
138 0.000287559841054711
139 0.000284689373941838
140 0.000281849153273712
141 0.00027903735070654
142 0.000276252476721332
143 0.000273497938976481
144 0.000270768795543643
145 0.000268066768705008
146 0.000265394424475247
147 0.000262747092372464
148 0.000260129478732795
149 0.00025753634315924
150 0.000254968950855452
151 0.000252428342445722
152 0.000249909685699766
153 0.000247418401024721
154 0.000244951878198232
155 0.000242508481475483
156 0.000240092008869559
157 0.00023769814067271
158 0.000235329488021695
159 0.000232982588057648
160 0.000230659053778432
161 0.000228361398639226
162 0.000226083888168322
163 0.000223828135549689
164 0.000221595507363715
165 0.000219387046580706
166 0.000217199711433082
167 0.000215032178044283
168 0.000212886942526936
169 0.000210766359471799
170 0.000208662219173864
171 0.000206579493801325
172 0.000204523619725216
173 0.000202485740065861
174 0.000200466771604174
175 0.000198466885505084
176 0.000196487247281991
177 0.000194527959102093
178 0.000192587455830027
179 0.000190668704689174
180 0.000188768404611174
181 0.000186886516785597
182 0.000185025159153927
183 0.000183184115817856
184 0.00018135742185205
185 0.000179547312650272
186 0.000177760083508416
187 0.000175989330584939
188 0.000174237172637636
189 0.000172499283180583
190 0.000170780619037627
191 0.000169079954808252
192 0.000167399449644537
193 0.00016573157720723
194 0.000164079596713072
195 0.00016244351348648
196 0.000160825028219816
197 0.000159226375609727
198 0.000157640620680884
199 0.000156069176229621
200 0.000154514084654898
201 0.000152972594261634
202 0.000151448200947934
203 0.000149938145576829
204 0.000148443513949088
205 0.000146963105434438
206 0.000145499546106563
207 0.000144048688532425
208 0.000142615359502802
209 0.000141192649731726
210 0.0001397864638239
211 0.000138392246989947
212 0.000137013381642982
213 0.000135648961925115
214 0.000134295420748989
215 0.000132957351473259
216 0.000131632556926527
217 0.000130326115131582
218 0.000129034268932308
219 0.000127749311853852
220 0.00012647656326506
221 0.000125215360665632
222 0.000123967117123639
223 0.000122732521619128
224 0.000121514224519905
225 0.000120303500965659
226 0.000119105001207229
227 0.000117919885168801
228 0.000116744132790063
229 0.000115582243965923
230 0.000114432525041942
231 0.000113294345692685
232 0.000112165005005326
233 0.000111047384229206
234 0.000109941758231564
235 0.000108844756624177
236 0.000107765231211097
237 0.000106693934078621
238 0.000105632104842578
239 0.000104578297785632
240 0.000103540772037982
241 0.000102509984339987
242 0.000101489549553456
243 0.000100482389416373
244 9.94845326431337e-05
245 9.84938596418366e-05
246 9.75117688229224e-05
247 9.65399625038158e-05
248 9.55796252999444e-05
249 9.4628470261978e-05
250 9.36893513622426e-05
251 9.27583971201658e-05
252 9.18393882704955e-05
253 9.09324278835763e-05
254 9.00261527134867e-05
255 8.91297032344868e-05
256 8.82428911205105e-05
257 8.73655378759361e-05
258 8.64984496044258e-05
259 8.56379844650986e-05
260 8.4790765192245e-05
261 8.39473265641343e-05
262 8.31109341963528e-05
263 8.2286010491944e-05
264 8.14664591071965e-05
265 8.06668254830549e-05
266 7.98668991759297e-05
267 7.90751734632124e-05
268 7.82903080184595e-05
269 7.7514276691622e-05
270 7.6745682488258e-05
271 7.59821807626161e-05
272 7.52258425153812e-05
273 7.44792107686335e-05
274 7.37407499987006e-05
275 7.3007790329854e-05
276 7.22830159152614e-05
277 7.15656111032729e-05
278 7.08569644984127e-05
279 7.01526545987199e-05
280 6.94637165538305e-05
281 6.87731245567828e-05
282 6.80927630943868e-05
283 6.7415809106428e-05
284 6.67475690942617e-05
285 6.60851346317434e-05
286 6.54311974242578e-05
287 6.47830287020853e-05
288 6.41404807111228e-05
289 6.35025674115391e-05
290 6.28740240734664e-05
291 6.2249636296271e-05
292 6.16315321334289e-05
293 6.10223693694677e-05
294 6.04164133683427e-05
295 5.98151738358546e-05
296 5.92213242282721e-05
297 5.86332568201009e-05
298 5.8054317876907e-05
299 5.74789112939977e-05
300 5.69073275864684e-05
301 5.63446942613986e-05
302 5.57854938186119e-05
303 5.52308151456737e-05
304 5.46856118678249e-05
305 5.41428035668247e-05
306 5.36058789931272e-05
307 5.30740216684457e-05
308 5.25487703772473e-05
309 5.20285888113683e-05
310 5.15124964411313e-05
311 5.09996523478445e-05
312 5.04927976515023e-05
313 4.99916870214026e-05
314 4.94956007430678e-05
315 4.9004136243212e-05
316 4.85175175119895e-05
317 4.80351954125593e-05
318 4.75630318119431e-05
319 4.70918784649138e-05
320 4.662530154748e-05
321 4.61629188602764e-05
322 4.57083150726872e-05
323 4.52542810306592e-05
324 4.48084271860125e-05
325 4.43662106603583e-05
326 4.39276533604062e-05
327 4.34924219952927e-05
328 4.30595481751541e-05
329 4.26346058628315e-05
330 4.22132427524912e-05
331 4.17985198447196e-05
332 4.13854036834518e-05
333 4.09784823292882e-05
334 4.05732751426117e-05
335 4.01725014976859e-05
336 3.97730811956687e-05
337 3.93790246789268e-05
338 3.89911684054976e-05
339 3.86058343582486e-05
340 3.82234926953656e-05
341 3.78460923673139e-05
342 3.74719600652974e-05
343 3.70995849140435e-05
344 3.67348435789653e-05
345 3.63725469678764e-05
346 3.6011258665892e-05
347 3.56540839258923e-05
348 3.52991206228861e-05
349 3.49510964703412e-05
350 3.46052730463639e-05
351 3.42620336550797e-05
352 3.39251393380096e-05
353 3.35919517237262e-05
354 3.32602402945181e-05
355 3.29323546057032e-05
356 3.26083676622016e-05
357 3.2285598003795e-05
358 3.19656705986863e-05
359 3.16520140935689e-05
360 3.13392172561832e-05
361 3.10316583915025e-05
362 3.07240518320767e-05
363 3.04198948607559e-05
364 3.01190655614546e-05
365 2.98206683768946e-05
366 2.95284142101827e-05
367 2.92364242181003e-05
368 2.89474773088959e-05
369 2.86602158548993e-05
370 2.83771422913665e-05
371 2.81004320321244e-05
372 2.78272518147687e-05
373 2.75523131830324e-05
};
\end{axis}

\end{tikzpicture}

==> figures/disc_plots_app/halfc_ppo.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah PPO}},
x grid style={white!69.01960784313725!black},
xlabel={Iteration number k},
xmin=-149.95, xmax=3148.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Policy discrepancy},
ymin=0.000157718682433102, ymax=0.0192264397785709,
ytick style={color=black}
]
\addplot [thick, line width=3, color0]
table {%
0 0.0183596797287464
1 0.0181785339460475
2 0.0180036304558453
3 0.0178338761352826
4 0.0176581944695404
5 0.0174828338876083
6 0.0173107144765187
7 0.0171385553873572
8 0.016974690342436
9 0.0168105656430556
10 0.0166467534998183
11 0.0164823570990423
12 0.0163251276050849
13 0.0161648293337663
14 0.0160124903639332
15 0.0158569346091715
16 0.0157061015804275
17 0.0155514803099176
18 0.0154065739333465
19 0.0152605218953123
20 0.0151184420463758
21 0.0149715359518535
22 0.0148298271888071
23 0.0146839148431191
24 0.0145397615038466
25 0.0143996764030667
26 0.0142621561365465
27 0.0141260532016502
28 0.0139951733668375
29 0.0138605129679881
30 0.0137282331390912
31 0.0135991675862152
32 0.0134756406804689
33 0.0133454141393557
34 0.0132268171471794
35 0.0131046555392757
36 0.0129818495326604
37 0.0128567504137814
38 0.0127416096265487
39 0.0126241296164181
40 0.0125025754228819
41 0.0123928262680957
42 0.0122759459048314
43 0.0121587483379591
44 0.0120420574558923
45 0.0119337579224059
46 0.0118245816312645
47 0.0117164165738997
48 0.0116302542693679
49 0.0115270619906458
50 0.0114203236324481
51 0.0113315427061146
52 0.0112300676462775
53 0.0111242419655675
54 0.0110383981188187
55 0.0109469498732008
56 0.0108470565364429
57 0.0107560557350671
58 0.0106601745891165
59 0.0105726727546674
60 0.0104825457547513
61 0.0103954253644975
62 0.0103033803097998
63 0.0102043671816709
64 0.0101224122053095
65 0.0100286307720587
66 0.00993509968108375
67 0.00984200418359302
68 0.00975079269548201
69 0.00968967823539842
70 0.00959772527706838
71 0.0095096875614699
72 0.00942628540354183
73 0.00934010238809617
74 0.00926466633919229
75 0.0091830385000983
76 0.00910071651811543
77 0.00901164289588762
78 0.00892687479170444
79 0.00884360583918141
80 0.00876487994145574
81 0.00869210296191732
82 0.00861128884142977
83 0.0085291774989099
84 0.00844697891889399
85 0.00836344761676961
86 0.00828294707337075
87 0.00821066229177639
88 0.00814088347518426
89 0.00807182035958361
90 0.0079950642993703
91 0.00792504144559159
92 0.00785395472950252
93 0.00779041414274906
94 0.00771551214408806
95 0.0076396574449473
96 0.00756826985392362
97 0.0074965704621993
98 0.0074298416980618
99 0.00736345188786653
100 0.00729279849937085
101 0.00722591521232494
102 0.00716593371131421
103 0.00709802233812969
104 0.0070340486168766
105 0.00697151465406163
106 0.0069046536244223
107 0.00684930520528709
108 0.00679285643237185
109 0.00673826985089707
110 0.00668544858340487
111 0.00662445234415711
112 0.00656665668365189
113 0.00650253284392907
114 0.00644135126798246
115 0.00639185297481075
116 0.00634123505507036
117 0.00628225006593815
118 0.00622608271024963
119 0.00617009161598656
120 0.00611681694501224
121 0.00607254813823424
122 0.0060166523813458
123 0.00595777791146257
124 0.00590647742121883
125 0.0058613124816004
126 0.0058055590127267
127 0.00575126313254298
128 0.00569493081622943
129 0.00564221776907824
130 0.00558928787525513
131 0.0055458523358285
132 0.00549543247947477
133 0.00544468837241948
134 0.00539548770675635
135 0.00534921199817296
136 0.0053020988866008
137 0.0052513068014936
138 0.00520743511941764
139 0.00516838434352567
140 0.00512059807167742
141 0.00507439741894533
142 0.00506073221370211
143 0.00501776957666679
144 0.00498117074913837
145 0.00494148543423687
146 0.00489553966568099
147 0.0048514777864951
148 0.00481154251691519
149 0.00477178980618008
150 0.00473812996510424
151 0.00470019019194346
152 0.00465932415106412
153 0.00462367138983228
154 0.00458468199654313
155 0.00455146029017297
156 0.00450812585826666
157 0.00447163410571687
158 0.00443306603149856
159 0.00439832846867663
160 0.00435957166092274
161 0.00432138318222697
162 0.00428529445005994
163 0.00424696098409369
164 0.00420817857316688
165 0.00417895741970392
166 0.00414629117865461
167 0.00410989586948293
168 0.00408240810872538
169 0.00405146739160217
170 0.00401647109032243
171 0.00398334389982784
172 0.00395882469850985
173 0.00392134810104381
174 0.00389179076340812
175 0.00385978507953594
176 0.00382606334153881
177 0.0037941513816105
178 0.00377139825236271
179 0.00374963259733015
180 0.00372319655697165
181 0.00369038700167679
182 0.00366095626656139
183 0.00362757548750326
184 0.00359719576064306
185 0.00356861103565411
186 0.00353504077100691
187 0.00352622559677956
188 0.00349879904715843
189 0.00347242470667539
190 0.00344737964215764
191 0.00342251298582732
192 0.00339154610021994
193 0.00335956819544378
194 0.00333533200035609
195 0.00331047544179096
196 0.00327869255948726
197 0.00325403883842983
198 0.00323101359234663
199 0.00320943983503143
200 0.00318059903974418
201 0.003156906338133
202 0.00313077710429863
203 0.00310294654890613
204 0.00308425188281108
205 0.00307165264492087
206 0.00304498158117313
207 0.00301718069909381
208 0.00299149774962408
209 0.00297072877890573
210 0.0029436708064003
211 0.00292526009963882
212 0.00290930856965483
213 0.00288581940148343
214 0.00287524102186279
215 0.0028706825746801
216 0.00286393183462639
217 0.0028464615291489
218 0.00286224083631451
219 0.00285755907823193
220 0.00284213602298873
221 0.00282186943672712
222 0.00281434639703521
223 0.00279191053065771
224 0.00277275921271823
225 0.00276462283379502
226 0.0027437692619523
227 0.00273734608557463
228 0.0027130946444168
229 0.00269913994847696
230 0.00268407450825332
231 0.0026631839359518
232 0.00263966985665357
233 0.00261800455092416
234 0.00260030316310666
235 0.00258130057767876
236 0.00255680604250599
237 0.00254456195664374
238 0.00252791711363623
239 0.00251004472532441
240 0.00250923104972998
241 0.00248866911336804
242 0.00246976577512832
243 0.00244929391992666
244 0.00242956922512569
245 0.00241733249081999
246 0.0024034271870539
247 0.0023919096042045
248 0.00237647516589988
249 0.00236111978735383
250 0.00234171184558351
251 0.00232374535710611
252 0.00231611879655918
253 0.00229581221822273
254 0.00227560883209193
255 0.00226361561035746
256 0.00224817268597622
257 0.00223147919003574
258 0.00221927683485649
259 0.00220761089055198
260 0.00219070632684558
261 0.0021780767742667
262 0.00215991299914106
263 0.00214447464481484
264 0.00212438826435598
265 0.00211222047643293
266 0.00210762015416724
267 0.0020912596494759
268 0.00208294200685899
269 0.00206773608653683
270 0.00207523593906089
271 0.00206130244649315
272 0.00204584350725737
273 0.00202899324343081
274 0.00201017123835555
275 0.00199653869630208
276 0.00198048182425736
277 0.00196784092028455
278 0.00197856947835283
279 0.0019607163886517
280 0.00194372422372232
281 0.0019591426741325
282 0.00194394259165532
283 0.00192781314670492
284 0.00191860787424201
285 0.00191094615449671
286 0.00189784499190295
287 0.00188369915939857
288 0.00187100437056933
289 0.00186615559306127
290 0.00185739641870167
291 0.00186068684451535
292 0.00184542907374864
293 0.00183044800910856
294 0.00181813517883143
295 0.00180667724668985
296 0.00179302972149351
297 0.00178360048493485
298 0.00177891410756988
299 0.00176819708961099
300 0.00178226348618837
301 0.00177376372499244
302 0.00176241767657383
303 0.00174589430220929
304 0.00174399124946423
305 0.00173326665876653
306 0.0017206517952734
307 0.00170808911506736
308 0.00170988026284362
309 0.00170271396192241
310 0.00169060123341399
311 0.00168178855453372
312 0.00167231632154536
313 0.00165881168982207
314 0.00167399000339867
315 0.00166552024782727
316 0.00165387230466388
317 0.00164135023531005
318 0.00165438702239636
319 0.00165595485818526
320 0.00164158271260965
321 0.00162856361914753
322 0.00161633394399125
323 0.0016118633827587
324 0.00160506128087241
325 0.00160120355368793
326 0.00159111332692097
327 0.00158860188241158
328 0.00158816596027663
329 0.00157659127671702
330 0.00156463131114885
331 0.00155664324144951
332 0.00154683568292051
333 0.00153485191694347
334 0.0015263917156496
335 0.00152096520285224
336 0.00151725722862369
337 0.00150711497869174
338 0.00151072599909846
339 0.00150533443939671
340 0.00149819031355061
341 0.00149499994141167
342 0.00148860682438271
343 0.00148768268317285
344 0.00148350618578083
345 0.00147872922495682
346 0.00146846233295991
347 0.00146680670522991
348 0.00146162308816118
349 0.00145864160477731
350 0.00144750678253185
351 0.00152145141474794
352 0.0015094651041686
353 0.00151691625227425
354 0.00154376141199514
355 0.00157860900963947
356 0.00156919110365602
357 0.00157125374690233
358 0.00156586110989944
359 0.00155501047953157
360 0.00154530689888171
361 0.00156276472542675
362 0.00157008572555609
363 0.00156538980890718
364 0.00157068142769871
365 0.00157842431235046
366 0.00156678342644567
367 0.00156066938204085
368 0.00156738279298335
369 0.00156263363031085
370 0.00155616625490056
371 0.0015488993016112
372 0.00156091330730477
373 0.00154802226535918
374 0.00154127821574583
375 0.0015349330247517
376 0.00152872575189227
377 0.00151899003897351
378 0.0015322831238009
379 0.00155859961311524
380 0.00156935527739798
381 0.00157945917833295
382 0.00156747635131329
383 0.00158820382074512
384 0.00159918255982634
385 0.0015862117202696
386 0.00157645996915152
387 0.0015818391881998
388 0.00161170302076285
389 0.00162994058974796
390 0.00165604027270259
391 0.00166280430368971
392 0.00166176473441427
393 0.00165111027741243
394 0.00164045281175992
395 0.00164698043264651
396 0.00164034410715453
397 0.00163836928118739
398 0.00164160687398542
399 0.00164459167241342
400 0.0016388793438223
401 0.00162640979413843
402 0.00162309340712648
403 0.00161071777307471
404 0.0016098385960463
405 0.00161539050066817
406 0.00162035423492371
407 0.00161005252971387
408 0.00161772650907829
409 0.00160462019461204
410 0.00159609613841778
411 0.00158467465077259
412 0.00157616276453943
413 0.0015628790687423
414 0.00155579303053036
415 0.00155342789683907
416 0.00154728224756701
417 0.00153851725206987
418 0.00156201505082477
419 0.00157374858473443
420 0.00160186169588124
421 0.00161058333016927
422 0.00161360505694854
423 0.00160727686336535
424 0.00160442342705418
425 0.00159996322860303
426 0.00158723127399247
427 0.00158613778973376
428 0.00159548737213892
429 0.00159496728067111
430 0.00165710475425835
431 0.00164849873127646
432 0.00167254081856147
433 0.00166093197611094
434 0.00165632199335246
435 0.00164173543820819
436 0.00167319584070484
437 0.00167472430539183
438 0.00168052593717805
439 0.00171013664939834
440 0.00170729241940386
441 0.00169544078234765
442 0.00171029278900543
443 0.00169625625000552
444 0.00168433315719367
445 0.00167354142175943
446 0.00166537877654389
447 0.0016816601545786
448 0.00167965645977119
449 0.00169005120815711
450 0.00168529996669946
451 0.00167584090750078
452 0.0016640457056008
453 0.00165248036926115
454 0.00164816320101406
455 0.00163812795452722
456 0.00163666213314147
457 0.00165754950444209
458 0.00165446180942211
459 0.00164041642194136
460 0.00163318543641802
461 0.00162145396399817
462 0.00162180760872277
463 0.00161203465447053
464 0.00164658233517779
465 0.00163411175557699
466 0.00161928448467636
467 0.00163170344325693
468 0.00162474016572897
469 0.00163268903911591
470 0.00162911898858498
471 0.00161822845623653
472 0.00160628016782518
473 0.00161175840560633
474 0.00161285575589188
475 0.00160956278035272
476 0.00162350148834498
477 0.00161119756654942
478 0.00160665865106678
479 0.00159934905207381
480 0.00158653058165455
481 0.00157788230168797
482 0.00157252121806615
483 0.00157994962106961
484 0.00156786517119114
485 0.00157527107942275
486 0.00157036211475981
487 0.00156410491594883
488 0.00156024042561137
489 0.00154909742638212
490 0.00154126176302849
491 0.00153187492876659
492 0.00152272430677169
493 0.00152134702946632
494 0.00151704186924043
495 0.00150651384183435
496 0.00149378090598233
497 0.00148749689680932
498 0.00148875324974082
499 0.00149370683223383
500 0.00149111029326764
501 0.00148207573158908
502 0.00148042365079668
503 0.0014713294519467
504 0.00146427180186733
505 0.00150863671825742
506 0.00150540233771219
507 0.00156575613881411
508 0.00159640848534663
509 0.00160855906160186
510 0.00159964199472028
511 0.00159535125994717
512 0.00162609743239229
513 0.00162135907665642
514 0.00161040723317279
515 0.00160042213409249
516 0.00158889712235298
517 0.00157500115568224
518 0.00157995956956159
519 0.00156747754452903
520 0.00155704513263351
521 0.00155956867240051
522 0.00155522239263823
523 0.0015549062439809
524 0.00156486826287157
525 0.00161031435510747
526 0.00160554514651915
527 0.00160694876978773
528 0.00159535717241463
529 0.00159043554615935
530 0.00158071596712777
531 0.00158163958444446
532 0.00157496882226679
533 0.0015684452176832
534 0.00158651076638182
535 0.00158001678828108
536 0.00157043868582002
537 0.00156389569991978
538 0.00156134901490421
539 0.0015812143164428
540 0.0015707708032145
541 0.00157249267725851
542 0.00156060435042123
543 0.00155757070649042
544 0.00155237497369017
545 0.00155480961913635
546 0.0015440959840873
547 0.00153747655125439
548 0.00156030849808465
549 0.00155636842856998
550 0.00156009275960332
551 0.00154760955219632
552 0.00154042761005084
553 0.00153217435755152
554 0.00153797785050213
555 0.00154871348854626
556 0.00153911239207686
557 0.00153720896457091
558 0.00153341960689299
559 0.00152722194430513
560 0.00152799380162703
561 0.00152295306730411
562 0.00151553503499364
563 0.0015069808909035
564 0.00150994546844303
565 0.0015100734032805
566 0.00150272574749139
567 0.0014963266756221
568 0.00154891058676179
569 0.00153829278573961
570 0.00153171470373871
571 0.00155461915390717
572 0.00155996947771144
573 0.0015482275544511
574 0.00155512390565178
575 0.00154494836992635
576 0.00153417550652841
577 0.00154442603015227
578 0.00155104070149576
579 0.00155266847387242
580 0.00154694504422232
581 0.00153965896167972
582 0.00153294281883483
583 0.00152542973712513
584 0.00153080626040821
585 0.00153920217806373
586 0.00152667435009463
587 0.00151926518388687
588 0.00151247256690591
589 0.00152347829398897
590 0.00151536024975591
591 0.00150489851825787
592 0.00149769079417904
593 0.00148791327099643
594 0.00148372468418253
595 0.00147061383421733
596 0.00146420324798173
597 0.0014530382882526
598 0.00147577647320039
599 0.00148412219288663
600 0.00148447235904139
601 0.00148094892538147
602 0.00148763600959073
603 0.00147919007680582
604 0.0014879084644849
605 0.00149164898029067
606 0.00151241202875636
607 0.00150926803694333
608 0.00150278010544694
609 0.00153199165871234
610 0.00152714740978441
611 0.0015248517713936
612 0.0015156862732231
613 0.0015096958341879
614 0.00150309675778193
615 0.00149783709743597
616 0.00148752225731519
617 0.00148077517695921
618 0.00149120418312743
619 0.00150081565282513
620 0.00148970671283238
621 0.0014918965569521
622 0.00148050504199067
623 0.00147224991397091
624 0.00149112664156674
625 0.00149350342413555
626 0.00148757082107359
627 0.00147698632947286
628 0.00146953200674796
629 0.00149502805674301
630 0.00148574311034999
631 0.0014845221893672
632 0.0014761592426764
633 0.00147099266277473
634 0.00146084393007464
635 0.00146026969891702
636 0.00146865557511023
637 0.00146908337426014
638 0.0014594252150434
639 0.00147084784085711
640 0.00146417211336893
641 0.00145430188724036
642 0.00144843639078697
643 0.0014410140172063
644 0.0014401570989771
645 0.00142908134784009
646 0.00142032538209432
647 0.0014137879375173
648 0.00140403027630293
649 0.00140577367346775
650 0.00140010197672307
651 0.00138904169122215
652 0.00138134682730628
653 0.0013708177577324
654 0.00138469278902149
655 0.00137694549837983
656 0.00136717956805989
657 0.00137483560183339
658 0.00136779306230097
659 0.00135883985682753
660 0.00134740099252547
661 0.00134670485172418
662 0.00134002047010341
663 0.00133494472168713
664 0.00132671451892189
665 0.00132731293216322
666 0.00131765786822581
667 0.00131312242926412
668 0.00131458426603119
669 0.00132696763289527
670 0.00132133941521737
671 0.00132118573284746
672 0.00131712221875237
673 0.00131158817928113
674 0.00130173740005687
675 0.00129715487025959
676 0.00129701376151199
677 0.00128622409684453
678 0.00127647158910093
679 0.00127117283168878
680 0.00126354928181282
681 0.00126142580733813
682 0.00125535742681454
683 0.00124898774713035
684 0.00127257961355133
685 0.00128516447579993
686 0.00127930897802726
687 0.00127003115570061
688 0.0012730737742616
689 0.00127612250009328
690 0.00126760921081399
691 0.00125902703579257
692 0.00126397633787101
693 0.00125746138073343
694 0.00126550076323812
695 0.00126560957340036
696 0.00125584252265666
697 0.00126994689183755
698 0.00126343397992154
699 0.00125719358112522
700 0.00124721117318077
701 0.00124482803000534
702 0.00123637893527906
703 0.00123431778549263
704 0.00122995129875987
705 0.0012259299570713
706 0.00121904635268259
707 0.00120954053008673
708 0.00120447151880011
709 0.00120012553801943
710 0.00118921999085146
711 0.00119055848772914
712 0.00119510515967481
713 0.00119359200245778
714 0.00118569970926505
715 0.00118064219526211
716 0.00117214078741593
717 0.00118235838012223
718 0.00119378091744817
719 0.00118647411908919
720 0.00117834492031207
721 0.00117603926912104
722 0.0011774743517604
723 0.00117176593033663
724 0.00117449219358834
725 0.00118704880011746
726 0.00118832782784196
727 0.00119630286142529
728 0.00119376515487058
729 0.00119018508384022
730 0.00119110294412076
731 0.00118583531334444
732 0.00117838040031812
733 0.00116906073178341
734 0.00116928131760729
735 0.00116656207101365
736 0.00116488525046037
737 0.00116066930379645
738 0.00116942985082606
739 0.00118442782308474
740 0.001177825439832
741 0.00116962000716722
742 0.001178201116327
743 0.00117364209904518
744 0.00118005008745979
745 0.00117547235811337
746 0.0011708441247685
747 0.00118021779981174
748 0.00118003502227948
749 0.00118396597461234
750 0.00118735290112239
751 0.00118226904837417
752 0.00117669474481644
753 0.00118428362694058
754 0.00117856131341054
755 0.00116939928224422
756 0.00116917373996059
757 0.00117036828811001
758 0.00121398606954397
759 0.00124093283475983
760 0.00123718547574425
761 0.00123259290955814
762 0.0012293146634417
763 0.00122486717317151
764 0.00122466667466994
765 0.00122406081833093
766 0.00121370623615009
767 0.00121641204932326
768 0.00121441682348975
769 0.00123512544790159
770 0.00123306328224548
771 0.00122640472288041
772 0.00121809640542301
773 0.00120982946389595
774 0.0012086968825568
775 0.00122124572180795
776 0.00121300050201584
777 0.00122831531365581
778 0.00122415651225355
779 0.001220453471402
780 0.00121029395618864
781 0.00120191162586512
782 0.00120384527359045
783 0.00119484086403856
784 0.00120066071874935
785 0.00120353368004181
786 0.00119323541336576
787 0.00119686769113564
788 0.00120362670630122
789 0.00119749501854051
790 0.0011927385243673
791 0.00120446122840244
792 0.00119908899870599
793 0.00119264200832491
794 0.00118786390169415
795 0.00118090071454099
796 0.00117473914446049
797 0.00117162983275971
798 0.00117238245242595
799 0.00117465313143515
800 0.00116994331784579
801 0.00118683628864544
802 0.00120602798531386
803 0.00119880530574218
804 0.0011947674470976
805 0.00118626715423156
806 0.00119368864349697
807 0.00118645193283954
808 0.00117907528557666
809 0.00117333928371381
810 0.00117093186410057
811 0.0011659856935811
812 0.00116096842447746
813 0.00116341322908903
814 0.00115592855767217
815 0.00115451481733408
816 0.00114855203355321
817 0.0011506728624568
818 0.00116756669001658
819 0.00116512207419728
820 0.00117815045930439
821 0.00117856197537737
822 0.00118434612852274
823 0.00118134810769882
824 0.00117191694482004
825 0.00118639749756875
826 0.00118572725858374
827 0.00117768045535007
828 0.00118231838812546
829 0.00120181029950122
830 0.00119189455564603
831 0.001207690021352
832 0.00120078538985882
833 0.00119188221472284
834 0.00118213387577899
835 0.00117061243580505
836 0.00116188098863765
837 0.00116940363067258
838 0.00116780871084584
839 0.00116615358946289
840 0.00116583087564622
841 0.0011960493281325
842 0.00118897937208986
843 0.0011799660269304
844 0.00119485455357855
845 0.00118809694454204
846 0.00118845067826862
847 0.00120009771271422
848 0.0011944762602986
849 0.00119142385120331
850 0.00119858673932651
851 0.00119718143561817
852 0.00119442662101351
853 0.00118755614838506
854 0.00118451045099245
855 0.00118285524479461
856 0.00117907339913584
857 0.00118829135596363
858 0.001185754315663
859 0.0011834198223182
860 0.00119058787938018
861 0.00118361171798369
862 0.00118828866251356
863 0.00118125844438707
864 0.00117557624538863
865 0.00117347678521639
866 0.00117202744259695
867 0.00117446560776065
868 0.00117717983826358
869 0.00117406841199476
870 0.00116907296317078
871 0.00116271666647441
872 0.00117277495014749
873 0.00116633317919611
874 0.00116817235766866
875 0.00115740335604475
876 0.00115181215849424
877 0.00114825740022334
878 0.00115381701768743
879 0.00115028200274575
880 0.00114971185851393
881 0.00116132980301494
882 0.00115879507120258
883 0.00115599624678615
884 0.00116251713910672
885 0.00117214659521538
886 0.00116461524033037
887 0.00116299259498382
888 0.00116681120692199
889 0.00116831906712448
890 0.00118069128662975
891 0.00117717286062415
892 0.00116766129241751
893 0.00116123073049842
894 0.00115753035188999
895 0.00116656830660998
896 0.00115993780914823
897 0.00115073417223261
898 0.00114392651355998
899 0.00114190726951224
900 0.00114114151774988
901 0.00114502848448583
902 0.00113691787175288
903 0.00113023405525423
904 0.00112776327147171
905 0.00112122667165588
906 0.00111419458199602
907 0.00110556809537643
908 0.00110259344510532
909 0.00110802107831375
910 0.00111655301220945
911 0.00111105724295437
912 0.00111187508614926
913 0.00110497187786404
914 0.00109968420354219
915 0.00109103994097446
916 0.00108556368131282
917 0.00108721379862965
918 0.00109254853725097
919 0.0010905185445253
920 0.00109145169136429
921 0.00109413595087309
922 0.00109789194425428
923 0.00109020502106586
924 0.00108068565556866
925 0.00108055178947851
926 0.0010738570133038
927 0.00107191050196831
928 0.00106657848860857
929 0.00106088887316152
930 0.00105855859286846
931 0.00105679300832495
932 0.00105224153150412
933 0.00107022855096732
934 0.00107050162609518
935 0.00107673632089274
936 0.00106915915717911
937 0.00106611685202461
938 0.0010621726578168
939 0.00106077012483689
940 0.00105517282204255
941 0.00107352339305863
942 0.00106603606395214
943 0.00106298469722287
944 0.00105992465585318
945 0.00106583762815742
946 0.00106297077104089
947 0.00106372937356175
948 0.00107146465511291
949 0.00106803287775362
950 0.00106148567008658
951 0.00105782609510062
952 0.00106974451068776
953 0.00106129263477508
954 0.00105437922553769
955 0.00104980120629853
956 0.00105080244826851
957 0.00105191783010291
958 0.00105915181608582
959 0.00105548609513131
960 0.00105314495271817
961 0.00105665402104456
962 0.00105247630421946
963 0.00104577549695344
964 0.00103953715478755
965 0.00108732545328362
966 0.00110291437230583
967 0.00110999130009406
968 0.00111459903056291
969 0.00111394995022025
970 0.00112411675963575
971 0.00113126821055213
972 0.00112985281568313
973 0.00113396658648878
974 0.0011369185323568
975 0.00114235401864674
976 0.00113954805455554
977 0.00113067675126277
978 0.0011387033859107
979 0.00112954167152815
980 0.00113607824740367
981 0.00113077940049414
982 0.0011220313000194
983 0.00111921124423038
984 0.00111074209460572
985 0.0011072804949749
986 0.00110053076718043
987 0.00110095991910177
988 0.00109572328412473
989 0.0011046526730232
990 0.00111436448130591
991 0.00110726447904076
992 0.00111538062762644
993 0.0011093760747614
994 0.00110768095717402
995 0.0011060878822137
996 0.00109803323902973
997 0.00110265450157181
998 0.00109916852445056
999 0.00109558473496108
1000 0.00109072434496789
1001 0.00114698530563205
1002 0.00113892011761559
1003 0.0011281191904546
1004 0.00114376897427779
1005 0.00115660212126457
1006 0.00115715781749748
1007 0.00117026224328153
1008 0.00117579994653617
1009 0.00117160443364207
1010 0.00117340894743751
1011 0.00117188895669232
1012 0.00119173591632902
1013 0.00118952399719057
1014 0.00119564629604185
1015 0.00120005372369021
1016 0.00121123825705739
1017 0.00120600506132662
1018 0.00121052498096512
1019 0.00121632130285582
1020 0.00121292584576223
1021 0.00120778328485826
1022 0.00121269191778974
1023 0.00123840776406232
1024 0.0012323641898815
1025 0.00123029781584151
1026 0.00123598312250006
1027 0.00122809174031724
1028 0.00123295171245438
1029 0.0012285424605276
1030 0.00124363089045888
1031 0.00123717765621564
1032 0.00124613084761897
1033 0.00123925120446123
1034 0.00125198502343677
1035 0.00125163563956397
1036 0.00124901349471205
1037 0.00125116818140504
1038 0.00124372616101083
1039 0.00127530064313996
1040 0.00127580966202202
1041 0.00132062730066532
1042 0.00131711492044774
1043 0.00131041399047541
1044 0.00133744802348772
1045 0.00132691383176013
1046 0.00131461731406152
1047 0.00132095019261891
1048 0.00131303811286895
1049 0.00130995380008638
1050 0.00129993374799041
1051 0.0012938095437688
1052 0.00129453849884734
1053 0.00129938703165451
1054 0.00130233418493174
1055 0.00129557642746185
1056 0.00129233020394179
1057 0.00129101194253829
1058 0.00128562652010655
1059 0.00128112342444729
1060 0.00127223984234482
1061 0.0012671374524673
1062 0.00126827960570925
1063 0.00126364163284142
1064 0.00125661596063263
1065 0.0012527925544426
1066 0.00124736384418868
1067 0.00124090243080473
1068 0.00128588034404788
1069 0.00128564015357111
1070 0.00127919121933454
1071 0.00127412577749893
1072 0.00126784730816609
1073 0.00126209102457996
1074 0.0012710046205657
1075 0.00126314129025225
1076 0.00125272338721948
1077 0.00124337932746895
1078 0.00123904995387923
1079 0.0012354514729747
1080 0.00123165949899684
1081 0.00122199269601125
1082 0.0012152515406874
1083 0.00120988921027848
1084 0.00120527896600078
1085 0.00119938386059709
1086 0.0011926389024706
1087 0.00118430392379595
1088 0.00117768142489153
1089 0.00118219191393947
1090 0.0011742361586974
1091 0.00116984684087619
1092 0.00117362943912466
1093 0.00116896111939023
1094 0.00116136758711557
1095 0.00115049309622388
1096 0.00116120760802408
1097 0.00117091760815273
1098 0.00117756159975967
1099 0.00117485912211549
1100 0.00117005407445235
1101 0.00117366596695062
1102 0.00117032295268409
1103 0.00116858034265716
1104 0.0011610545938989
1105 0.00116519425752798
1106 0.00120870826702425
1107 0.00120417622383713
1108 0.00120096975355438
1109 0.00120391255636961
1110 0.00121045919979986
1111 0.00120843729807993
1112 0.00121619171876802
1113 0.00121181457331333
1114 0.00123090951973222
1115 0.00123195153900169
1116 0.00122946056760066
1117 0.00123599389341445
1118 0.001241527474897
1119 0.00125486819370426
1120 0.00125053118023157
1121 0.00124478051299361
1122 0.00124512070977725
1123 0.00123529242486342
1124 0.00122861154205796
1125 0.00122504208963383
1126 0.00121668138840208
1127 0.00120816071782271
1128 0.0012306842402664
1129 0.0012213311418333
1130 0.00122708969601494
1131 0.00126313911576437
1132 0.00126967945498909
1133 0.00128494388382543
1134 0.00129501037966534
1135 0.00129681788532919
1136 0.00129193901021341
1137 0.00129539889733313
1138 0.00128889889114701
1139 0.00128951521810931
1140 0.00128554767348781
1141 0.00129113796700916
1142 0.00128904274071077
1143 0.00127748706793738
1144 0.0012903947816406
1145 0.00128058550698093
1146 0.00128970435436176
1147 0.00128760344424695
1148 0.00129034773712629
1149 0.00128624549731863
1150 0.00129348069479565
1151 0.00128227693391571
1152 0.00130604030579033
1153 0.00130168028970273
1154 0.0013201859922567
1155 0.00133093218895747
1156 0.00132010610774587
1157 0.00133429170456207
1158 0.00132639443491911
1159 0.00132942369030282
1160 0.00132439453554211
1161 0.00131887625029379
1162 0.00132076579352331
1163 0.00131161383439775
1164 0.00130810643394532
1165 0.00130588414379104
1166 0.001299024916498
1167 0.00128851891733183
1168 0.00129722452585478
1169 0.00128659190594899
1170 0.00127759281027963
1171 0.00126805459862299
1172 0.00125749647071862
1173 0.00124967934753656
1174 0.0012508613113022
1175 0.00125383067285546
1176 0.00126553309086931
1177 0.00126577196175153
1178 0.00125713169851048
1179 0.00125457816560491
1180 0.00124400004459505
1181 0.00123265836704946
1182 0.00122429902866297
1183 0.0012611750899222
1184 0.00125551839838462
1185 0.00126333105982802
1186 0.00125793964197452
1187 0.00125653517115775
1188 0.00126885108690065
1189 0.00125875355006778
1190 0.0012541617791756
1191 0.00127820073096031
1192 0.00128386035301393
1193 0.00127817891632151
1194 0.00127514089692785
1195 0.00126504481143697
1196 0.00125733465064906
1197 0.00125263131051758
1198 0.00126560119387984
1199 0.0012588421872625
1200 0.00125761789150218
1201 0.00125106334749555
1202 0.00124374579663633
1203 0.00123665735495268
1204 0.0012444830073325
1205 0.00124529409076823
1206 0.00123583305651883
1207 0.00124684943478868
1208 0.00124276186979816
1209 0.00123854115119295
1210 0.00123033710097258
1211 0.00122186759617537
1212 0.00122146441996079
1213 0.00121778982623704
1214 0.00121910145211004
1215 0.00121379990797619
1216 0.00120872060874455
1217 0.00123620956896652
1218 0.00122472545762519
1219 0.00124671538807639
1220 0.00124370679981447
1221 0.00124244037333546
1222 0.0012323666496083
1223 0.00122336169027986
1224 0.00121848181621683
1225 0.00120963165528554
1226 0.00119869937771842
1227 0.00118899038600754
1228 0.0011812321728047
1229 0.00117629442030271
1230 0.00117102271586441
1231 0.00117468041829663
1232 0.00116648140975443
1233 0.00115742857450954
1234 0.00114989466498947
1235 0.00114283771869375
1236 0.00113428058455713
1237 0.00113199133484369
1238 0.0011393987002978
1239 0.00113763421735147
1240 0.00113305320224067
1241 0.00114407329907856
1242 0.00113958596420278
1243 0.00114188895275799
1244 0.00115021236023904
1245 0.00114873870182196
1246 0.00114349421798603
1247 0.00114509828428759
1248 0.00114483204900839
1249 0.00113877977659104
1250 0.00113052486240087
1251 0.00112485315841934
1252 0.00111912926203367
1253 0.00111077385509315
1254 0.00110122999137224
1255 0.00110351187184802
1256 0.00111211868383261
1257 0.00111182243157372
1258 0.00110386195801958
1259 0.00110830093242757
1260 0.00110175401148472
1261 0.00110250013952331
1262 0.00110339407987361
1263 0.00109579963703421
1264 0.0010880418774882
1265 0.0010834652377957
1266 0.00107948333142756
1267 0.0010763302664291
1268 0.00109451087682225
1269 0.00109687617673939
1270 0.0010889997833964
1271 0.00108659739966696
1272 0.00108025209629753
1273 0.00107569619798637
1274 0.00107835154418721
1275 0.00107983409187673
1276 0.00107398720426002
1277 0.00108229692080828
1278 0.00108629540205904
1279 0.00108273071897736
1280 0.00107609183017596
1281 0.00106999643750431
1282 0.00106552148676905
1283 0.00105897435120302
1284 0.00106569413879481
1285 0.00106127368726906
1286 0.00105441225224331
1287 0.00105200930579748
1288 0.00104732435670517
1289 0.00105105092673316
1290 0.00104731287182819
1291 0.00104649885856782
1292 0.00104435657770876
1293 0.00105197022276823
1294 0.00104854290108751
1295 0.00104639451693222
1296 0.00104722298138035
1297 0.0010400008260812
1298 0.00103385329926932
1299 0.00102709851533435
1300 0.00105133471726437
1301 0.00104480569408552
1302 0.00105005564142581
1303 0.00104576662008537
1304 0.00106490792198804
1305 0.00106332060035972
1306 0.00106244626435707
1307 0.00110657094968
1308 0.00113030746327329
1309 0.00114217093291032
1310 0.00114108984248218
1311 0.00116535504108904
1312 0.00117074303836773
1313 0.00116666108455765
1314 0.00116756715966717
1315 0.0011593032500794
1316 0.00116492356168692
1317 0.00115989806335124
1318 0.00115533204954105
1319 0.00116493876676807
1320 0.00116802815372598
1321 0.00116614738452475
1322 0.00116546027829434
1323 0.00115586984795183
1324 0.00115100541057339
1325 0.00116253629559009
1326 0.0011797864260787
1327 0.00118416166983312
1328 0.00118440762130984
1329 0.00119636670655392
1330 0.00118698629693491
1331 0.00120399252345651
1332 0.00122267355624248
1333 0.00122601467146725
1334 0.0012198836860909
1335 0.00122280217621417
1336 0.00122073005483354
1337 0.00121481733830338
1338 0.00120981443469425
1339 0.00120437251565236
1340 0.00119983124284978
1341 0.00120037268248183
1342 0.00119109319002101
1343 0.00118437584947148
1344 0.00117932186270033
1345 0.00119954981688367
1346 0.00119343580296351
1347 0.00119105136456614
1348 0.00118727667014605
1349 0.00118606824774417
1350 0.00120244354976723
1351 0.00119192448123266
1352 0.00119085477537803
1353 0.00121909781624301
1354 0.00121020379362741
1355 0.00129979113535341
1356 0.00129080073821681
1357 0.00129485674475574
1358 0.00129409191501644
1359 0.00130324828170321
1360 0.00129673124605293
1361 0.00129601047038186
1362 0.00128925756951981
1363 0.00128098155633452
1364 0.00127202963161366
1365 0.00128674834981802
1366 0.00127903049284216
1367 0.00127510748360548
1368 0.00127612168005684
1369 0.00127272399555545
1370 0.00126468203836532
1371 0.00127023050553898
1372 0.00127081960669597
1373 0.00128799661606923
1374 0.00130273870656785
1375 0.00130463999429318
1376 0.00130702463268707
1377 0.00133660388456956
1378 0.0013264222596687
1379 0.00131931037262638
1380 0.00131392461123569
1381 0.00130570413133133
1382 0.0012955847963218
1383 0.00131749903226806
1384 0.0013061669936967
1385 0.00130558290421766
1386 0.00130387640373623
1387 0.00129621604502957
1388 0.00129132916958373
1389 0.00128791876573014
1390 0.00127738704734446
1391 0.00128157945623428
1392 0.00139636752038127
1393 0.00138622408177513
1394 0.00138727715592606
1395 0.00138556091814265
1396 0.00137369073967869
1397 0.00136170200478999
1398 0.00136087025205976
1399 0.00134764537962275
1400 0.0013615466197404
1401 0.00136950448195607
1402 0.00135817288048204
1403 0.00134701436657799
1404 0.00138034681444468
1405 0.00139145658605869
1406 0.00138079175274275
1407 0.00136805868973268
1408 0.00136837744575375
1409 0.00138610078820852
1410 0.00141031548119435
1411 0.00141510397896276
1412 0.00142067346884489
1413 0.00143432695328115
1414 0.00143701708585786
1415 0.00143585234034741
1416 0.00142877999174884
1417 0.00142640497520636
1418 0.00143333168052355
1419 0.00143319105618812
1420 0.00142304448046377
1421 0.00141379073711619
1422 0.0014069323211463
1423 0.00139863255292611
1424 0.00138915511999495
1425 0.001377688118834
1426 0.00138413740562624
1427 0.0013780776245826
1428 0.00137347900731077
1429 0.0013626829884506
1430 0.00136629803374148
1431 0.00136260017119201
1432 0.00138759473596368
1433 0.00138117602873945
1434 0.00138494956184191
1435 0.00139699822849905
1436 0.00138720021366226
1437 0.00142272952831741
1438 0.00142348993970663
1439 0.00141690853106621
1440 0.00142812897319189
1441 0.00142521088756293
1442 0.00147521671617079
1443 0.00148114753536913
1444 0.00149089729010868
1445 0.00147673942311601
1446 0.00146528283639979
1447 0.00145617153917205
1448 0.00144654423795381
1449 0.00144697778678652
1450 0.00143865146780472
1451 0.00142935571424152
1452 0.00143082170434014
1453 0.00142295347521603
1454 0.00144917258373102
1455 0.00145590101714495
1456 0.00145220006636861
1457 0.00144117572184866
1458 0.00143264606879044
1459 0.00143225712167935
1460 0.00144013100119893
1461 0.00143646641904118
1462 0.00145358700274217
1463 0.00144171268674116
1464 0.00144542194469454
1465 0.00146521757859037
1466 0.00148061456059903
1467 0.00147881535687407
1468 0.00146752903963223
1469 0.00156128607197646
1470 0.00155698171412824
1471 0.00154325733624266
1472 0.00152998655175082
1473 0.00154120549118581
1474 0.00155688401294129
1475 0.00154512448179433
1476 0.00155088732400445
1477 0.00154368824395729
1478 0.00158281376999479
1479 0.00156812313528108
1480 0.00158250570677032
1481 0.00158172687253653
1482 0.00159780431931403
1483 0.00159486786785831
1484 0.00158510634979553
1485 0.00158894709630944
1486 0.00159753145081596
1487 0.00158514423260468
1488 0.00157281614015701
1489 0.00161279712006202
1490 0.00160755445875504
1491 0.00162364282846054
1492 0.0016115345701428
1493 0.00160638565253125
1494 0.00159495891804376
1495 0.00158438217885487
1496 0.00157475203010752
1497 0.00157006105266865
1498 0.00158803740870111
1499 0.00157748404490852
1500 0.00157642838871466
1501 0.00157589485642391
1502 0.00156565026707774
1503 0.00155914438879858
1504 0.00155249984830979
1505 0.00155711651425346
1506 0.00155744120821644
1507 0.00154809299429996
1508 0.00158550374067113
1509 0.00158578154321981
1510 0.00158318129439424
1511 0.00159328549733189
1512 0.001581340701829
1513 0.00157305022753015
1514 0.00157398642375723
1515 0.00156158708990352
1516 0.00155885783866549
1517 0.00155225078210228
1518 0.00153952805549524
1519 0.001535981208582
1520 0.00155880224135447
1521 0.00155681310595792
1522 0.00156099963055754
1523 0.00156989978828691
1524 0.00158018905813869
1525 0.00158115320674625
1526 0.00157200036391413
1527 0.0015600790120168
1528 0.00157148310738389
1529 0.0015678274484598
1530 0.00155448901396871
1531 0.00154046605290893
1532 0.00154278848079583
1533 0.00153161198866251
1534 0.00152285902352359
1535 0.00152141220295517
1536 0.00151419445729663
1537 0.00150174842294882
1538 0.00149053605151152
1539 0.00147944001598596
1540 0.00147529648155973
1541 0.00146739484830779
1542 0.00145828864943768
1543 0.00145404371942585
1544 0.00144812563426544
1545 0.00145290897280738
1546 0.00144329883205935
1547 0.00143385080253459
1548 0.00142533412638286
1549 0.0014496566341492
1550 0.00145476638706384
1551 0.00146714129140639
1552 0.00147470202216637
1553 0.0014766140554529
1554 0.00150139291915444
1555 0.00149119668235121
1556 0.00149098374596241
1557 0.00154625441029164
1558 0.00155109757843041
1559 0.0015913852440521
1560 0.00159306426713135
1561 0.00158132293284354
1562 0.00158756170612015
1563 0.00158306564136556
1564 0.00157359431567962
1565 0.0015652149844182
1566 0.0015551488864218
1567 0.00155542615836406
1568 0.00154265759523292
1569 0.00154902041220266
1570 0.00155039297443218
1571 0.00153802176149866
1572 0.00153132159367933
1573 0.00152912216211348
1574 0.00151785097168469
1575 0.00152284846658624
1576 0.00150945686203059
1577 0.00149689278881362
1578 0.00148483166158828
1579 0.00149153113186385
1580 0.00148455600964322
1581 0.00147467582612134
1582 0.00147731215831335
1583 0.0014943619239795
1584 0.00149704180098158
1585 0.00149866114375209
1586 0.00149081606690287
1587 0.00148122047637175
1588 0.00148243449841169
1589 0.00149267006717831
1590 0.00149157015048584
1591 0.00149559243369527
1592 0.00148493041196083
1593 0.00147555004063656
1594 0.00146920243486856
1595 0.00149384119661394
1596 0.001482668137242
1597 0.00148138893970123
1598 0.00147220219792476
1599 0.00146618520381262
1600 0.00145910375117132
1601 0.00144787769795494
1602 0.00143947640147782
1603 0.00142890566483463
1604 0.00142645348644316
1605 0.00144509473647996
1606 0.00145048190059027
1607 0.00144757554126214
1608 0.00144090769221733
1609 0.00145248927652882
1610 0.00145725792997451
1611 0.00145238572023027
1612 0.00147206311995879
1613 0.00146912853659411
1614 0.00146466265854172
1615 0.00146306298811175
1616 0.00145826674277632
1617 0.00144824612754817
1618 0.00144208968834352
1619 0.00143112902386135
1620 0.00143019669579866
1621 0.00144912856979051
1622 0.00144421814284287
1623 0.00143872334153438
1624 0.00144848988924249
1625 0.00145125765838994
1626 0.0014396937951785
1627 0.00144000638599515
1628 0.00143533869542683
1629 0.00143911178060484
1630 0.00143528674674599
1631 0.00143539054116227
1632 0.00143787807132278
1633 0.00144372453658079
1634 0.00144583807847387
1635 0.00151138600654276
1636 0.00149949036015567
1637 0.00150147467431624
1638 0.00149250022269341
1639 0.00150180121867067
1640 0.00149989191281857
1641 0.00148726994747057
1642 0.00148448361592895
1643 0.00148911116436217
1644 0.00148278699629791
1645 0.00148041015478625
1646 0.00147432092809549
1647 0.00146905898192868
1648 0.00148212521114525
1649 0.00152741249123157
1650 0.00152337763234229
1651 0.00153327967488775
1652 0.00153173544296802
1653 0.00152458407563041
1654 0.00152200496927525
1655 0.00160499673143793
1656 0.00160941456141781
1657 0.00160655673195741
1658 0.00159930798672057
1659 0.00159528059517138
1660 0.00159572209449542
1661 0.00158519894170315
1662 0.00157567723564481
1663 0.00157375477235408
1664 0.00157797049879861
1665 0.00156849532784636
1666 0.00155781581372922
1667 0.00156140643018927
1668 0.00157440649063624
1669 0.00156428118853686
1670 0.00155997836637513
1671 0.00154797236938919
1672 0.00153605314894156
1673 0.00155525546735749
1674 0.00157625167060954
1675 0.00160675676580938
1676 0.00159834997650707
1677 0.00159899750791808
1678 0.00159596478749642
1679 0.00161237539774414
1680 0.00160720909157866
1681 0.00162444372691739
1682 0.00162219298176689
1683 0.00161086105658781
1684 0.00160149430352733
1685 0.00160084837041711
1686 0.00159767325102082
1687 0.00160733113279569
1688 0.00159998394961193
1689 0.00159054264783185
1690 0.00159291957942251
1691 0.00158707862109643
1692 0.0016036711461032
1693 0.0015939649880844
1694 0.00159775511125187
1695 0.00158591111838938
1696 0.00159262220467598
1697 0.00158077536438989
1698 0.00158169443892625
1699 0.00158716983827268
1700 0.00157336434683366
1701 0.00156741249263276
1702 0.00155555845325523
1703 0.00154125675967314
1704 0.00153437782108312
1705 0.00152464071012734
1706 0.00151661577128471
1707 0.00151122462397511
1708 0.00150684880290976
1709 0.00152188423677092
1710 0.00150808257821522
1711 0.00152600725171406
1712 0.00152776141235954
1713 0.00151536037398113
1714 0.00150819791723607
1715 0.00151853143077343
1716 0.00150834875001777
1717 0.00150191538251608
1718 0.0014915789444985
1719 0.00150391448712046
1720 0.00151227110363109
1721 0.00150021702247988
1722 0.0015095298429879
1723 0.00150070352244408
1724 0.00150974391829
1725 0.00149976709027461
1726 0.00149239025446658
1727 0.0014867221901531
1728 0.00148200204667998
1729 0.00148011410372905
1730 0.0014750346152964
1731 0.00147321885890195
1732 0.00147108660793071
1733 0.00147069299987972
1734 0.00147385273677533
1735 0.0014717546781838
1736 0.00146990027474917
1737 0.00146195796722192
1738 0.00145707927254759
1739 0.00144799956179658
1740 0.00143897227067809
1741 0.00142748581862289
1742 0.0014311871892829
1743 0.00142071136115118
1744 0.00141731610867846
1745 0.0014403056729397
1746 0.00143171466512236
1747 0.00144259867194692
1748 0.00144827394655263
1749 0.00144228846911143
1750 0.00143320357791827
1751 0.00142673367301759
1752 0.00142599817273565
1753 0.00141373041659706
1754 0.00143799790311567
1755 0.0014274598249915
1756 0.00141732823442329
1757 0.0014111955627799
1758 0.00140469626465253
1759 0.00140275342327567
1760 0.0013997131554754
1761 0.00139446340309976
1762 0.00138563024105144
1763 0.0013836902738474
1764 0.0013768242216269
1765 0.00137081829229973
1766 0.00142009310350848
1767 0.00141496438066839
1768 0.00141226672860232
1769 0.00141942302194659
1770 0.00141506193644963
1771 0.00140461376698849
1772 0.00140274102818213
1773 0.00141046529924303
1774 0.00142511448335549
1775 0.00144372051071308
1776 0.00143411732960872
1777 0.00146561379055571
1778 0.00146038339613316
1779 0.00145955992554156
1780 0.00146021892672536
1781 0.00145139609927609
1782 0.00149217277582117
1783 0.00148670047449696
1784 0.00148544404719561
1785 0.00148623892495306
1786 0.00148101551247491
1787 0.0014752193439144
1788 0.0014821956511991
1789 0.00148251603233903
1790 0.00147024093363315
1791 0.00146295815005967
1792 0.0014945784899927
1793 0.0014826966221946
1794 0.00147420922985611
1795 0.00146985254725357
1796 0.00145616453507797
1797 0.00144704938754378
1798 0.00144349102565213
1799 0.00143969263526913
1800 0.00142755155394557
1801 0.0014175770539848
1802 0.00141155486532032
1803 0.00140001589827702
1804 0.00141047129454326
1805 0.00140424703857628
1806 0.00139243131026231
1807 0.00138638371895255
1808 0.00138218470331793
1809 0.00141281860806144
1810 0.00142874430856577
1811 0.00142136017241043
1812 0.00142273211194583
1813 0.00142113582530491
1814 0.00141663604274625
1815 0.00140807440252758
1816 0.00141244555569691
1817 0.00140929090543832
1818 0.00141406427275243
1819 0.00141841197336432
1820 0.00140949349500612
1821 0.00140804964590964
1822 0.00139920076029911
1823 0.00138683982987138
1824 0.0013983113614253
1825 0.00139542165009245
1826 0.00138267566739865
1827 0.00137950485449462
1828 0.0013717400876061
1829 0.00137245864531294
1830 0.00135945207233057
1831 0.00135420131188069
1832 0.00134286704680081
1833 0.00134079798087401
1834 0.00133696531262546
1835 0.00132820083368025
1836 0.00131943347176883
1837 0.00133603548267621
1838 0.00133549669928523
1839 0.00133889498442238
1840 0.00133854921538472
1841 0.00134742163194394
1842 0.00136098221519286
1843 0.00135123381243182
1844 0.00134789156106012
1845 0.00134836535355415
1846 0.00134175511673298
1847 0.0013607933284139
1848 0.00135558558074552
1849 0.00134894445162939
1850 0.00134300739232688
1851 0.00134036072065282
1852 0.00134348378876373
1853 0.0013591895592613
1854 0.00135662743217103
1855 0.00135750332369718
1856 0.00136852917859699
1857 0.00136276686215746
1858 0.00137184001132577
1859 0.00137678295936169
1860 0.0013738994221918
1861 0.0013646489755353
1862 0.0013622675645723
1863 0.00137172835223777
1864 0.00136951727623553
1865 0.00136472765731421
1866 0.00135903306294934
1867 0.00136515928990082
1868 0.00136204157814269
1869 0.00136349343661589
1870 0.00135494862773692
1871 0.00135100229199772
1872 0.00135947792659088
1873 0.00136373652657455
1874 0.00136007328382189
1875 0.00135155746281067
1876 0.00134907007460068
1877 0.00135050465513905
1878 0.00134431201758533
1879 0.00133523045535835
1880 0.0013238967693477
1881 0.00131243305047442
1882 0.00130402207250646
1883 0.00130218900347375
1884 0.001316819726792
1885 0.00130742656176125
1886 0.00129847882902004
1887 0.001286909865684
1888 0.00128905265781852
1889 0.00131049006666776
1890 0.00130712822098056
1891 0.00131269950680022
1892 0.00132056930490547
1893 0.00131546207922598
1894 0.00130949087518028
1895 0.00131109484552327
1896 0.00130217929309976
1897 0.00131305360529058
1898 0.00131049784708111
1899 0.00130495245411173
1900 0.00129752918661395
1901 0.00129662718109118
1902 0.00131398502609515
1903 0.00130762538694945
1904 0.0013194894976084
1905 0.00130822799453678
1906 0.00133156747504246
1907 0.00132707103857477
1908 0.00132644033596058
1909 0.00132469109711597
1910 0.0013185723056135
1911 0.00131812450027119
1912 0.00131063049997061
1913 0.001324032906715
1914 0.00132096038266017
1915 0.00131418657871166
1916 0.00130892512275479
1917 0.00129965662471791
1918 0.00133145499327249
1919 0.00132832687713188
1920 0.00132170559564196
1921 0.00131312332526785
1922 0.00130512631679042
1923 0.00130424765736939
1924 0.00130362432541868
1925 0.00129249473943581
1926 0.00128953121480708
1927 0.00128102833569746
1928 0.00129389666230399
1929 0.00128259622736583
1930 0.0012799308779659
1931 0.00127378063436693
1932 0.00127187716430408
1933 0.00128006643079293
1934 0.00127556011834961
1935 0.0012669068822217
1936 0.00126832190667217
1937 0.00126601580038149
1938 0.0012695206921243
1939 0.00126342958438361
1940 0.00125595385575882
1941 0.00124552818734933
1942 0.00124503026427757
1943 0.00124338278661631
1944 0.00125532001044534
1945 0.00127471833419249
1946 0.00126888305621656
1947 0.00126788260918336
1948 0.00126704415846467
1949 0.0012945674571585
1950 0.00128765281104763
1951 0.00128395428588416
1952 0.00127940657566236
1953 0.00127647574333232
1954 0.00127921473375338
1955 0.00127637192876353
1956 0.00127018583639434
1957 0.00126248174775032
1958 0.00125691748985571
1959 0.00124927636354083
1960 0.00124107136742047
1961 0.00123430828115023
1962 0.00124368298419634
1963 0.00124302243494378
1964 0.00126292055454456
1965 0.0012671113350482
1966 0.00126483293529103
1967 0.0012667128481108
1968 0.00127927540417255
1969 0.00128196232562496
1970 0.00128574402668297
1971 0.0012867777585458
1972 0.00131019086723044
1973 0.0013045408744388
1974 0.0013010823960858
1975 0.00131507157049699
1976 0.00130741050602218
1977 0.00129979040058189
1978 0.00129626353144003
1979 0.00130236396328245
1980 0.00129300290974537
1981 0.00129022806623935
1982 0.00127797043760436
1983 0.00126760014374575
1984 0.00128370802853605
1985 0.00127878707313752
1986 0.00127090707272209
1987 0.00126748533522722
1988 0.00126098911506843
1989 0.00125871390680144
1990 0.00124968545897521
1991 0.00125433147298624
1992 0.00125017206027899
1993 0.00124907056268735
1994 0.0012474248988943
1995 0.00123767259525309
1996 0.00124765239576105
1997 0.00123718932470751
1998 0.0012728679626466
1999 0.00126172748457788
2000 0.00126375287768875
2001 0.00126033482074274
2002 0.00124827273833457
2003 0.00125513631192944
2004 0.00126814535996909
2005 0.00126479227949516
2006 0.00125848226933701
2007 0.00125955418159821
2008 0.00125897627145269
2009 0.00125329662596481
2010 0.00124883528111944
2011 0.00124034518401464
2012 0.00123349488214195
2013 0.00122341122461883
2014 0.00122846886452852
2015 0.00122426838586833
2016 0.00121734505916081
2017 0.00122265687791455
2018 0.00121988691199192
2019 0.00121287272495811
2020 0.00120906846214236
2021 0.00120056918787099
2022 0.00120187415846303
2023 0.00119699707079241
2024 0.00118954813625584
2025 0.00119016346377651
2026 0.00118727075338272
2027 0.00118576045653394
2028 0.00118155558777188
2029 0.00117779831735124
2030 0.00116781648435032
2031 0.00116718578663054
2032 0.0011673141618061
2033 0.00116219147518829
2034 0.00116195810815493
2035 0.00116070352799934
2036 0.00115588989660095
2037 0.00115205631606307
2038 0.00116700008712586
2039 0.00117314461072636
2040 0.00117258306690093
2041 0.00117625121607935
2042 0.00116967147853962
2043 0.00117464889304659
2044 0.00116817367184408
2045 0.00117516559303095
2046 0.00116944166751528
2047 0.00117675915346301
2048 0.00118420298877134
2049 0.00118923811766141
2050 0.00118890003284608
2051 0.00118794865945688
2052 0.00119544464053526
2053 0.00119599280038957
2054 0.0012170742694953
2055 0.00120901793211059
2056 0.00120153178231689
2057 0.00121806919645845
2058 0.00121127453910269
2059 0.00121038763704809
2060 0.00120685531372163
2061 0.001198793003255
2062 0.00121863934123361
2063 0.00123168657418693
2064 0.00124954548187195
2065 0.00124338310787211
2066 0.00125530934586712
2067 0.00127251671650303
2068 0.00126464498064804
2069 0.0012586208135133
2070 0.00125003757386783
2071 0.00125693448086925
2072 0.00126551512946903
2073 0.00126404575950607
2074 0.00126455410284661
2075 0.00126456023556909
2076 0.00126931514405538
2077 0.00126592545926456
2078 0.00125742621946798
2079 0.00125346445475016
2080 0.00125341400305087
2081 0.00125198888125303
2082 0.00126559239740903
2083 0.00126632153926618
2084 0.00125746055189403
2085 0.00125576323758136
2086 0.00127087366920004
2087 0.00132763091896104
2088 0.00132204758278446
2089 0.00131264562701037
2090 0.00131525843726809
2091 0.00131471328416745
2092 0.00130498181528523
2093 0.00129954669713963
2094 0.00129012613398981
2095 0.00130228122642011
2096 0.001318797141987
2097 0.00132278159468982
2098 0.00131962093921706
2099 0.00133905912267127
2100 0.00133754846823651
2101 0.00134117150530494
2102 0.00133376212873861
2103 0.00132861469437832
2104 0.00135797880932841
2105 0.00134732416283322
2106 0.00134314678185956
2107 0.00134931818507526
2108 0.00134193645837446
2109 0.00135799129726553
2110 0.00134994579488598
2111 0.00136060079326944
2112 0.00135430056622808
2113 0.00134561419475238
2114 0.00133760562338864
2115 0.00132604966250385
2116 0.00132217572920319
2117 0.0013202488926071
2118 0.00132068361229366
2119 0.00132569475307427
2120 0.00131928939147467
2121 0.00131230596626178
2122 0.00130553214411848
2123 0.00129750078700878
2124 0.00128533327109928
2125 0.00128349486044463
2126 0.00127424061721932
2127 0.00126757318803806
2128 0.0012614170995147
2129 0.00125324891842681
2130 0.00124140646825698
2131 0.00124405491873262
2132 0.00125293142126889
2133 0.00124928567877409
2134 0.00124171185012882
2135 0.00123395265970271
2136 0.00122585584730911
2137 0.00122756438121781
2138 0.00122044425279701
2139 0.00121732962977392
2140 0.00121199607764079
2141 0.00120701564096007
2142 0.00121355689983981
2143 0.00120552925123616
2144 0.00122367600476052
2145 0.00122010490150026
2146 0.00121592937168585
2147 0.00120642900130018
2148 0.00120080538256441
2149 0.00119444182515264
2150 0.00118798696267072
2151 0.00118393055249882
2152 0.0011933068916389
2153 0.00118347426653925
2154 0.00117522399616177
2155 0.00117148927242945
2156 0.00116305443931426
2157 0.0011611959728224
2158 0.00115724229608754
2159 0.00115183877923793
2160 0.00114576234324383
2161 0.00113606343823796
2162 0.00113320258510747
2163 0.00112601488621473
2164 0.00111872904788247
2165 0.00111673697410222
2166 0.00112197298537544
2167 0.00111530035882983
2168 0.00110998415987176
2169 0.00111198323407908
2170 0.00112570284349594
2171 0.0011602037746578
2172 0.00117791282855032
2173 0.0011740606412992
2174 0.00118796506135767
2175 0.00118187926859796
2176 0.00117191603209571
2177 0.00116231612685231
2178 0.0011617957765515
2179 0.00116605133779124
2180 0.00116582079386751
2181 0.00116043450446593
2182 0.00117460972475186
2183 0.00116744837690822
2184 0.00116522549712174
2185 0.00116558012868677
2186 0.00115714011731124
2187 0.00116069720967998
2188 0.00115220090853345
2189 0.00115114676262413
2190 0.00114394908977748
2191 0.00114011550138109
2192 0.00114725966452935
2193 0.00114527857496444
2194 0.0011462898352274
2195 0.00114810706593528
2196 0.00113722852671194
2197 0.00113852040073904
2198 0.00114246823781472
2199 0.00113911741784579
2200 0.00115029461341726
2201 0.00115017227664082
2202 0.00115943101928774
2203 0.00115510789542708
2204 0.00115366161518465
2205 0.00117697483366121
2206 0.00116987001490826
2207 0.0011834516632501
2208 0.00118035700769523
2209 0.00118891219799381
2210 0.00119685612342248
2211 0.00118883830123482
2212 0.00118059556879927
2213 0.00120998115842636
2214 0.00125955793754553
2215 0.00130222091630183
2216 0.00129468741249448
2217 0.00129190422693607
2218 0.00128606124960632
2219 0.00128605523673699
2220 0.00128295333143523
2221 0.00127796553594537
2222 0.00127113591017609
2223 0.00126502907924534
2224 0.00127505105189263
2225 0.00130327860892824
2226 0.00130315107826467
2227 0.00131649543304578
2228 0.00131661489185931
2229 0.00130546483425254
2230 0.00130288087797835
2231 0.00129852689718496
2232 0.00129496755446817
2233 0.00128756226339929
2234 0.00128407713776339
2235 0.00128670709419826
2236 0.00127890457404348
2237 0.00130534114479538
2238 0.00129534587275683
2239 0.00131114434425118
2240 0.00131147475752636
2241 0.00130560771240252
2242 0.00130343243989917
2243 0.00129870813162842
2244 0.00132299680096781
2245 0.00132196912726869
2246 0.0013139602649634
2247 0.00131169318514845
2248 0.00132639557571911
2249 0.00132763296088203
2250 0.00132480722540039
2251 0.00132077206846633
2252 0.00135248040574087
2253 0.00134185681411215
2254 0.00133294550147867
2255 0.00134094182468
2256 0.00132995846652444
2257 0.00132630710957413
2258 0.0013366491635033
2259 0.001339040788365
2260 0.00133238211334621
2261 0.00136029868074026
2262 0.00135776357681156
2263 0.00136930284475083
2264 0.00137253586602382
2265 0.0013757724479278
2266 0.00136315947437994
2267 0.00138719437599122
2268 0.0013843295742517
2269 0.00137392941619356
2270 0.00136848589649146
2271 0.00136194509949148
2272 0.00136490723924962
2273 0.00135529069115972
2274 0.00135732281677266
2275 0.00134918747925471
2276 0.00133857820440921
2277 0.00133863052003206
2278 0.00134559007638961
2279 0.00133971730088731
2280 0.00133553317009109
2281 0.00135071587408468
2282 0.00133812909844342
2283 0.00133325272262656
2284 0.00133257215553294
2285 0.00132620673086459
2286 0.00132026607669668
2287 0.00131003548629027
2288 0.00133198553102883
2289 0.00133371332114769
2290 0.00135797121459692
2291 0.00135341355543285
2292 0.00136490846028591
2293 0.00136493572545519
2294 0.0013618927365058
2295 0.00135405791546517
2296 0.0013633310862758
2297 0.00141996035931701
2298 0.00141074871105005
2299 0.00140584027128429
2300 0.00140581237237903
2301 0.00140491330112408
2302 0.00140921211457413
2303 0.001401317493471
2304 0.00139254764367662
2305 0.00138334422211298
2306 0.00138082971823284
2307 0.00138031974233301
2308 0.00137744502509711
2309 0.00137914902681524
2310 0.00137450684137104
2311 0.00137224371021117
2312 0.00136317383676621
2313 0.00135189252418279
2314 0.00134755671193852
2315 0.00135512329340178
2316 0.001343161557437
2317 0.00133653506003599
2318 0.00133048157826622
2319 0.00133443884735881
2320 0.00134257170507658
2321 0.00134946065726235
2322 0.00134836417419805
2323 0.00134112708351246
2324 0.00134294545134325
2325 0.00133757682596168
2326 0.00132822334589646
2327 0.00131968290843882
2328 0.00131357152213029
2329 0.00130346555087517
2330 0.00129532292679575
2331 0.00131033342384344
2332 0.00131699185125545
2333 0.00131625298199669
2334 0.00130498053132414
2335 0.00130691530227529
2336 0.00130664713729526
2337 0.00132144896892696
2338 0.00131366323826962
2339 0.00133035595758404
2340 0.00134817171296189
2341 0.00135556634804187
2342 0.00135560287187667
2343 0.0013506223461738
2344 0.00134721184568541
2345 0.00134729251959887
2346 0.00134491375920464
2347 0.00137206066064702
2348 0.00138882924545348
2349 0.00138022857649753
2350 0.00136965913548854
2351 0.00136342620573822
2352 0.00136135955213417
2353 0.00136015991144076
2354 0.00138164538042588
2355 0.00137496759215432
2356 0.00136646788519552
2357 0.00136016793238687
2358 0.00136052827555753
2359 0.00136781822757675
2360 0.00139928471501257
2361 0.00140340577528904
2362 0.00140262336442366
2363 0.00139811747859164
2364 0.00139911238407993
2365 0.00139210129767223
2366 0.00138124283479042
2367 0.00137432500259638
2368 0.00137939132536396
2369 0.0013684877129309
2370 0.00137392173341846
2371 0.00137442378284711
2372 0.00139002260197681
2373 0.00138170774444689
2374 0.00137650847360003
2375 0.00136829660285991
2376 0.00136302248549324
2377 0.00136294299478574
2378 0.0013974680781895
2379 0.00138905374766272
2380 0.00138811406782168
2381 0.00138345226393256
2382 0.00138742728318922
2383 0.001378276543414
2384 0.00138469636021624
2385 0.00138282354832599
2386 0.00137662873650827
2387 0.00138464193977799
2388 0.00139164172102145
2389 0.0013919965312213
2390 0.00138593521596946
2391 0.00138190326343614
2392 0.00137911982472682
2393 0.00137776061404084
2394 0.0013849269205779
2395 0.00138170744011172
2396 0.001373808447444
2397 0.00137542547290519
2398 0.00136514527897141
2399 0.00137530535790052
2400 0.00137338619419707
2401 0.00139407226605475
2402 0.00139315874270539
2403 0.00138872629163683
2404 0.00141906035263529
2405 0.0014120850182517
2406 0.00140511129757785
2407 0.00142868583082073
2408 0.00143342875652883
2409 0.00144520689829553
2410 0.00144482745451191
2411 0.00148845600868498
2412 0.00149784270675115
2413 0.00149153478458706
2414 0.00148108387236515
2415 0.00147271053376536
2416 0.00147003869833587
2417 0.00146560688081078
2418 0.00148175492083098
2419 0.00153289076788341
2420 0.00153131206385689
2421 0.00152023574468755
2422 0.00151583793749725
2423 0.00150740533808966
2424 0.00152192661134103
2425 0.00150981217503911
2426 0.00149837199033858
2427 0.00150434542186306
2428 0.00150508976771992
2429 0.00149051407800487
2430 0.0014814955478222
2431 0.00148227981123963
2432 0.00147627224614083
2433 0.00146510070352714
2434 0.00147107274525931
2435 0.00146136637605178
2436 0.00146018415798672
2437 0.00147195036118929
2438 0.00146345192939437
2439 0.00145690221613198
2440 0.00144870079775322
2441 0.00144631867472986
2442 0.00145859126315527
2443 0.00145874016702836
2444 0.00145067188426408
2445 0.00144854163335159
2446 0.00143986640619536
2447 0.0014603738589133
2448 0.00146370935354528
2449 0.00145631016320153
2450 0.00144650019816942
2451 0.00144470278042071
2452 0.00143727090964181
2453 0.00145293751891696
2454 0.00146670366069556
2455 0.00146530129552232
2456 0.00145339870310255
2457 0.00147525467185665
2458 0.00146351477438737
2459 0.00145353741967689
2460 0.00144367537559342
2461 0.00143477938230431
2462 0.00144863864377429
2463 0.00144248140224839
2464 0.0014383883223095
2465 0.0014287758624961
2466 0.00141836466278359
2467 0.0014129964319414
2468 0.00141317298866517
2469 0.00141139839012371
2470 0.00141120664494492
2471 0.0014075396568647
2472 0.00139656737356362
2473 0.00138526774399337
2474 0.00140812037049063
2475 0.00141544156491006
2476 0.001410836337805
2477 0.00141916177272147
2478 0.00144220195886595
2479 0.00144244950033743
2480 0.00145950222522486
2481 0.00144576051898701
2482 0.0014696604887555
2483 0.00146397809278545
2484 0.00147252457455457
2485 0.00146527794745414
2486 0.00146336945943229
2487 0.00146390631574313
2488 0.00145540203270953
2489 0.0014479086674259
2490 0.00144060952424707
2491 0.00143902929965821
2492 0.00145109010213465
2493 0.00143829101478808
2494 0.00144617403902556
2495 0.00143900386987245
2496 0.0014295534188441
2497 0.00143680727575025
2498 0.00142934108732785
2499 0.00141887484296531
2500 0.0014335000694675
2501 0.0014245012502663
2502 0.00142509454399692
2503 0.00141703594896781
2504 0.00140907578926821
2505 0.00140646251807162
2506 0.00143736556009057
2507 0.00143380402057801
2508 0.0014353687138025
2509 0.00144532295331556
2510 0.00143761266220407
2511 0.00143328612549165
2512 0.00142262607858265
2513 0.00141095964665984
2514 0.00139971266250264
2515 0.00139321984039933
2516 0.00138797337402285
2517 0.00137737812629329
2518 0.00136776782492848
2519 0.00137491739257774
2520 0.00137135662335548
2521 0.00136310845321979
2522 0.0013601161854354
2523 0.00134935231584899
2524 0.00134939076418051
2525 0.00134876806630356
2526 0.00134237783665683
2527 0.00133920412586144
2528 0.0013361982894155
2529 0.00133394514198196
2530 0.00133093406257124
2531 0.00134506718468786
2532 0.00134418918249793
2533 0.00133789421354442
2534 0.00133104483335142
2535 0.00132569405272756
2536 0.00132787922163422
2537 0.00132001247528413
2538 0.00132027355081885
2539 0.00132807209047381
2540 0.00131814223937974
2541 0.00133189169725312
2542 0.00133469176797683
2543 0.00133147839544432
2544 0.00135299053325464
2545 0.00134569058513851
2546 0.00133456754280905
2547 0.00132721420870192
2548 0.00133014585123157
2549 0.00134438672118126
2550 0.00135974823745053
2551 0.00135283334961562
2552 0.00134842480500272
2553 0.00136443868843276
2554 0.00135275352208379
2555 0.0013505094953649
2556 0.00134153184204465
2557 0.00133310134737826
2558 0.00132480222146276
2559 0.00132811457912955
2560 0.0013219166269701
2561 0.00131383379142881
2562 0.00130314510895423
2563 0.00129600921672577
2564 0.00129432806375908
2565 0.00129728390884093
2566 0.00128724939596789
2567 0.00127979244499073
2568 0.00127220222608513
2569 0.00126779607680736
2570 0.00125773180357783
2571 0.00125268104227046
2572 0.00125509389740929
2573 0.00125572563855776
2574 0.00125100291214202
2575 0.00125252171044755
2576 0.0012407541160357
2577 0.00123130957735544
2578 0.00122956215225469
2579 0.0012209417691361
2580 0.00122263757490374
2581 0.0012188390258424
2582 0.00122586700658565
2583 0.00122725877806206
2584 0.00123484432053529
2585 0.00123425387954966
2586 0.00122355138249129
2587 0.00121560165712095
2588 0.00123148246637427
2589 0.00123569715406936
2590 0.00122936120509247
2591 0.00126445544164974
2592 0.00125954710912041
2593 0.00124981490197337
2594 0.00124381468427106
2595 0.00126344428102404
2596 0.00125356816625999
2597 0.0013240570143376
2598 0.00132751950152991
2599 0.00132452418455725
2600 0.00132906048672277
2601 0.00132111069667882
2602 0.00134154900309281
2603 0.00134375189275536
2604 0.00134630848513663
2605 0.00134396264442458
2606 0.00133681082313432
2607 0.00133878538702562
2608 0.00134260729400007
2609 0.0013332391768718
2610 0.00133214605874062
2611 0.00132410924898656
2612 0.00132122888265203
2613 0.0013153681911309
2614 0.00131526221974633
2615 0.00130468206242195
2616 0.0012974835622316
2617 0.00129265393996925
2618 0.00129451661678993
2619 0.001285350075145
2620 0.00127540072718224
2621 0.00128349212427086
2622 0.00128982060505839
2623 0.00128267280076826
2624 0.0012863625035297
2625 0.00128150824099456
2626 0.00127103368193606
2627 0.00126708894736822
2628 0.00125705362423762
2629 0.00124835596731041
2630 0.00123785402371572
2631 0.00124126705075386
2632 0.00123174595261326
2633 0.00123120100647671
2634 0.00123827110790731
2635 0.00123153295668846
2636 0.00122734660403661
2637 0.00122532677369704
2638 0.00123126362002048
2639 0.00122950307231749
2640 0.00122031512054982
2641 0.00122182108537294
2642 0.00121810855278923
2643 0.00122136827284366
2644 0.0012195192895255
2645 0.00121130583795012
2646 0.00120165535740209
2647 0.00120075593620867
2648 0.00120715792331127
2649 0.00120237664405999
2650 0.0012128635798755
2651 0.00120562396325963
2652 0.00119739378564741
2653 0.00119119140512575
2654 0.00118660369410842
2655 0.00118126611432838
2656 0.00117063848090748
2657 0.00117072036863011
2658 0.00117301841244732
2659 0.00118816667978569
2660 0.00119216939703507
2661 0.00118502790011514
2662 0.00117535319064829
2663 0.00116964554063343
2664 0.00117662011331029
2665 0.00117725745598289
2666 0.00117815734578634
2667 0.00117332880489936
2668 0.00118414124382021
2669 0.00117793338417356
2670 0.00117093078257123
2671 0.00116899523019159
2672 0.00116489470529471
2673 0.00115502943116569
2674 0.00114812493736306
2675 0.00117003054523827
2676 0.00117668549014447
2677 0.00117191579154919
2678 0.00117163845998841
2679 0.00117646566235977
2680 0.00117318858782648
2681 0.00117317082606899
2682 0.00117416445568244
2683 0.00116850245287849
2684 0.00116825997880772
2685 0.00116284649252956
2686 0.00115594352371431
2687 0.00114917382227075
2688 0.00114200197433388
2689 0.00113902847292231
2690 0.0011370138957887
2691 0.00112721123980822
2692 0.00113173808589422
2693 0.00112586221154494
2694 0.00112012900344652
2695 0.00112378873343879
2696 0.00111362694044493
2697 0.00112798709102533
2698 0.00113174219024399
2699 0.00113720455618001
2700 0.00113343226173398
2701 0.00118113437001942
2702 0.00117571006156523
2703 0.00116807184068272
2704 0.00121784174618304
2705 0.00121685664445258
2706 0.00123722043515315
2707 0.00123843204203444
2708 0.00123411995479089
2709 0.00123675082966596
2710 0.00122824243602786
2711 0.00122734099355434
2712 0.0012226552548987
2713 0.00122227915463311
2714 0.0012142085181024
2715 0.0012220200167542
2716 0.00121813252206112
2717 0.00121188193059108
2718 0.00120998759658938
2719 0.00121986835597964
2720 0.00121467263785058
2721 0.00121266190366939
2722 0.0012128169252983
2723 0.00120742423166278
2724 0.00120247376186672
2725 0.00119797689996206
2726 0.00118949279232964
2727 0.00119339982640573
2728 0.00119399730772945
2729 0.00118689006324343
2730 0.00117735724340825
2731 0.00117725029415117
2732 0.00116990855399282
2733 0.00116429610385623
2734 0.00116768973344785
2735 0.00116387619866597
2736 0.00115458147271758
2737 0.00116759761917187
2738 0.00116931071349846
2739 0.00116152243382645
2740 0.00115545375521444
2741 0.00115142113291182
2742 0.00114777019682381
2743 0.00113767972544183
2744 0.0011368279000637
2745 0.00113318114027717
2746 0.00112630791521051
2747 0.00111855415876362
2748 0.00111335140545563
2749 0.00110724125968612
2750 0.00110326851523537
2751 0.00109985723735903
2752 0.00110052714847929
2753 0.00109362405927803
2754 0.00109785948950581
2755 0.0010910545468797
2756 0.00108542998752799
2757 0.00107849927864622
2758 0.00107772109546691
2759 0.00107587377264799
2760 0.00107126416789037
2761 0.00106389723824131
2762 0.00106293668530547
2763 0.00105513427944262
2764 0.0010543322617569
2765 0.00106204226555535
2766 0.00105759446033153
2767 0.00104982903363629
2768 0.00105556804970851
2769 0.00105315719316214
2770 0.00105259395790211
2771 0.00104748748741233
2772 0.00105421533956917
2773 0.00104792802794306
2774 0.00105913230508832
2775 0.00108651973455365
2776 0.00108400155594639
2777 0.00107767070335961
2778 0.00109934129578037
2779 0.00111711919619557
2780 0.0011076565197168
2781 0.00110612651265948
2782 0.00111642539155201
2783 0.00111986972733598
2784 0.00111538062189743
2785 0.00111886193410149
2786 0.00111353941297814
2787 0.00110702074026518
2788 0.0011019319544263
2789 0.00109795143469506
2790 0.00108881747092596
2791 0.00108940918223258
2792 0.00108843451867684
2793 0.00108192761805583
2794 0.00108164081671906
2795 0.00108030629972667
2796 0.00107482845888448
2797 0.00109488598511595
2798 0.00109253106613935
2799 0.00108457952666636
2800 0.00107791843031853
2801 0.00109094444241235
2802 0.00109536828470763
2803 0.00113467323833516
2804 0.00113597568492241
2805 0.00113298326012097
2806 0.00112501741821032
2807 0.00111717061365658
2808 0.00113076513102515
2809 0.00115045246776149
2810 0.00117032346953445
2811 0.0011609449987574
2812 0.00117159940863415
2813 0.00117417162578917
2814 0.00116643508729271
2815 0.00116107651842776
2816 0.00116083704006224
2817 0.00116581373308372
2818 0.00116312677814952
2819 0.00116711386677844
2820 0.00116164633180859
2821 0.00115583922355201
2822 0.00114789599621296
2823 0.00114605274699036
2824 0.00114091269605244
2825 0.0011382329871331
2826 0.00114044839991615
2827 0.00113415396530443
2828 0.00113919522327258
2829 0.0011518935615751
2830 0.00115377610285851
2831 0.00114355847338954
2832 0.00114201201401396
2833 0.00113690189593722
2834 0.0011332214151492
2835 0.00113634847756958
2836 0.00113881353231625
2837 0.00113158969529092
2838 0.00112835447977471
2839 0.00111902042013551
2840 0.00111514769540118
2841 0.00111736557170242
2842 0.00111540164443591
2843 0.00110704474678712
2844 0.0011084063823411
2845 0.00111207925276932
2846 0.00110656159079921
2847 0.00109904992162655
2848 0.00109408526922502
2849 0.00109229667772382
2850 0.0010846422308869
2851 0.0010757421148707
2852 0.00106981193886058
2853 0.0011073513881708
2854 0.00109916742801434
2855 0.00109376516765648
2856 0.00108476505634437
2857 0.00107835419276595
2858 0.0010717064503743
2859 0.00106600449681682
2860 0.00106645989155048
2861 0.00106008382296142
2862 0.0010577038721255
2863 0.00105304768058361
2864 0.0010445963965596
2865 0.00104196801074675
2866 0.00104100226292832
2867 0.00104587807380495
2868 0.00104118054298912
2869 0.00105714217935598
2870 0.00108398534745921
2871 0.0010842334445365
2872 0.00109385130313658
2873 0.00108943519949028
2874 0.00110406506745908
2875 0.00109785213864382
2876 0.00109719012421687
2877 0.00109769730688902
2878 0.00110614931063159
2879 0.00109616561254814
2880 0.00108948022414119
2881 0.00108363099466122
2882 0.00107858565721472
2883 0.00107870262638553
2884 0.00108021039339034
2885 0.00107542451978351
2886 0.00106754749410758
2887 0.0010757503922511
2888 0.00107018176660497
2889 0.00109672383904933
2890 0.00109550132445195
2891 0.00108716813675905
2892 0.00110236884716596
2893 0.00109805212769191
2894 0.00109699604985364
2895 0.00109844950176378
2896 0.00109232818958562
2897 0.00109596501157186
2898 0.00110486914250972
2899 0.00112607483638088
2900 0.00111989770472361
2901 0.0011155296347539
2902 0.00111166275478829
2903 0.00110820069891331
2904 0.00110246812148127
2905 0.00109732788903131
2906 0.00109388733397108
2907 0.00109662795710965
2908 0.0010972152358267
2909 0.00109596464876158
2910 0.00108832147630469
2911 0.00110018987133644
2912 0.00111516608428504
2913 0.00111130378511653
2914 0.00110171790572152
2915 0.00112200438760841
2916 0.0011140168229442
2917 0.0011089545007613
2918 0.00110307201752126
2919 0.00111281618661776
2920 0.00110747391921535
2921 0.00110462753778809
2922 0.00110030913261469
2923 0.00109833804428799
2924 0.00109646125239503
2925 0.00110268789882868
2926 0.00109647496103601
2927 0.0011039724719122
2928 0.00110453884488012
2929 0.0011015282655746
2930 0.00110762426105791
2931 0.0011205691582814
2932 0.0011124664845056
2933 0.00110937097043711
2934 0.00110247977759865
2935 0.0011074024644668
2936 0.00110134097566147
2937 0.00111187600472212
2938 0.00111652582807321
2939 0.00111279380916306
2940 0.00110561062578837
2941 0.00110367336253925
2942 0.00111806397735996
2943 0.00111243977803289
2944 0.00110868807725295
2945 0.00110031753119171
2946 0.00109404187848955
2947 0.00109378306490401
2948 0.00110667273117102
2949 0.00111543536555883
2950 0.00111510479397099
2951 0.00111398728226802
2952 0.00110783369537583
2953 0.00110236444187713
2954 0.00110507067150302
2955 0.00110917998476314
2956 0.00110300753087181
2957 0.0011064694669593
2958 0.00110307037489643
2959 0.00109639778785942
2960 0.00109259959155236
2961 0.00108735425181383
2962 0.00108897412107323
2963 0.00108164031351634
2964 0.00108446949624037
2965 0.00108588408554517
2966 0.00107826962882344
2967 0.00107401307710588
2968 0.00107248113286439
2969 0.0010696659213438
2970 0.00106227640605512
2971 0.00106870084863295
2972 0.0010613152698253
2973 0.00105250007130057
2974 0.00104904765470906
2975 0.00104130728874162
2976 0.0010351720333517
2977 0.00103414723211657
2978 0.0010328797246976
2979 0.00102885949120273
2980 0.00102577778120198
2981 0.00102447873225755
2982 0.00102840489335096
2983 0.00102477899290362
2984 0.00103730081989136
2985 0.00104304777611324
2986 0.00104128202556311
2987 0.00104522167780649
2988 0.00104508424387701
2989 0.00104142806085909
2990 0.00104356767095188
2991 0.00103752074768352
2992 0.00103281967188697
2993 0.00105997629610025
2994 0.00107810434210648
2995 0.00107962773230688
2996 0.0010847462443848
2997 0.00107733321758002
2998 0.00107203566865917
2999 0.00107958942900092
};
\end{axis}

\end{tikzpicture}

==> figures/disc_plots_app/halfc_vpg.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah VPG}},
x grid style={white!69.01960784313725!black},
xlabel={Iteration Number k},
xmin=-149.95, xmax=3148.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Policy Discrepancy},
ymin=-9.23939777016305e-05, ymax=0.00204796496892619,
ytick style={color=black},
% ytick={-0.00025,0,0.00025,0.0005,0.00075,0.001,0.00125,0.0015,0.00175,0.002,0.00225},
% yticklabels={−0.00025,0.00000,0.00025,0.00050,0.00075,0.00100,0.00125,0.00150,0.00175,0.00200,0.00225}
]
\path [thick, line width=3, draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.00195067592589765)
--(axis cs:0,0.000757326204729439)
--(axis cs:1,0.00075001880088072)
--(axis cs:2,0.00074307209155106)
--(axis cs:3,0.000735867091945336)
--(axis cs:4,0.000728658524439327)
--(axis cs:5,0.000721477781537288)
--(axis cs:6,0.0007144420619445)
--(axis cs:7,0.000707424873727879)
--(axis cs:8,0.000700425617722522)
--(axis cs:9,0.000693491200618294)
--(axis cs:10,0.000686648487940612)
--(axis cs:11,0.000679850598888182)
--(axis cs:12,0.000673111582037944)
--(axis cs:13,0.000666464907030106)
--(axis cs:14,0.000659889291162551)
--(axis cs:15,0.000653345989255841)
--(axis cs:16,0.000646881014184378)
--(axis cs:17,0.000640484297121997)
--(axis cs:18,0.000634159493220095)
--(axis cs:19,0.000627913245611549)
--(axis cs:20,0.000621710328001992)
--(axis cs:21,0.000615574404532863)
--(axis cs:22,0.000609472546345651)
--(axis cs:23,0.000603429186495894)
--(axis cs:24,0.000597431693299361)
--(axis cs:25,0.000591521500776222)
--(axis cs:26,0.000585639665684581)
--(axis cs:27,0.000579842243413335)
--(axis cs:28,0.000574104694563829)
--(axis cs:29,0.00056843996779868)
--(axis cs:30,0.000562804693402052)
--(axis cs:31,0.000557241013234071)
--(axis cs:32,0.000551743507309567)
--(axis cs:33,0.000546267535433715)
--(axis cs:34,0.00054086363735694)
--(axis cs:35,0.00053550402613594)
--(axis cs:36,0.000530198641321854)
--(axis cs:37,0.000524942029672826)
--(axis cs:38,0.00051977192084251)
--(axis cs:39,0.000514638220049308)
--(axis cs:40,0.000509535390029536)
--(axis cs:41,0.000504504720446014)
--(axis cs:42,0.000499534775097057)
--(axis cs:43,0.000494583739821173)
--(axis cs:44,0.000489717912278912)
--(axis cs:45,0.000484864929495264)
--(axis cs:46,0.000480041998284451)
--(axis cs:47,0.000475288922238512)
--(axis cs:48,0.000470584525956991)
--(axis cs:49,0.000465930638909291)
--(axis cs:50,0.000461337781760502)
--(axis cs:51,0.000456778271187617)
--(axis cs:52,0.000452270096003762)
--(axis cs:53,0.000447803295144993)
--(axis cs:54,0.000443383664891007)
--(axis cs:55,0.000439013163711118)
--(axis cs:56,0.000434660323527754)
--(axis cs:57,0.000430392161161271)
--(axis cs:58,0.00042614575431396)
--(axis cs:59,0.000421952382379545)
--(axis cs:60,0.000417789402103897)
--(axis cs:61,0.000413672466749342)
--(axis cs:62,0.000409606166640662)
--(axis cs:63,0.00040556294173422)
--(axis cs:64,0.000401567905984515)
--(axis cs:65,0.000397597534196379)
--(axis cs:66,0.000393681317042618)
--(axis cs:67,0.000389790086821182)
--(axis cs:68,0.000385960521443917)
--(axis cs:69,0.000382165155060694)
--(axis cs:70,0.000378396880600341)
--(axis cs:71,0.000374651280144315)
--(axis cs:72,0.000370984568920569)
--(axis cs:73,0.000367313182512163)
--(axis cs:74,0.00036370703447304)
--(axis cs:75,0.000360110268885446)
--(axis cs:76,0.000356552575960003)
--(axis cs:77,0.000353034175826605)
--(axis cs:78,0.000349571935382454)
--(axis cs:79,0.000346129876863494)
--(axis cs:80,0.000342730242927595)
--(axis cs:81,0.000339350371961782)
--(axis cs:82,0.000336022902240805)
--(axis cs:83,0.000332703154146167)
--(axis cs:84,0.00032943898808156)
--(axis cs:85,0.000326203989118224)
--(axis cs:86,0.000323000687369633)
--(axis cs:87,0.000319819728514986)
--(axis cs:88,0.00031667046195376)
--(axis cs:89,0.000313560967271159)
--(axis cs:90,0.000310457614216812)
--(axis cs:91,0.000307404307812437)
--(axis cs:92,0.00030437524066081)
--(axis cs:93,0.000301388989461827)
--(axis cs:94,0.000298421540357319)
--(axis cs:95,0.000295501169492375)
--(axis cs:96,0.000292575535276135)
--(axis cs:97,0.000289679787397787)
--(axis cs:98,0.000286833809928879)
--(axis cs:99,0.000284027524456816)
--(axis cs:100,0.000281246131461212)
--(axis cs:101,0.000278505381527601)
--(axis cs:102,0.000275789882644665)
--(axis cs:103,0.000273074903309423)
--(axis cs:104,0.000270425108952568)
--(axis cs:105,0.000267769344692214)
--(axis cs:106,0.000265125065681832)
--(axis cs:107,0.000262495718586772)
--(axis cs:108,0.00025990495171293)
--(axis cs:109,0.000257396271196776)
--(axis cs:110,0.000254874665017762)
--(axis cs:111,0.000252373270778016)
--(axis cs:112,0.000249910877489271)
--(axis cs:113,0.000247454237463282)
--(axis cs:114,0.000245018696192908)
--(axis cs:115,0.000242638061628582)
--(axis cs:116,0.000240234228706079)
--(axis cs:117,0.000237896448180872)
--(axis cs:118,0.000235626599626044)
--(axis cs:119,0.000233295975476752)
--(axis cs:120,0.000231067548836293)
--(axis cs:121,0.000228811314278373)
--(axis cs:122,0.000226586445220627)
--(axis cs:123,0.000224357905060431)
--(axis cs:124,0.000222178772153712)
--(axis cs:125,0.000220001229769451)
--(axis cs:126,0.000217844020143655)
--(axis cs:127,0.000215699899337997)
--(axis cs:128,0.000213603594633898)
--(axis cs:129,0.000211532905060453)
--(axis cs:130,0.000209459107303806)
--(axis cs:131,0.000207414405936497)
--(axis cs:132,0.000205406950361388)
--(axis cs:133,0.0002033910314106)
--(axis cs:134,0.000201403203842814)
--(axis cs:135,0.000199456977189787)
--(axis cs:136,0.000197507145535407)
--(axis cs:137,0.000195606102773532)
--(axis cs:138,0.000193728477005093)
--(axis cs:139,0.000191830454762983)
--(axis cs:140,0.000189942128628669)
--(axis cs:141,0.00018810406660473)
--(axis cs:142,0.000186279301010437)
--(axis cs:143,0.000184455218433385)
--(axis cs:144,0.000182692038128867)
--(axis cs:145,0.000180940896275593)
--(axis cs:146,0.000179181955034983)
--(axis cs:147,0.000177479443712363)
--(axis cs:148,0.000175772867411994)
--(axis cs:149,0.000174095824355908)
--(axis cs:150,0.000172385605573546)
--(axis cs:151,0.00017071594384724)
--(axis cs:152,0.000169053571802667)
--(axis cs:153,0.000167410898669912)
--(axis cs:154,0.000165806058122074)
--(axis cs:155,0.000164202697713544)
--(axis cs:156,0.000162593882297225)
--(axis cs:157,0.000161035869183048)
--(axis cs:158,0.000159477528804079)
--(axis cs:159,0.000157968030119099)
--(axis cs:160,0.000156424478799799)
--(axis cs:161,0.000154897310033244)
--(axis cs:162,0.000153463828442532)
--(axis cs:163,0.000151965025342028)
--(axis cs:164,0.000150507913118362)
--(axis cs:165,0.000149074352431158)
--(axis cs:166,0.000147638106850332)
--(axis cs:167,0.000146213143295317)
--(axis cs:168,0.000144816550142385)
--(axis cs:169,0.00014343108724917)
--(axis cs:170,0.000142030495587457)
--(axis cs:171,0.000140686615264777)
--(axis cs:172,0.000139356909053725)
--(axis cs:173,0.000138020012511781)
--(axis cs:174,0.000136695716202334)
--(axis cs:175,0.000135397929973337)
--(axis cs:176,0.00013408730735702)
--(axis cs:177,0.000132827474324627)
--(axis cs:178,0.000131537132394915)
--(axis cs:179,0.00013027718907824)
--(axis cs:180,0.000129005931538572)
--(axis cs:181,0.000127766647857027)
--(axis cs:182,0.000126557830584875)
--(axis cs:183,0.000125323307903561)
--(axis cs:184,0.000124173794017928)
--(axis cs:185,0.000122998750491533)
--(axis cs:186,0.000121801884186099)
--(axis cs:187,0.000120651008453878)
--(axis cs:188,0.000119494306392587)
--(axis cs:189,0.000118348551083709)
--(axis cs:190,0.000117224504378592)
--(axis cs:191,0.000116103513448922)
--(axis cs:192,0.000114987451663562)
--(axis cs:193,0.000113905980701049)
--(axis cs:194,0.000112798967241444)
--(axis cs:195,0.000111714711001885)
--(axis cs:196,0.000110624898038481)
--(axis cs:197,0.000109572991752043)
--(axis cs:198,0.000108518919763693)
--(axis cs:199,0.000107496571281037)
--(axis cs:200,0.000106469259368277)
--(axis cs:201,0.000105477661396029)
--(axis cs:202,0.000104455391331345)
--(axis cs:203,0.00010343125536137)
--(axis cs:204,0.000102471478663322)
--(axis cs:205,0.000101485920418451)
--(axis cs:206,0.00010051102486407)
--(axis cs:207,9.95534756049629e-05)
--(axis cs:208,9.85939310547859e-05)
--(axis cs:209,9.7668771237512e-05)
--(axis cs:210,9.67261683508276e-05)
--(axis cs:211,9.57859262408793e-05)
--(axis cs:212,9.48837343844182e-05)
--(axis cs:213,9.39827848028062e-05)
--(axis cs:214,9.30859493874841e-05)
--(axis cs:215,9.22148341053059e-05)
--(axis cs:216,9.13320527793362e-05)
--(axis cs:217,9.04421955137943e-05)
--(axis cs:218,8.95896118677172e-05)
--(axis cs:219,8.87395868879794e-05)
--(axis cs:220,8.78733228035267e-05)
--(axis cs:221,8.70252687587163e-05)
--(axis cs:222,8.62038917577961e-05)
--(axis cs:223,8.53748544045205e-05)
--(axis cs:224,8.45645206816457e-05)
--(axis cs:225,8.37581787443442e-05)
--(axis cs:226,8.29477626883315e-05)
--(axis cs:227,8.21912681296678e-05)
--(axis cs:228,8.14065299321622e-05)
--(axis cs:229,8.06385126300798e-05)
--(axis cs:230,7.98774144482268e-05)
--(axis cs:231,7.91196687302453e-05)
--(axis cs:232,7.83539820853414e-05)
--(axis cs:233,7.75976885389625e-05)
--(axis cs:234,7.68829462622931e-05)
--(axis cs:235,7.62076539410285e-05)
--(axis cs:236,7.54909077867141e-05)
--(axis cs:237,7.47771695343212e-05)
--(axis cs:238,7.40700053323458e-05)
--(axis cs:239,7.3383655659771e-05)
--(axis cs:240,7.26928454171129e-05)
--(axis cs:241,7.19976180706978e-05)
--(axis cs:242,7.13635684266335e-05)
--(axis cs:243,7.06834878798872e-05)
--(axis cs:244,7.00283138092933e-05)
--(axis cs:245,6.93618062232317e-05)
--(axis cs:246,6.87081906675174e-05)
--(axis cs:247,6.80589577306353e-05)
--(axis cs:248,6.74334655294154e-05)
--(axis cs:249,6.67996521557762e-05)
--(axis cs:250,6.61852863036391e-05)
--(axis cs:251,6.55611216941019e-05)
--(axis cs:252,6.49365243181846e-05)
--(axis cs:253,6.43091431712687e-05)
--(axis cs:254,6.37276421217001e-05)
--(axis cs:255,6.31465881641935e-05)
--(axis cs:256,6.25503857945949e-05)
--(axis cs:257,6.19582496634106e-05)
--(axis cs:258,6.13836637268014e-05)
--(axis cs:259,6.08013438425027e-05)
--(axis cs:260,6.02427942361402e-05)
--(axis cs:261,5.96873009542985e-05)
--(axis cs:262,5.91346605865251e-05)
--(axis cs:263,5.85700528483395e-05)
--(axis cs:264,5.80164788875821e-05)
--(axis cs:265,5.7472921061882e-05)
--(axis cs:266,5.69192918936608e-05)
--(axis cs:267,5.63911250783787e-05)
--(axis cs:268,5.58600192344056e-05)
--(axis cs:269,5.53468731080487e-05)
--(axis cs:270,5.48264432498311e-05)
--(axis cs:271,5.43228832355005e-05)
--(axis cs:272,5.38188407302948e-05)
--(axis cs:273,5.33098625895236e-05)
--(axis cs:274,5.28003080831024e-05)
--(axis cs:275,5.23172254250055e-05)
--(axis cs:276,5.18247423016527e-05)
--(axis cs:277,5.13423811435838e-05)
--(axis cs:278,5.08595463528457e-05)
--(axis cs:279,5.0393614420182e-05)
--(axis cs:280,4.99219077598985e-05)
--(axis cs:281,4.94641165168082e-05)
--(axis cs:282,4.90087876371002e-05)
--(axis cs:283,4.85549545478249e-05)
--(axis cs:284,4.81086882898888e-05)
--(axis cs:285,4.76797461971454e-05)
--(axis cs:286,4.72269071721388e-05)
--(axis cs:287,4.67912012313094e-05)
--(axis cs:288,4.6365105270721e-05)
--(axis cs:289,4.59249489913465e-05)
--(axis cs:290,4.55137875582129e-05)
--(axis cs:291,4.51003761083963e-05)
--(axis cs:292,4.4688283509021e-05)
--(axis cs:293,4.42721552517899e-05)
--(axis cs:294,4.38658248968843e-05)
--(axis cs:295,4.34545558811829e-05)
--(axis cs:296,4.30532474022174e-05)
--(axis cs:297,4.26637600268354e-05)
--(axis cs:298,4.22712961263966e-05)
--(axis cs:299,4.18714303322688e-05)
--(axis cs:300,4.14817560562856e-05)
--(axis cs:301,4.1129530796087e-05)
--(axis cs:302,4.07433468653907e-05)
--(axis cs:303,4.03570016607713e-05)
--(axis cs:304,3.99949536826373e-05)
--(axis cs:305,3.96276252753776e-05)
--(axis cs:306,3.92482334688346e-05)
--(axis cs:307,3.89020094499625e-05)
--(axis cs:308,3.86102486701446e-05)
--(axis cs:309,3.82658423162014e-05)
--(axis cs:310,3.79409256597152e-05)
--(axis cs:311,3.76055004702459e-05)
--(axis cs:312,3.72847644024654e-05)
--(axis cs:313,3.69656231759274e-05)
--(axis cs:314,3.66628182837415e-05)
--(axis cs:315,3.63335859027209e-05)
--(axis cs:316,3.60007899151911e-05)
--(axis cs:317,3.56900086495291e-05)
--(axis cs:318,3.53721322527553e-05)
--(axis cs:319,3.50431141144519e-05)
--(axis cs:320,3.47190153224381e-05)
--(axis cs:321,3.44204880244635e-05)
--(axis cs:322,3.41557465697046e-05)
--(axis cs:323,3.3859913685866e-05)
--(axis cs:324,3.3578255073822e-05)
--(axis cs:325,3.32827599556901e-05)
--(axis cs:326,3.29871611265425e-05)
--(axis cs:327,3.27239553020737e-05)
--(axis cs:328,3.24460959121073e-05)
--(axis cs:329,3.21803585716856e-05)
--(axis cs:330,3.1921908831311e-05)
--(axis cs:331,3.16611588716712e-05)
--(axis cs:332,3.13821717578254e-05)
--(axis cs:333,3.10852554134038e-05)
--(axis cs:334,3.08118291235696e-05)
--(axis cs:335,3.05439555716053e-05)
--(axis cs:336,3.02616271265985e-05)
--(axis cs:337,2.9984891768338e-05)
--(axis cs:338,2.97301061067619e-05)
--(axis cs:339,2.94662629575655e-05)
--(axis cs:340,2.92188360338419e-05)
--(axis cs:341,2.89741602927239e-05)
--(axis cs:342,2.87231407151139e-05)
--(axis cs:343,2.84639733190608e-05)
--(axis cs:344,2.82241369110686e-05)
--(axis cs:345,2.80012048761902e-05)
--(axis cs:346,2.77611928090785e-05)
--(axis cs:347,2.75176290649667e-05)
--(axis cs:348,2.73407166430629e-05)
--(axis cs:349,2.71541033116553e-05)
--(axis cs:350,2.69222495518327e-05)
--(axis cs:351,2.66961631186625e-05)
--(axis cs:352,2.64782362465143e-05)
--(axis cs:353,2.62534276320887e-05)
--(axis cs:354,2.60483177128873e-05)
--(axis cs:355,2.58174834026046e-05)
--(axis cs:356,2.55827750366241e-05)
--(axis cs:357,2.53913648087725e-05)
--(axis cs:358,2.51760801280992e-05)
--(axis cs:359,2.49476531378222e-05)
--(axis cs:360,2.47615819936521e-05)
--(axis cs:361,2.45475852419168e-05)
--(axis cs:362,2.43275801899991e-05)
--(axis cs:363,2.4123553246412e-05)
--(axis cs:364,2.39254641246644e-05)
--(axis cs:365,2.37182706557153e-05)
--(axis cs:366,2.35251828405715e-05)
--(axis cs:367,2.33244873694969e-05)
--(axis cs:368,2.31133395815433e-05)
--(axis cs:369,2.29269603119061e-05)
--(axis cs:370,2.27378624109943e-05)
--(axis cs:371,2.25462496950609e-05)
--(axis cs:372,2.23654404446277e-05)
--(axis cs:373,2.21866081614888e-05)
--(axis cs:374,2.20221403285608e-05)
--(axis cs:375,2.18425423689535e-05)
--(axis cs:376,2.16492180481411e-05)
--(axis cs:377,2.14510800115838e-05)
--(axis cs:378,2.1278114264681e-05)
--(axis cs:379,2.11367063083467e-05)
--(axis cs:380,2.09515705169026e-05)
--(axis cs:381,2.07840177178953e-05)
--(axis cs:382,2.06351899810802e-05)
--(axis cs:383,2.04826424019342e-05)
--(axis cs:384,2.03047351376253e-05)
--(axis cs:385,2.01518821686132e-05)
--(axis cs:386,1.99919287474187e-05)
--(axis cs:387,1.98311882978954e-05)
--(axis cs:388,1.96810824956661e-05)
--(axis cs:389,1.95178478047908e-05)
--(axis cs:390,1.93562523015325e-05)
--(axis cs:391,1.92139262252785e-05)
--(axis cs:392,1.90677053572334e-05)
--(axis cs:393,1.89085048367555e-05)
--(axis cs:394,1.87540047373131e-05)
--(axis cs:395,1.86096319100598e-05)
--(axis cs:396,1.84525837237544e-05)
--(axis cs:397,1.83208883499591e-05)
--(axis cs:398,1.81805080668844e-05)
--(axis cs:399,1.80374301363563e-05)
--(axis cs:400,1.79333692159813e-05)
--(axis cs:401,1.78029168285977e-05)
--(axis cs:402,1.7729154596908e-05)
--(axis cs:403,1.75800807147271e-05)
--(axis cs:404,1.74536369393274e-05)
--(axis cs:405,1.732427210434e-05)
--(axis cs:406,1.71696342334159e-05)
--(axis cs:407,1.70436457688719e-05)
--(axis cs:408,1.69013829335566e-05)
--(axis cs:409,1.67511784448549e-05)
--(axis cs:410,1.66243110324222e-05)
--(axis cs:411,1.64962434654963e-05)
--(axis cs:412,1.63826642638021e-05)
--(axis cs:413,1.62442908343178e-05)
--(axis cs:414,1.61201385797385e-05)
--(axis cs:415,1.59858305712067e-05)
--(axis cs:416,1.58565131237867e-05)
--(axis cs:417,1.57483552717207e-05)
--(axis cs:418,1.56444145087746e-05)
--(axis cs:419,1.5554950400874e-05)
--(axis cs:420,1.54776261025635e-05)
--(axis cs:421,1.54020848842142e-05)
--(axis cs:422,1.52921046583136e-05)
--(axis cs:423,1.51701685241648e-05)
--(axis cs:424,1.50617246241444e-05)
--(axis cs:425,1.49663019025794e-05)
--(axis cs:426,1.48315143781357e-05)
--(axis cs:427,1.4740054347082e-05)
--(axis cs:428,1.4633573794702e-05)
--(axis cs:429,1.45177982150878e-05)
--(axis cs:430,1.44232395321382e-05)
--(axis cs:431,1.43312286213331e-05)
--(axis cs:432,1.42314364296525e-05)
--(axis cs:433,1.41027434054604e-05)
--(axis cs:434,1.40213071248682e-05)
--(axis cs:435,1.39153711116463e-05)
--(axis cs:436,1.379929380986e-05)
--(axis cs:437,1.36877688088145e-05)
--(axis cs:438,1.35842891081515e-05)
--(axis cs:439,1.34892077042094e-05)
--(axis cs:440,1.34183616635113e-05)
--(axis cs:441,1.33362833392943e-05)
--(axis cs:442,1.32493173848914e-05)
--(axis cs:443,1.31464335201435e-05)
--(axis cs:444,1.30476118116593e-05)
--(axis cs:445,1.29577624077427e-05)
--(axis cs:446,1.28585299759098e-05)
--(axis cs:447,1.27623586500424e-05)
--(axis cs:448,1.26781295259508e-05)
--(axis cs:449,1.25905494727804e-05)
--(axis cs:450,1.25017710312255e-05)
--(axis cs:451,1.24038677115748e-05)
--(axis cs:452,1.23044965719998e-05)
--(axis cs:453,1.22026132450047e-05)
--(axis cs:454,1.21339908423122e-05)
--(axis cs:455,1.20739703977886e-05)
--(axis cs:456,1.19766288483504e-05)
--(axis cs:457,1.18777194616784e-05)
--(axis cs:458,1.17908097363222e-05)
--(axis cs:459,1.17176473527041e-05)
--(axis cs:460,1.16761278456594e-05)
--(axis cs:461,1.16003514338093e-05)
--(axis cs:462,1.15336027316445e-05)
--(axis cs:463,1.14365426746839e-05)
--(axis cs:464,1.13697031251857e-05)
--(axis cs:465,1.12863738580936e-05)
--(axis cs:466,1.11970903305481e-05)
--(axis cs:467,1.11145669750496e-05)
--(axis cs:468,1.10344665332307e-05)
--(axis cs:469,1.09831541973559e-05)
--(axis cs:470,1.09292676155918e-05)
--(axis cs:471,1.0861159776565e-05)
--(axis cs:472,1.08052125700134e-05)
--(axis cs:473,1.07177704277679e-05)
--(axis cs:474,1.06732251506497e-05)
--(axis cs:475,1.05986922177394e-05)
--(axis cs:476,1.05405554657969e-05)
--(axis cs:477,1.04755750475624e-05)
--(axis cs:478,1.04307410281878e-05)
--(axis cs:479,1.03867750918092e-05)
--(axis cs:480,1.03227603420523e-05)
--(axis cs:481,1.02437167704113e-05)
--(axis cs:482,1.01836517610026e-05)
--(axis cs:483,1.01222607944304e-05)
--(axis cs:484,1.00734584673646e-05)
--(axis cs:485,9.9939456152458e-06)
--(axis cs:486,9.9130803276848e-06)
--(axis cs:487,9.88233415344782e-06)
--(axis cs:488,9.86514562019653e-06)
--(axis cs:489,9.82011397060042e-06)
--(axis cs:490,9.75414151099614e-06)
--(axis cs:491,9.69400903106317e-06)
--(axis cs:492,9.64079639809666e-06)
--(axis cs:493,9.56898791004988e-06)
--(axis cs:494,9.51272731279591e-06)
--(axis cs:495,9.45059084868088e-06)
--(axis cs:496,9.36990204992669e-06)
--(axis cs:497,9.3148350427125e-06)
--(axis cs:498,9.26661440090217e-06)
--(axis cs:499,9.21235940958035e-06)
--(axis cs:500,9.15746141133871e-06)
--(axis cs:501,9.09991746001277e-06)
--(axis cs:502,9.0571691362803e-06)
--(axis cs:503,8.99646527927703e-06)
--(axis cs:504,8.94353019350591e-06)
--(axis cs:505,8.87992842162834e-06)
--(axis cs:506,8.8343988795512e-06)
--(axis cs:507,8.78972710538016e-06)
--(axis cs:508,8.73885945552756e-06)
--(axis cs:509,8.70846978510842e-06)
--(axis cs:510,8.68263621976781e-06)
--(axis cs:511,8.66258340277512e-06)
--(axis cs:512,8.60723644608654e-06)
--(axis cs:513,8.56357379183558e-06)
--(axis cs:514,8.51245816493831e-06)
--(axis cs:515,8.47720470775444e-06)
--(axis cs:516,8.43300790351801e-06)
--(axis cs:517,8.42223895738226e-06)
--(axis cs:518,8.38319629796898e-06)
--(axis cs:519,8.34821795958478e-06)
--(axis cs:520,8.32567490315447e-06)
--(axis cs:521,8.29667732542172e-06)
--(axis cs:522,8.29813490279096e-06)
--(axis cs:523,8.24379404847096e-06)
--(axis cs:524,8.20440042059204e-06)
--(axis cs:525,8.19011510376936e-06)
--(axis cs:526,8.14886385073533e-06)
--(axis cs:527,8.09407271067163e-06)
--(axis cs:528,8.05544890400786e-06)
--(axis cs:529,8.02437503316632e-06)
--(axis cs:530,7.99091996086268e-06)
--(axis cs:531,7.9809437342391e-06)
--(axis cs:532,7.9475880574674e-06)
--(axis cs:533,7.88573768747982e-06)
--(axis cs:534,7.84588328073343e-06)
--(axis cs:535,7.81177793076473e-06)
--(axis cs:536,7.76973235417358e-06)
--(axis cs:537,7.77095938398918e-06)
--(axis cs:538,7.7477038185793e-06)
--(axis cs:539,7.73246311979128e-06)
--(axis cs:540,7.70446267339863e-06)
--(axis cs:541,7.70179579513889e-06)
--(axis cs:542,7.66623240215778e-06)
--(axis cs:543,7.61507504899704e-06)
--(axis cs:544,7.59172997138731e-06)
--(axis cs:545,7.54954833177933e-06)
--(axis cs:546,7.50399836051428e-06)
--(axis cs:547,7.47960672543537e-06)
--(axis cs:548,7.4416408151346e-06)
--(axis cs:549,7.43999541878524e-06)
--(axis cs:550,7.41254437564716e-06)
--(axis cs:551,7.37092374195508e-06)
--(axis cs:552,7.34300013188287e-06)
--(axis cs:553,7.29480008862571e-06)
--(axis cs:554,7.25516967395683e-06)
--(axis cs:555,7.22121311726581e-06)
--(axis cs:556,7.19461584486011e-06)
--(axis cs:557,7.15375540066228e-06)
--(axis cs:558,7.17101995519218e-06)
--(axis cs:559,7.16248958752097e-06)
--(axis cs:560,7.13771659654877e-06)
--(axis cs:561,7.11290711392925e-06)
--(axis cs:562,7.08362959229155e-06)
--(axis cs:563,7.04089301053174e-06)
--(axis cs:564,7.01641409433415e-06)
--(axis cs:565,6.98457324488028e-06)
--(axis cs:566,6.94019208130752e-06)
--(axis cs:567,6.95366117856476e-06)
--(axis cs:568,6.92851773295691e-06)
--(axis cs:569,6.92247331564397e-06)
--(axis cs:570,6.89791450214846e-06)
--(axis cs:571,6.91209838228626e-06)
--(axis cs:572,6.88091451161726e-06)
--(axis cs:573,6.83862464012975e-06)
--(axis cs:574,6.81743251741282e-06)
--(axis cs:575,6.79035818511529e-06)
--(axis cs:576,6.75812550810414e-06)
--(axis cs:577,6.7313169241923e-06)
--(axis cs:578,6.76281666246173e-06)
--(axis cs:579,6.74871221772372e-06)
--(axis cs:580,6.72114423282025e-06)
--(axis cs:581,6.72425272430713e-06)
--(axis cs:582,6.69718586236344e-06)
--(axis cs:583,6.65374018705989e-06)
--(axis cs:584,6.61433211980851e-06)
--(axis cs:585,6.59665091571916e-06)
--(axis cs:586,6.56752111883241e-06)
--(axis cs:587,6.56448058427582e-06)
--(axis cs:588,6.55789115125091e-06)
--(axis cs:589,6.54349712923331e-06)
--(axis cs:590,6.54634375257715e-06)
--(axis cs:591,6.55985619541637e-06)
--(axis cs:592,6.5357936837816e-06)
--(axis cs:593,6.50279856572639e-06)
--(axis cs:594,6.48445476637436e-06)
--(axis cs:595,6.44932058396812e-06)
--(axis cs:596,6.41833002888061e-06)
--(axis cs:597,6.40433702554649e-06)
--(axis cs:598,6.4390462551954e-06)
--(axis cs:599,6.41746149836453e-06)
--(axis cs:600,6.40600664368416e-06)
--(axis cs:601,6.3726259184404e-06)
--(axis cs:602,6.37167687428345e-06)
--(axis cs:603,6.32281835356589e-06)
--(axis cs:604,6.33074789421684e-06)
--(axis cs:605,6.3398828500028e-06)
--(axis cs:606,6.31486407213864e-06)
--(axis cs:607,6.293048274347e-06)
--(axis cs:608,6.28345293212357e-06)
--(axis cs:609,6.25494984688847e-06)
--(axis cs:610,6.23495640163726e-06)
--(axis cs:611,6.19754685508852e-06)
--(axis cs:612,6.2121240920129e-06)
--(axis cs:613,6.18805116252109e-06)
--(axis cs:614,6.16271255897771e-06)
--(axis cs:615,6.15696401726078e-06)
--(axis cs:616,6.11493013889372e-06)
--(axis cs:617,6.09552183867353e-06)
--(axis cs:618,6.06581086990501e-06)
--(axis cs:619,6.04617883927373e-06)
--(axis cs:620,6.04545280029544e-06)
--(axis cs:621,6.03886246361612e-06)
--(axis cs:622,6.01840579253362e-06)
--(axis cs:623,5.98492125326768e-06)
--(axis cs:624,5.94748274420021e-06)
--(axis cs:625,5.93230161318168e-06)
--(axis cs:626,5.90048567486027e-06)
--(axis cs:627,5.90584694199346e-06)
--(axis cs:628,5.89834687333834e-06)
--(axis cs:629,5.92222313385091e-06)
--(axis cs:630,5.88774378777559e-06)
--(axis cs:631,5.88386756347365e-06)
--(axis cs:632,5.86676578153315e-06)
--(axis cs:633,5.83882947762999e-06)
--(axis cs:634,5.84760290613828e-06)
--(axis cs:635,5.83682508225613e-06)
--(axis cs:636,5.80729883304833e-06)
--(axis cs:637,5.79871782631351e-06)
--(axis cs:638,5.79698077251002e-06)
--(axis cs:639,5.77755604194104e-06)
--(axis cs:640,5.78708634724224e-06)
--(axis cs:641,5.80288316559784e-06)
--(axis cs:642,5.77550993159663e-06)
--(axis cs:643,5.75948390600676e-06)
--(axis cs:644,5.75043169508905e-06)
--(axis cs:645,5.76067806906432e-06)
--(axis cs:646,5.73777632045254e-06)
--(axis cs:647,5.71058252780324e-06)
--(axis cs:648,5.69177701971719e-06)
--(axis cs:649,5.65916730430827e-06)
--(axis cs:650,5.72704571158025e-06)
--(axis cs:651,5.70744228351632e-06)
--(axis cs:652,5.68682419497811e-06)
--(axis cs:653,5.64932716221538e-06)
--(axis cs:654,5.6345152719217e-06)
--(axis cs:655,5.62020425094972e-06)
--(axis cs:656,5.57854125659109e-06)
--(axis cs:657,5.54377524539234e-06)
--(axis cs:658,5.56593167770904e-06)
--(axis cs:659,5.57014304561973e-06)
--(axis cs:660,5.54641549963029e-06)
--(axis cs:661,5.52733548944712e-06)
--(axis cs:662,5.54106662695248e-06)
--(axis cs:663,5.52266934516698e-06)
--(axis cs:664,5.51086785676368e-06)
--(axis cs:665,5.49588677643851e-06)
--(axis cs:666,5.48412917767013e-06)
--(axis cs:667,5.49377771489052e-06)
--(axis cs:668,5.50973116925766e-06)
--(axis cs:669,5.4992754899079e-06)
--(axis cs:670,5.48428574936923e-06)
--(axis cs:671,5.46964250226525e-06)
--(axis cs:672,5.46199694523355e-06)
--(axis cs:673,5.44643777282885e-06)
--(axis cs:674,5.50683246551134e-06)
--(axis cs:675,5.5512238192072e-06)
--(axis cs:676,5.54033292044358e-06)
--(axis cs:677,5.55042254901831e-06)
--(axis cs:678,5.54786831832346e-06)
--(axis cs:679,5.56417963725418e-06)
--(axis cs:680,5.53911927310401e-06)
--(axis cs:681,5.5520497773854e-06)
--(axis cs:682,5.55110587308334e-06)
--(axis cs:683,5.54336712950377e-06)
--(axis cs:684,5.55607639505431e-06)
--(axis cs:685,5.54140750862797e-06)
--(axis cs:686,5.50988202328838e-06)
--(axis cs:687,5.48858633632659e-06)
--(axis cs:688,5.47768207671285e-06)
--(axis cs:689,5.48713231457336e-06)
--(axis cs:690,5.47313985991187e-06)
--(axis cs:691,5.48575065276041e-06)
--(axis cs:692,5.50844656960475e-06)
--(axis cs:693,5.48344468211979e-06)
--(axis cs:694,5.49051085857769e-06)
--(axis cs:695,5.5043631447034e-06)
--(axis cs:696,5.5222087418979e-06)
--(axis cs:697,5.51507470878533e-06)
--(axis cs:698,5.49466361850521e-06)
--(axis cs:699,5.49571513408516e-06)
--(axis cs:700,5.49008058907901e-06)
--(axis cs:701,5.4787291726885e-06)
--(axis cs:702,5.4683310451454e-06)
--(axis cs:703,5.4511000415437e-06)
--(axis cs:704,5.43710278384265e-06)
--(axis cs:705,5.43566422263288e-06)
--(axis cs:706,5.40469722066522e-06)
--(axis cs:707,5.39047136770575e-06)
--(axis cs:708,5.36809104421336e-06)
--(axis cs:709,5.39895117546241e-06)
--(axis cs:710,5.3880926428157e-06)
--(axis cs:711,5.40847939490172e-06)
--(axis cs:712,5.42251267800983e-06)
--(axis cs:713,5.40125182838974e-06)
--(axis cs:714,5.41452091665641e-06)
--(axis cs:715,5.41481175743145e-06)
--(axis cs:716,5.39964404079693e-06)
--(axis cs:717,5.38939820644903e-06)
--(axis cs:718,5.3876753689277e-06)
--(axis cs:719,5.39054779281863e-06)
--(axis cs:720,5.36454741179262e-06)
--(axis cs:721,5.36673614323539e-06)
--(axis cs:722,5.37843466827032e-06)
--(axis cs:723,5.35885661555692e-06)
--(axis cs:724,5.34973694872398e-06)
--(axis cs:725,5.35855231924628e-06)
--(axis cs:726,5.33789728277756e-06)
--(axis cs:727,5.33732268676419e-06)
--(axis cs:728,5.37294326001113e-06)
--(axis cs:729,5.37454448850608e-06)
--(axis cs:730,5.38662050157012e-06)
--(axis cs:731,5.38097440267773e-06)
--(axis cs:732,5.38402672436944e-06)
--(axis cs:733,5.37130932328583e-06)
--(axis cs:734,5.34343451488083e-06)
--(axis cs:735,5.44053936107532e-06)
--(axis cs:736,5.42769717383522e-06)
--(axis cs:737,5.45353725707239e-06)
--(axis cs:738,5.5350031482853e-06)
--(axis cs:739,5.52022371559781e-06)
--(axis cs:740,5.52357649552248e-06)
--(axis cs:741,5.55189443006676e-06)
--(axis cs:742,5.52434839348325e-06)
--(axis cs:743,5.49700548426597e-06)
--(axis cs:744,5.50281028225866e-06)
--(axis cs:745,5.5020129399532e-06)
--(axis cs:746,5.48921758863567e-06)
--(axis cs:747,5.48876834266466e-06)
--(axis cs:748,5.46842243260147e-06)
--(axis cs:749,5.50671926560164e-06)
--(axis cs:750,5.49377817725761e-06)
--(axis cs:751,5.5003360422301e-06)
--(axis cs:752,5.48712839335633e-06)
--(axis cs:753,5.46637729746252e-06)
--(axis cs:754,5.48310003935338e-06)
--(axis cs:755,5.48910836051832e-06)
--(axis cs:756,5.45572192768287e-06)
--(axis cs:757,5.45866551825053e-06)
--(axis cs:758,5.44031159400669e-06)
--(axis cs:759,5.47570853556969e-06)
--(axis cs:760,5.45393295354241e-06)
--(axis cs:761,5.47777570780971e-06)
--(axis cs:762,5.57488058080673e-06)
--(axis cs:763,5.57863954371085e-06)
--(axis cs:764,5.56726161957998e-06)
--(axis cs:765,5.58229452640177e-06)
--(axis cs:766,5.55646459131485e-06)
--(axis cs:767,5.57000778232064e-06)
--(axis cs:768,5.61617389745197e-06)
--(axis cs:769,5.6170434501602e-06)
--(axis cs:770,5.61506071684163e-06)
--(axis cs:771,5.64357321381642e-06)
--(axis cs:772,5.63773172348419e-06)
--(axis cs:773,5.63292507839193e-06)
--(axis cs:774,5.63586982870106e-06)
--(axis cs:775,5.63109856073172e-06)
--(axis cs:776,5.63307913365463e-06)
--(axis cs:777,5.652297603618e-06)
--(axis cs:778,5.66686960713604e-06)
--(axis cs:779,5.68000497932432e-06)
--(axis cs:780,5.66286700102548e-06)
--(axis cs:781,5.66484437133089e-06)
--(axis cs:782,5.67909619362716e-06)
--(axis cs:783,5.65438549077876e-06)
--(axis cs:784,5.66674701863424e-06)
--(axis cs:785,5.66108639856753e-06)
--(axis cs:786,5.63605518613348e-06)
--(axis cs:787,5.64438578735347e-06)
--(axis cs:788,5.6527953319858e-06)
--(axis cs:789,5.6800963715583e-06)
--(axis cs:790,5.67249054227732e-06)
--(axis cs:791,5.68825087016367e-06)
--(axis cs:792,5.68565481687937e-06)
--(axis cs:793,5.65238865528442e-06)
--(axis cs:794,5.65367371141779e-06)
--(axis cs:795,5.69532768398976e-06)
--(axis cs:796,5.67076355804905e-06)
--(axis cs:797,5.69226495930652e-06)
--(axis cs:798,5.69283387869916e-06)
--(axis cs:799,5.74020326847431e-06)
--(axis cs:800,5.73625282090711e-06)
--(axis cs:801,5.75431800429983e-06)
--(axis cs:802,5.74236640544569e-06)
--(axis cs:803,5.72220195109681e-06)
--(axis cs:804,5.75739889124008e-06)
--(axis cs:805,5.77105417747369e-06)
--(axis cs:806,5.74075081755891e-06)
--(axis cs:807,5.73041223455081e-06)
--(axis cs:808,5.71593305955918e-06)
--(axis cs:809,5.71243172365659e-06)
--(axis cs:810,5.77596778877412e-06)
--(axis cs:811,5.76858885801204e-06)
--(axis cs:812,5.76727732145322e-06)
--(axis cs:813,5.75214597273765e-06)
--(axis cs:814,5.81374359569771e-06)
--(axis cs:815,5.8231842415528e-06)
--(axis cs:816,5.79619367391175e-06)
--(axis cs:817,5.78441812412246e-06)
--(axis cs:818,5.77005832679387e-06)
--(axis cs:819,5.79068497233786e-06)
--(axis cs:820,5.81128807624389e-06)
--(axis cs:821,5.79493609357449e-06)
--(axis cs:822,5.77905928740011e-06)
--(axis cs:823,5.76790180646206e-06)
--(axis cs:824,5.75362319245828e-06)
--(axis cs:825,5.78487301266527e-06)
--(axis cs:826,5.75468492829481e-06)
--(axis cs:827,5.73036147017147e-06)
--(axis cs:828,5.71868142289151e-06)
--(axis cs:829,5.70517183887938e-06)
--(axis cs:830,5.70060933647436e-06)
--(axis cs:831,5.69221518781008e-06)
--(axis cs:832,5.69564862770654e-06)
--(axis cs:833,5.66787323020898e-06)
--(axis cs:834,5.70745195002807e-06)
--(axis cs:835,5.72735547392928e-06)
--(axis cs:836,5.71964910466794e-06)
--(axis cs:837,5.7464048083471e-06)
--(axis cs:838,5.75883849585066e-06)
--(axis cs:839,5.74442718781072e-06)
--(axis cs:840,5.76487740247908e-06)
--(axis cs:841,5.75141784531015e-06)
--(axis cs:842,5.73788664927812e-06)
--(axis cs:843,5.72767685178941e-06)
--(axis cs:844,5.73158262209114e-06)
--(axis cs:845,5.73641307667557e-06)
--(axis cs:846,5.71649972183638e-06)
--(axis cs:847,5.71426848160297e-06)
--(axis cs:848,5.72843802112063e-06)
--(axis cs:849,5.73558336458346e-06)
--(axis cs:850,5.7282771818979e-06)
--(axis cs:851,5.71864470884675e-06)
--(axis cs:852,5.7481045496869e-06)
--(axis cs:853,5.75851975299248e-06)
--(axis cs:854,5.84453833698915e-06)
--(axis cs:855,5.88806348180708e-06)
--(axis cs:856,5.85684001989634e-06)
--(axis cs:857,5.88459956875593e-06)
--(axis cs:858,5.89935497145779e-06)
--(axis cs:859,5.91848144104262e-06)
--(axis cs:860,5.9110509181009e-06)
--(axis cs:861,5.92227863646076e-06)
--(axis cs:862,5.88897458700343e-06)
--(axis cs:863,5.86046544535331e-06)
--(axis cs:864,5.86159950477381e-06)
--(axis cs:865,5.82192495348603e-06)
--(axis cs:866,5.78522495335959e-06)
--(axis cs:867,5.77310954991201e-06)
--(axis cs:868,5.76823066462494e-06)
--(axis cs:869,5.79949500723221e-06)
--(axis cs:870,5.79382184696511e-06)
--(axis cs:871,5.79973604602365e-06)
--(axis cs:872,5.79856088888994e-06)
--(axis cs:873,5.78074500412899e-06)
--(axis cs:874,5.86131312386051e-06)
--(axis cs:875,5.86649604506449e-06)
--(axis cs:876,5.85990555059675e-06)
--(axis cs:877,5.84284641120351e-06)
--(axis cs:878,5.82378438292038e-06)
--(axis cs:879,5.81205913404823e-06)
--(axis cs:880,5.81000646345634e-06)
--(axis cs:881,5.80342904914025e-06)
--(axis cs:882,5.80592355734215e-06)
--(axis cs:883,5.79687516907965e-06)
--(axis cs:884,5.79380783413282e-06)
--(axis cs:885,5.79296729231197e-06)
--(axis cs:886,5.77159660214757e-06)
--(axis cs:887,5.73864612231437e-06)
--(axis cs:888,5.70140299891162e-06)
--(axis cs:889,5.66831467906549e-06)
--(axis cs:890,5.65553526839993e-06)
--(axis cs:891,5.63996675951949e-06)
--(axis cs:892,5.66295283125614e-06)
--(axis cs:893,5.63030454852835e-06)
--(axis cs:894,5.60136870630787e-06)
--(axis cs:895,5.56679784968552e-06)
--(axis cs:896,5.55368873773616e-06)
--(axis cs:897,5.55535323433521e-06)
--(axis cs:898,5.51949464873394e-06)
--(axis cs:899,5.54386314522322e-06)
--(axis cs:900,5.57201216003735e-06)
--(axis cs:901,5.58154504572659e-06)
--(axis cs:902,5.60364780382142e-06)
--(axis cs:903,5.57959746688776e-06)
--(axis cs:904,5.5752777865041e-06)
--(axis cs:905,5.61191129730078e-06)
--(axis cs:906,5.57656849259209e-06)
--(axis cs:907,5.57424160899644e-06)
--(axis cs:908,5.58750171885183e-06)
--(axis cs:909,5.59189355034845e-06)
--(axis cs:910,5.57476541935939e-06)
--(axis cs:911,5.57151205399057e-06)
--(axis cs:912,5.55201642678067e-06)
--(axis cs:913,5.52162670276189e-06)
--(axis cs:914,5.53548621230286e-06)
--(axis cs:915,5.54377721458862e-06)
--(axis cs:916,5.53482822870762e-06)
--(axis cs:917,5.51424487080879e-06)
--(axis cs:918,5.52603193544487e-06)
--(axis cs:919,5.55566153961077e-06)
--(axis cs:920,5.54421411963264e-06)
--(axis cs:921,5.5882700769716e-06)
--(axis cs:922,5.6024787699745e-06)
--(axis cs:923,5.57882041439154e-06)
--(axis cs:924,5.57375717169149e-06)
--(axis cs:925,5.55530935519371e-06)
--(axis cs:926,5.52867161042167e-06)
--(axis cs:927,5.54136914182757e-06)
--(axis cs:928,5.5425496033522e-06)
--(axis cs:929,5.56315815329918e-06)
--(axis cs:930,5.55067518387027e-06)
--(axis cs:931,5.52865203853698e-06)
--(axis cs:932,5.54007482408337e-06)
--(axis cs:933,5.50462938562828e-06)
--(axis cs:934,5.47354780794221e-06)
--(axis cs:935,5.4599600391827e-06)
--(axis cs:936,5.42983224063285e-06)
--(axis cs:937,5.42253524569426e-06)
--(axis cs:938,5.43308086481017e-06)
--(axis cs:939,5.43550624082498e-06)
--(axis cs:940,5.43817161905013e-06)
--(axis cs:941,5.42727033296389e-06)
--(axis cs:942,5.44860084597605e-06)
--(axis cs:943,5.44328317902264e-06)
--(axis cs:944,5.43124424642821e-06)
--(axis cs:945,5.43691535422687e-06)
--(axis cs:946,5.40822375435523e-06)
--(axis cs:947,5.39959850266136e-06)
--(axis cs:948,5.43904558923628e-06)
--(axis cs:949,5.43345324682754e-06)
--(axis cs:950,5.41534436665545e-06)
--(axis cs:951,5.3931643886544e-06)
--(axis cs:952,5.41881132621594e-06)
--(axis cs:953,5.41448686629276e-06)
--(axis cs:954,5.40660769726406e-06)
--(axis cs:955,5.43225788848885e-06)
--(axis cs:956,5.41799840610472e-06)
--(axis cs:957,5.39228477277709e-06)
--(axis cs:958,5.37156763759932e-06)
--(axis cs:959,5.36123292559119e-06)
--(axis cs:960,5.34697943560531e-06)
--(axis cs:961,5.39715477518056e-06)
--(axis cs:962,5.37877550730083e-06)
--(axis cs:963,5.35984423415582e-06)
--(axis cs:964,5.36069372589079e-06)
--(axis cs:965,5.36624409639411e-06)
--(axis cs:966,5.35948909637906e-06)
--(axis cs:967,5.34714195916481e-06)
--(axis cs:968,5.35257844446756e-06)
--(axis cs:969,5.39374323631255e-06)
--(axis cs:970,5.43542027808982e-06)
--(axis cs:971,5.41698831112568e-06)
--(axis cs:972,5.40980047445581e-06)
--(axis cs:973,5.41243649926519e-06)
--(axis cs:974,5.40471829473891e-06)
--(axis cs:975,5.46158023306432e-06)
--(axis cs:976,5.42780750443438e-06)
--(axis cs:977,5.4291435408959e-06)
--(axis cs:978,5.45960073926082e-06)
--(axis cs:979,5.42523767694262e-06)
--(axis cs:980,5.47847256607228e-06)
--(axis cs:981,5.46050776794833e-06)
--(axis cs:982,5.45373913317685e-06)
--(axis cs:983,5.43609837111924e-06)
--(axis cs:984,5.42107032001791e-06)
--(axis cs:985,5.43514163973364e-06)
--(axis cs:986,5.41928391182064e-06)
--(axis cs:987,5.4460459065376e-06)
--(axis cs:988,5.41593372474354e-06)
--(axis cs:989,5.47920079896652e-06)
--(axis cs:990,5.4872990467999e-06)
--(axis cs:991,5.53391938368062e-06)
--(axis cs:992,5.54811199313108e-06)
--(axis cs:993,5.52631707458586e-06)
--(axis cs:994,5.54303739156611e-06)
--(axis cs:995,5.62346995142528e-06)
--(axis cs:996,5.59483646805427e-06)
--(axis cs:997,5.61215289835992e-06)
--(axis cs:998,5.64952909122615e-06)
--(axis cs:999,5.63885586641055e-06)
--(axis cs:1000,5.69416991726391e-06)
--(axis cs:1001,5.70481884521223e-06)
--(axis cs:1002,5.68382178268031e-06)
--(axis cs:1003,5.67030398546504e-06)
--(axis cs:1004,5.65083675084251e-06)
--(axis cs:1005,5.66178418636471e-06)
--(axis cs:1006,5.64682667199623e-06)
--(axis cs:1007,5.63969556977869e-06)
--(axis cs:1008,5.61073774720625e-06)
--(axis cs:1009,5.6262611069196e-06)
--(axis cs:1010,5.60774236152905e-06)
--(axis cs:1011,5.59816848200806e-06)
--(axis cs:1012,5.61832396692209e-06)
--(axis cs:1013,5.59857001398307e-06)
--(axis cs:1014,5.63265797079376e-06)
--(axis cs:1015,5.62078876593585e-06)
--(axis cs:1016,5.60363358003843e-06)
--(axis cs:1017,5.58720217600246e-06)
--(axis cs:1018,5.60130901415172e-06)
--(axis cs:1019,5.64375673945309e-06)
--(axis cs:1020,5.63831196294874e-06)
--(axis cs:1021,5.62726524616768e-06)
--(axis cs:1022,5.60763948846854e-06)
--(axis cs:1023,5.57286712778266e-06)
--(axis cs:1024,5.61503067439546e-06)
--(axis cs:1025,5.62902785735238e-06)
--(axis cs:1026,5.62189193519601e-06)
--(axis cs:1027,5.66851767850161e-06)
--(axis cs:1028,5.696524435506e-06)
--(axis cs:1029,5.67828739151735e-06)
--(axis cs:1030,5.68346198310669e-06)
--(axis cs:1031,5.66800462342446e-06)
--(axis cs:1032,5.6420688005724e-06)
--(axis cs:1033,5.62126852350329e-06)
--(axis cs:1034,5.60295288972359e-06)
--(axis cs:1035,5.60614709864341e-06)
--(axis cs:1036,5.57547715287367e-06)
--(axis cs:1037,5.58799861780778e-06)
--(axis cs:1038,5.57315842732472e-06)
--(axis cs:1039,5.582483950224e-06)
--(axis cs:1040,5.55862185500436e-06)
--(axis cs:1041,5.58644236088297e-06)
--(axis cs:1042,5.62944275802593e-06)
--(axis cs:1043,5.64240972786565e-06)
--(axis cs:1044,5.6434103366724e-06)
--(axis cs:1045,5.64201112144441e-06)
--(axis cs:1046,5.64750384707369e-06)
--(axis cs:1047,5.65721938505603e-06)
--(axis cs:1048,5.66020898783402e-06)
--(axis cs:1049,5.63427384461679e-06)
--(axis cs:1050,5.64388840453943e-06)
--(axis cs:1051,5.63088765582504e-06)
--(axis cs:1052,5.62243226208364e-06)
--(axis cs:1053,5.63684345338496e-06)
--(axis cs:1054,5.64907047044942e-06)
--(axis cs:1055,5.67895661452115e-06)
--(axis cs:1056,5.65376933168101e-06)
--(axis cs:1057,5.63935002053134e-06)
--(axis cs:1058,5.63388818942907e-06)
--(axis cs:1059,5.62713379852338e-06)
--(axis cs:1060,5.61585085253762e-06)
--(axis cs:1061,5.60254951910549e-06)
--(axis cs:1062,5.5715098592206e-06)
--(axis cs:1063,5.54036887522497e-06)
--(axis cs:1064,5.52423278801578e-06)
--(axis cs:1065,5.58029095724808e-06)
--(axis cs:1066,5.55339107427853e-06)
--(axis cs:1067,5.58804786295147e-06)
--(axis cs:1068,5.64103879205705e-06)
--(axis cs:1069,5.61035161818412e-06)
--(axis cs:1070,5.60791269305573e-06)
--(axis cs:1071,5.67171416794747e-06)
--(axis cs:1072,5.71344820494792e-06)
--(axis cs:1073,5.68881228190943e-06)
--(axis cs:1074,5.66585161562613e-06)
--(axis cs:1075,5.64653458901877e-06)
--(axis cs:1076,5.63778452252601e-06)
--(axis cs:1077,5.65253237331595e-06)
--(axis cs:1078,5.63208182933644e-06)
--(axis cs:1079,5.63639617385228e-06)
--(axis cs:1080,5.65929944094161e-06)
--(axis cs:1081,5.69392807169595e-06)
--(axis cs:1082,5.67320759120128e-06)
--(axis cs:1083,5.63248205541791e-06)
--(axis cs:1084,5.64536714318395e-06)
--(axis cs:1085,5.68532461792619e-06)
--(axis cs:1086,5.65126885658794e-06)
--(axis cs:1087,5.6513716881232e-06)
--(axis cs:1088,5.67897141324695e-06)
--(axis cs:1089,5.71322327263364e-06)
--(axis cs:1090,5.72599444694682e-06)
--(axis cs:1091,5.77576931821155e-06)
--(axis cs:1092,5.78876800381344e-06)
--(axis cs:1093,5.75855493602497e-06)
--(axis cs:1094,5.81241631257882e-06)
--(axis cs:1095,5.84392241047798e-06)
--(axis cs:1096,5.82856689176064e-06)
--(axis cs:1097,5.8700037721908e-06)
--(axis cs:1098,5.84967183464428e-06)
--(axis cs:1099,5.88200814451603e-06)
--(axis cs:1100,5.8653204566536e-06)
--(axis cs:1101,5.88807393138887e-06)
--(axis cs:1102,5.91178421862739e-06)
--(axis cs:1103,5.89892835160802e-06)
--(axis cs:1104,5.91623898124812e-06)
--(axis cs:1105,5.92256527111698e-06)
--(axis cs:1106,5.89225645534521e-06)
--(axis cs:1107,5.88287340660877e-06)
--(axis cs:1108,5.87990754793001e-06)
--(axis cs:1109,5.89963987003022e-06)
--(axis cs:1110,5.87571331585778e-06)
--(axis cs:1111,5.89750470926178e-06)
--(axis cs:1112,5.93865880682969e-06)
--(axis cs:1113,5.91993392707452e-06)
--(axis cs:1114,5.90354269527133e-06)
--(axis cs:1115,5.88919646761528e-06)
--(axis cs:1116,5.908927714725e-06)
--(axis cs:1117,5.89740389216357e-06)
--(axis cs:1118,5.91624400001447e-06)
--(axis cs:1119,5.92992698795912e-06)
--(axis cs:1120,5.89264059993601e-06)
--(axis cs:1121,5.92273299602618e-06)
--(axis cs:1122,5.89392313378988e-06)
--(axis cs:1123,5.89474064362887e-06)
--(axis cs:1124,5.89091006034101e-06)
--(axis cs:1125,5.8933336633942e-06)
--(axis cs:1126,5.89020876767869e-06)
--(axis cs:1127,5.8896069821841e-06)
--(axis cs:1128,5.89383314026299e-06)
--(axis cs:1129,5.91323865769549e-06)
--(axis cs:1130,5.90147121363045e-06)
--(axis cs:1131,5.92024758279916e-06)
--(axis cs:1132,5.93370404441752e-06)
--(axis cs:1133,5.94572849806882e-06)
--(axis cs:1134,5.98630487057366e-06)
--(axis cs:1135,6.0360471832808e-06)
--(axis cs:1136,5.99684240037217e-06)
--(axis cs:1137,5.98994359683635e-06)
--(axis cs:1138,5.98913866873262e-06)
--(axis cs:1139,5.99322053895788e-06)
--(axis cs:1140,5.9704995041188e-06)
--(axis cs:1141,5.98329129786444e-06)
--(axis cs:1142,5.94935233171834e-06)
--(axis cs:1143,5.93745600130805e-06)
--(axis cs:1144,5.94151663692252e-06)
--(axis cs:1145,5.93929122139163e-06)
--(axis cs:1146,5.91192171005183e-06)
--(axis cs:1147,5.89188484764769e-06)
--(axis cs:1148,5.89284164105048e-06)
--(axis cs:1149,5.88213563821569e-06)
--(axis cs:1150,5.89510266828111e-06)
--(axis cs:1151,5.8962423307192e-06)
--(axis cs:1152,5.90737025975497e-06)
--(axis cs:1153,5.87844604028525e-06)
--(axis cs:1154,5.85636410797592e-06)
--(axis cs:1155,5.88510662498889e-06)
--(axis cs:1156,5.86549346308588e-06)
--(axis cs:1157,5.88011275385987e-06)
--(axis cs:1158,5.88470821564747e-06)
--(axis cs:1159,5.90010366911998e-06)
--(axis cs:1160,5.9419056244639e-06)
--(axis cs:1161,5.93104128714643e-06)
--(axis cs:1162,5.9360047164148e-06)
--(axis cs:1163,5.92104458998588e-06)
--(axis cs:1164,6.00000749057898e-06)
--(axis cs:1165,5.99457740776054e-06)
--(axis cs:1166,5.98961929218607e-06)
--(axis cs:1167,5.96657066874928e-06)
--(axis cs:1168,5.94889133617738e-06)
--(axis cs:1169,6.01357525971568e-06)
--(axis cs:1170,6.02010597853918e-06)
--(axis cs:1171,6.02371183737201e-06)
--(axis cs:1172,6.01293280848569e-06)
--(axis cs:1173,6.00644057583748e-06)
--(axis cs:1174,5.97011038036918e-06)
--(axis cs:1175,5.96598431300215e-06)
--(axis cs:1176,5.95528342122682e-06)
--(axis cs:1177,5.96163940017426e-06)
--(axis cs:1178,5.93118945538486e-06)
--(axis cs:1179,5.9181375483982e-06)
--(axis cs:1180,5.91977860539263e-06)
--(axis cs:1181,5.90411489893293e-06)
--(axis cs:1182,5.91318702222244e-06)
--(axis cs:1183,5.88784023705212e-06)
--(axis cs:1184,5.86429114439852e-06)
--(axis cs:1185,5.83075913082249e-06)
--(axis cs:1186,5.81181666802131e-06)
--(axis cs:1187,5.81426713687793e-06)
--(axis cs:1188,5.79938578939665e-06)
--(axis cs:1189,5.79123134978628e-06)
--(axis cs:1190,5.80467423217224e-06)
--(axis cs:1191,5.84693732209721e-06)
--(axis cs:1192,5.82836412107151e-06)
--(axis cs:1193,5.78673612539314e-06)
--(axis cs:1194,5.83348882508876e-06)
--(axis cs:1195,5.85897915755347e-06)
--(axis cs:1196,5.82194360583376e-06)
--(axis cs:1197,5.79823066229411e-06)
--(axis cs:1198,5.78621229898741e-06)
--(axis cs:1199,5.76058617548392e-06)
--(axis cs:1200,5.79048572379374e-06)
--(axis cs:1201,5.79209764089466e-06)
--(axis cs:1202,5.78218163064895e-06)
--(axis cs:1203,5.76709978476381e-06)
--(axis cs:1204,5.7511141958891e-06)
--(axis cs:1205,5.72620809080364e-06)
--(axis cs:1206,5.7057062101983e-06)
--(axis cs:1207,5.7022678717615e-06)
--(axis cs:1208,5.7167407983885e-06)
--(axis cs:1209,5.69684464232115e-06)
--(axis cs:1210,5.67269697372898e-06)
--(axis cs:1211,5.72692261789142e-06)
--(axis cs:1212,5.71066028397078e-06)
--(axis cs:1213,5.68647199286267e-06)
--(axis cs:1214,5.71338922332387e-06)
--(axis cs:1215,5.72608658986972e-06)
--(axis cs:1216,5.72576099631851e-06)
--(axis cs:1217,5.69328302939121e-06)
--(axis cs:1218,5.70295127522037e-06)
--(axis cs:1219,5.67694717177155e-06)
--(axis cs:1220,5.66545514358241e-06)
--(axis cs:1221,5.63802021466586e-06)
--(axis cs:1222,5.64203407964046e-06)
--(axis cs:1223,5.6358091826002e-06)
--(axis cs:1224,5.62913065605053e-06)
--(axis cs:1225,5.65278603957297e-06)
--(axis cs:1226,5.61122855948557e-06)
--(axis cs:1227,5.60638930171485e-06)
--(axis cs:1228,5.6127343552849e-06)
--(axis cs:1229,5.63016187166806e-06)
--(axis cs:1230,5.6247939826415e-06)
--(axis cs:1231,5.62459529987845e-06)
--(axis cs:1232,5.60831264242742e-06)
--(axis cs:1233,5.61992310707458e-06)
--(axis cs:1234,5.61200332296903e-06)
--(axis cs:1235,5.6319526803568e-06)
--(axis cs:1236,5.59950274135156e-06)
--(axis cs:1237,5.60270304670644e-06)
--(axis cs:1238,5.60476959535596e-06)
--(axis cs:1239,5.60799855247618e-06)
--(axis cs:1240,5.62578212714569e-06)
--(axis cs:1241,5.62425496700494e-06)
--(axis cs:1242,5.61096890550974e-06)
--(axis cs:1243,5.5970046773195e-06)
--(axis cs:1244,5.66003639439158e-06)
--(axis cs:1245,5.6665011173172e-06)
--(axis cs:1246,5.70740011778179e-06)
--(axis cs:1247,5.71242337880643e-06)
--(axis cs:1248,5.70731717806515e-06)
--(axis cs:1249,5.74121345920837e-06)
--(axis cs:1250,5.73288052324406e-06)
--(axis cs:1251,5.72990429999964e-06)
--(axis cs:1252,5.7402519716547e-06)
--(axis cs:1253,5.73349101344697e-06)
--(axis cs:1254,5.72838905656937e-06)
--(axis cs:1255,5.72642045409736e-06)
--(axis cs:1256,5.71632254504889e-06)
--(axis cs:1257,5.74686216686289e-06)
--(axis cs:1258,5.81822813199844e-06)
--(axis cs:1259,5.84707622767995e-06)
--(axis cs:1260,5.83521836877047e-06)
--(axis cs:1261,5.8086001777448e-06)
--(axis cs:1262,5.8371616246644e-06)
--(axis cs:1263,5.83526781099198e-06)
--(axis cs:1264,5.82180318920667e-06)
--(axis cs:1265,5.80716606606514e-06)
--(axis cs:1266,5.78325330153771e-06)
--(axis cs:1267,5.82058305883275e-06)
--(axis cs:1268,5.80836835203871e-06)
--(axis cs:1269,5.83280523535063e-06)
--(axis cs:1270,5.8318477021424e-06)
--(axis cs:1271,5.81807719713343e-06)
--(axis cs:1272,5.82334695935425e-06)
--(axis cs:1273,5.80209290411971e-06)
--(axis cs:1274,5.82343025580843e-06)
--(axis cs:1275,5.79949939995004e-06)
--(axis cs:1276,5.78858731722931e-06)
--(axis cs:1277,5.78394016311848e-06)
--(axis cs:1278,5.80176338746444e-06)
--(axis cs:1279,5.81771380756836e-06)
--(axis cs:1280,5.8103336925274e-06)
--(axis cs:1281,5.81841392319156e-06)
--(axis cs:1282,5.80684827515908e-06)
--(axis cs:1283,5.80821664325348e-06)
--(axis cs:1284,5.79300043325406e-06)
--(axis cs:1285,5.81800299644086e-06)
--(axis cs:1286,5.84070568090637e-06)
--(axis cs:1287,5.83343866151958e-06)
--(axis cs:1288,5.8025231549713e-06)
--(axis cs:1289,5.80666500303004e-06)
--(axis cs:1290,5.78614344703043e-06)
--(axis cs:1291,5.78456439028747e-06)
--(axis cs:1292,5.77232919955738e-06)
--(axis cs:1293,5.74277182984671e-06)
--(axis cs:1294,5.73394403596807e-06)
--(axis cs:1295,5.8232769497479e-06)
--(axis cs:1296,5.79930212666023e-06)
--(axis cs:1297,5.77162000154591e-06)
--(axis cs:1298,5.76573828908847e-06)
--(axis cs:1299,5.77411165626166e-06)
--(axis cs:1300,5.86131303295897e-06)
--(axis cs:1301,5.91708737353922e-06)
--(axis cs:1302,5.90897155202737e-06)
--(axis cs:1303,5.88264075564368e-06)
--(axis cs:1304,5.89345787132841e-06)
--(axis cs:1305,5.94144709723472e-06)
--(axis cs:1306,5.93475278116733e-06)
--(axis cs:1307,5.90562797714819e-06)
--(axis cs:1308,5.9321851302545e-06)
--(axis cs:1309,5.9800038067464e-06)
--(axis cs:1310,5.98416784384684e-06)
--(axis cs:1311,6.00980923728138e-06)
--(axis cs:1312,6.07895642037313e-06)
--(axis cs:1313,6.07415492674847e-06)
--(axis cs:1314,6.04446158985319e-06)
--(axis cs:1315,6.03843276269159e-06)
--(axis cs:1316,6.04772107399475e-06)
--(axis cs:1317,6.05594552379298e-06)
--(axis cs:1318,6.02480893695469e-06)
--(axis cs:1319,6.08347172719625e-06)
--(axis cs:1320,6.08442302077616e-06)
--(axis cs:1321,6.13294342313211e-06)
--(axis cs:1322,6.12250524544292e-06)
--(axis cs:1323,6.09436368741364e-06)
--(axis cs:1324,6.07477545861411e-06)
--(axis cs:1325,6.075278687668e-06)
--(axis cs:1326,6.08277266799502e-06)
--(axis cs:1327,6.0804189581828e-06)
--(axis cs:1328,6.07689847335017e-06)
--(axis cs:1329,6.09304159477513e-06)
--(axis cs:1330,6.06669127631817e-06)
--(axis cs:1331,6.03365480245413e-06)
--(axis cs:1332,6.05373705552634e-06)
--(axis cs:1333,6.04586019999756e-06)
--(axis cs:1334,6.05648025871071e-06)
--(axis cs:1335,6.04877416941329e-06)
--(axis cs:1336,6.05621740918325e-06)
--(axis cs:1337,6.05394968281931e-06)
--(axis cs:1338,6.07043572343652e-06)
--(axis cs:1339,6.04183193967309e-06)
--(axis cs:1340,6.03417968156583e-06)
--(axis cs:1341,6.03985404131306e-06)
--(axis cs:1342,6.05680151020779e-06)
--(axis cs:1343,6.06046612990996e-06)
--(axis cs:1344,6.06855622560582e-06)
--(axis cs:1345,6.08499697058614e-06)
--(axis cs:1346,6.0788497583263e-06)
--(axis cs:1347,6.13603922332565e-06)
--(axis cs:1348,6.14603513317444e-06)
--(axis cs:1349,6.13829704895934e-06)
--(axis cs:1350,6.14530256204766e-06)
--(axis cs:1351,6.25845775281995e-06)
--(axis cs:1352,6.26502325556176e-06)
--(axis cs:1353,6.24598178607681e-06)
--(axis cs:1354,6.32214681842016e-06)
--(axis cs:1355,6.33589178965514e-06)
--(axis cs:1356,6.30606948476301e-06)
--(axis cs:1357,6.31088412401852e-06)
--(axis cs:1358,6.33072585639677e-06)
--(axis cs:1359,6.31680311349338e-06)
--(axis cs:1360,6.32902986009632e-06)
--(axis cs:1361,6.35234073746291e-06)
--(axis cs:1362,6.39494599706895e-06)
--(axis cs:1363,6.36700866575943e-06)
--(axis cs:1364,6.41494352643721e-06)
--(axis cs:1365,6.40503518210595e-06)
--(axis cs:1366,6.39313023238836e-06)
--(axis cs:1367,6.41976333241479e-06)
--(axis cs:1368,6.42926910524378e-06)
--(axis cs:1369,6.43581379121241e-06)
--(axis cs:1370,6.43183928761639e-06)
--(axis cs:1371,6.43500235582675e-06)
--(axis cs:1372,6.45794721433723e-06)
--(axis cs:1373,6.42686657761239e-06)
--(axis cs:1374,6.44756075886747e-06)
--(axis cs:1375,6.45501783401994e-06)
--(axis cs:1376,6.4207633758082e-06)
--(axis cs:1377,6.41131353168824e-06)
--(axis cs:1378,6.4477525625344e-06)
--(axis cs:1379,6.4293140189769e-06)
--(axis cs:1380,6.39759304596212e-06)
--(axis cs:1381,6.3713888403869e-06)
--(axis cs:1382,6.39713477026705e-06)
--(axis cs:1383,6.3653337859752e-06)
--(axis cs:1384,6.34810492828725e-06)
--(axis cs:1385,6.34108442918558e-06)
--(axis cs:1386,6.32584285077332e-06)
--(axis cs:1387,6.32479482842851e-06)
--(axis cs:1388,6.3593944204408e-06)
--(axis cs:1389,6.4123054492036e-06)
--(axis cs:1390,6.38371407904863e-06)
--(axis cs:1391,6.41602329958697e-06)
--(axis cs:1392,6.37883142742991e-06)
--(axis cs:1393,6.3841928545011e-06)
--(axis cs:1394,6.35830564470492e-06)
--(axis cs:1395,6.40650941202875e-06)
--(axis cs:1396,6.40692203498856e-06)
--(axis cs:1397,6.42102664880656e-06)
--(axis cs:1398,6.39305924178595e-06)
--(axis cs:1399,6.37872617763872e-06)
--(axis cs:1400,6.35531379313832e-06)
--(axis cs:1401,6.34059001764676e-06)
--(axis cs:1402,6.37017205853991e-06)
--(axis cs:1403,6.36141501310195e-06)
--(axis cs:1404,6.36545462485815e-06)
--(axis cs:1405,6.39815478107438e-06)
--(axis cs:1406,6.36054685896582e-06)
--(axis cs:1407,6.38278108230769e-06)
--(axis cs:1408,6.40410902023095e-06)
--(axis cs:1409,6.41076977120832e-06)
--(axis cs:1410,6.41804514662753e-06)
--(axis cs:1411,6.43495479320469e-06)
--(axis cs:1412,6.39695378005271e-06)
--(axis cs:1413,6.37975434560578e-06)
--(axis cs:1414,6.37082530151551e-06)
--(axis cs:1415,6.34489858878843e-06)
--(axis cs:1416,6.35512310842036e-06)
--(axis cs:1417,6.39520415377821e-06)
--(axis cs:1418,6.37219289127984e-06)
--(axis cs:1419,6.34807823142996e-06)
--(axis cs:1420,6.3214978752994e-06)
--(axis cs:1421,6.33587400353882e-06)
--(axis cs:1422,6.3167472134215e-06)
--(axis cs:1423,6.28282026611318e-06)
--(axis cs:1424,6.31459545623242e-06)
--(axis cs:1425,6.36300461836575e-06)
--(axis cs:1426,6.34513568088412e-06)
--(axis cs:1427,6.31661092046338e-06)
--(axis cs:1428,6.31589250669618e-06)
--(axis cs:1429,6.3143116764845e-06)
--(axis cs:1430,6.30051989329488e-06)
--(axis cs:1431,6.28685088058011e-06)
--(axis cs:1432,6.27263652877635e-06)
--(axis cs:1433,6.23726002923784e-06)
--(axis cs:1434,6.2059370811834e-06)
--(axis cs:1435,6.19342492213787e-06)
--(axis cs:1436,6.17893271934296e-06)
--(axis cs:1437,6.16072355773859e-06)
--(axis cs:1438,6.14257314431802e-06)
--(axis cs:1439,6.1152659659874e-06)
--(axis cs:1440,6.10236330224556e-06)
--(axis cs:1441,6.06282491411977e-06)
--(axis cs:1442,6.0250851535266e-06)
--(axis cs:1443,5.98815978886232e-06)
--(axis cs:1444,5.9858237880261e-06)
--(axis cs:1445,5.96881121797721e-06)
--(axis cs:1446,5.93179936502032e-06)
--(axis cs:1447,5.93935426178614e-06)
--(axis cs:1448,5.92217086072981e-06)
--(axis cs:1449,5.93277109840205e-06)
--(axis cs:1450,5.9473664681897e-06)
--(axis cs:1451,5.93231614879326e-06)
--(axis cs:1452,5.93813848396059e-06)
--(axis cs:1453,5.91690227090771e-06)
--(axis cs:1454,5.98007562794063e-06)
--(axis cs:1455,5.96131265681273e-06)
--(axis cs:1456,5.94204487821595e-06)
--(axis cs:1457,5.92455060585182e-06)
--(axis cs:1458,5.92538343484935e-06)
--(axis cs:1459,5.96728118993245e-06)
--(axis cs:1460,5.93692126492287e-06)
--(axis cs:1461,5.93626981347434e-06)
--(axis cs:1462,5.959699660316e-06)
--(axis cs:1463,5.93739825461681e-06)
--(axis cs:1464,5.95994362236443e-06)
--(axis cs:1465,5.97342767980125e-06)
--(axis cs:1466,5.94318471734701e-06)
--(axis cs:1467,5.93408623729128e-06)
--(axis cs:1468,5.97314939500002e-06)
--(axis cs:1469,5.97911333495442e-06)
--(axis cs:1470,5.96356207895695e-06)
--(axis cs:1471,5.9577813091861e-06)
--(axis cs:1472,5.9581612618963e-06)
--(axis cs:1473,5.93765806421599e-06)
--(axis cs:1474,5.92456094816913e-06)
--(axis cs:1475,5.91933995746319e-06)
--(axis cs:1476,5.90249022409342e-06)
--(axis cs:1477,5.9182630045738e-06)
--(axis cs:1478,5.93793351595722e-06)
--(axis cs:1479,6.00453478830791e-06)
--(axis cs:1480,6.0171560404102e-06)
--(axis cs:1481,6.00648931265824e-06)
--(axis cs:1482,6.04644478148334e-06)
--(axis cs:1483,6.03310030298322e-06)
--(axis cs:1484,6.05098828175305e-06)
--(axis cs:1485,6.07162420441615e-06)
--(axis cs:1486,6.06954434205879e-06)
--(axis cs:1487,6.05461681731296e-06)
--(axis cs:1488,6.05710158242558e-06)
--(axis cs:1489,6.10040821848314e-06)
--(axis cs:1490,6.09675399566759e-06)
--(axis cs:1491,6.15428991815044e-06)
--(axis cs:1492,6.14959112985029e-06)
--(axis cs:1493,6.12602148776948e-06)
--(axis cs:1494,6.12016063973905e-06)
--(axis cs:1495,6.12742461822874e-06)
--(axis cs:1496,6.09663923278786e-06)
--(axis cs:1497,6.07209679434661e-06)
--(axis cs:1498,6.07920800171381e-06)
--(axis cs:1499,6.09400555934877e-06)
--(axis cs:1500,6.0713382616249e-06)
--(axis cs:1501,6.0659976117034e-06)
--(axis cs:1502,6.06752029691362e-06)
--(axis cs:1503,6.02578097413344e-06)
--(axis cs:1504,6.03331839394635e-06)
--(axis cs:1505,6.0012327866741e-06)
--(axis cs:1506,5.97912037717054e-06)
--(axis cs:1507,5.97121176935727e-06)
--(axis cs:1508,5.92783136913621e-06)
--(axis cs:1509,5.92854516131652e-06)
--(axis cs:1510,5.92004257981388e-06)
--(axis cs:1511,5.94329246018433e-06)
--(axis cs:1512,6.0388754116201e-06)
--(axis cs:1513,5.9998533976563e-06)
--(axis cs:1514,6.07861376980325e-06)
--(axis cs:1515,6.04247424848486e-06)
--(axis cs:1516,6.01123112104982e-06)
--(axis cs:1517,5.99590444647139e-06)
--(axis cs:1518,5.99122051664468e-06)
--(axis cs:1519,5.9984909021521e-06)
--(axis cs:1520,6.02311364766336e-06)
--(axis cs:1521,6.00851314820419e-06)
--(axis cs:1522,6.00663997458626e-06)
--(axis cs:1523,6.01360540502107e-06)
--(axis cs:1524,5.98852963504839e-06)
--(axis cs:1525,6.00692212941272e-06)
--(axis cs:1526,5.97396606164813e-06)
--(axis cs:1527,5.95025069977023e-06)
--(axis cs:1528,5.97593558374277e-06)
--(axis cs:1529,5.95010549612088e-06)
--(axis cs:1530,5.94886880341554e-06)
--(axis cs:1531,5.92865265245451e-06)
--(axis cs:1532,5.92995862049545e-06)
--(axis cs:1533,5.91596898037774e-06)
--(axis cs:1534,5.98477890377613e-06)
--(axis cs:1535,5.97057026641443e-06)
--(axis cs:1536,6.02182372413593e-06)
--(axis cs:1537,6.03926838313554e-06)
--(axis cs:1538,6.02781760573857e-06)
--(axis cs:1539,6.01598823435145e-06)
--(axis cs:1540,6.02362885423376e-06)
--(axis cs:1541,6.06251151648159e-06)
--(axis cs:1542,6.12896996037864e-06)
--(axis cs:1543,6.08806232008941e-06)
--(axis cs:1544,6.08668302235858e-06)
--(axis cs:1545,6.12680442056745e-06)
--(axis cs:1546,6.14474991901754e-06)
--(axis cs:1547,6.13770508099994e-06)
--(axis cs:1548,6.10246764627784e-06)
--(axis cs:1549,6.10042165691317e-06)
--(axis cs:1550,6.07353113660605e-06)
--(axis cs:1551,6.05512387356422e-06)
--(axis cs:1552,6.03728996824732e-06)
--(axis cs:1553,6.0233710852804e-06)
--(axis cs:1554,6.03261174809966e-06)
--(axis cs:1555,6.01663526375566e-06)
--(axis cs:1556,6.08384807410615e-06)
--(axis cs:1557,6.10192064331098e-06)
--(axis cs:1558,6.08418379159968e-06)
--(axis cs:1559,6.11996638712222e-06)
--(axis cs:1560,6.13613726542755e-06)
--(axis cs:1561,6.13607782874117e-06)
--(axis cs:1562,6.21051234721758e-06)
--(axis cs:1563,6.17707479000516e-06)
--(axis cs:1564,6.17146120768881e-06)
--(axis cs:1565,6.15869261049568e-06)
--(axis cs:1566,6.1405159776876e-06)
--(axis cs:1567,6.13896154040766e-06)
--(axis cs:1568,6.23990579057264e-06)
--(axis cs:1569,6.21173998019234e-06)
--(axis cs:1570,6.2049287216353e-06)
--(axis cs:1571,6.20874439325533e-06)
--(axis cs:1572,6.28904452784189e-06)
--(axis cs:1573,6.25774298759137e-06)
--(axis cs:1574,6.28350529381254e-06)
--(axis cs:1575,6.28087853518067e-06)
--(axis cs:1576,6.26069200786489e-06)
--(axis cs:1577,6.26048717866996e-06)
--(axis cs:1578,6.26442689720968e-06)
--(axis cs:1579,6.32265572875278e-06)
--(axis cs:1580,6.30411916821887e-06)
--(axis cs:1581,6.31136685745463e-06)
--(axis cs:1582,6.32426123839534e-06)
--(axis cs:1583,6.28905520244946e-06)
--(axis cs:1584,6.30332416482347e-06)
--(axis cs:1585,6.32645925267901e-06)
--(axis cs:1586,6.28715891503836e-06)
--(axis cs:1587,6.29695755851474e-06)
--(axis cs:1588,6.30381975124607e-06)
--(axis cs:1589,6.26819444248521e-06)
--(axis cs:1590,6.2708105443068e-06)
--(axis cs:1591,6.27481732936945e-06)
--(axis cs:1592,6.30977951237541e-06)
--(axis cs:1593,6.29461900435337e-06)
--(axis cs:1594,6.28313474189077e-06)
--(axis cs:1595,6.27528671936971e-06)
--(axis cs:1596,6.27194643621549e-06)
--(axis cs:1597,6.28711675446629e-06)
--(axis cs:1598,6.29330067779147e-06)
--(axis cs:1599,6.28718851314277e-06)
--(axis cs:1600,6.25955437245591e-06)
--(axis cs:1601,6.2542002297207e-06)
--(axis cs:1602,6.21580179684644e-06)
--(axis cs:1603,6.17403369056899e-06)
--(axis cs:1604,6.17867121912741e-06)
--(axis cs:1605,6.16589362024929e-06)
--(axis cs:1606,6.15428618976804e-06)
--(axis cs:1607,6.15041786877055e-06)
--(axis cs:1608,6.18892323167795e-06)
--(axis cs:1609,6.21614376120143e-06)
--(axis cs:1610,6.21047930480165e-06)
--(axis cs:1611,6.26975467724133e-06)
--(axis cs:1612,6.24042517531307e-06)
--(axis cs:1613,6.20252758574691e-06)
--(axis cs:1614,6.1725464733962e-06)
--(axis cs:1615,6.21557330538884e-06)
--(axis cs:1616,6.19207131457471e-06)
--(axis cs:1617,6.21667100188342e-06)
--(axis cs:1618,6.19423964674651e-06)
--(axis cs:1619,6.20656888799021e-06)
--(axis cs:1620,6.20071976208831e-06)
--(axis cs:1621,6.19260657273364e-06)
--(axis cs:1622,6.17991380605222e-06)
--(axis cs:1623,6.13969068676103e-06)
--(axis cs:1624,6.13499777620888e-06)
--(axis cs:1625,6.12073823194809e-06)
--(axis cs:1626,6.11921013586603e-06)
--(axis cs:1627,6.14172395433017e-06)
--(axis cs:1628,6.23562185096646e-06)
--(axis cs:1629,6.22975887913677e-06)
--(axis cs:1630,6.19846252591016e-06)
--(axis cs:1631,6.17931804720642e-06)
--(axis cs:1632,6.2199835921319e-06)
--(axis cs:1633,6.18721567752417e-06)
--(axis cs:1634,6.20154603746384e-06)
--(axis cs:1635,6.18367939119935e-06)
--(axis cs:1636,6.16804897266244e-06)
--(axis cs:1637,6.17500544740396e-06)
--(axis cs:1638,6.16173647054386e-06)
--(axis cs:1639,6.12812963982496e-06)
--(axis cs:1640,6.11138446443133e-06)
--(axis cs:1641,6.10147800507587e-06)
--(axis cs:1642,6.13373996068488e-06)
--(axis cs:1643,6.10273912540404e-06)
--(axis cs:1644,6.09233575452387e-06)
--(axis cs:1645,6.12578488164928e-06)
--(axis cs:1646,6.1236568294273e-06)
--(axis cs:1647,6.11965911654717e-06)
--(axis cs:1648,6.09519908081262e-06)
--(axis cs:1649,6.10939933452757e-06)
--(axis cs:1650,6.08713835631809e-06)
--(axis cs:1651,6.10587614223483e-06)
--(axis cs:1652,6.1043850563472e-06)
--(axis cs:1653,6.08952226324402e-06)
--(axis cs:1654,6.1199425115725e-06)
--(axis cs:1655,6.11572050871536e-06)
--(axis cs:1656,6.10630647116836e-06)
--(axis cs:1657,6.12737829381841e-06)
--(axis cs:1658,6.124158040023e-06)
--(axis cs:1659,6.1149091287622e-06)
--(axis cs:1660,6.07926295057162e-06)
--(axis cs:1661,6.08755183784027e-06)
--(axis cs:1662,6.12848539179578e-06)
--(axis cs:1663,6.09405201244483e-06)
--(axis cs:1664,6.09042305521537e-06)
--(axis cs:1665,6.12001142704996e-06)
--(axis cs:1666,6.10496365606625e-06)
--(axis cs:1667,6.10853984949677e-06)
--(axis cs:1668,6.13397113676442e-06)
--(axis cs:1669,6.14785044306472e-06)
--(axis cs:1670,6.20233050770541e-06)
--(axis cs:1671,6.18139665260571e-06)
--(axis cs:1672,6.18200428017369e-06)
--(axis cs:1673,6.15090761566893e-06)
--(axis cs:1674,6.18523380403133e-06)
--(axis cs:1675,6.18287332545127e-06)
--(axis cs:1676,6.17640249256009e-06)
--(axis cs:1677,6.17541678070139e-06)
--(axis cs:1678,6.22473453482452e-06)
--(axis cs:1679,6.20641001874089e-06)
--(axis cs:1680,6.18417692790931e-06)
--(axis cs:1681,6.19194332075839e-06)
--(axis cs:1682,6.19084329704788e-06)
--(axis cs:1683,6.173841179276e-06)
--(axis cs:1684,6.16422978352983e-06)
--(axis cs:1685,6.17143402491885e-06)
--(axis cs:1686,6.17793164542747e-06)
--(axis cs:1687,6.2226147625298e-06)
--(axis cs:1688,6.23816768730004e-06)
--(axis cs:1689,6.24715514970982e-06)
--(axis cs:1690,6.2260580314472e-06)
--(axis cs:1691,6.21803939849048e-06)
--(axis cs:1692,6.2028962238809e-06)
--(axis cs:1693,6.17208949004718e-06)
--(axis cs:1694,6.14372770560029e-06)
--(axis cs:1695,6.12581669775702e-06)
--(axis cs:1696,6.101801581104e-06)
--(axis cs:1697,6.06485805592269e-06)
--(axis cs:1698,6.06437302223961e-06)
--(axis cs:1699,6.0830111260866e-06)
--(axis cs:1700,6.06077786332278e-06)
--(axis cs:1701,6.05061665502117e-06)
--(axis cs:1702,6.02727735332281e-06)
--(axis cs:1703,5.9891029973111e-06)
--(axis cs:1704,5.96008004311107e-06)
--(axis cs:1705,5.93730305770645e-06)
--(axis cs:1706,5.91394519589233e-06)
--(axis cs:1707,5.88838264592592e-06)
--(axis cs:1708,5.88900644189811e-06)
--(axis cs:1709,5.85645327928071e-06)
--(axis cs:1710,5.86494762170816e-06)
--(axis cs:1711,5.87926871919779e-06)
--(axis cs:1712,5.89154509743974e-06)
--(axis cs:1713,5.86672897560891e-06)
--(axis cs:1714,5.91525906136927e-06)
--(axis cs:1715,5.9694991726495e-06)
--(axis cs:1716,5.94671142586194e-06)
--(axis cs:1717,6.07474270536197e-06)
--(axis cs:1718,6.07453401020979e-06)
--(axis cs:1719,6.04154719240516e-06)
--(axis cs:1720,6.0708423453294e-06)
--(axis cs:1721,6.07142482700041e-06)
--(axis cs:1722,6.14090234991001e-06)
--(axis cs:1723,6.11991118963128e-06)
--(axis cs:1724,6.12084822325916e-06)
--(axis cs:1725,6.11683307454224e-06)
--(axis cs:1726,6.08292675126253e-06)
--(axis cs:1727,6.08998784906834e-06)
--(axis cs:1728,6.07643420308057e-06)
--(axis cs:1729,6.097093841434e-06)
--(axis cs:1730,6.09590823619276e-06)
--(axis cs:1731,6.1069570271896e-06)
--(axis cs:1732,6.08839472948159e-06)
--(axis cs:1733,6.12085728462501e-06)
--(axis cs:1734,6.19133930644941e-06)
--(axis cs:1735,6.22305780280782e-06)
--(axis cs:1736,6.20770154203487e-06)
--(axis cs:1737,6.19678542554415e-06)
--(axis cs:1738,6.19857218067503e-06)
--(axis cs:1739,6.24861775537039e-06)
--(axis cs:1740,6.27478582952789e-06)
--(axis cs:1741,6.27580274862924e-06)
--(axis cs:1742,6.31315756172206e-06)
--(axis cs:1743,6.29793641469385e-06)
--(axis cs:1744,6.34090062385506e-06)
--(axis cs:1745,6.34519619090479e-06)
--(axis cs:1746,6.33441139744923e-06)
--(axis cs:1747,6.33210495633314e-06)
--(axis cs:1748,6.31234451530945e-06)
--(axis cs:1749,6.28731582186206e-06)
--(axis cs:1750,6.33159737081577e-06)
--(axis cs:1751,6.31300437226471e-06)
--(axis cs:1752,6.32388371613774e-06)
--(axis cs:1753,6.30835750653413e-06)
--(axis cs:1754,6.34161573239821e-06)
--(axis cs:1755,6.36146480162787e-06)
--(axis cs:1756,6.34959734542549e-06)
--(axis cs:1757,6.34549480013549e-06)
--(axis cs:1758,6.33599871890984e-06)
--(axis cs:1759,6.30987240334277e-06)
--(axis cs:1760,6.33771637945732e-06)
--(axis cs:1761,6.34666973629396e-06)
--(axis cs:1762,6.33035580928217e-06)
--(axis cs:1763,6.30316023881583e-06)
--(axis cs:1764,6.31365008133237e-06)
--(axis cs:1765,6.28554273640722e-06)
--(axis cs:1766,6.26705333176695e-06)
--(axis cs:1767,6.26930459783065e-06)
--(axis cs:1768,6.2993927226926e-06)
--(axis cs:1769,6.27863337945238e-06)
--(axis cs:1770,6.28517610345435e-06)
--(axis cs:1771,6.2776720176937e-06)
--(axis cs:1772,6.32752707023236e-06)
--(axis cs:1773,6.30744553258597e-06)
--(axis cs:1774,6.33667019896644e-06)
--(axis cs:1775,6.36044271951782e-06)
--(axis cs:1776,6.34835076261279e-06)
--(axis cs:1777,6.37057521891853e-06)
--(axis cs:1778,6.35760139610805e-06)
--(axis cs:1779,6.35810239288666e-06)
--(axis cs:1780,6.36133238065969e-06)
--(axis cs:1781,6.35865364867849e-06)
--(axis cs:1782,6.38379908316272e-06)
--(axis cs:1783,6.40922153268045e-06)
--(axis cs:1784,6.45028294244068e-06)
--(axis cs:1785,6.43256881707682e-06)
--(axis cs:1786,6.44465880349165e-06)
--(axis cs:1787,6.45558178772762e-06)
--(axis cs:1788,6.50482169211592e-06)
--(axis cs:1789,6.523724673181e-06)
--(axis cs:1790,6.50725146434216e-06)
--(axis cs:1791,6.48018940726084e-06)
--(axis cs:1792,6.48454352535204e-06)
--(axis cs:1793,6.46974381911404e-06)
--(axis cs:1794,6.46149544389198e-06)
--(axis cs:1795,6.48172059190585e-06)
--(axis cs:1796,6.45640089216561e-06)
--(axis cs:1797,6.4858583077084e-06)
--(axis cs:1798,6.48025530469352e-06)
--(axis cs:1799,6.4477850877555e-06)
--(axis cs:1800,6.47554139077938e-06)
--(axis cs:1801,6.45789295958523e-06)
--(axis cs:1802,6.46871447399692e-06)
--(axis cs:1803,6.44474562716011e-06)
--(axis cs:1804,6.4875828805193e-06)
--(axis cs:1805,6.47106002256276e-06)
--(axis cs:1806,6.48354564673221e-06)
--(axis cs:1807,6.51135230889239e-06)
--(axis cs:1808,6.4752016185059e-06)
--(axis cs:1809,6.49894953874142e-06)
--(axis cs:1810,6.48418691625862e-06)
--(axis cs:1811,6.45454104955413e-06)
--(axis cs:1812,6.45380936724136e-06)
--(axis cs:1813,6.45079001981265e-06)
--(axis cs:1814,6.41861265820958e-06)
--(axis cs:1815,6.42588683325937e-06)
--(axis cs:1816,6.383861546866e-06)
--(axis cs:1817,6.38549521742737e-06)
--(axis cs:1818,6.36865229019759e-06)
--(axis cs:1819,6.39098883125043e-06)
--(axis cs:1820,6.41189837326589e-06)
--(axis cs:1821,6.45212104571506e-06)
--(axis cs:1822,6.45267573997647e-06)
--(axis cs:1823,6.42213086229495e-06)
--(axis cs:1824,6.41435599786643e-06)
--(axis cs:1825,6.40592929955735e-06)
--(axis cs:1826,6.37841372348002e-06)
--(axis cs:1827,6.37355898678908e-06)
--(axis cs:1828,6.40738480801316e-06)
--(axis cs:1829,6.40267681968745e-06)
--(axis cs:1830,6.38888087745039e-06)
--(axis cs:1831,6.38242554191637e-06)
--(axis cs:1832,6.37669813050074e-06)
--(axis cs:1833,6.34606595813288e-06)
--(axis cs:1834,6.34333428359066e-06)
--(axis cs:1835,6.35234202674807e-06)
--(axis cs:1836,6.34254108358934e-06)
--(axis cs:1837,6.3178471804396e-06)
--(axis cs:1838,6.30219216761626e-06)
--(axis cs:1839,6.37861415184691e-06)
--(axis cs:1840,6.35781233759243e-06)
--(axis cs:1841,6.37506662406665e-06)
--(axis cs:1842,6.39125329752919e-06)
--(axis cs:1843,6.3974081675592e-06)
--(axis cs:1844,6.40285380599024e-06)
--(axis cs:1845,6.40823311361003e-06)
--(axis cs:1846,6.37124872052922e-06)
--(axis cs:1847,6.34264528422537e-06)
--(axis cs:1848,6.36375363328918e-06)
--(axis cs:1849,6.40107458865663e-06)
--(axis cs:1850,6.4334319416617e-06)
--(axis cs:1851,6.41508228888336e-06)
--(axis cs:1852,6.46121544525622e-06)
--(axis cs:1853,6.42939445459717e-06)
--(axis cs:1854,6.41576358104766e-06)
--(axis cs:1855,6.43232827114898e-06)
--(axis cs:1856,6.42146606816386e-06)
--(axis cs:1857,6.42443403095401e-06)
--(axis cs:1858,6.43038940966527e-06)
--(axis cs:1859,6.41005226495105e-06)
--(axis cs:1860,6.43328313766013e-06)
--(axis cs:1861,6.4804287992907e-06)
--(axis cs:1862,6.52239459789514e-06)
--(axis cs:1863,6.48748276146781e-06)
--(axis cs:1864,6.54921302507516e-06)
--(axis cs:1865,6.56634518703307e-06)
--(axis cs:1866,6.53392019573322e-06)
--(axis cs:1867,6.52513947692417e-06)
--(axis cs:1868,6.62323418548978e-06)
--(axis cs:1869,6.60516957612216e-06)
--(axis cs:1870,6.58002643666523e-06)
--(axis cs:1871,6.58802551057614e-06)
--(axis cs:1872,6.58498501580211e-06)
--(axis cs:1873,6.59197511241342e-06)
--(axis cs:1874,6.58944766724292e-06)
--(axis cs:1875,6.60033328149094e-06)
--(axis cs:1876,6.58540268839526e-06)
--(axis cs:1877,6.59454292046344e-06)
--(axis cs:1878,6.56968524793544e-06)
--(axis cs:1879,6.55964553553471e-06)
--(axis cs:1880,6.58328098051473e-06)
--(axis cs:1881,6.59605675514706e-06)
--(axis cs:1882,6.59611808013055e-06)
--(axis cs:1883,6.58808552571528e-06)
--(axis cs:1884,6.59179588403792e-06)
--(axis cs:1885,6.68084508813054e-06)
--(axis cs:1886,6.63681063140955e-06)
--(axis cs:1887,6.71527156826554e-06)
--(axis cs:1888,6.7097299001404e-06)
--(axis cs:1889,6.7175991335896e-06)
--(axis cs:1890,6.70672369359594e-06)
--(axis cs:1891,6.71424465467293e-06)
--(axis cs:1892,6.71638866280806e-06)
--(axis cs:1893,6.69430661741669e-06)
--(axis cs:1894,6.72929856818797e-06)
--(axis cs:1895,6.70539587177468e-06)
--(axis cs:1896,6.66564936914322e-06)
--(axis cs:1897,6.68845432690845e-06)
--(axis cs:1898,6.65966103366779e-06)
--(axis cs:1899,6.62561911763282e-06)
--(axis cs:1900,6.63129805363982e-06)
--(axis cs:1901,6.66362061435129e-06)
--(axis cs:1902,6.65948812581613e-06)
--(axis cs:1903,6.62427288321294e-06)
--(axis cs:1904,6.6265020406108e-06)
--(axis cs:1905,6.61350875397361e-06)
--(axis cs:1906,6.57836351477131e-06)
--(axis cs:1907,6.60251490238487e-06)
--(axis cs:1908,6.61005643711694e-06)
--(axis cs:1909,6.63681226440887e-06)
--(axis cs:1910,6.61526980550838e-06)
--(axis cs:1911,6.60978227736883e-06)
--(axis cs:1912,6.62718565169693e-06)
--(axis cs:1913,6.63282130378215e-06)
--(axis cs:1914,6.60942183352184e-06)
--(axis cs:1915,6.57144734168355e-06)
--(axis cs:1916,6.52698737707482e-06)
--(axis cs:1917,6.52898646145395e-06)
--(axis cs:1918,6.51029257685484e-06)
--(axis cs:1919,6.48378564643416e-06)
--(axis cs:1920,6.46542594537561e-06)
--(axis cs:1921,6.45157448325617e-06)
--(axis cs:1922,6.44441848436288e-06)
--(axis cs:1923,6.42409826055263e-06)
--(axis cs:1924,6.42704393202336e-06)
--(axis cs:1925,6.45059251887172e-06)
--(axis cs:1926,6.4343883064711e-06)
--(axis cs:1927,6.4483608501079e-06)
--(axis cs:1928,6.5245118486974e-06)
--(axis cs:1929,6.52003587223798e-06)
--(axis cs:1930,6.5220280210647e-06)
--(axis cs:1931,6.50229168811833e-06)
--(axis cs:1932,6.49813727238605e-06)
--(axis cs:1933,6.48447184946725e-06)
--(axis cs:1934,6.50278252360278e-06)
--(axis cs:1935,6.53028245967001e-06)
--(axis cs:1936,6.50473181982988e-06)
--(axis cs:1937,6.47396726808411e-06)
--(axis cs:1938,6.44925590045171e-06)
--(axis cs:1939,6.47901319992666e-06)
--(axis cs:1940,6.47276181083948e-06)
--(axis cs:1941,6.484248033118e-06)
--(axis cs:1942,6.50073305014064e-06)
--(axis cs:1943,6.47147424785345e-06)
--(axis cs:1944,6.427711407802e-06)
--(axis cs:1945,6.50246656712182e-06)
--(axis cs:1946,6.45962180324909e-06)
--(axis cs:1947,6.46513138868479e-06)
--(axis cs:1948,6.44409252019363e-06)
--(axis cs:1949,6.45730823633318e-06)
--(axis cs:1950,6.4368275238962e-06)
--(axis cs:1951,6.56856580518409e-06)
--(axis cs:1952,6.63451184985508e-06)
--(axis cs:1953,6.61539361002647e-06)
--(axis cs:1954,6.6261338882019e-06)
--(axis cs:1955,6.61369522532214e-06)
--(axis cs:1956,6.60161430799646e-06)
--(axis cs:1957,6.64030661488521e-06)
--(axis cs:1958,6.65596994858207e-06)
--(axis cs:1959,6.65035642952281e-06)
--(axis cs:1960,6.67223346573511e-06)
--(axis cs:1961,6.68802363772028e-06)
--(axis cs:1962,6.70534763420552e-06)
--(axis cs:1963,6.72214918647755e-06)
--(axis cs:1964,6.7238410208341e-06)
--(axis cs:1965,6.73668788559881e-06)
--(axis cs:1966,6.73205003056927e-06)
--(axis cs:1967,6.72716934399829e-06)
--(axis cs:1968,6.72611340459551e-06)
--(axis cs:1969,6.72895970552586e-06)
--(axis cs:1970,6.71530419266043e-06)
--(axis cs:1971,6.76198381913484e-06)
--(axis cs:1972,6.77428409233793e-06)
--(axis cs:1973,6.75305546750248e-06)
--(axis cs:1974,6.74092680104547e-06)
--(axis cs:1975,6.74889479209721e-06)
--(axis cs:1976,6.72957399843736e-06)
--(axis cs:1977,6.71925962577153e-06)
--(axis cs:1978,6.7529644762745e-06)
--(axis cs:1979,6.78622217593534e-06)
--(axis cs:1980,6.78708786101101e-06)
--(axis cs:1981,6.80072443695289e-06)
--(axis cs:1982,6.7729004081965e-06)
--(axis cs:1983,6.76765985640014e-06)
--(axis cs:1984,6.76660272812457e-06)
--(axis cs:1985,6.78902679320579e-06)
--(axis cs:1986,6.75783007485356e-06)
--(axis cs:1987,6.80121906431666e-06)
--(axis cs:1988,6.78524834054552e-06)
--(axis cs:1989,6.80913016854929e-06)
--(axis cs:1990,6.82896060976141e-06)
--(axis cs:1991,6.86130743060962e-06)
--(axis cs:1992,6.89049834637251e-06)
--(axis cs:1993,6.88135823650657e-06)
--(axis cs:1994,6.87770057502689e-06)
--(axis cs:1995,6.89952586255179e-06)
--(axis cs:1996,6.85472706577888e-06)
--(axis cs:1997,6.82770205346573e-06)
--(axis cs:1998,6.81099262824437e-06)
--(axis cs:1999,6.79377059588427e-06)
--(axis cs:2000,6.80402003025632e-06)
--(axis cs:2001,6.81514640391848e-06)
--(axis cs:2002,6.9192250187939e-06)
--(axis cs:2003,6.89876911494062e-06)
--(axis cs:2004,6.93292987433987e-06)
--(axis cs:2005,6.93622964104744e-06)
--(axis cs:2006,6.9316456017332e-06)
--(axis cs:2007,6.9785933486593e-06)
--(axis cs:2008,6.95736302501395e-06)
--(axis cs:2009,6.92812548308133e-06)
--(axis cs:2010,6.93385581739866e-06)
--(axis cs:2011,6.9123143060726e-06)
--(axis cs:2012,6.87503686364974e-06)
--(axis cs:2013,6.85848210323827e-06)
--(axis cs:2014,6.87336633912443e-06)
--(axis cs:2015,6.92155738315971e-06)
--(axis cs:2016,6.90410303073044e-06)
--(axis cs:2017,6.94716598563168e-06)
--(axis cs:2018,6.91385569041004e-06)
--(axis cs:2019,6.88978888243914e-06)
--(axis cs:2020,6.88718168660066e-06)
--(axis cs:2021,6.8772851681324e-06)
--(axis cs:2022,6.87146628136817e-06)
--(axis cs:2023,6.82735109458042e-06)
--(axis cs:2024,6.82000513683958e-06)
--(axis cs:2025,6.82740854384541e-06)
--(axis cs:2026,6.79246740788818e-06)
--(axis cs:2027,6.79650448303037e-06)
--(axis cs:2028,6.81034154010664e-06)
--(axis cs:2029,6.82008623368694e-06)
--(axis cs:2030,6.81714329870136e-06)
--(axis cs:2031,6.81870110356052e-06)
--(axis cs:2032,6.86026299867177e-06)
--(axis cs:2033,6.83826993115317e-06)
--(axis cs:2034,6.84325904507415e-06)
--(axis cs:2035,6.88302645982099e-06)
--(axis cs:2036,6.84035787471972e-06)
--(axis cs:2037,6.80268726555911e-06)
--(axis cs:2038,6.79604037967769e-06)
--(axis cs:2039,6.79891325230314e-06)
--(axis cs:2040,6.81723993521732e-06)
--(axis cs:2041,6.81044742817703e-06)
--(axis cs:2042,6.86687121599281e-06)
--(axis cs:2043,6.90967081788582e-06)
--(axis cs:2044,6.92348852865951e-06)
--(axis cs:2045,6.98223695287149e-06)
--(axis cs:2046,6.95308200304028e-06)
--(axis cs:2047,6.9619727407088e-06)
--(axis cs:2048,6.91822876343227e-06)
--(axis cs:2049,6.92195877121579e-06)
--(axis cs:2050,6.93036169325609e-06)
--(axis cs:2051,6.94407779261678e-06)
--(axis cs:2052,6.94085877859944e-06)
--(axis cs:2053,6.9248022112159e-06)
--(axis cs:2054,6.93101276234147e-06)
--(axis cs:2055,6.93608628600099e-06)
--(axis cs:2056,6.91793628187627e-06)
--(axis cs:2057,6.95836228488853e-06)
--(axis cs:2058,6.94314882686325e-06)
--(axis cs:2059,6.93029326461501e-06)
--(axis cs:2060,6.90252934316181e-06)
--(axis cs:2061,6.89895165913596e-06)
--(axis cs:2062,6.92324739891189e-06)
--(axis cs:2063,6.91357178673079e-06)
--(axis cs:2064,6.93465111734131e-06)
--(axis cs:2065,6.92805783607677e-06)
--(axis cs:2066,6.88590114920042e-06)
--(axis cs:2067,6.93425717499355e-06)
--(axis cs:2068,6.91644285665702e-06)
--(axis cs:2069,6.89169639666178e-06)
--(axis cs:2070,6.88615872721519e-06)
--(axis cs:2071,6.86396803829062e-06)
--(axis cs:2072,6.86423151344773e-06)
--(axis cs:2073,6.85087696667661e-06)
--(axis cs:2074,6.85961788132631e-06)
--(axis cs:2075,6.83013716067851e-06)
--(axis cs:2076,6.80539756954592e-06)
--(axis cs:2077,6.78472408152367e-06)
--(axis cs:2078,6.76865870288779e-06)
--(axis cs:2079,6.74646992209956e-06)
--(axis cs:2080,6.73599159381556e-06)
--(axis cs:2081,6.74329813410616e-06)
--(axis cs:2082,6.74813624266476e-06)
--(axis cs:2083,6.71130279885734e-06)
--(axis cs:2084,6.7699149590907e-06)
--(axis cs:2085,6.74566281066555e-06)
--(axis cs:2086,6.72484042322091e-06)
--(axis cs:2087,6.73618060349366e-06)
--(axis cs:2088,6.74069273029639e-06)
--(axis cs:2089,6.74045019276813e-06)
--(axis cs:2090,6.73808112861418e-06)
--(axis cs:2091,6.79872024828722e-06)
--(axis cs:2092,6.80587571541884e-06)
--(axis cs:2093,6.78514210837957e-06)
--(axis cs:2094,6.76019674310838e-06)
--(axis cs:2095,6.76588487993117e-06)
--(axis cs:2096,6.72454207566276e-06)
--(axis cs:2097,6.72051236408432e-06)
--(axis cs:2098,6.70046441410484e-06)
--(axis cs:2099,6.70490658535544e-06)
--(axis cs:2100,6.67914234596111e-06)
--(axis cs:2101,6.67610822938514e-06)
--(axis cs:2102,6.66885369237273e-06)
--(axis cs:2103,6.64807097285295e-06)
--(axis cs:2104,6.64983120010612e-06)
--(axis cs:2105,6.67245931978835e-06)
--(axis cs:2106,6.64001318458718e-06)
--(axis cs:2107,6.66283669964473e-06)
--(axis cs:2108,6.65809304447603e-06)
--(axis cs:2109,6.65459340574214e-06)
--(axis cs:2110,6.64677705542414e-06)
--(axis cs:2111,6.6491071259478e-06)
--(axis cs:2112,6.67722122906317e-06)
--(axis cs:2113,6.66760748929172e-06)
--(axis cs:2114,6.65279041992553e-06)
--(axis cs:2115,6.64846949881206e-06)
--(axis cs:2116,6.64352583684855e-06)
--(axis cs:2117,6.65408635111452e-06)
--(axis cs:2118,6.67264905903456e-06)
--(axis cs:2119,6.67595479953975e-06)
--(axis cs:2120,6.65350032387128e-06)
--(axis cs:2121,6.68031920375575e-06)
--(axis cs:2122,6.72740383274756e-06)
--(axis cs:2123,6.70540603430866e-06)
--(axis cs:2124,6.67242720210114e-06)
--(axis cs:2125,6.63675709272213e-06)
--(axis cs:2126,6.59776201754717e-06)
--(axis cs:2127,6.59059351533642e-06)
--(axis cs:2128,6.60992980473032e-06)
--(axis cs:2129,6.640088818448e-06)
--(axis cs:2130,6.61864643436426e-06)
--(axis cs:2131,6.62609723117646e-06)
--(axis cs:2132,6.60022473472154e-06)
--(axis cs:2133,6.57564339151025e-06)
--(axis cs:2134,6.56570672231771e-06)
--(axis cs:2135,6.6276571514156e-06)
--(axis cs:2136,6.60089926893186e-06)
--(axis cs:2137,6.64624376111783e-06)
--(axis cs:2138,6.70350829975306e-06)
--(axis cs:2139,6.67593326076277e-06)
--(axis cs:2140,6.67589292160935e-06)
--(axis cs:2141,6.71927112682873e-06)
--(axis cs:2142,6.76782708228082e-06)
--(axis cs:2143,6.74587303520555e-06)
--(axis cs:2144,6.72725794425193e-06)
--(axis cs:2145,6.72337676137833e-06)
--(axis cs:2146,6.69531828809159e-06)
--(axis cs:2147,6.71613501983097e-06)
--(axis cs:2148,6.7221393616007e-06)
--(axis cs:2149,6.6957876155069e-06)
--(axis cs:2150,6.67946104449291e-06)
--(axis cs:2151,6.64973804698713e-06)
--(axis cs:2152,6.67492787380255e-06)
--(axis cs:2153,6.6581078191022e-06)
--(axis cs:2154,6.65415629287546e-06)
--(axis cs:2155,6.66997617807669e-06)
--(axis cs:2156,6.66355950143e-06)
--(axis cs:2157,6.65710714527144e-06)
--(axis cs:2158,6.68976682887372e-06)
--(axis cs:2159,6.71881556118733e-06)
--(axis cs:2160,6.69849087666353e-06)
--(axis cs:2161,6.74071027340845e-06)
--(axis cs:2162,6.77106163438471e-06)
--(axis cs:2163,6.77084369619136e-06)
--(axis cs:2164,6.76586996903023e-06)
--(axis cs:2165,6.74135394850397e-06)
--(axis cs:2166,6.7121790151756e-06)
--(axis cs:2167,6.72387714911036e-06)
--(axis cs:2168,6.7317638638103e-06)
--(axis cs:2169,6.70333452397984e-06)
--(axis cs:2170,6.69852379993016e-06)
--(axis cs:2171,6.66783250249036e-06)
--(axis cs:2172,6.65472320156238e-06)
--(axis cs:2173,6.65297399818991e-06)
--(axis cs:2174,6.69632634951055e-06)
--(axis cs:2175,6.75723810355968e-06)
--(axis cs:2176,6.71607196100145e-06)
--(axis cs:2177,6.70725765363542e-06)
--(axis cs:2178,6.6941802046243e-06)
--(axis cs:2179,6.66935303120264e-06)
--(axis cs:2180,6.67561241813321e-06)
--(axis cs:2181,6.63627239711077e-06)
--(axis cs:2182,6.64316643119592e-06)
--(axis cs:2183,6.63944273980728e-06)
--(axis cs:2184,6.63889599639139e-06)
--(axis cs:2185,6.66289425260166e-06)
--(axis cs:2186,6.64024942075522e-06)
--(axis cs:2187,6.6447195576688e-06)
--(axis cs:2188,6.62200254748552e-06)
--(axis cs:2189,6.6339747897217e-06)
--(axis cs:2190,6.60844669607135e-06)
--(axis cs:2191,6.59556421291301e-06)
--(axis cs:2192,6.65607639064011e-06)
--(axis cs:2193,6.63342597399449e-06)
--(axis cs:2194,6.64520800447234e-06)
--(axis cs:2195,6.66290070462199e-06)
--(axis cs:2196,6.6482129927917e-06)
--(axis cs:2197,6.62229409558752e-06)
--(axis cs:2198,6.58324826982296e-06)
--(axis cs:2199,6.63566692142974e-06)
--(axis cs:2200,6.61030772272005e-06)
--(axis cs:2201,6.62308694789095e-06)
--(axis cs:2202,6.64636300435778e-06)
--(axis cs:2203,6.59885206194513e-06)
--(axis cs:2204,6.56953647222674e-06)
--(axis cs:2205,6.58138711122199e-06)
--(axis cs:2206,6.55891070277562e-06)
--(axis cs:2207,6.52781181677172e-06)
--(axis cs:2208,6.55095392550305e-06)
--(axis cs:2209,6.56227743793517e-06)
--(axis cs:2210,6.5490028575129e-06)
--(axis cs:2211,6.51153589330946e-06)
--(axis cs:2212,6.51686577389536e-06)
--(axis cs:2213,6.48758093390033e-06)
--(axis cs:2214,6.50345557201079e-06)
--(axis cs:2215,6.49430520387506e-06)
--(axis cs:2216,6.45985874233344e-06)
--(axis cs:2217,6.45115872472618e-06)
--(axis cs:2218,6.45921761982125e-06)
--(axis cs:2219,6.43773103966232e-06)
--(axis cs:2220,6.45766087114311e-06)
--(axis cs:2221,6.45244374501775e-06)
--(axis cs:2222,6.45245880937907e-06)
--(axis cs:2223,6.42108780077836e-06)
--(axis cs:2224,6.43320913929845e-06)
--(axis cs:2225,6.42888985981437e-06)
--(axis cs:2226,6.39465046424714e-06)
--(axis cs:2227,6.43966300436249e-06)
--(axis cs:2228,6.43103670350202e-06)
--(axis cs:2229,6.43628097578095e-06)
--(axis cs:2230,6.40918763956466e-06)
--(axis cs:2231,6.39321043223306e-06)
--(axis cs:2232,6.37120736170407e-06)
--(axis cs:2233,6.35844320531012e-06)
--(axis cs:2234,6.38298757843272e-06)
--(axis cs:2235,6.41159220171703e-06)
--(axis cs:2236,6.40714140797714e-06)
--(axis cs:2237,6.41941469625647e-06)
--(axis cs:2238,6.41568215175737e-06)
--(axis cs:2239,6.40002741659414e-06)
--(axis cs:2240,6.40587871738406e-06)
--(axis cs:2241,6.38895668307375e-06)
--(axis cs:2242,6.41020209009491e-06)
--(axis cs:2243,6.38083034257424e-06)
--(axis cs:2244,6.35896963981414e-06)
--(axis cs:2245,6.37251532126992e-06)
--(axis cs:2246,6.35856245255176e-06)
--(axis cs:2247,6.35779656687064e-06)
--(axis cs:2248,6.34718935673633e-06)
--(axis cs:2249,6.35278416340368e-06)
--(axis cs:2250,6.34831068918586e-06)
--(axis cs:2251,6.3568797960895e-06)
--(axis cs:2252,6.37921386484773e-06)
--(axis cs:2253,6.38620219173641e-06)
--(axis cs:2254,6.37547379152437e-06)
--(axis cs:2255,6.37205142688324e-06)
--(axis cs:2256,6.36089413700796e-06)
--(axis cs:2257,6.37331229411843e-06)
--(axis cs:2258,6.37078836893841e-06)
--(axis cs:2259,6.39475384044185e-06)
--(axis cs:2260,6.37812341883182e-06)
--(axis cs:2261,6.34785365081149e-06)
--(axis cs:2262,6.35914069161571e-06)
--(axis cs:2263,6.32882379559633e-06)
--(axis cs:2264,6.3535120514974e-06)
--(axis cs:2265,6.34231462486974e-06)
--(axis cs:2266,6.33182370578432e-06)
--(axis cs:2267,6.32948739093806e-06)
--(axis cs:2268,6.33214861304425e-06)
--(axis cs:2269,6.32514725496663e-06)
--(axis cs:2270,6.33111442342736e-06)
--(axis cs:2271,6.29571911588523e-06)
--(axis cs:2272,6.30298826822904e-06)
--(axis cs:2273,6.2695413815639e-06)
--(axis cs:2274,6.28187665164352e-06)
--(axis cs:2275,6.26235256984488e-06)
--(axis cs:2276,6.23707204074403e-06)
--(axis cs:2277,6.23189958429647e-06)
--(axis cs:2278,6.20546969614368e-06)
--(axis cs:2279,6.17513085058031e-06)
--(axis cs:2280,6.18173152354348e-06)
--(axis cs:2281,6.18164808955343e-06)
--(axis cs:2282,6.20905898402753e-06)
--(axis cs:2283,6.21252936962051e-06)
--(axis cs:2284,6.20401463340502e-06)
--(axis cs:2285,6.19191586142491e-06)
--(axis cs:2286,6.153150144672e-06)
--(axis cs:2287,6.15447183084843e-06)
--(axis cs:2288,6.14830800100033e-06)
--(axis cs:2289,6.14788459865758e-06)
--(axis cs:2290,6.16024511585243e-06)
--(axis cs:2291,6.18304965719292e-06)
--(axis cs:2292,6.25173671669742e-06)
--(axis cs:2293,6.24106194376202e-06)
--(axis cs:2294,6.26316206653461e-06)
--(axis cs:2295,6.2551857652116e-06)
--(axis cs:2296,6.2244800762744e-06)
--(axis cs:2297,6.21230241357763e-06)
--(axis cs:2298,6.19447143542144e-06)
--(axis cs:2299,6.16016617899728e-06)
--(axis cs:2300,6.12900668610916e-06)
--(axis cs:2301,6.14465486564405e-06)
--(axis cs:2302,6.14593525013021e-06)
--(axis cs:2303,6.13829203733101e-06)
--(axis cs:2304,6.14538651301561e-06)
--(axis cs:2305,6.1368338535422e-06)
--(axis cs:2306,6.11404978956595e-06)
--(axis cs:2307,6.10309461183267e-06)
--(axis cs:2308,6.08015242748367e-06)
--(axis cs:2309,6.11041074657827e-06)
--(axis cs:2310,6.11028569520058e-06)
--(axis cs:2311,6.12763366811549e-06)
--(axis cs:2312,6.19648985629126e-06)
--(axis cs:2313,6.15721787899485e-06)
--(axis cs:2314,6.12867210674511e-06)
--(axis cs:2315,6.12496405505244e-06)
--(axis cs:2316,6.13104303512731e-06)
--(axis cs:2317,6.09591045312661e-06)
--(axis cs:2318,6.13679214968175e-06)
--(axis cs:2319,6.16316176660873e-06)
--(axis cs:2320,6.13448225989766e-06)
--(axis cs:2321,6.17014101879935e-06)
--(axis cs:2322,6.18024737809854e-06)
--(axis cs:2323,6.13648702820041e-06)
--(axis cs:2324,6.12847521005899e-06)
--(axis cs:2325,6.17562318666152e-06)
--(axis cs:2326,6.16483028248067e-06)
--(axis cs:2327,6.17622585649768e-06)
--(axis cs:2328,6.17159380939741e-06)
--(axis cs:2329,6.23468740852388e-06)
--(axis cs:2330,6.28086070173139e-06)
--(axis cs:2331,6.26737841872266e-06)
--(axis cs:2332,6.29256480711869e-06)
--(axis cs:2333,6.29685954217672e-06)
--(axis cs:2334,6.27631737810072e-06)
--(axis cs:2335,6.28720956918287e-06)
--(axis cs:2336,6.24632393571047e-06)
--(axis cs:2337,6.22961833021306e-06)
--(axis cs:2338,6.19569055349071e-06)
--(axis cs:2339,6.25859069461872e-06)
--(axis cs:2340,6.24435791169624e-06)
--(axis cs:2341,6.22312595802645e-06)
--(axis cs:2342,6.2475543585111e-06)
--(axis cs:2343,6.23044636626845e-06)
--(axis cs:2344,6.21645621612396e-06)
--(axis cs:2345,6.23729313928433e-06)
--(axis cs:2346,6.23842719356965e-06)
--(axis cs:2347,6.25758101289931e-06)
--(axis cs:2348,6.26528290598317e-06)
--(axis cs:2349,6.27754898065416e-06)
--(axis cs:2350,6.28271123967599e-06)
--(axis cs:2351,6.26362655532803e-06)
--(axis cs:2352,6.26472006197325e-06)
--(axis cs:2353,6.27682661660057e-06)
--(axis cs:2354,6.30439671864976e-06)
--(axis cs:2355,6.30512218887905e-06)
--(axis cs:2356,6.30783087443489e-06)
--(axis cs:2357,6.33585738179701e-06)
--(axis cs:2358,6.35847013488471e-06)
--(axis cs:2359,6.36702020629013e-06)
--(axis cs:2360,6.34315903417795e-06)
--(axis cs:2361,6.32863117006593e-06)
--(axis cs:2362,6.34161011667236e-06)
--(axis cs:2363,6.31107913412458e-06)
--(axis cs:2364,6.32170616831729e-06)
--(axis cs:2365,6.32779462310005e-06)
--(axis cs:2366,6.32606196816027e-06)
--(axis cs:2367,6.30151457285453e-06)
--(axis cs:2368,6.28598886062945e-06)
--(axis cs:2369,6.30431142848158e-06)
--(axis cs:2370,6.34061888445698e-06)
--(axis cs:2371,6.32093941889101e-06)
--(axis cs:2372,6.35007303181115e-06)
--(axis cs:2373,6.30939619617861e-06)
--(axis cs:2374,6.31374267735265e-06)
--(axis cs:2375,6.2970515696996e-06)
--(axis cs:2376,6.24938493291875e-06)
--(axis cs:2377,6.23451205351822e-06)
--(axis cs:2378,6.2135182550665e-06)
--(axis cs:2379,6.18198862399451e-06)
--(axis cs:2380,6.18653174121958e-06)
--(axis cs:2381,6.19775293498314e-06)
--(axis cs:2382,6.23094298751177e-06)
--(axis cs:2383,6.21020739376417e-06)
--(axis cs:2384,6.18349573345415e-06)
--(axis cs:2385,6.20801318936261e-06)
--(axis cs:2386,6.20658633375507e-06)
--(axis cs:2387,6.20327188467557e-06)
--(axis cs:2388,6.19096079411908e-06)
--(axis cs:2389,6.19942356086784e-06)
--(axis cs:2390,6.17515351144623e-06)
--(axis cs:2391,6.18896669947267e-06)
--(axis cs:2392,6.20582777916969e-06)
--(axis cs:2393,6.17864689641681e-06)
--(axis cs:2394,6.16348699238425e-06)
--(axis cs:2395,6.20006420723376e-06)
--(axis cs:2396,6.1714758629006e-06)
--(axis cs:2397,6.16794871669705e-06)
--(axis cs:2398,6.15582138529972e-06)
--(axis cs:2399,6.15581769548475e-06)
--(axis cs:2400,6.13472270239878e-06)
--(axis cs:2401,6.12449656380434e-06)
--(axis cs:2402,6.08339969340683e-06)
--(axis cs:2403,6.06894438938354e-06)
--(axis cs:2404,6.07054139565057e-06)
--(axis cs:2405,6.05887366860882e-06)
--(axis cs:2406,6.05397367632509e-06)
--(axis cs:2407,6.07146052613661e-06)
--(axis cs:2408,6.05930148153706e-06)
--(axis cs:2409,6.10026992738706e-06)
--(axis cs:2410,6.0825332305968e-06)
--(axis cs:2411,6.08091170353354e-06)
--(axis cs:2412,6.09003509485935e-06)
--(axis cs:2413,6.0740812636773e-06)
--(axis cs:2414,6.07010743966253e-06)
--(axis cs:2415,6.04452530103732e-06)
--(axis cs:2416,6.00880781734624e-06)
--(axis cs:2417,6.00619320758643e-06)
--(axis cs:2418,5.99602542687962e-06)
--(axis cs:2419,6.04241353430469e-06)
--(axis cs:2420,6.002997045239e-06)
--(axis cs:2421,5.98774689156821e-06)
--(axis cs:2422,5.98666758391244e-06)
--(axis cs:2423,5.95255721238836e-06)
--(axis cs:2424,5.94691658822457e-06)
--(axis cs:2425,5.92212030280601e-06)
--(axis cs:2426,5.90725876948959e-06)
--(axis cs:2427,5.90542505924267e-06)
--(axis cs:2428,5.88565431417008e-06)
--(axis cs:2429,5.86783409882026e-06)
--(axis cs:2430,5.8816862213973e-06)
--(axis cs:2431,5.94622371633279e-06)
--(axis cs:2432,5.97760388410676e-06)
--(axis cs:2433,5.93731333633377e-06)
--(axis cs:2434,5.9330515168524e-06)
--(axis cs:2435,5.89980653860039e-06)
--(axis cs:2436,5.86690035489257e-06)
--(axis cs:2437,5.8612892433941e-06)
--(axis cs:2438,5.89339326007169e-06)
--(axis cs:2439,5.88024309475828e-06)
--(axis cs:2440,5.86041713348193e-06)
--(axis cs:2441,5.8608745738935e-06)
--(axis cs:2442,5.83889688174664e-06)
--(axis cs:2443,5.84273172683514e-06)
--(axis cs:2444,5.8565440386756e-06)
--(axis cs:2445,5.85975062445164e-06)
--(axis cs:2446,5.82316113569581e-06)
--(axis cs:2447,5.84505197122541e-06)
--(axis cs:2448,5.87078765010664e-06)
--(axis cs:2449,5.84717970346009e-06)
--(axis cs:2450,5.83349392275032e-06)
--(axis cs:2451,5.82853362161288e-06)
--(axis cs:2452,5.81068501685807e-06)
--(axis cs:2453,5.8034717555064e-06)
--(axis cs:2454,5.83757585984844e-06)
--(axis cs:2455,5.87685656166595e-06)
--(axis cs:2456,5.84473066335249e-06)
--(axis cs:2457,5.87436664682679e-06)
--(axis cs:2458,5.8696254872417e-06)
--(axis cs:2459,5.88177662010566e-06)
--(axis cs:2460,5.87070615039887e-06)
--(axis cs:2461,5.87149928687706e-06)
--(axis cs:2462,5.87417810630434e-06)
--(axis cs:2463,5.88900031381535e-06)
--(axis cs:2464,5.87665570119493e-06)
--(axis cs:2465,5.86094437760738e-06)
--(axis cs:2466,5.83023782478455e-06)
--(axis cs:2467,5.80851366755152e-06)
--(axis cs:2468,5.8404591478606e-06)
--(axis cs:2469,5.83590783155596e-06)
--(axis cs:2470,5.81879808968133e-06)
--(axis cs:2471,5.82676477150964e-06)
--(axis cs:2472,5.822997031681e-06)
--(axis cs:2473,5.80829063080798e-06)
--(axis cs:2474,5.78938945715504e-06)
--(axis cs:2475,5.77865340997524e-06)
--(axis cs:2476,5.74656476797976e-06)
--(axis cs:2477,5.73485556470014e-06)
--(axis cs:2478,5.75613253061771e-06)
--(axis cs:2479,5.7265026416966e-06)
--(axis cs:2480,5.72892068298317e-06)
--(axis cs:2481,5.70932572299404e-06)
--(axis cs:2482,5.68311875448655e-06)
--(axis cs:2483,5.65715491133801e-06)
--(axis cs:2484,5.65141145036465e-06)
--(axis cs:2485,5.63139008821202e-06)
--(axis cs:2486,5.61575468904467e-06)
--(axis cs:2487,5.6178822484982e-06)
--(axis cs:2488,5.63460994515341e-06)
--(axis cs:2489,5.62716445679319e-06)
--(axis cs:2490,5.59536637138639e-06)
--(axis cs:2491,5.64645892014316e-06)
--(axis cs:2492,5.62580085018974e-06)
--(axis cs:2493,5.60700474761064e-06)
--(axis cs:2494,5.61282810317307e-06)
--(axis cs:2495,5.62433370512225e-06)
--(axis cs:2496,5.59355960909879e-06)
--(axis cs:2497,5.6046585794623e-06)
--(axis cs:2498,5.60142696518502e-06)
--(axis cs:2499,5.62340067453098e-06)
--(axis cs:2500,5.60482287475935e-06)
--(axis cs:2501,5.60351664694784e-06)
--(axis cs:2502,5.58795141656466e-06)
--(axis cs:2503,5.5525148238768e-06)
--(axis cs:2504,5.57781697324676e-06)
--(axis cs:2505,5.6553767724534e-06)
--(axis cs:2506,5.62380619476414e-06)
--(axis cs:2507,5.6400398265902e-06)
--(axis cs:2508,5.65382331986688e-06)
--(axis cs:2509,5.69041063708167e-06)
--(axis cs:2510,5.67463367998598e-06)
--(axis cs:2511,5.6578868253669e-06)
--(axis cs:2512,5.68054756922335e-06)
--(axis cs:2513,5.68224882216435e-06)
--(axis cs:2514,5.67495889361155e-06)
--(axis cs:2515,5.69736668282039e-06)
--(axis cs:2516,5.69785974500795e-06)
--(axis cs:2517,5.70566294590292e-06)
--(axis cs:2518,5.73701200099079e-06)
--(axis cs:2519,5.70282631515616e-06)
--(axis cs:2520,5.66954686913491e-06)
--(axis cs:2521,5.64485847658648e-06)
--(axis cs:2522,5.66020221825385e-06)
--(axis cs:2523,5.6227223627604e-06)
--(axis cs:2524,5.6351994997637e-06)
--(axis cs:2525,5.6334763502326e-06)
--(axis cs:2526,5.64057398676021e-06)
--(axis cs:2527,5.63978462600693e-06)
--(axis cs:2528,5.62748781650315e-06)
--(axis cs:2529,5.63009991518019e-06)
--(axis cs:2530,5.62508781600286e-06)
--(axis cs:2531,5.61976856356844e-06)
--(axis cs:2532,5.65833773806484e-06)
--(axis cs:2533,5.63982209605157e-06)
--(axis cs:2534,5.65892825374581e-06)
--(axis cs:2535,5.69659442550833e-06)
--(axis cs:2536,5.70691196207227e-06)
--(axis cs:2537,5.69374596205103e-06)
--(axis cs:2538,5.68509287374102e-06)
--(axis cs:2539,5.66890114616165e-06)
--(axis cs:2540,5.68324205632338e-06)
--(axis cs:2541,5.68719063201148e-06)
--(axis cs:2542,5.67218046390937e-06)
--(axis cs:2543,5.64867513973863e-06)
--(axis cs:2544,5.63252943657745e-06)
--(axis cs:2545,5.62272158880145e-06)
--(axis cs:2546,5.62901374550285e-06)
--(axis cs:2547,5.64465143542659e-06)
--(axis cs:2548,5.63412385504464e-06)
--(axis cs:2549,5.64003663850532e-06)
--(axis cs:2550,5.64543891986412e-06)
--(axis cs:2551,5.64984951168591e-06)
--(axis cs:2552,5.65506750305974e-06)
--(axis cs:2553,5.62584519086427e-06)
--(axis cs:2554,5.63541236114699e-06)
--(axis cs:2555,5.63987053973538e-06)
--(axis cs:2556,5.61880077868036e-06)
--(axis cs:2557,5.60745486053342e-06)
--(axis cs:2558,5.61471644873461e-06)
--(axis cs:2559,5.63898405456996e-06)
--(axis cs:2560,5.62053494203051e-06)
--(axis cs:2561,5.59870334186334e-06)
--(axis cs:2562,5.59056793173012e-06)
--(axis cs:2563,5.55913348831591e-06)
--(axis cs:2564,5.54301398457119e-06)
--(axis cs:2565,5.55921881400079e-06)
--(axis cs:2566,5.53000436299605e-06)
--(axis cs:2567,5.50147102734632e-06)
--(axis cs:2568,5.5032785218791e-06)
--(axis cs:2569,5.47843533361322e-06)
--(axis cs:2570,5.45234013469096e-06)
--(axis cs:2571,5.43677325996276e-06)
--(axis cs:2572,5.41094989668528e-06)
--(axis cs:2573,5.40148554964443e-06)
--(axis cs:2574,5.39187722287893e-06)
--(axis cs:2575,5.41120014743192e-06)
--(axis cs:2576,5.38222577844353e-06)
--(axis cs:2577,5.38943179299274e-06)
--(axis cs:2578,5.37214020381927e-06)
--(axis cs:2579,5.3841012236856e-06)
--(axis cs:2580,5.36795815029709e-06)
--(axis cs:2581,5.38980542272565e-06)
--(axis cs:2582,5.36991792714201e-06)
--(axis cs:2583,5.36091015293952e-06)
--(axis cs:2584,5.35996111877852e-06)
--(axis cs:2585,5.33179213488012e-06)
--(axis cs:2586,5.28987753077584e-06)
--(axis cs:2587,5.29880214481908e-06)
--(axis cs:2588,5.29556143822699e-06)
--(axis cs:2589,5.2750179417979e-06)
--(axis cs:2590,5.26125165360268e-06)
--(axis cs:2591,5.25641037459213e-06)
--(axis cs:2592,5.2304105966754e-06)
--(axis cs:2593,5.23282782041141e-06)
--(axis cs:2594,5.21679477521786e-06)
--(axis cs:2595,5.26036645954853e-06)
--(axis cs:2596,5.23735515576689e-06)
--(axis cs:2597,5.25336942347951e-06)
--(axis cs:2598,5.26062902427462e-06)
--(axis cs:2599,5.26273893088525e-06)
--(axis cs:2600,5.26329393134508e-06)
--(axis cs:2601,5.23883355938906e-06)
--(axis cs:2602,5.22142587489996e-06)
--(axis cs:2603,5.19308600006733e-06)
--(axis cs:2604,5.19491846466579e-06)
--(axis cs:2605,5.21799929185877e-06)
--(axis cs:2606,5.195738870676e-06)
--(axis cs:2607,5.16087813624418e-06)
--(axis cs:2608,5.19525495756998e-06)
--(axis cs:2609,5.20413999928927e-06)
--(axis cs:2610,5.17989552752738e-06)
--(axis cs:2611,5.20293610477952e-06)
--(axis cs:2612,5.18777665691736e-06)
--(axis cs:2613,5.19190074820067e-06)
--(axis cs:2614,5.16255134366423e-06)
--(axis cs:2615,5.14884102192207e-06)
--(axis cs:2616,5.13622114609087e-06)
--(axis cs:2617,5.12772036039176e-06)
--(axis cs:2618,5.19215190354962e-06)
--(axis cs:2619,5.16552103224017e-06)
--(axis cs:2620,5.14973988246023e-06)
--(axis cs:2621,5.12373959076246e-06)
--(axis cs:2622,5.11040756357017e-06)
--(axis cs:2623,5.08009645295885e-06)
--(axis cs:2624,5.08512383544101e-06)
--(axis cs:2625,5.113471239777e-06)
--(axis cs:2626,5.07991741085072e-06)
--(axis cs:2627,5.11880329713657e-06)
--(axis cs:2628,5.10167073919284e-06)
--(axis cs:2629,5.10144586217841e-06)
--(axis cs:2630,5.09404742310008e-06)
--(axis cs:2631,5.13654469324378e-06)
--(axis cs:2632,5.12337859448115e-06)
--(axis cs:2633,5.10385955342477e-06)
--(axis cs:2634,5.08291446633369e-06)
--(axis cs:2635,5.05991045469313e-06)
--(axis cs:2636,5.03390389580891e-06)
--(axis cs:2637,5.03965846152732e-06)
--(axis cs:2638,5.0176946055199e-06)
--(axis cs:2639,5.00999636640939e-06)
--(axis cs:2640,4.97955873011723e-06)
--(axis cs:2641,4.97183016195629e-06)
--(axis cs:2642,4.95601744844298e-06)
--(axis cs:2643,4.9229036545717e-06)
--(axis cs:2644,4.93313963306669e-06)
--(axis cs:2645,4.93258874578626e-06)
--(axis cs:2646,4.91047164146772e-06)
--(axis cs:2647,4.89506532690672e-06)
--(axis cs:2648,4.93056841666341e-06)
--(axis cs:2649,4.93101703009558e-06)
--(axis cs:2650,4.92969099398334e-06)
--(axis cs:2651,4.92604761224116e-06)
--(axis cs:2652,4.92069772343588e-06)
--(axis cs:2653,4.92075411069638e-06)
--(axis cs:2654,4.9423546688794e-06)
--(axis cs:2655,4.94689230132941e-06)
--(axis cs:2656,4.95766041653493e-06)
--(axis cs:2657,4.98008065917727e-06)
--(axis cs:2658,4.96898927342585e-06)
--(axis cs:2659,4.96520436475492e-06)
--(axis cs:2660,4.96761527417028e-06)
--(axis cs:2661,4.96098306684819e-06)
--(axis cs:2662,4.96519967319946e-06)
--(axis cs:2663,4.95431120351043e-06)
--(axis cs:2664,4.94672439852967e-06)
--(axis cs:2665,4.99259857758768e-06)
--(axis cs:2666,4.96720080050499e-06)
--(axis cs:2667,5.03470864795186e-06)
--(axis cs:2668,5.03360881229436e-06)
--(axis cs:2669,5.01341455038471e-06)
--(axis cs:2670,4.98780002041616e-06)
--(axis cs:2671,4.97716134952309e-06)
--(axis cs:2672,4.97971823466283e-06)
--(axis cs:2673,4.95956277879276e-06)
--(axis cs:2674,4.96519694243534e-06)
--(axis cs:2675,5.0018394372276e-06)
--(axis cs:2676,4.98787535763416e-06)
--(axis cs:2677,5.00128733321545e-06)
--(axis cs:2678,4.9722809751765e-06)
--(axis cs:2679,4.97027881501387e-06)
--(axis cs:2680,4.99319823147999e-06)
--(axis cs:2681,5.00770564644558e-06)
--(axis cs:2682,5.03824137407911e-06)
--(axis cs:2683,5.02904892460267e-06)
--(axis cs:2684,5.01437574088237e-06)
--(axis cs:2685,5.00909726616641e-06)
--(axis cs:2686,4.98048175440298e-06)
--(axis cs:2687,4.97359862611509e-06)
--(axis cs:2688,4.96680886328158e-06)
--(axis cs:2689,4.97861802549821e-06)
--(axis cs:2690,4.95102384284804e-06)
--(axis cs:2691,4.93232078079493e-06)
--(axis cs:2692,4.91551211837273e-06)
--(axis cs:2693,4.93803345560127e-06)
--(axis cs:2694,4.92485667717895e-06)
--(axis cs:2695,4.89980629909784e-06)
--(axis cs:2696,4.91826140177512e-06)
--(axis cs:2697,4.93938060036274e-06)
--(axis cs:2698,4.92113418467568e-06)
--(axis cs:2699,4.94326081817066e-06)
--(axis cs:2700,4.93442140194051e-06)
--(axis cs:2701,4.9294235895239e-06)
--(axis cs:2702,4.95601732745034e-06)
--(axis cs:2703,4.93200381627675e-06)
--(axis cs:2704,4.95020682441376e-06)
--(axis cs:2705,4.97065394116887e-06)
--(axis cs:2706,4.96738884547178e-06)
--(axis cs:2707,4.9669447117967e-06)
--(axis cs:2708,4.95568579915843e-06)
--(axis cs:2709,5.01114796289681e-06)
--(axis cs:2710,5.00839360160241e-06)
--(axis cs:2711,5.02335529796851e-06)
--(axis cs:2712,5.02481054512908e-06)
--(axis cs:2713,5.03678421923993e-06)
--(axis cs:2714,5.02059054525415e-06)
--(axis cs:2715,5.07204814492863e-06)
--(axis cs:2716,5.07718621537097e-06)
--(axis cs:2717,5.09335972157625e-06)
--(axis cs:2718,5.13309042705542e-06)
--(axis cs:2719,5.15618310980655e-06)
--(axis cs:2720,5.15286276621443e-06)
--(axis cs:2721,5.19246586684317e-06)
--(axis cs:2722,5.18004923136743e-06)
--(axis cs:2723,5.15745873185638e-06)
--(axis cs:2724,5.13420463382886e-06)
--(axis cs:2725,5.16005258104047e-06)
--(axis cs:2726,5.1776379923317e-06)
--(axis cs:2727,5.26326927298636e-06)
--(axis cs:2728,5.24908717409774e-06)
--(axis cs:2729,5.23164109760803e-06)
--(axis cs:2730,5.21921720498051e-06)
--(axis cs:2731,5.21111364887e-06)
--(axis cs:2732,5.22935721066474e-06)
--(axis cs:2733,5.21161644893295e-06)
--(axis cs:2734,5.30439733619775e-06)
--(axis cs:2735,5.33229448191947e-06)
--(axis cs:2736,5.35139088173153e-06)
--(axis cs:2737,5.37704071068849e-06)
--(axis cs:2738,5.40130941831679e-06)
--(axis cs:2739,5.39882882729778e-06)
--(axis cs:2740,5.39082324478542e-06)
--(axis cs:2741,5.3905497625762e-06)
--(axis cs:2742,5.40599681630752e-06)
--(axis cs:2743,5.40060475602598e-06)
--(axis cs:2744,5.39544222587752e-06)
--(axis cs:2745,5.40468349651234e-06)
--(axis cs:2746,5.38651875191727e-06)
--(axis cs:2747,5.4048590881826e-06)
--(axis cs:2748,5.44033882708082e-06)
--(axis cs:2749,5.46332045354756e-06)
--(axis cs:2750,5.44579265170003e-06)
--(axis cs:2751,5.43883281156291e-06)
--(axis cs:2752,5.43404160128731e-06)
--(axis cs:2753,5.44784218329375e-06)
--(axis cs:2754,5.49303415181904e-06)
--(axis cs:2755,5.49430982181627e-06)
--(axis cs:2756,5.47438326813266e-06)
--(axis cs:2757,5.47824308199345e-06)
--(axis cs:2758,5.4846011887388e-06)
--(axis cs:2759,5.46813440474462e-06)
--(axis cs:2760,5.44730275579895e-06)
--(axis cs:2761,5.47802418217527e-06)
--(axis cs:2762,5.48957652482621e-06)
--(axis cs:2763,5.47068858686272e-06)
--(axis cs:2764,5.50062243460139e-06)
--(axis cs:2765,5.49974371033891e-06)
--(axis cs:2766,5.51550176181314e-06)
--(axis cs:2767,5.52160231715681e-06)
--(axis cs:2768,5.49836837543452e-06)
--(axis cs:2769,5.48459583710108e-06)
--(axis cs:2770,5.50752690034736e-06)
--(axis cs:2771,5.49612406698371e-06)
--(axis cs:2772,5.49277861901319e-06)
--(axis cs:2773,5.47024765436353e-06)
--(axis cs:2774,5.47313761276645e-06)
--(axis cs:2775,5.43315635346162e-06)
--(axis cs:2776,5.42838747885325e-06)
--(axis cs:2777,5.42179243008791e-06)
--(axis cs:2778,5.40498645577815e-06)
--(axis cs:2779,5.39811251361901e-06)
--(axis cs:2780,5.41466984374402e-06)
--(axis cs:2781,5.48940221075861e-06)
--(axis cs:2782,5.47901897863265e-06)
--(axis cs:2783,5.45847249661775e-06)
--(axis cs:2784,5.46397205733989e-06)
--(axis cs:2785,5.47173601703062e-06)
--(axis cs:2786,5.45332553480936e-06)
--(axis cs:2787,5.46871847978818e-06)
--(axis cs:2788,5.47081256549122e-06)
--(axis cs:2789,5.5132913777597e-06)
--(axis cs:2790,5.4982225981528e-06)
--(axis cs:2791,5.53493020223913e-06)
--(axis cs:2792,5.52734889560829e-06)
--(axis cs:2793,5.52117683818288e-06)
--(axis cs:2794,5.53117686582308e-06)
--(axis cs:2795,5.54050954394468e-06)
--(axis cs:2796,5.52417055796568e-06)
--(axis cs:2797,5.54077819307794e-06)
--(axis cs:2798,5.55706341743375e-06)
--(axis cs:2799,5.53404213495184e-06)
--(axis cs:2800,5.57454356363658e-06)
--(axis cs:2801,5.58472786572686e-06)
--(axis cs:2802,5.71201917735244e-06)
--(axis cs:2803,5.69669750333767e-06)
--(axis cs:2804,5.68055707950084e-06)
--(axis cs:2805,5.69331968757586e-06)
--(axis cs:2806,5.67721228140703e-06)
--(axis cs:2807,5.67521083770982e-06)
--(axis cs:2808,5.7737845839888e-06)
--(axis cs:2809,5.75735469477655e-06)
--(axis cs:2810,5.7559597472216e-06)
--(axis cs:2811,5.74291155060511e-06)
--(axis cs:2812,5.73876432177311e-06)
--(axis cs:2813,5.73059484507595e-06)
--(axis cs:2814,5.75900001585652e-06)
--(axis cs:2815,5.77403294726636e-06)
--(axis cs:2816,5.76471533884407e-06)
--(axis cs:2817,5.77079178572117e-06)
--(axis cs:2818,5.80074071391388e-06)
--(axis cs:2819,5.84947094455023e-06)
--(axis cs:2820,5.8307582523059e-06)
--(axis cs:2821,5.87364021175232e-06)
--(axis cs:2822,5.9143656812332e-06)
--(axis cs:2823,5.8982439524175e-06)
--(axis cs:2824,5.90023936729608e-06)
--(axis cs:2825,5.87867580029713e-06)
--(axis cs:2826,5.84486342766313e-06)
--(axis cs:2827,5.83663638320872e-06)
--(axis cs:2828,5.81027289563535e-06)
--(axis cs:2829,5.84340673476546e-06)
--(axis cs:2830,5.8356840330667e-06)
--(axis cs:2831,5.84494835096356e-06)
--(axis cs:2832,5.83183812154708e-06)
--(axis cs:2833,5.8289507242066e-06)
--(axis cs:2834,5.90992261235242e-06)
--(axis cs:2835,5.9656935759059e-06)
--(axis cs:2836,5.94274136828526e-06)
--(axis cs:2837,5.91451708268676e-06)
--(axis cs:2838,5.89677457517581e-06)
--(axis cs:2839,5.91994796065173e-06)
--(axis cs:2840,5.92322892540248e-06)
--(axis cs:2841,5.92017243086201e-06)
--(axis cs:2842,5.89424779427873e-06)
--(axis cs:2843,5.8848278459221e-06)
--(axis cs:2844,5.91330234659216e-06)
--(axis cs:2845,5.90025228272934e-06)
--(axis cs:2846,5.88013148017205e-06)
--(axis cs:2847,5.91436329587912e-06)
--(axis cs:2848,5.93281459688088e-06)
--(axis cs:2849,5.97552117400608e-06)
--(axis cs:2850,5.99495213398373e-06)
--(axis cs:2851,6.00867187911922e-06)
--(axis cs:2852,5.98349465819998e-06)
--(axis cs:2853,5.99966228602816e-06)
--(axis cs:2854,6.00255009840677e-06)
--(axis cs:2855,5.99198934885219e-06)
--(axis cs:2856,5.95458734761902e-06)
--(axis cs:2857,6.00258010355369e-06)
--(axis cs:2858,6.02754796242184e-06)
--(axis cs:2859,6.00548709051759e-06)
--(axis cs:2860,6.02999910768911e-06)
--(axis cs:2861,6.00648047590486e-06)
--(axis cs:2862,5.96717096424825e-06)
--(axis cs:2863,5.94313858610673e-06)
--(axis cs:2864,5.9444062722412e-06)
--(axis cs:2865,5.93304778922344e-06)
--(axis cs:2866,5.9015350857831e-06)
--(axis cs:2867,5.88017271119147e-06)
--(axis cs:2868,5.885388983621e-06)
--(axis cs:2869,5.86279074041178e-06)
--(axis cs:2870,5.87555327262212e-06)
--(axis cs:2871,5.85242457384803e-06)
--(axis cs:2872,5.84531863806795e-06)
--(axis cs:2873,5.8023012309322e-06)
--(axis cs:2874,5.80779252711565e-06)
--(axis cs:2875,5.78426641192725e-06)
--(axis cs:2876,5.75966191857304e-06)
--(axis cs:2877,5.75544511888008e-06)
--(axis cs:2878,5.72958823709236e-06)
--(axis cs:2879,5.70905175469468e-06)
--(axis cs:2880,5.70049012833277e-06)
--(axis cs:2881,5.74913796295459e-06)
--(axis cs:2882,5.7469865531167e-06)
--(axis cs:2883,5.75731904690395e-06)
--(axis cs:2884,5.75765590626413e-06)
--(axis cs:2885,5.72927670485925e-06)
--(axis cs:2886,5.69497148233297e-06)
--(axis cs:2887,5.68329294266725e-06)
--(axis cs:2888,5.66268191624453e-06)
--(axis cs:2889,5.69475276740937e-06)
--(axis cs:2890,5.66345357665508e-06)
--(axis cs:2891,5.72185100932431e-06)
--(axis cs:2892,5.73161049651034e-06)
--(axis cs:2893,5.69742739425102e-06)
--(axis cs:2894,5.68752287378704e-06)
--(axis cs:2895,5.70454571754261e-06)
--(axis cs:2896,5.6660015684517e-06)
--(axis cs:2897,5.66932866916995e-06)
--(axis cs:2898,5.66154273278366e-06)
--(axis cs:2899,5.67987697855373e-06)
--(axis cs:2900,5.69088408513481e-06)
--(axis cs:2901,5.6771849765715e-06)
--(axis cs:2902,5.67888532778893e-06)
--(axis cs:2903,5.66249567289145e-06)
--(axis cs:2904,5.6419207966937e-06)
--(axis cs:2905,5.63720259348095e-06)
--(axis cs:2906,5.60707901910083e-06)
--(axis cs:2907,5.58307020174766e-06)
--(axis cs:2908,5.58642006938733e-06)
--(axis cs:2909,5.56421610770977e-06)
--(axis cs:2910,5.58931591772159e-06)
--(axis cs:2911,5.61890536324948e-06)
--(axis cs:2912,5.59504053427501e-06)
--(axis cs:2913,5.57516242277463e-06)
--(axis cs:2914,5.54827698296886e-06)
--(axis cs:2915,5.59303815910876e-06)
--(axis cs:2916,5.55846182267222e-06)
--(axis cs:2917,5.54326173072542e-06)
--(axis cs:2918,5.59408503525553e-06)
--(axis cs:2919,5.57864790894642e-06)
--(axis cs:2920,5.59488344692858e-06)
--(axis cs:2921,5.57618927708702e-06)
--(axis cs:2922,5.60164557983855e-06)
--(axis cs:2923,5.56051550479216e-06)
--(axis cs:2924,5.55343970732039e-06)
--(axis cs:2925,5.53666451149151e-06)
--(axis cs:2926,5.508950061312e-06)
--(axis cs:2927,5.56312297629797e-06)
--(axis cs:2928,5.55164873722171e-06)
--(axis cs:2929,5.55803884178269e-06)
--(axis cs:2930,5.56871612414138e-06)
--(axis cs:2931,5.54922706483529e-06)
--(axis cs:2932,5.55578441872669e-06)
--(axis cs:2933,5.53536977201032e-06)
--(axis cs:2934,5.58646957255576e-06)
--(axis cs:2935,5.58434456729334e-06)
--(axis cs:2936,5.54375983318708e-06)
--(axis cs:2937,5.54852469448364e-06)
--(axis cs:2938,5.53131693770322e-06)
--(axis cs:2939,5.59785661666728e-06)
--(axis cs:2940,5.66079049815356e-06)
--(axis cs:2941,5.658114764955e-06)
--(axis cs:2942,5.69989959215482e-06)
--(axis cs:2943,5.70022662490755e-06)
--(axis cs:2944,5.67868449802213e-06)
--(axis cs:2945,5.71489227687612e-06)
--(axis cs:2946,5.70298269097478e-06)
--(axis cs:2947,5.70338226646146e-06)
--(axis cs:2948,5.76213159168614e-06)
--(axis cs:2949,5.75141453525429e-06)
--(axis cs:2950,5.72792561095558e-06)
--(axis cs:2951,5.6989150709706e-06)
--(axis cs:2952,5.71250434987662e-06)
--(axis cs:2953,5.70004396336576e-06)
--(axis cs:2954,5.69424718060096e-06)
--(axis cs:2955,5.6951605444552e-06)
--(axis cs:2956,5.68380772159864e-06)
--(axis cs:2957,5.66444165763928e-06)
--(axis cs:2958,5.7030424102371e-06)
--(axis cs:2959,5.68391360594609e-06)
--(axis cs:2960,5.66194419121845e-06)
--(axis cs:2961,5.69016940751269e-06)
--(axis cs:2962,5.67852516449355e-06)
--(axis cs:2963,5.66012236203613e-06)
--(axis cs:2964,5.66222581116638e-06)
--(axis cs:2965,5.66378673179895e-06)
--(axis cs:2966,5.63105302413531e-06)
--(axis cs:2967,5.62466172839762e-06)
--(axis cs:2968,5.66491246170081e-06)
--(axis cs:2969,5.68818385525965e-06)
--(axis cs:2970,5.66900119865622e-06)
--(axis cs:2971,5.66996614702592e-06)
--(axis cs:2972,5.64728628913893e-06)
--(axis cs:2973,5.61525374382719e-06)
--(axis cs:2974,5.61175883814402e-06)
--(axis cs:2975,5.59851358456785e-06)
--(axis cs:2976,5.57399730234343e-06)
--(axis cs:2977,5.5852675941888e-06)
--(axis cs:2978,5.58182466693849e-06)
--(axis cs:2979,5.60257569758907e-06)
--(axis cs:2980,5.57941649137526e-06)
--(axis cs:2981,5.59244624932902e-06)
--(axis cs:2982,5.56879039187042e-06)
--(axis cs:2983,5.53872575456462e-06)
--(axis cs:2984,5.51494706019357e-06)
--(axis cs:2985,5.52543582498526e-06)
--(axis cs:2986,5.49433161348129e-06)
--(axis cs:2987,5.48847012511761e-06)
--(axis cs:2988,5.52499127734302e-06)
--(axis cs:2989,5.52112733935311e-06)
--(axis cs:2990,5.51588567241366e-06)
--(axis cs:2991,5.51774913369041e-06)
--(axis cs:2992,5.50239057165399e-06)
--(axis cs:2993,5.48986421314669e-06)
--(axis cs:2994,5.51616614129812e-06)
--(axis cs:2995,5.48209663719416e-06)
--(axis cs:2996,5.45650966940016e-06)
--(axis cs:2997,5.45147234512652e-06)
--(axis cs:2998,5.44828809789639e-06)
--(axis cs:2999,5.43586595486427e-06)
--(axis cs:2999,8.81144347242077e-06)
--(axis cs:2999,8.81144347242077e-06)
--(axis cs:2998,8.82401860183312e-06)
--(axis cs:2997,8.8320733542747e-06)
--(axis cs:2996,8.85334657790831e-06)
--(axis cs:2995,8.90447606853127e-06)
--(axis cs:2994,8.9604905039316e-06)
--(axis cs:2993,8.90255534496745e-06)
--(axis cs:2992,8.91085131692431e-06)
--(axis cs:2991,8.94184434285625e-06)
--(axis cs:2990,8.92814807531801e-06)
--(axis cs:2989,8.94701692359106e-06)
--(axis cs:2988,8.94454821378106e-06)
--(axis cs:2987,8.87737650547825e-06)
--(axis cs:2986,8.89063467958978e-06)
--(axis cs:2985,8.95286807418005e-06)
--(axis cs:2984,8.93168480512896e-06)
--(axis cs:2983,8.98659283065892e-06)
--(axis cs:2982,9.02241639131959e-06)
--(axis cs:2981,9.05235778488819e-06)
--(axis cs:2980,9.03971615906694e-06)
--(axis cs:2979,9.08257930616224e-06)
--(axis cs:2978,9.02707011264537e-06)
--(axis cs:2977,9.02973544073235e-06)
--(axis cs:2976,9.01451956209399e-06)
--(axis cs:2975,9.05704360506481e-06)
--(axis cs:2974,9.07866171906077e-06)
--(axis cs:2973,9.06202430460239e-06)
--(axis cs:2972,9.10899599498674e-06)
--(axis cs:2971,9.14511829477517e-06)
--(axis cs:2970,9.15230479577872e-06)
--(axis cs:2969,9.18605737076961e-06)
--(axis cs:2968,9.14329506930982e-06)
--(axis cs:2967,9.05212154018471e-06)
--(axis cs:2966,9.06798532589563e-06)
--(axis cs:2965,9.12909651991007e-06)
--(axis cs:2964,9.1060804252977e-06)
--(axis cs:2963,9.09619200546382e-06)
--(axis cs:2962,9.12274681438382e-06)
--(axis cs:2961,9.13496832767193e-06)
--(axis cs:2960,9.08391608160682e-06)
--(axis cs:2959,9.12350671606001e-06)
--(axis cs:2958,9.15926004959886e-06)
--(axis cs:2957,9.10433252290697e-06)
--(axis cs:2956,9.14387874037317e-06)
--(axis cs:2955,9.16732444044155e-06)
--(axis cs:2954,9.12343331221926e-06)
--(axis cs:2953,9.1339883270284e-06)
--(axis cs:2952,9.13827502867992e-06)
--(axis cs:2951,9.12091488791411e-06)
--(axis cs:2950,9.16955491046545e-06)
--(axis cs:2949,9.20795876856097e-06)
--(axis cs:2948,9.21496052978672e-06)
--(axis cs:2947,9.08415405580322e-06)
--(axis cs:2946,9.05885227531941e-06)
--(axis cs:2945,9.08749809192647e-06)
--(axis cs:2944,9.00300118472226e-06)
--(axis cs:2943,9.03581503432133e-06)
--(axis cs:2942,9.02227229417055e-06)
--(axis cs:2941,8.99303551465573e-06)
--(axis cs:2940,9.00614261287263e-06)
--(axis cs:2939,8.89603923399904e-06)
--(axis cs:2938,8.72485772049231e-06)
--(axis cs:2937,8.74120318284739e-06)
--(axis cs:2936,8.72281098881994e-06)
--(axis cs:2935,8.78840012654019e-06)
--(axis cs:2934,8.76497878528667e-06)
--(axis cs:2933,8.63766578164724e-06)
--(axis cs:2932,8.66925747259929e-06)
--(axis cs:2931,8.60082599123958e-06)
--(axis cs:2930,8.63911038907176e-06)
--(axis cs:2929,8.60656927822951e-06)
--(axis cs:2928,8.59922584128363e-06)
--(axis cs:2927,8.59907517543061e-06)
--(axis cs:2926,8.51626714310769e-06)
--(axis cs:2925,8.56848960375832e-06)
--(axis cs:2924,8.5732902853107e-06)
--(axis cs:2923,8.58378045486058e-06)
--(axis cs:2922,8.64780322069995e-06)
--(axis cs:2921,8.59955544758619e-06)
--(axis cs:2920,8.62679403672759e-06)
--(axis cs:2919,8.59400000119818e-06)
--(axis cs:2918,8.61358432656185e-06)
--(axis cs:2917,8.51035379584049e-06)
--(axis cs:2916,8.54622136455876e-06)
--(axis cs:2915,8.59578831387282e-06)
--(axis cs:2914,8.54061979186949e-06)
--(axis cs:2913,8.58832593066974e-06)
--(axis cs:2912,8.630782847894e-06)
--(axis cs:2911,8.66386737606051e-06)
--(axis cs:2910,8.61280032530647e-06)
--(axis cs:2909,8.53592118413866e-06)
--(axis cs:2908,8.57262410172805e-06)
--(axis cs:2907,8.54949533140601e-06)
--(axis cs:2906,8.5829281267244e-06)
--(axis cs:2905,8.6237293517403e-06)
--(axis cs:2904,8.64594419424367e-06)
--(axis cs:2903,8.6859958293628e-06)
--(axis cs:2902,8.68852377524909e-06)
--(axis cs:2901,8.69271040358723e-06)
--(axis cs:2900,8.73262614298835e-06)
--(axis cs:2899,8.73516933455818e-06)
--(axis cs:2898,8.66886893660454e-06)
--(axis cs:2897,8.68516968287561e-06)
--(axis cs:2896,8.69923342534393e-06)
--(axis cs:2895,8.75969840172397e-06)
--(axis cs:2894,8.72117771897648e-06)
--(axis cs:2893,8.7319281769699e-06)
--(axis cs:2892,8.7813253524167e-06)
--(axis cs:2891,8.77582845383922e-06)
--(axis cs:2890,8.68507622104185e-06)
--(axis cs:2889,8.73342084149742e-06)
--(axis cs:2888,8.69171982886465e-06)
--(axis cs:2887,8.72066575515265e-06)
--(axis cs:2886,8.7407847195918e-06)
--(axis cs:2885,8.80164130159799e-06)
--(axis cs:2884,8.84761974023067e-06)
--(axis cs:2883,8.85452065773158e-06)
--(axis cs:2882,8.82349474497194e-06)
--(axis cs:2881,8.83141451241641e-06)
--(axis cs:2880,8.77950842282139e-06)
--(axis cs:2879,8.79771112812617e-06)
--(axis cs:2878,8.83303362205229e-06)
--(axis cs:2877,8.87698991934602e-06)
--(axis cs:2876,8.90815752365478e-06)
--(axis cs:2875,8.93504492673309e-06)
--(axis cs:2874,8.97475870942709e-06)
--(axis cs:2873,8.9394439347152e-06)
--(axis cs:2872,9.0075125271542e-06)
--(axis cs:2871,9.01984816858066e-06)
--(axis cs:2870,9.07355112760334e-06)
--(axis cs:2869,9.03178237503836e-06)
--(axis cs:2868,9.06961328788739e-06)
--(axis cs:2867,9.07741776381496e-06)
--(axis cs:2866,9.11207442754783e-06)
--(axis cs:2865,9.16973315573575e-06)
--(axis cs:2864,9.20255593418657e-06)
--(axis cs:2863,9.21287300598534e-06)
--(axis cs:2862,9.24816438476131e-06)
--(axis cs:2861,9.30637360486441e-06)
--(axis cs:2860,9.35328903358289e-06)
--(axis cs:2859,9.31102770612927e-06)
--(axis cs:2858,9.34961213798953e-06)
--(axis cs:2857,9.33030755251238e-06)
--(axis cs:2856,9.28555444474358e-06)
--(axis cs:2855,9.34999974739496e-06)
--(axis cs:2854,9.34988036361233e-06)
--(axis cs:2853,9.37273402049572e-06)
--(axis cs:2852,9.32274076387132e-06)
--(axis cs:2851,9.37432604251714e-06)
--(axis cs:2850,9.33699283601551e-06)
--(axis cs:2849,9.32807620980771e-06)
--(axis cs:2848,9.25297870898914e-06)
--(axis cs:2847,9.24768568773312e-06)
--(axis cs:2846,9.18265086452564e-06)
--(axis cs:2845,9.22252832656976e-06)
--(axis cs:2844,9.23590120976851e-06)
--(axis cs:2843,9.16408558233377e-06)
--(axis cs:2842,9.19219112630191e-06)
--(axis cs:2841,9.23011610660389e-06)
--(axis cs:2840,9.22510202419059e-06)
--(axis cs:2839,9.24531855829349e-06)
--(axis cs:2838,9.22049505317954e-06)
--(axis cs:2837,9.25644564548102e-06)
--(axis cs:2836,9.29991408579351e-06)
--(axis cs:2835,9.3362189221265e-06)
--(axis cs:2834,9.19329378672875e-06)
--(axis cs:2833,9.0559821850539e-06)
--(axis cs:2832,9.07171000966298e-06)
--(axis cs:2831,9.09728998158227e-06)
--(axis cs:2830,9.07039564761865e-06)
--(axis cs:2829,9.09009126389617e-06)
--(axis cs:2828,9.06331291760499e-06)
--(axis cs:2827,9.10935778472162e-06)
--(axis cs:2826,9.13063801776262e-06)
--(axis cs:2825,9.18333231993071e-06)
--(axis cs:2824,9.22038380683112e-06)
--(axis cs:2823,9.22752874854968e-06)
--(axis cs:2822,9.26053537767791e-06)
--(axis cs:2821,9.22432826585584e-06)
--(axis cs:2820,9.0949091019695e-06)
--(axis cs:2819,9.14406277399534e-06)
--(axis cs:2818,9.06607177496451e-06)
--(axis cs:2817,9.02913060802682e-06)
--(axis cs:2816,9.0357150269453e-06)
--(axis cs:2815,9.05735639110337e-06)
--(axis cs:2814,8.98385233748585e-06)
--(axis cs:2813,8.94616500069682e-06)
--(axis cs:2812,8.97832843485091e-06)
--(axis cs:2811,8.99101544564941e-06)
--(axis cs:2810,8.99790962005428e-06)
--(axis cs:2809,8.98261626909117e-06)
--(axis cs:2808,9.02769229394146e-06)
--(axis cs:2807,8.89263644315729e-06)
--(axis cs:2806,8.86780402877563e-06)
--(axis cs:2805,8.86726901325345e-06)
--(axis cs:2804,8.84950650406037e-06)
--(axis cs:2803,8.88350931619159e-06)
--(axis cs:2802,8.91002846377828e-06)
--(axis cs:2801,8.61511386232964e-06)
--(axis cs:2800,8.59934935662276e-06)
--(axis cs:2799,8.54127943099195e-06)
--(axis cs:2798,8.58131346496387e-06)
--(axis cs:2797,8.57160166012108e-06)
--(axis cs:2796,8.52813223451137e-06)
--(axis cs:2795,8.56818330251121e-06)
--(axis cs:2794,8.52915401790346e-06)
--(axis cs:2793,8.53983363680009e-06)
--(axis cs:2792,8.55799723088639e-06)
--(axis cs:2791,8.58232387858889e-06)
--(axis cs:2790,8.51818617743725e-06)
--(axis cs:2789,8.55373966250785e-06)
--(axis cs:2788,8.50848061287539e-06)
--(axis cs:2787,8.50352132047909e-06)
--(axis cs:2786,8.47886593520768e-06)
--(axis cs:2785,8.51362536935623e-06)
--(axis cs:2784,8.51750123426339e-06)
--(axis cs:2783,8.50970258719093e-06)
--(axis cs:2782,8.5564166245415e-06)
--(axis cs:2781,8.57470248115812e-06)
--(axis cs:2780,8.38807942492955e-06)
--(axis cs:2779,8.36182746398798e-06)
--(axis cs:2778,8.38245603990052e-06)
--(axis cs:2777,8.40976379820055e-06)
--(axis cs:2776,8.43069358902124e-06)
--(axis cs:2775,8.44886287925812e-06)
--(axis cs:2774,8.51554347677778e-06)
--(axis cs:2773,8.51931513837513e-06)
--(axis cs:2772,8.56613918008846e-06)
--(axis cs:2771,8.58422367892553e-06)
--(axis cs:2770,8.61529610298105e-06)
--(axis cs:2769,8.58072807771524e-06)
--(axis cs:2768,8.60598238293051e-06)
--(axis cs:2767,8.64559392331276e-06)
--(axis cs:2766,8.64596112510574e-06)
--(axis cs:2765,8.60520443235821e-06)
--(axis cs:2764,8.59120972722165e-06)
--(axis cs:2763,8.56384520650327e-06)
--(axis cs:2762,8.61151803896774e-06)
--(axis cs:2761,8.58872271342459e-06)
--(axis cs:2760,8.54137928915132e-06)
--(axis cs:2759,8.58281343952141e-06)
--(axis cs:2758,8.60707997764538e-06)
--(axis cs:2757,8.61928299616405e-06)
--(axis cs:2756,8.61294346554273e-06)
--(axis cs:2755,8.66070498521516e-06)
--(axis cs:2754,8.64273428084693e-06)
--(axis cs:2753,8.51094724595574e-06)
--(axis cs:2752,8.50470211415676e-06)
--(axis cs:2751,8.51502679118594e-06)
--(axis cs:2750,8.53647931796814e-06)
--(axis cs:2749,8.55414249613405e-06)
--(axis cs:2748,8.49811726567768e-06)
--(axis cs:2747,8.45656427825349e-06)
--(axis cs:2746,8.43109318755344e-06)
--(axis cs:2745,8.46897617946733e-06)
--(axis cs:2744,8.44720781759653e-06)
--(axis cs:2743,8.47253464441824e-06)
--(axis cs:2742,8.47011103781778e-06)
--(axis cs:2741,8.45403266194038e-06)
--(axis cs:2740,8.43625253998422e-06)
--(axis cs:2739,8.45741233058862e-06)
--(axis cs:2738,8.43175766317308e-06)
--(axis cs:2737,8.37939547438118e-06)
--(axis cs:2736,8.34806247800748e-06)
--(axis cs:2735,8.29456216795507e-06)
--(axis cs:2734,8.28131447772084e-06)
--(axis cs:2733,8.06734174286536e-06)
--(axis cs:2732,8.08014957166795e-06)
--(axis cs:2731,8.0339899024707e-06)
--(axis cs:2730,8.04811357341865e-06)
--(axis cs:2729,8.08434873560979e-06)
--(axis cs:2728,8.10776877852799e-06)
--(axis cs:2727,8.12939079061003e-06)
--(axis cs:2726,7.9666535815421e-06)
--(axis cs:2725,7.92746817974012e-06)
--(axis cs:2724,7.90918523846862e-06)
--(axis cs:2723,7.95796284671948e-06)
--(axis cs:2722,7.99140755933182e-06)
--(axis cs:2721,8.00933132241293e-06)
--(axis cs:2720,7.98661677257073e-06)
--(axis cs:2719,7.95386705333746e-06)
--(axis cs:2718,7.90760904648653e-06)
--(axis cs:2717,7.77284462248869e-06)
--(axis cs:2716,7.74133520430224e-06)
--(axis cs:2715,7.73279510695891e-06)
--(axis cs:2714,7.68027615536863e-06)
--(axis cs:2713,7.70660224326009e-06)
--(axis cs:2712,7.66674108209158e-06)
--(axis cs:2711,7.66407820006792e-06)
--(axis cs:2710,7.6482447196327e-06)
--(axis cs:2709,7.6530983703498e-06)
--(axis cs:2708,7.55068496627291e-06)
--(axis cs:2707,7.56879614282574e-06)
--(axis cs:2706,7.58905465483378e-06)
--(axis cs:2705,7.61421512058735e-06)
--(axis cs:2704,7.56708700026649e-06)
--(axis cs:2703,7.55208052387456e-06)
--(axis cs:2702,7.5923780565561e-06)
--(axis cs:2701,7.50514259451662e-06)
--(axis cs:2700,7.52485071668127e-06)
--(axis cs:2699,7.55390721834619e-06)
--(axis cs:2698,7.49833034429764e-06)
--(axis cs:2697,7.5221427521669e-06)
--(axis cs:2696,7.49033537487593e-06)
--(axis cs:2695,7.46518178159365e-06)
--(axis cs:2694,7.51105830117994e-06)
--(axis cs:2693,7.54361723493855e-06)
--(axis cs:2692,7.50303833948625e-06)
--(axis cs:2691,7.52928539169063e-06)
--(axis cs:2690,7.55374114184774e-06)
--(axis cs:2689,7.59371201915691e-06)
--(axis cs:2688,7.56919635638562e-06)
--(axis cs:2687,7.57032132807796e-06)
--(axis cs:2686,7.57755523275461e-06)
--(axis cs:2685,7.62319734765436e-06)
--(axis cs:2684,7.60459129433681e-06)
--(axis cs:2683,7.62701884000144e-06)
--(axis cs:2682,7.63523297078742e-06)
--(axis cs:2681,7.59906170607436e-06)
--(axis cs:2680,7.58082457067022e-06)
--(axis cs:2679,7.49946956240735e-06)
--(axis cs:2678,7.47821121374005e-06)
--(axis cs:2677,7.51169951382579e-06)
--(axis cs:2676,7.49053128163155e-06)
--(axis cs:2675,7.51575884789366e-06)
--(axis cs:2674,7.47590497006266e-06)
--(axis cs:2673,7.47642714616087e-06)
--(axis cs:2672,7.50438967061906e-06)
--(axis cs:2671,7.48951585373738e-06)
--(axis cs:2670,7.50761620221918e-06)
--(axis cs:2669,7.54711219826613e-06)
--(axis cs:2668,7.57176632091993e-06)
--(axis cs:2667,7.59315890351166e-06)
--(axis cs:2666,7.44239895750894e-06)
--(axis cs:2665,7.48420436845978e-06)
--(axis cs:2664,7.43160272312633e-06)
--(axis cs:2663,7.43568965105869e-06)
--(axis cs:2662,7.43568304515927e-06)
--(axis cs:2661,7.42696394352384e-06)
--(axis cs:2660,7.43554378793778e-06)
--(axis cs:2659,7.4446345832553e-06)
--(axis cs:2658,7.44278585151207e-06)
--(axis cs:2657,7.46845235623769e-06)
--(axis cs:2656,7.42797836504453e-06)
--(axis cs:2655,7.39784397276832e-06)
--(axis cs:2654,7.38438867565981e-06)
--(axis cs:2653,7.31407873374732e-06)
--(axis cs:2652,7.32325696527207e-06)
--(axis cs:2651,7.33751942986379e-06)
--(axis cs:2650,7.35197395666651e-06)
--(axis cs:2649,7.35588652663572e-06)
--(axis cs:2648,7.36526047088641e-06)
--(axis cs:2647,7.33015634047563e-06)
--(axis cs:2646,7.35822908197027e-06)
--(axis cs:2645,7.39521301288487e-06)
--(axis cs:2644,7.40617871751647e-06)
--(axis cs:2643,7.36139209860691e-06)
--(axis cs:2642,7.416532416347e-06)
--(axis cs:2641,7.4530562258115e-06)
--(axis cs:2640,7.46201528591611e-06)
--(axis cs:2639,7.51572621514141e-06)
--(axis cs:2638,7.52957667878308e-06)
--(axis cs:2637,7.55148174321471e-06)
--(axis cs:2636,7.56167812545097e-06)
--(axis cs:2635,7.59773192335775e-06)
--(axis cs:2634,7.63145868927546e-06)
--(axis cs:2633,7.64400767112404e-06)
--(axis cs:2632,7.67555352298097e-06)
--(axis cs:2631,7.70017677155007e-06)
--(axis cs:2630,7.58878301453289e-06)
--(axis cs:2629,7.6023634889437e-06)
--(axis cs:2628,7.61334849638258e-06)
--(axis cs:2627,7.63994899803532e-06)
--(axis cs:2626,7.59995787996234e-06)
--(axis cs:2625,7.6528633691072e-06)
--(axis cs:2624,7.56024959204598e-06)
--(axis cs:2623,7.57000972271325e-06)
--(axis cs:2622,7.61469892097657e-06)
--(axis cs:2621,7.64166971722738e-06)
--(axis cs:2620,7.68380684977421e-06)
--(axis cs:2619,7.71256533388883e-06)
--(axis cs:2618,7.75965730724881e-06)
--(axis cs:2617,7.60253201517352e-06)
--(axis cs:2616,7.62758400954598e-06)
--(axis cs:2615,7.65096440465138e-06)
--(axis cs:2614,7.68049493732042e-06)
--(axis cs:2613,7.7233103037271e-06)
--(axis cs:2612,7.73505867433623e-06)
--(axis cs:2611,7.76314121218729e-06)
--(axis cs:2610,7.68145235168693e-06)
--(axis cs:2609,7.71343817265905e-06)
--(axis cs:2608,7.69431297806101e-06)
--(axis cs:2607,7.62690698249122e-06)
--(axis cs:2606,7.6816773774772e-06)
--(axis cs:2605,7.72131111067233e-06)
--(axis cs:2604,7.69898875192547e-06)
--(axis cs:2603,7.66723622754174e-06)
--(axis cs:2602,7.70951237915433e-06)
--(axis cs:2601,7.72197968523606e-06)
--(axis cs:2600,7.77030101771489e-06)
--(axis cs:2599,7.7663182339834e-06)
--(axis cs:2598,7.78122151430055e-06)
--(axis cs:2597,7.78374307931021e-06)
--(axis cs:2596,7.72787709338182e-06)
--(axis cs:2595,7.77188552735973e-06)
--(axis cs:2594,7.70995659273197e-06)
--(axis cs:2593,7.73714087027756e-06)
--(axis cs:2592,7.74839374213782e-06)
--(axis cs:2591,7.79034820016532e-06)
--(axis cs:2590,7.79180016981473e-06)
--(axis cs:2589,7.8263266776921e-06)
--(axis cs:2588,7.86281076283595e-06)
--(axis cs:2587,7.88038604032622e-06)
--(axis cs:2586,7.85626324711577e-06)
--(axis cs:2585,7.91613014934274e-06)
--(axis cs:2584,7.96400152411545e-06)
--(axis cs:2583,7.9815487261865e-06)
--(axis cs:2582,7.9994924067061e-06)
--(axis cs:2581,8.03483944413196e-06)
--(axis cs:2580,8.02230289695597e-06)
--(axis cs:2579,8.02430356889621e-06)
--(axis cs:2578,7.99206759133706e-06)
--(axis cs:2577,8.0240496992256e-06)
--(axis cs:2576,8.02269886641565e-06)
--(axis cs:2575,8.06986831805162e-06)
--(axis cs:2574,8.04034440615771e-06)
--(axis cs:2573,8.06824871080256e-06)
--(axis cs:2572,8.08915676271776e-06)
--(axis cs:2571,8.14016036525315e-06)
--(axis cs:2570,8.17017186719382e-06)
--(axis cs:2569,8.21762856140029e-06)
--(axis cs:2568,8.24708623378491e-06)
--(axis cs:2567,8.23683603127967e-06)
--(axis cs:2566,8.26977876071084e-06)
--(axis cs:2565,8.31873252380382e-06)
--(axis cs:2564,8.2920902787814e-06)
--(axis cs:2563,8.31003913140252e-06)
--(axis cs:2562,8.36700519572554e-06)
--(axis cs:2561,8.37053135681422e-06)
--(axis cs:2560,8.41409787944811e-06)
--(axis cs:2559,8.45494292010344e-06)
--(axis cs:2558,8.435810295499e-06)
--(axis cs:2557,8.44752173074626e-06)
--(axis cs:2556,8.46840315736787e-06)
--(axis cs:2555,8.49953238429803e-06)
--(axis cs:2554,8.50788783273614e-06)
--(axis cs:2553,8.51600247277828e-06)
--(axis cs:2552,8.56513902809635e-06)
--(axis cs:2551,8.53157715692305e-06)
--(axis cs:2550,8.5302215295577e-06)
--(axis cs:2549,8.5313620488496e-06)
--(axis cs:2548,8.54626366829265e-06)
--(axis cs:2547,8.57307273454872e-06)
--(axis cs:2546,8.51188160255816e-06)
--(axis cs:2545,8.50600957411716e-06)
--(axis cs:2544,8.5249033996707e-06)
--(axis cs:2543,8.55605747838567e-06)
--(axis cs:2542,8.59917842590184e-06)
--(axis cs:2541,8.62508895426867e-06)
--(axis cs:2540,8.62075589007918e-06)
--(axis cs:2539,8.61513435369438e-06)
--(axis cs:2538,8.63420082461836e-06)
--(axis cs:2537,8.67117512187169e-06)
--(axis cs:2536,8.68204835386531e-06)
--(axis cs:2535,8.62746173191267e-06)
--(axis cs:2534,8.56121781217125e-06)
--(axis cs:2533,8.51537899527079e-06)
--(axis cs:2532,8.55354889694538e-06)
--(axis cs:2531,8.42398903497622e-06)
--(axis cs:2530,8.4025488598224e-06)
--(axis cs:2529,8.41163464480585e-06)
--(axis cs:2528,8.39592188829927e-06)
--(axis cs:2527,8.43051834417927e-06)
--(axis cs:2526,8.42090299011796e-06)
--(axis cs:2525,8.41642567994601e-06)
--(axis cs:2524,8.3870946915171e-06)
--(axis cs:2523,8.35918353299325e-06)
--(axis cs:2522,8.41590959447516e-06)
--(axis cs:2521,8.40710520401104e-06)
--(axis cs:2520,8.44222853127697e-06)
--(axis cs:2519,8.48902713842172e-06)
--(axis cs:2518,8.54322611762072e-06)
--(axis cs:2517,8.47387769721121e-06)
--(axis cs:2516,8.47631306172641e-06)
--(axis cs:2515,8.48665784231955e-06)
--(axis cs:2514,8.40607977122341e-06)
--(axis cs:2513,8.38910363369678e-06)
--(axis cs:2512,8.38141150571878e-06)
--(axis cs:2511,8.35086053963232e-06)
--(axis cs:2510,8.38055915213896e-06)
--(axis cs:2509,8.41842390270574e-06)
--(axis cs:2508,8.37486154731279e-06)
--(axis cs:2507,8.31220797667504e-06)
--(axis cs:2506,8.28871581110295e-06)
--(axis cs:2505,8.34356999241154e-06)
--(axis cs:2504,8.23639486988753e-06)
--(axis cs:2503,8.20793618615944e-06)
--(axis cs:2502,8.25959853843164e-06)
--(axis cs:2501,8.27467919772024e-06)
--(axis cs:2500,8.29506995853637e-06)
--(axis cs:2499,8.28312918834354e-06)
--(axis cs:2498,8.20009541800179e-06)
--(axis cs:2497,8.20234128157343e-06)
--(axis cs:2496,8.18632764123928e-06)
--(axis cs:2495,8.23632508459976e-06)
--(axis cs:2494,8.18952446419625e-06)
--(axis cs:2493,8.18553315747694e-06)
--(axis cs:2492,8.2122937008847e-06)
--(axis cs:2491,8.24615630779575e-06)
--(axis cs:2490,8.13290557379692e-06)
--(axis cs:2489,8.18806335171128e-06)
--(axis cs:2488,8.18330104335865e-06)
--(axis cs:2487,8.17395219302009e-06)
--(axis cs:2486,8.1570448843024e-06)
--(axis cs:2485,8.17260078380064e-06)
--(axis cs:2484,8.20972581530504e-06)
--(axis cs:2483,8.17553813197806e-06)
--(axis cs:2482,8.21982259096498e-06)
--(axis cs:2481,8.25674395443064e-06)
--(axis cs:2480,8.29258237961224e-06)
--(axis cs:2479,8.2729818909228e-06)
--(axis cs:2478,8.31898844793078e-06)
--(axis cs:2477,8.2773341514433e-06)
--(axis cs:2476,8.28869146113781e-06)
--(axis cs:2475,8.33405626074846e-06)
--(axis cs:2474,8.33710539841921e-06)
--(axis cs:2473,8.35727632557347e-06)
--(axis cs:2472,8.38101986739802e-06)
--(axis cs:2471,8.37052066399246e-06)
--(axis cs:2470,8.36798450791798e-06)
--(axis cs:2469,8.39904899403835e-06)
--(axis cs:2468,8.41816603912357e-06)
--(axis cs:2467,8.30276431975259e-06)
--(axis cs:2466,8.33991507464805e-06)
--(axis cs:2465,8.38932501941471e-06)
--(axis cs:2464,8.41146355562055e-06)
--(axis cs:2463,8.43081668996864e-06)
--(axis cs:2462,8.42610917660793e-06)
--(axis cs:2461,8.43054275564993e-06)
--(axis cs:2460,8.41011744222647e-06)
--(axis cs:2459,8.43789048154914e-06)
--(axis cs:2458,8.41664410372664e-06)
--(axis cs:2457,8.41771720320692e-06)
--(axis cs:2456,8.39720449442521e-06)
--(axis cs:2455,8.43984062748238e-06)
--(axis cs:2454,8.36849543608973e-06)
--(axis cs:2453,8.29394949883688e-06)
--(axis cs:2452,8.3050176253783e-06)
--(axis cs:2451,8.3316283112107e-06)
--(axis cs:2450,8.31714952588499e-06)
--(axis cs:2449,8.33567270855414e-06)
--(axis cs:2448,8.37243329779377e-06)
--(axis cs:2447,8.34758559498713e-06)
--(axis cs:2446,8.3209348673465e-06)
--(axis cs:2445,8.37382104570438e-06)
--(axis cs:2444,8.32509448775529e-06)
--(axis cs:2443,8.31465257367098e-06)
--(axis cs:2442,8.30500201612943e-06)
--(axis cs:2441,8.34464236311613e-06)
--(axis cs:2440,8.33692247741655e-06)
--(axis cs:2439,8.36386284994002e-06)
--(axis cs:2438,8.39033592323845e-06)
--(axis cs:2437,8.33431677191365e-06)
--(axis cs:2436,8.29889830482095e-06)
--(axis cs:2435,8.35269540406807e-06)
--(axis cs:2434,8.40149583440527e-06)
--(axis cs:2433,8.4203402957968e-06)
--(axis cs:2432,8.47265122452538e-06)
--(axis cs:2431,8.44311795264373e-06)
--(axis cs:2430,8.38108741938009e-06)
--(axis cs:2429,8.35787406037424e-06)
--(axis cs:2428,8.39192861655738e-06)
--(axis cs:2427,8.42800848454075e-06)
--(axis cs:2426,8.42816266342298e-06)
--(axis cs:2425,8.45644768021961e-06)
--(axis cs:2424,8.50057410237772e-06)
--(axis cs:2423,8.52135339599001e-06)
--(axis cs:2422,8.57475731566878e-06)
--(axis cs:2421,8.58496887481285e-06)
--(axis cs:2420,8.61534245810533e-06)
--(axis cs:2419,8.6700849412534e-06)
--(axis cs:2418,8.63159449373795e-06)
--(axis cs:2417,8.66132213470704e-06)
--(axis cs:2416,8.6679553191589e-06)
--(axis cs:2415,8.71877742744642e-06)
--(axis cs:2414,8.76798969106509e-06)
--(axis cs:2413,8.77988887688576e-06)
--(axis cs:2412,8.81271013392795e-06)
--(axis cs:2411,8.77337910789352e-06)
--(axis cs:2410,8.76301575786523e-06)
--(axis cs:2409,8.77273886257507e-06)
--(axis cs:2408,8.68332293135006e-06)
--(axis cs:2407,8.70199385056323e-06)
--(axis cs:2406,8.67864161571128e-06)
--(axis cs:2405,8.67726240592155e-06)
--(axis cs:2404,8.70412978531251e-06)
--(axis cs:2403,8.70603322325069e-06)
--(axis cs:2402,8.73640295066864e-06)
--(axis cs:2401,8.80009487653361e-06)
--(axis cs:2400,8.80278360246908e-06)
--(axis cs:2399,8.82598255046025e-06)
--(axis cs:2398,8.83260000267195e-06)
--(axis cs:2397,8.8585752162301e-06)
--(axis cs:2396,8.88088940018793e-06)
--(axis cs:2395,8.93226834810083e-06)
--(axis cs:2394,8.89177198640757e-06)
--(axis cs:2393,8.90451508483396e-06)
--(axis cs:2392,8.94428146996083e-06)
--(axis cs:2391,8.86633636672147e-06)
--(axis cs:2390,8.8352216046369e-06)
--(axis cs:2389,8.87317122978342e-06)
--(axis cs:2388,8.84971411845143e-06)
--(axis cs:2387,8.86755628009308e-06)
--(axis cs:2386,8.8852646002278e-06)
--(axis cs:2385,8.90182972942302e-06)
--(axis cs:2384,8.88327596897967e-06)
--(axis cs:2383,8.92763273618689e-06)
--(axis cs:2382,8.95134155776226e-06)
--(axis cs:2381,8.93878308110463e-06)
--(axis cs:2380,8.93764854761443e-06)
--(axis cs:2379,8.94069818960544e-06)
--(axis cs:2378,8.98716496684163e-06)
--(axis cs:2377,9.00370445713171e-06)
--(axis cs:2376,9.03982891384312e-06)
--(axis cs:2375,9.11194647279722e-06)
--(axis cs:2374,9.13878353677396e-06)
--(axis cs:2373,9.13003795579429e-06)
--(axis cs:2372,9.19524977462517e-06)
--(axis cs:2371,9.1718018625401e-06)
--(axis cs:2370,9.20221742962446e-06)
--(axis cs:2369,9.14430336359527e-06)
--(axis cs:2368,9.14637966369615e-06)
--(axis cs:2367,9.18539117322115e-06)
--(axis cs:2366,9.23121100430569e-06)
--(axis cs:2365,9.23113935261637e-06)
--(axis cs:2364,9.2115423080824e-06)
--(axis cs:2363,9.19891630639559e-06)
--(axis cs:2362,9.25394915531221e-06)
--(axis cs:2361,9.25416766551327e-06)
--(axis cs:2360,9.29191821689827e-06)
--(axis cs:2359,9.32921754091463e-06)
--(axis cs:2358,9.316332185664e-06)
--(axis cs:2357,9.26614137688481e-06)
--(axis cs:2356,9.18560199519717e-06)
--(axis cs:2355,9.18093000656154e-06)
--(axis cs:2354,9.17931648569536e-06)
--(axis cs:2353,9.13155343137328e-06)
--(axis cs:2352,9.11060432476454e-06)
--(axis cs:2351,9.11998202616339e-06)
--(axis cs:2350,9.14407806955685e-06)
--(axis cs:2349,9.13668570099628e-06)
--(axis cs:2348,9.12032760352096e-06)
--(axis cs:2347,9.10889375860086e-06)
--(axis cs:2346,9.08398830312717e-06)
--(axis cs:2345,9.09993637251653e-06)
--(axis cs:2344,9.07501647501354e-06)
--(axis cs:2343,9.11287200018445e-06)
--(axis cs:2342,9.15404701255314e-06)
--(axis cs:2341,9.09400164736055e-06)
--(axis cs:2340,9.12870633169243e-06)
--(axis cs:2339,9.14925797188303e-06)
--(axis cs:2338,9.01300147487244e-06)
--(axis cs:2337,9.06715448480335e-06)
--(axis cs:2336,9.0933144110788e-06)
--(axis cs:2335,9.15029330613962e-06)
--(axis cs:2334,9.1446450338259e-06)
--(axis cs:2333,9.17765790318453e-06)
--(axis cs:2332,9.14063838389946e-06)
--(axis cs:2331,9.1165365935589e-06)
--(axis cs:2330,9.13249494744332e-06)
--(axis cs:2329,9.09189958372877e-06)
--(axis cs:2328,9.01069489656088e-06)
--(axis cs:2327,9.01274504914036e-06)
--(axis cs:2326,9.02204930095054e-06)
--(axis cs:2325,9.01901784104753e-06)
--(axis cs:2324,8.85584329978605e-06)
--(axis cs:2323,8.86652475284797e-06)
--(axis cs:2322,8.93440229216167e-06)
--(axis cs:2321,8.91564125498199e-06)
--(axis cs:2320,8.80331704986131e-06)
--(axis cs:2319,8.85267160857848e-06)
--(axis cs:2318,8.84611985745962e-06)
--(axis cs:2317,8.75496581964552e-06)
--(axis cs:2316,8.80975311368269e-06)
--(axis cs:2315,8.80169720874143e-06)
--(axis cs:2314,8.81786609292641e-06)
--(axis cs:2313,8.86097244197953e-06)
--(axis cs:2312,8.92098473082489e-06)
--(axis cs:2311,8.81846467700704e-06)
--(axis cs:2310,8.77858050096344e-06)
--(axis cs:2309,8.78256445637641e-06)
--(axis cs:2308,8.73962505629995e-06)
--(axis cs:2307,8.76700173733592e-06)
--(axis cs:2306,8.75223810420889e-06)
--(axis cs:2305,8.79235896936088e-06)
--(axis cs:2304,8.81647799100446e-06)
--(axis cs:2303,8.81733544595994e-06)
--(axis cs:2302,8.82708422154033e-06)
--(axis cs:2301,8.82861414912849e-06)
--(axis cs:2300,8.79203018930324e-06)
--(axis cs:2299,8.83574919120039e-06)
--(axis cs:2298,8.8920796138354e-06)
--(axis cs:2297,8.9331758168529e-06)
--(axis cs:2296,8.94762360930822e-06)
--(axis cs:2295,9.00317881601143e-06)
--(axis cs:2294,9.01380611806214e-06)
--(axis cs:2293,8.96203829218839e-06)
--(axis cs:2292,8.96446391757133e-06)
--(axis cs:2291,8.83743162343865e-06)
--(axis cs:2290,8.82654828341261e-06)
--(axis cs:2289,8.80136457090344e-06)
--(axis cs:2288,8.82626953298447e-06)
--(axis cs:2287,8.80817444286946e-06)
--(axis cs:2286,8.80271578075886e-06)
--(axis cs:2285,8.85883718832637e-06)
--(axis cs:2284,8.87175949585724e-06)
--(axis cs:2283,8.86228450275958e-06)
--(axis cs:2282,8.83014332754347e-06)
--(axis cs:2281,8.7555214700844e-06)
--(axis cs:2280,8.7457833597036e-06)
--(axis cs:2279,8.7498459378455e-06)
--(axis cs:2278,8.80073504883061e-06)
--(axis cs:2277,8.8333573082994e-06)
--(axis cs:2276,8.84261155809764e-06)
--(axis cs:2275,8.87105655649225e-06)
--(axis cs:2274,8.88837017009473e-06)
--(axis cs:2273,8.87245849560234e-06)
--(axis cs:2272,8.92030708698081e-06)
--(axis cs:2271,8.89695380617515e-06)
--(axis cs:2270,8.94886202918203e-06)
--(axis cs:2269,8.91994671604415e-06)
--(axis cs:2268,8.947507495652e-06)
--(axis cs:2267,8.9486508956735e-06)
--(axis cs:2266,8.9601247712502e-06)
--(axis cs:2265,8.9688068050458e-06)
--(axis cs:2264,8.96222133460971e-06)
--(axis cs:2263,8.93956023935611e-06)
--(axis cs:2262,8.97885359457077e-06)
--(axis cs:2261,8.97588098088946e-06)
--(axis cs:2260,9.02585247532355e-06)
--(axis cs:2259,9.04968113016987e-06)
--(axis cs:2258,9.03399791051313e-06)
--(axis cs:2257,9.04652063479005e-06)
--(axis cs:2256,9.03843083108669e-06)
--(axis cs:2255,9.07487833306268e-06)
--(axis cs:2254,9.05878367298463e-06)
--(axis cs:2253,9.07459003530924e-06)
--(axis cs:2252,9.07746433636242e-06)
--(axis cs:2251,9.03690783630215e-06)
--(axis cs:2250,9.03213942233218e-06)
--(axis cs:2249,9.03549885552278e-06)
--(axis cs:2248,9.04073730358549e-06)
--(axis cs:2247,9.07711669006865e-06)
--(axis cs:2246,9.08420402257353e-06)
--(axis cs:2245,9.08698725709177e-06)
--(axis cs:2244,9.08276973083901e-06)
--(axis cs:2243,9.12560746627494e-06)
--(axis cs:2242,9.16974903106224e-06)
--(axis cs:2241,9.11518842140894e-06)
--(axis cs:2240,9.14518531238661e-06)
--(axis cs:2239,9.12914091155141e-06)
--(axis cs:2238,9.16077559667208e-06)
--(axis cs:2237,9.17016853747524e-06)
--(axis cs:2236,9.16805832356794e-06)
--(axis cs:2235,9.18290153398493e-06)
--(axis cs:2234,9.13674612632479e-06)
--(axis cs:2233,9.10316301494781e-06)
--(axis cs:2232,9.14025432483243e-06)
--(axis cs:2231,9.18402857979659e-06)
--(axis cs:2230,9.21589593308819e-06)
--(axis cs:2229,9.25821080820015e-06)
--(axis cs:2228,9.23447751399456e-06)
--(axis cs:2227,9.22970266401057e-06)
--(axis cs:2226,9.17767234990337e-06)
--(axis cs:2225,9.23288019195534e-06)
--(axis cs:2224,9.25084864007588e-06)
--(axis cs:2223,9.25762719850897e-06)
--(axis cs:2222,9.30814579169942e-06)
--(axis cs:2221,9.32004777438181e-06)
--(axis cs:2220,9.30604625302385e-06)
--(axis cs:2219,9.23976542880033e-06)
--(axis cs:2218,9.279760783833e-06)
--(axis cs:2217,9.27616005573943e-06)
--(axis cs:2216,9.29758116327415e-06)
--(axis cs:2215,9.34940514918098e-06)
--(axis cs:2214,9.37670527783045e-06)
--(axis cs:2213,9.34592265711511e-06)
--(axis cs:2212,9.39357256471732e-06)
--(axis cs:2211,9.39725918702348e-06)
--(axis cs:2210,9.45181400952628e-06)
--(axis cs:2209,9.47944536685374e-06)
--(axis cs:2208,9.42302555919212e-06)
--(axis cs:2207,9.36933789033427e-06)
--(axis cs:2206,9.41634110731477e-06)
--(axis cs:2205,9.44444517909403e-06)
--(axis cs:2204,9.43497325022596e-06)
--(axis cs:2203,9.48321728513593e-06)
--(axis cs:2202,9.54976669793761e-06)
--(axis cs:2201,9.53412605120386e-06)
--(axis cs:2200,9.52486543827371e-06)
--(axis cs:2199,9.55266004212227e-06)
--(axis cs:2198,9.49904768595455e-06)
--(axis cs:2197,9.54306206392483e-06)
--(axis cs:2196,9.58660345190075e-06)
--(axis cs:2195,9.62232449422764e-06)
--(axis cs:2194,9.61619853072947e-06)
--(axis cs:2193,9.62901010831659e-06)
--(axis cs:2192,9.65125153009064e-06)
--(axis cs:2191,9.53824019393121e-06)
--(axis cs:2190,9.55421698709748e-06)
--(axis cs:2189,9.60425503845815e-06)
--(axis cs:2188,9.59817935214205e-06)
--(axis cs:2187,9.63913465220919e-06)
--(axis cs:2186,9.59004889089202e-06)
--(axis cs:2185,9.62971218493023e-06)
--(axis cs:2184,9.58004025310218e-06)
--(axis cs:2183,9.58681045730625e-06)
--(axis cs:2182,9.60463823412243e-06)
--(axis cs:2181,9.5505533278375e-06)
--(axis cs:2180,9.60564745634593e-06)
--(axis cs:2179,9.61109793085085e-06)
--(axis cs:2178,9.65590890309021e-06)
--(axis cs:2177,9.68375467887221e-06)
--(axis cs:2176,9.71956290991178e-06)
--(axis cs:2175,9.7853411302623e-06)
--(axis cs:2174,9.70775108282514e-06)
--(axis cs:2173,9.62685101374296e-06)
--(axis cs:2172,9.63846042321729e-06)
--(axis cs:2171,9.67328826542999e-06)
--(axis cs:2170,9.7100382918869e-06)
--(axis cs:2169,9.69528475723033e-06)
--(axis cs:2168,9.73230336080641e-06)
--(axis cs:2167,9.7336122149795e-06)
--(axis cs:2166,9.73295577827329e-06)
--(axis cs:2165,9.76682477693785e-06)
--(axis cs:2164,9.80863323918945e-06)
--(axis cs:2163,9.79524837642972e-06)
--(axis cs:2162,9.77030796707875e-06)
--(axis cs:2161,9.71965475570928e-06)
--(axis cs:2160,9.63081028768338e-06)
--(axis cs:2159,9.66930367591602e-06)
--(axis cs:2158,9.6298266829638e-06)
--(axis cs:2157,9.58988617701441e-06)
--(axis cs:2156,9.58413047304364e-06)
--(axis cs:2155,9.60323870136701e-06)
--(axis cs:2154,9.57864069697004e-06)
--(axis cs:2153,9.59070350330738e-06)
--(axis cs:2152,9.60523699064163e-06)
--(axis cs:2151,9.58290784056087e-06)
--(axis cs:2150,9.61765736287569e-06)
--(axis cs:2149,9.6563719338642e-06)
--(axis cs:2148,9.69268690427609e-06)
--(axis cs:2147,9.69847689327763e-06)
--(axis cs:2146,9.67304172514908e-06)
--(axis cs:2145,9.72300711038112e-06)
--(axis cs:2144,9.72566309646806e-06)
--(axis cs:2143,9.75749239415853e-06)
--(axis cs:2142,9.79090743311326e-06)
--(axis cs:2141,9.73570214954789e-06)
--(axis cs:2140,9.61891295080923e-06)
--(axis cs:2139,9.60744894046857e-06)
--(axis cs:2138,9.63930383969947e-06)
--(axis cs:2137,9.60562159662883e-06)
--(axis cs:2136,9.57741953579325e-06)
--(axis cs:2135,9.60335753573056e-06)
--(axis cs:2134,9.53977302674342e-06)
--(axis cs:2133,9.55663276248236e-06)
--(axis cs:2132,9.59584191125835e-06)
--(axis cs:2131,9.62723296602793e-06)
--(axis cs:2130,9.56984318960549e-06)
--(axis cs:2129,9.6079265178949e-06)
--(axis cs:2128,9.58083351191196e-06)
--(axis cs:2127,9.55687470881682e-06)
--(axis cs:2126,9.57240454615506e-06)
--(axis cs:2125,9.62685118395144e-06)
--(axis cs:2124,9.67240679155882e-06)
--(axis cs:2123,9.72690612126108e-06)
--(axis cs:2122,9.75648781711849e-06)
--(axis cs:2121,9.68775776934482e-06)
--(axis cs:2120,9.6225310752341e-06)
--(axis cs:2119,9.65988718006909e-06)
--(axis cs:2118,9.66549881001285e-06)
--(axis cs:2117,9.67602978759999e-06)
--(axis cs:2116,9.64524334134668e-06)
--(axis cs:2115,9.65963551941272e-06)
--(axis cs:2114,9.67058579302746e-06)
--(axis cs:2113,9.69575315419643e-06)
--(axis cs:2112,9.71824328937859e-06)
--(axis cs:2111,9.70686929953643e-06)
--(axis cs:2110,9.67388276687332e-06)
--(axis cs:2109,9.70244311706866e-06)
--(axis cs:2108,9.68943281432912e-06)
--(axis cs:2107,9.70895337937106e-06)
--(axis cs:2106,9.68050067845036e-06)
--(axis cs:2105,9.72923962101641e-06)
--(axis cs:2104,9.6435607849342e-06)
--(axis cs:2103,9.64040679131074e-06)
--(axis cs:2102,9.66556565817001e-06)
--(axis cs:2101,9.67915700775269e-06)
--(axis cs:2100,9.69364186264033e-06)
--(axis cs:2099,9.73260971542829e-06)
--(axis cs:2098,9.7339199189173e-06)
--(axis cs:2097,9.76909549967284e-06)
--(axis cs:2096,9.79967577833224e-06)
--(axis cs:2095,9.86610254282819e-06)
--(axis cs:2094,9.82550817146268e-06)
--(axis cs:2093,9.87937992090195e-06)
--(axis cs:2092,9.92547433161912e-06)
--(axis cs:2091,9.91885111410013e-06)
--(axis cs:2090,9.7447448382834e-06)
--(axis cs:2089,9.73990484675921e-06)
--(axis cs:2088,9.74090726963721e-06)
--(axis cs:2087,9.73244674230497e-06)
--(axis cs:2086,9.71026646574886e-06)
--(axis cs:2085,9.73659383126876e-06)
--(axis cs:2084,9.76683928822794e-06)
--(axis cs:2083,9.6998954529846e-06)
--(axis cs:2082,9.74175404979535e-06)
--(axis cs:2081,9.7212391218723e-06)
--(axis cs:2080,9.71417511449939e-06)
--(axis cs:2079,9.71744880460157e-06)
--(axis cs:2078,9.72859905334359e-06)
--(axis cs:2077,9.76473707572218e-06)
--(axis cs:2076,9.78801214299164e-06)
--(axis cs:2075,9.81017498086332e-06)
--(axis cs:2074,9.85713022544796e-06)
--(axis cs:2073,9.83476597731663e-06)
--(axis cs:2072,9.8413898713335e-06)
--(axis cs:2071,9.83903531511306e-06)
--(axis cs:2070,9.88667832791819e-06)
--(axis cs:2069,9.90475062683156e-06)
--(axis cs:2068,9.95083526028211e-06)
--(axis cs:2067,9.96352525569215e-06)
--(axis cs:2066,9.91761895939725e-06)
--(axis cs:2065,9.98852021529875e-06)
--(axis cs:2064,9.99226628204696e-06)
--(axis cs:2063,9.98339471346704e-06)
--(axis cs:2062,9.99866853272853e-06)
--(axis cs:2061,9.97434961258567e-06)
--(axis cs:2060,9.99766046217087e-06)
--(axis cs:2059,1.0046276328696e-05)
--(axis cs:2058,1.00534747005058e-05)
--(axis cs:2057,1.00717203999313e-05)
--(axis cs:2056,1.00001095028394e-05)
--(axis cs:2055,1.00247075600475e-05)
--(axis cs:2054,1.0017201495474e-05)
--(axis cs:2053,1.00396795442547e-05)
--(axis cs:2052,1.00761574099483e-05)
--(axis cs:2051,1.00862884598698e-05)
--(axis cs:2050,1.00903058766447e-05)
--(axis cs:2049,1.00953234901129e-05)
--(axis cs:2048,1.00951469920294e-05)
--(axis cs:2047,1.01602068264459e-05)
--(axis cs:2046,1.01739784962946e-05)
--(axis cs:2045,1.02152961430748e-05)
--(axis cs:2044,1.00899739490313e-05)
--(axis cs:2043,1.00567118027435e-05)
--(axis cs:2042,9.99643203093109e-06)
--(axis cs:2041,9.92810440229596e-06)
--(axis cs:2040,9.94422233354539e-06)
--(axis cs:2039,9.92097266960743e-06)
--(axis cs:2038,9.92641825763595e-06)
--(axis cs:2037,9.94789772247489e-06)
--(axis cs:2036,1.00051967541713e-05)
--(axis cs:2035,1.00677744253566e-05)
--(axis cs:2034,1.00080726737755e-05)
--(axis cs:2033,9.99710205277348e-06)
--(axis cs:2032,1.00406765062391e-05)
--(axis cs:2031,9.98283286136649e-06)
--(axis cs:2030,9.97964816850234e-06)
--(axis cs:2029,9.98359760663432e-06)
--(axis cs:2028,9.96411604110119e-06)
--(axis cs:2027,9.96348597566232e-06)
--(axis cs:2026,9.95039449627281e-06)
--(axis cs:2025,1.0009146209603e-05)
--(axis cs:2024,1.00014467349083e-05)
--(axis cs:2023,1.00008301630303e-05)
--(axis cs:2022,1.0071863007237e-05)
--(axis cs:2021,1.00844243628631e-05)
--(axis cs:2020,1.01115036227174e-05)
--(axis cs:2019,1.01106728919344e-05)
--(axis cs:2018,1.01410666487401e-05)
--(axis cs:2017,1.0197804657663e-05)
--(axis cs:2016,1.01292312466958e-05)
--(axis cs:2015,1.01547582903385e-05)
--(axis cs:2014,1.01061822458992e-05)
--(axis cs:2013,1.01024790660227e-05)
--(axis cs:2012,1.01424476621753e-05)
--(axis cs:2011,1.02058113675524e-05)
--(axis cs:2010,1.02273691953206e-05)
--(axis cs:2009,1.02265154719405e-05)
--(axis cs:2008,1.02725620141763e-05)
--(axis cs:2007,1.02800564110713e-05)
--(axis cs:2006,1.01754149470377e-05)
--(axis cs:2005,1.01961310811982e-05)
--(axis cs:2004,1.0220410867972e-05)
--(axis cs:2003,1.01556766057073e-05)
--(axis cs:2002,1.01906172359879e-05)
--(axis cs:2001,1.00547774247401e-05)
--(axis cs:2000,1.00420721869388e-05)
--(axis cs:1999,1.0030807410304e-05)
--(axis cs:1998,1.00578029446908e-05)
--(axis cs:1997,1.00967447810568e-05)
--(axis cs:1996,1.01420203992051e-05)
--(axis cs:1995,1.02089132780019e-05)
--(axis cs:1994,1.01293028122311e-05)
--(axis cs:1993,1.01404514180662e-05)
--(axis cs:1992,1.01633711921873e-05)
--(axis cs:1991,1.01577016218021e-05)
--(axis cs:1990,1.01331293092407e-05)
--(axis cs:1989,1.01183281682687e-05)
--(axis cs:1988,1.00650839048631e-05)
--(axis cs:1987,1.00805808884368e-05)
--(axis cs:1986,1.00416730893239e-05)
--(axis cs:1985,1.00944767770897e-05)
--(axis cs:1984,1.00723882651389e-05)
--(axis cs:1983,1.00760702448603e-05)
--(axis cs:1982,1.00594652177852e-05)
--(axis cs:1981,1.00848212495447e-05)
--(axis cs:1980,1.00818375645727e-05)
--(axis cs:1979,1.00774212870836e-05)
--(axis cs:1978,9.99613136962186e-06)
--(axis cs:1977,9.9188999176574e-06)
--(axis cs:1976,9.91613934565306e-06)
--(axis cs:1975,9.96348334422312e-06)
--(axis cs:1974,9.96795965118943e-06)
--(axis cs:1973,1.00034396020878e-05)
--(axis cs:1972,1.00491277986893e-05)
--(axis cs:1971,1.00361793995518e-05)
--(axis cs:1970,9.93399845253366e-06)
--(axis cs:1969,9.96898197389655e-06)
--(axis cs:1968,9.97292702897398e-06)
--(axis cs:1967,9.93442189003346e-06)
--(axis cs:1966,9.94273691325555e-06)
--(axis cs:1965,9.96390288792529e-06)
--(axis cs:1964,9.97088058812489e-06)
--(axis cs:1963,9.96288172150763e-06)
--(axis cs:1962,9.96425398242338e-06)
--(axis cs:1961,9.93963032069162e-06)
--(axis cs:1960,9.91923035296085e-06)
--(axis cs:1959,9.91877117668729e-06)
--(axis cs:1958,9.90818689057195e-06)
--(axis cs:1957,9.87017687873235e-06)
--(axis cs:1956,9.8036358492632e-06)
--(axis cs:1955,9.81297178640432e-06)
--(axis cs:1954,9.84895160864621e-06)
--(axis cs:1953,9.82360897747249e-06)
--(axis cs:1952,9.86403693125258e-06)
--(axis cs:1951,9.67610313289723e-06)
--(axis cs:1950,9.3628671769099e-06)
--(axis cs:1949,9.36196795695678e-06)
--(axis cs:1948,9.31051836355388e-06)
--(axis cs:1947,9.33762791053526e-06)
--(axis cs:1946,9.30439492580001e-06)
--(axis cs:1945,9.36908515859842e-06)
--(axis cs:1944,9.29985556287627e-06)
--(axis cs:1943,9.36989565672644e-06)
--(axis cs:1942,9.4177045760099e-06)
--(axis cs:1941,9.39244116123553e-06)
--(axis cs:1940,9.38654101163179e-06)
--(axis cs:1939,9.40160778511311e-06)
--(axis cs:1938,9.37383244723719e-06)
--(axis cs:1937,9.39431667446848e-06)
--(axis cs:1936,9.44434355260113e-06)
--(axis cs:1935,9.47249661496347e-06)
--(axis cs:1934,9.40307302358825e-06)
--(axis cs:1933,9.35393236940753e-06)
--(axis cs:1932,9.37619288923829e-06)
--(axis cs:1931,9.37027667137642e-06)
--(axis cs:1930,9.41228550324477e-06)
--(axis cs:1929,9.37698700046892e-06)
--(axis cs:1928,9.37904345894626e-06)
--(axis cs:1927,9.19257521032207e-06)
--(axis cs:1926,9.17668135721999e-06)
--(axis cs:1925,9.19784227348411e-06)
--(axis cs:1924,9.19598861828927e-06)
--(axis cs:1923,9.20190709369489e-06)
--(axis cs:1922,9.22405854303353e-06)
--(axis cs:1921,9.25021831818858e-06)
--(axis cs:1920,9.26502065748147e-06)
--(axis cs:1919,9.27674410321363e-06)
--(axis cs:1918,9.31649133439852e-06)
--(axis cs:1917,9.3250700442834e-06)
--(axis cs:1916,9.32287087486454e-06)
--(axis cs:1915,9.38757293478881e-06)
--(axis cs:1914,9.44577206856525e-06)
--(axis cs:1913,9.47560690989936e-06)
--(axis cs:1912,9.46065796955815e-06)
--(axis cs:1911,9.42745981819138e-06)
--(axis cs:1910,9.43897616773283e-06)
--(axis cs:1909,9.47822576131406e-06)
--(axis cs:1908,9.4320651799756e-06)
--(axis cs:1907,9.40760078237369e-06)
--(axis cs:1906,9.38334641236289e-06)
--(axis cs:1905,9.43137590824058e-06)
--(axis cs:1904,9.44928715589596e-06)
--(axis cs:1903,9.46056624626984e-06)
--(axis cs:1902,9.51346214669903e-06)
--(axis cs:1901,9.50810101852591e-06)
--(axis cs:1900,9.46502392043449e-06)
--(axis cs:1899,9.45826971943852e-06)
--(axis cs:1898,9.48512661822348e-06)
--(axis cs:1897,9.53636418648904e-06)
--(axis cs:1896,9.53069441416774e-06)
--(axis cs:1895,9.58417238877984e-06)
--(axis cs:1894,9.61212522988916e-06)
--(axis cs:1893,9.58460605552464e-06)
--(axis cs:1892,9.61977346728242e-06)
--(axis cs:1891,9.60239162521426e-06)
--(axis cs:1890,9.57620014544193e-06)
--(axis cs:1889,9.59469482121081e-06)
--(axis cs:1888,9.58160368553779e-06)
--(axis cs:1887,9.59420357081955e-06)
--(axis cs:1886,9.53945570815969e-06)
--(axis cs:1885,9.60187035842937e-06)
--(axis cs:1884,9.3562911563382e-06)
--(axis cs:1883,9.33866963927085e-06)
--(axis cs:1882,9.34902953129219e-06)
--(axis cs:1881,9.3412369993465e-06)
--(axis cs:1880,9.33612541216344e-06)
--(axis cs:1879,9.32448707375662e-06)
--(axis cs:1878,9.3391738382256e-06)
--(axis cs:1877,9.37061594910448e-06)
--(axis cs:1876,9.32583360285973e-06)
--(axis cs:1875,9.34944843163138e-06)
--(axis cs:1874,9.34787101754433e-06)
--(axis cs:1873,9.36329684966011e-06)
--(axis cs:1872,9.34443053368014e-06)
--(axis cs:1871,9.34058602372817e-06)
--(axis cs:1870,9.3436735561231e-06)
--(axis cs:1869,9.37629127804224e-06)
--(axis cs:1868,9.3896090700308e-06)
--(axis cs:1867,9.22708755139969e-06)
--(axis cs:1866,9.23496313127964e-06)
--(axis cs:1865,9.29315202720678e-06)
--(axis cs:1864,9.25043496011353e-06)
--(axis cs:1863,9.19505293504611e-06)
--(axis cs:1862,9.24966336813325e-06)
--(axis cs:1861,9.15925340529062e-06)
--(axis cs:1860,9.09917177082862e-06)
--(axis cs:1859,9.07762772125836e-06)
--(axis cs:1858,9.10485664783552e-06)
--(axis cs:1857,9.11480865568367e-06)
--(axis cs:1856,9.11298330291975e-06)
--(axis cs:1855,9.13557618009315e-06)
--(axis cs:1854,9.11285096210479e-06)
--(axis cs:1853,9.13550615965962e-06)
--(axis cs:1852,9.18414684429934e-06)
--(axis cs:1851,9.13222403983818e-06)
--(axis cs:1850,9.14987831348289e-06)
--(axis cs:1849,9.09190158117068e-06)
--(axis cs:1848,9.05633234943234e-06)
--(axis cs:1847,9.00471332985205e-06)
--(axis cs:1846,9.05552479135189e-06)
--(axis cs:1845,9.11615586767193e-06)
--(axis cs:1844,9.10813611992089e-06)
--(axis cs:1843,9.09082636120991e-06)
--(axis cs:1842,9.10005345802354e-06)
--(axis cs:1841,9.09844496648524e-06)
--(axis cs:1840,9.0973604215079e-06)
--(axis cs:1839,9.12497369499515e-06)
--(axis cs:1838,9.03364127803915e-06)
--(axis cs:1837,9.06316760737446e-06)
--(axis cs:1836,9.10281029167091e-06)
--(axis cs:1835,9.12987792811685e-06)
--(axis cs:1834,9.12016385326801e-06)
--(axis cs:1833,9.12381877308204e-06)
--(axis cs:1832,9.16644307653634e-06)
--(axis cs:1831,9.19257811080709e-06)
--(axis cs:1830,9.19893387739319e-06)
--(axis cs:1829,9.22321006694398e-06)
--(axis cs:1828,9.23776219980784e-06)
--(axis cs:1827,9.21113098422583e-06)
--(axis cs:1826,9.220903096599e-06)
--(axis cs:1825,9.25974187438533e-06)
--(axis cs:1824,9.24917430390567e-06)
--(axis cs:1823,9.24891282679694e-06)
--(axis cs:1822,9.30233145044038e-06)
--(axis cs:1821,9.2979870850537e-06)
--(axis cs:1820,9.24511323395197e-06)
--(axis cs:1819,9.21433930013391e-06)
--(axis cs:1818,9.1437491722684e-06)
--(axis cs:1817,9.16386876457976e-06)
--(axis cs:1816,9.17801174319193e-06)
--(axis cs:1815,9.24525790489713e-06)
--(axis cs:1814,9.25015749823772e-06)
--(axis cs:1813,9.2988434420629e-06)
--(axis cs:1812,9.29524310321339e-06)
--(axis cs:1811,9.30398577558572e-06)
--(axis cs:1810,9.33241248439193e-06)
--(axis cs:1809,9.36945884131659e-06)
--(axis cs:1808,9.34285585356005e-06)
--(axis cs:1807,9.39399464096894e-06)
--(axis cs:1806,9.38544895835819e-06)
--(axis cs:1805,9.34309950793265e-06)
--(axis cs:1804,9.36775925483265e-06)
--(axis cs:1803,9.32295670491484e-06)
--(axis cs:1802,9.36051934140122e-06)
--(axis cs:1801,9.35553554026331e-06)
--(axis cs:1800,9.38114414707317e-06)
--(axis cs:1799,9.2907534239629e-06)
--(axis cs:1798,9.34498888089207e-06)
--(axis cs:1797,9.35837988460659e-06)
--(axis cs:1796,9.27791321120597e-06)
--(axis cs:1795,9.31959969435799e-06)
--(axis cs:1794,9.29901803576134e-06)
--(axis cs:1793,9.29891481333424e-06)
--(axis cs:1792,9.33029149610256e-06)
--(axis cs:1791,9.32366124549941e-06)
--(axis cs:1790,9.36704248265094e-06)
--(axis cs:1789,9.40713000926337e-06)
--(axis cs:1788,9.39025940311036e-06)
--(axis cs:1787,9.34102233388556e-06)
--(axis cs:1786,9.30639207322477e-06)
--(axis cs:1785,9.29795886388561e-06)
--(axis cs:1784,9.3367340279781e-06)
--(axis cs:1783,9.27988593282455e-06)
--(axis cs:1782,9.27141172997235e-06)
--(axis cs:1781,9.24244723030808e-06)
--(axis cs:1780,9.26207490461688e-06)
--(axis cs:1779,9.27650705266427e-06)
--(axis cs:1778,9.22228864680363e-06)
--(axis cs:1777,9.24681990439565e-06)
--(axis cs:1776,9.21294694216425e-06)
--(axis cs:1775,9.23853082872476e-06)
--(axis cs:1774,9.23079290517381e-06)
--(axis cs:1773,9.17859456410881e-06)
--(axis cs:1772,9.22179655269672e-06)
--(axis cs:1771,9.07279479742506e-06)
--(axis cs:1770,9.09986828933016e-06)
--(axis cs:1769,9.09632464546646e-06)
--(axis cs:1768,9.14383308729399e-06)
--(axis cs:1767,9.09236178494986e-06)
--(axis cs:1766,9.0855321335783e-06)
--(axis cs:1765,9.1264950385773e-06)
--(axis cs:1764,9.17321659447216e-06)
--(axis cs:1763,9.16414852194578e-06)
--(axis cs:1762,9.20630341917057e-06)
--(axis cs:1761,9.20447903483897e-06)
--(axis cs:1760,9.19823787923542e-06)
--(axis cs:1759,9.11830452243818e-06)
--(axis cs:1758,9.16664030894303e-06)
--(axis cs:1757,9.18667094141491e-06)
--(axis cs:1756,9.19839329315235e-06)
--(axis cs:1755,9.23068732442603e-06)
--(axis cs:1754,9.22020399722005e-06)
--(axis cs:1753,9.18674756589194e-06)
--(axis cs:1752,9.22328829149365e-06)
--(axis cs:1751,9.23294372560355e-06)
--(axis cs:1750,9.26349542973025e-06)
--(axis cs:1749,9.22853826521374e-06)
--(axis cs:1748,9.2789482802919e-06)
--(axis cs:1747,9.32064995598228e-06)
--(axis cs:1746,9.32711810262911e-06)
--(axis cs:1745,9.35420277724209e-06)
--(axis cs:1744,9.36664697935494e-06)
--(axis cs:1743,9.33018650968245e-06)
--(axis cs:1742,9.36409454277393e-06)
--(axis cs:1741,9.29575218393904e-06)
--(axis cs:1740,9.32246974559406e-06)
--(axis cs:1739,9.24324040489776e-06)
--(axis cs:1738,9.15151872430648e-06)
--(axis cs:1737,9.14928809530705e-06)
--(axis cs:1736,9.14825521070902e-06)
--(axis cs:1735,9.17222542509789e-06)
--(axis cs:1734,9.15729107153591e-06)
--(axis cs:1733,9.08176015194497e-06)
--(axis cs:1732,8.96935187886222e-06)
--(axis cs:1731,9.0037958141606e-06)
--(axis cs:1730,9.01029346415113e-06)
--(axis cs:1729,9.02303835579906e-06)
--(axis cs:1728,9.00126587863709e-06)
--(axis cs:1727,9.00120498672749e-06)
--(axis cs:1726,9.00251124915186e-06)
--(axis cs:1725,9.05973814528985e-06)
--(axis cs:1724,9.07356997306606e-06)
--(axis cs:1723,9.06565798444815e-06)
--(axis cs:1722,9.11014926263196e-06)
--(axis cs:1721,8.98548500609859e-06)
--(axis cs:1720,8.99826384944634e-06)
--(axis cs:1719,8.93538646758582e-06)
--(axis cs:1718,8.98538866537106e-06)
--(axis cs:1717,8.97920560298371e-06)
--(axis cs:1716,8.79900727729823e-06)
--(axis cs:1715,8.84512069028314e-06)
--(axis cs:1714,8.77713668223134e-06)
--(axis cs:1713,8.71640613745102e-06)
--(axis cs:1712,8.75783744549437e-06)
--(axis cs:1711,8.75043978543114e-06)
--(axis cs:1710,8.70916012270332e-06)
--(axis cs:1709,8.69670096361625e-06)
--(axis cs:1708,8.75661545801548e-06)
--(axis cs:1707,8.74526044541723e-06)
--(axis cs:1706,8.7943653333488e-06)
--(axis cs:1705,8.82734493529442e-06)
--(axis cs:1704,8.86423595902317e-06)
--(axis cs:1703,8.91653733836637e-06)
--(axis cs:1702,8.97996758367854e-06)
--(axis cs:1701,9.01698605398499e-06)
--(axis cs:1700,9.04591986172564e-06)
--(axis cs:1699,9.08767128116385e-06)
--(axis cs:1698,9.08055003643279e-06)
--(axis cs:1697,9.08320691348636e-06)
--(axis cs:1696,9.13521955451739e-06)
--(axis cs:1695,9.17632891005261e-06)
--(axis cs:1694,9.20250437349097e-06)
--(axis cs:1693,9.23857203229179e-06)
--(axis cs:1692,9.28769653080005e-06)
--(axis cs:1691,9.31684684312721e-06)
--(axis cs:1690,9.34159733543861e-06)
--(axis cs:1689,9.36692610084168e-06)
--(axis cs:1688,9.3358859593647e-06)
--(axis cs:1687,9.33995969286235e-06)
--(axis cs:1686,9.29234926192281e-06)
--(axis cs:1685,9.2995756670518e-06)
--(axis cs:1684,9.24644236948267e-06)
--(axis cs:1683,9.27231638147519e-06)
--(axis cs:1682,9.29921242655797e-06)
--(axis cs:1681,9.30858837668547e-06)
--(axis cs:1680,9.28496311438565e-06)
--(axis cs:1679,9.32554314529032e-06)
--(axis cs:1678,9.3717954365557e-06)
--(axis cs:1677,9.25769594262662e-06)
--(axis cs:1676,9.26616683108469e-06)
--(axis cs:1675,9.26325955492403e-06)
--(axis cs:1674,9.24873786017006e-06)
--(axis cs:1673,9.22450911964422e-06)
--(axis cs:1672,9.27441123395979e-06)
--(axis cs:1671,9.27157775232533e-06)
--(axis cs:1670,9.3125123818786e-06)
--(axis cs:1669,9.24011569244865e-06)
--(axis cs:1668,9.23993506528281e-06)
--(axis cs:1667,9.20015727862707e-06)
--(axis cs:1666,9.19867716687178e-06)
--(axis cs:1665,9.21408412025018e-06)
--(axis cs:1664,9.1455496613193e-06)
--(axis cs:1663,9.14362755612512e-06)
--(axis cs:1662,9.19319006876159e-06)
--(axis cs:1661,9.17187091821031e-06)
--(axis cs:1660,9.15230521578852e-06)
--(axis cs:1659,9.20870103575791e-06)
--(axis cs:1658,9.22101065114576e-06)
--(axis cs:1657,9.2129580030934e-06)
--(axis cs:1656,9.14902819643285e-06)
--(axis cs:1655,9.14614046490391e-06)
--(axis cs:1654,9.14036538135191e-06)
--(axis cs:1653,9.0294409690121e-06)
--(axis cs:1652,9.04474086986687e-06)
--(axis cs:1651,9.04612909819455e-06)
--(axis cs:1650,9.00999824110708e-06)
--(axis cs:1649,9.04702825205717e-06)
--(axis cs:1648,9.04081066544054e-06)
--(axis cs:1647,9.05840040034141e-06)
--(axis cs:1646,9.07573260361815e-06)
--(axis cs:1645,9.09609717070142e-06)
--(axis cs:1644,9.08600662736639e-06)
--(axis cs:1643,9.10727017872558e-06)
--(axis cs:1642,9.16163406681197e-06)
--(axis cs:1641,9.1250840415296e-06)
--(axis cs:1640,9.13115871186995e-06)
--(axis cs:1639,9.16927034446051e-06)
--(axis cs:1638,9.22485976360616e-06)
--(axis cs:1637,9.26309149202208e-06)
--(axis cs:1636,9.24665796415479e-06)
--(axis cs:1635,9.27185189817033e-06)
--(axis cs:1634,9.30867616505751e-06)
--(axis cs:1633,9.30531144808662e-06)
--(axis cs:1632,9.36280097129568e-06)
--(axis cs:1631,9.27561701004422e-06)
--(axis cs:1630,9.31476447180818e-06)
--(axis cs:1629,9.35903014082105e-06)
--(axis cs:1628,9.36305099049545e-06)
--(axis cs:1627,9.21729143079207e-06)
--(axis cs:1626,9.19266831926632e-06)
--(axis cs:1625,9.21195944868281e-06)
--(axis cs:1624,9.24001852035207e-06)
--(axis cs:1623,9.24755089544869e-06)
--(axis cs:1622,9.30788875301677e-06)
--(axis cs:1621,9.30795043535899e-06)
--(axis cs:1620,9.32525958277954e-06)
--(axis cs:1619,9.30907793857564e-06)
--(axis cs:1618,9.28092581346572e-06)
--(axis cs:1617,9.32423160875028e-06)
--(axis cs:1616,9.29793372294043e-06)
--(axis cs:1615,9.3382637203996e-06)
--(axis cs:1614,9.24062029608284e-06)
--(axis cs:1613,9.29626318041729e-06)
--(axis cs:1612,9.36092030143761e-06)
--(axis cs:1611,9.40922563405746e-06)
--(axis cs:1610,9.31629889171324e-06)
--(axis cs:1609,9.34430637748047e-06)
--(axis cs:1608,9.31785659138896e-06)
--(axis cs:1607,9.26828390947816e-06)
--(axis cs:1606,9.26526557764254e-06)
--(axis cs:1605,9.26150069284321e-06)
--(axis cs:1604,9.30020776177673e-06)
--(axis cs:1603,9.30843310690614e-06)
--(axis cs:1602,9.37003953822137e-06)
--(axis cs:1601,9.43976321146362e-06)
--(axis cs:1600,9.43804482086103e-06)
--(axis cs:1599,9.48345200069834e-06)
--(axis cs:1598,9.4952899300703e-06)
--(axis cs:1597,9.48796596881193e-06)
--(axis cs:1596,9.47925414328416e-06)
--(axis cs:1595,9.48385255938528e-06)
--(axis cs:1594,9.50332703817051e-06)
--(axis cs:1593,9.51335101357619e-06)
--(axis cs:1592,9.52117365420789e-06)
--(axis cs:1591,9.48516643222125e-06)
--(axis cs:1590,9.49981226642889e-06)
--(axis cs:1589,9.51891191693398e-06)
--(axis cs:1588,9.58051196855421e-06)
--(axis cs:1587,9.57298166264407e-06)
--(axis cs:1586,9.58450092346633e-06)
--(axis cs:1585,9.65365698193759e-06)
--(axis cs:1584,9.61732099775659e-06)
--(axis cs:1583,9.6187362933226e-06)
--(axis cs:1582,9.68078122947207e-06)
--(axis cs:1581,9.69278993372181e-06)
--(axis cs:1580,9.69775691480053e-06)
--(axis cs:1579,9.73460801495733e-06)
--(axis cs:1578,9.63662622139207e-06)
--(axis cs:1577,9.62038053916842e-06)
--(axis cs:1576,9.6417705719418e-06)
--(axis cs:1575,9.67520223006572e-06)
--(axis cs:1574,9.69635360869175e-06)
--(axis cs:1573,9.67818895919565e-06)
--(axis cs:1572,9.73500363069101e-06)
--(axis cs:1571,9.59348819821357e-06)
--(axis cs:1570,9.61003405320247e-06)
--(axis cs:1569,9.64371779020941e-06)
--(axis cs:1568,9.68211745163466e-06)
--(axis cs:1567,9.56687846471595e-06)
--(axis cs:1566,9.59546901842417e-06)
--(axis cs:1565,9.63701036333226e-06)
--(axis cs:1564,9.65326081841734e-06)
--(axis cs:1563,9.64863281637983e-06)
--(axis cs:1562,9.7051254785158e-06)
--(axis cs:1561,9.64716281549272e-06)
--(axis cs:1560,9.65823958053457e-06)
--(axis cs:1559,9.64918190871031e-06)
--(axis cs:1558,9.59927441296264e-06)
--(axis cs:1557,9.6331790569654e-06)
--(axis cs:1556,9.58185071215378e-06)
--(axis cs:1555,9.37746443590356e-06)
--(axis cs:1554,9.41887104943884e-06)
--(axis cs:1553,9.42979052925668e-06)
--(axis cs:1552,9.46937730577736e-06)
--(axis cs:1551,9.50254974794222e-06)
--(axis cs:1550,9.55480175648771e-06)
--(axis cs:1549,9.61137374510361e-06)
--(axis cs:1548,9.64196258213092e-06)
--(axis cs:1547,9.70815936537622e-06)
--(axis cs:1546,9.72488717435373e-06)
--(axis cs:1545,9.69361268305332e-06)
--(axis cs:1544,9.66328975306593e-06)
--(axis cs:1543,9.69056391936119e-06)
--(axis cs:1542,9.75916377906263e-06)
--(axis cs:1541,9.69572475185599e-06)
--(axis cs:1540,9.64041562296957e-06)
--(axis cs:1539,9.62394623534847e-06)
--(axis cs:1538,9.65433856133763e-06)
--(axis cs:1537,9.68951228313159e-06)
--(axis cs:1536,9.67258335146436e-06)
--(axis cs:1535,9.54259694691213e-06)
--(axis cs:1534,9.56512308750233e-06)
--(axis cs:1533,9.38868811106542e-06)
--(axis cs:1532,9.41365661462035e-06)
--(axis cs:1531,9.43863373818272e-06)
--(axis cs:1530,9.47770263639062e-06)
--(axis cs:1529,9.49393219848895e-06)
--(axis cs:1528,9.54370913753837e-06)
--(axis cs:1527,9.51244837020916e-06)
--(axis cs:1526,9.5376308495799e-06)
--(axis cs:1525,9.58152615359121e-06)
--(axis cs:1524,9.54927121515181e-06)
--(axis cs:1523,9.59715322720915e-06)
--(axis cs:1522,9.59187030846376e-06)
--(axis cs:1521,9.57894694355247e-06)
--(axis cs:1520,9.61421550650721e-06)
--(axis cs:1519,9.58486343976497e-06)
--(axis cs:1518,9.54490820308836e-06)
--(axis cs:1517,9.56543863441875e-06)
--(axis cs:1516,9.57860472770517e-06)
--(axis cs:1515,9.63910501605975e-06)
--(axis cs:1514,9.69949419196919e-06)
--(axis cs:1513,9.57812307076462e-06)
--(axis cs:1512,9.64167427400034e-06)
--(axis cs:1511,9.47197331852508e-06)
--(axis cs:1510,9.42555113955967e-06)
--(axis cs:1509,9.43152405793476e-06)
--(axis cs:1508,9.43430446286403e-06)
--(axis cs:1507,9.50798228942987e-06)
--(axis cs:1506,9.48936491148665e-06)
--(axis cs:1505,9.52717444042004e-06)
--(axis cs:1504,9.58155577040545e-06)
--(axis cs:1503,9.56622581126353e-06)
--(axis cs:1502,9.63796906206327e-06)
--(axis cs:1501,9.64456044931839e-06)
--(axis cs:1500,9.65580306009658e-06)
--(axis cs:1499,9.70999155953523e-06)
--(axis cs:1498,9.68398794246252e-06)
--(axis cs:1497,9.65030862999626e-06)
--(axis cs:1496,9.70422247730841e-06)
--(axis cs:1495,9.76552460951116e-06)
--(axis cs:1494,9.74587451892764e-06)
--(axis cs:1493,9.76533869152119e-06)
--(axis cs:1492,9.79284541796192e-06)
--(axis cs:1491,9.81840701301784e-06)
--(axis cs:1490,9.72024278318441e-06)
--(axis cs:1489,9.73948092670893e-06)
--(axis cs:1488,9.69890377286473e-06)
--(axis cs:1487,9.69940019051297e-06)
--(axis cs:1486,9.70611878482975e-06)
--(axis cs:1485,9.70810926076503e-06)
--(axis cs:1484,9.6497499624309e-06)
--(axis cs:1483,9.61157961161734e-06)
--(axis cs:1482,9.64055827900988e-06)
--(axis cs:1481,9.51761432576781e-06)
--(axis cs:1480,9.54833644617441e-06)
--(axis cs:1479,9.53987134670223e-06)
--(axis cs:1478,9.43857928733675e-06)
--(axis cs:1477,9.37877263152292e-06)
--(axis cs:1476,9.37073131804858e-06)
--(axis cs:1475,9.38606804265939e-06)
--(axis cs:1474,9.39679508807099e-06)
--(axis cs:1473,9.4041847982834e-06)
--(axis cs:1472,9.45144363306577e-06)
--(axis cs:1471,9.46081796406762e-06)
--(axis cs:1470,9.46209947900726e-06)
--(axis cs:1469,9.4992676889542e-06)
--(axis cs:1468,9.46110928716183e-06)
--(axis cs:1467,9.34112068868089e-06)
--(axis cs:1466,9.34574392406092e-06)
--(axis cs:1465,9.40190367623205e-06)
--(axis cs:1464,9.36964650383415e-06)
--(axis cs:1463,9.28811524799177e-06)
--(axis cs:1462,9.32783582570147e-06)
--(axis cs:1461,9.27893871602396e-06)
--(axis cs:1460,9.27928666785569e-06)
--(axis cs:1459,9.33274321192465e-06)
--(axis cs:1458,9.25594987264437e-06)
--(axis cs:1457,9.24226249046543e-06)
--(axis cs:1456,9.26898617411327e-06)
--(axis cs:1455,9.30257646076757e-06)
--(axis cs:1454,9.33948530541692e-06)
--(axis cs:1453,9.18971797243881e-06)
--(axis cs:1452,9.2250535435427e-06)
--(axis cs:1451,9.21606538325256e-06)
--(axis cs:1450,9.23740460345394e-06)
--(axis cs:1449,9.21363516574902e-06)
--(axis cs:1448,9.1821489599744e-06)
--(axis cs:1447,9.21438027655467e-06)
--(axis cs:1446,9.20491522628284e-06)
--(axis cs:1445,9.25202468180166e-06)
--(axis cs:1444,9.29844251129205e-06)
--(axis cs:1443,9.30433790160755e-06)
--(axis cs:1442,9.36747674968928e-06)
--(axis cs:1441,9.43209100954037e-06)
--(axis cs:1440,9.49004829138794e-06)
--(axis cs:1439,9.51408146319047e-06)
--(axis cs:1438,9.56646873727557e-06)
--(axis cs:1437,9.5986876490064e-06)
--(axis cs:1436,9.64824123413857e-06)
--(axis cs:1435,9.68984986275516e-06)
--(axis cs:1434,9.70851502266287e-06)
--(axis cs:1433,9.76126484742533e-06)
--(axis cs:1432,9.81214826934846e-06)
--(axis cs:1431,9.84341280889381e-06)
--(axis cs:1430,9.8797119050215e-06)
--(axis cs:1429,9.90529352092217e-06)
--(axis cs:1428,9.92082467133864e-06)
--(axis cs:1427,9.95217784886672e-06)
--(axis cs:1426,1.0006841695687e-05)
--(axis cs:1425,1.00420580784705e-05)
--(axis cs:1424,9.9862562094379e-06)
--(axis cs:1423,9.93796357674006e-06)
--(axis cs:1422,9.99012796848082e-06)
--(axis cs:1421,1.00287310992434e-05)
--(axis cs:1420,9.97264213585425e-06)
--(axis cs:1419,1.00252143907853e-05)
--(axis cs:1418,1.00580609258976e-05)
--(axis cs:1417,1.01060457686887e-05)
--(axis cs:1416,1.00166961131316e-05)
--(axis cs:1415,9.97178612629226e-06)
--(axis cs:1414,1.00157886351916e-05)
--(axis cs:1413,1.0054852091366e-05)
--(axis cs:1412,1.00936437265169e-05)
--(axis cs:1411,1.01621093761887e-05)
--(axis cs:1410,1.00913682810635e-05)
--(axis cs:1409,1.00782133833082e-05)
--(axis cs:1408,1.00885128300494e-05)
--(axis cs:1407,1.0001804669801e-05)
--(axis cs:1406,1.00117560283281e-05)
--(axis cs:1405,1.00645153671735e-05)
--(axis cs:1404,1.00315032351007e-05)
--(axis cs:1403,9.99472120144114e-06)
--(axis cs:1402,1.00207779422895e-05)
--(axis cs:1401,9.99223980631536e-06)
--(axis cs:1400,1.00355883972585e-05)
--(axis cs:1399,1.00704228880339e-05)
--(axis cs:1398,1.00679370557333e-05)
--(axis cs:1397,1.01093710787394e-05)
--(axis cs:1396,1.00620973954326e-05)
--(axis cs:1395,1.00959969061885e-05)
--(axis cs:1394,9.98911052187927e-06)
--(axis cs:1393,1.00443269156205e-05)
--(axis cs:1392,1.00162176485824e-05)
--(axis cs:1391,1.00803850811655e-05)
--(axis cs:1390,1.00073187894264e-05)
--(axis cs:1389,1.00475773446912e-05)
--(axis cs:1388,9.89662036371899e-06)
--(axis cs:1387,9.82080994421653e-06)
--(axis cs:1386,9.84778244172095e-06)
--(axis cs:1385,9.88149130349744e-06)
--(axis cs:1384,9.90660827112481e-06)
--(axis cs:1383,9.94477892220454e-06)
--(axis cs:1382,1.00056872136384e-05)
--(axis cs:1381,9.95852302762666e-06)
--(axis cs:1380,1.00030345574717e-05)
--(axis cs:1379,1.00627161935526e-05)
--(axis cs:1378,1.0114361817181e-05)
--(axis cs:1377,1.00515156660559e-05)
--(axis cs:1376,1.0060847905387e-05)
--(axis cs:1375,1.01265472923081e-05)
--(axis cs:1374,1.01159191020306e-05)
--(axis cs:1373,1.00839231595935e-05)
--(axis cs:1372,1.01318341164029e-05)
--(axis cs:1371,1.01090281053707e-05)
--(axis cs:1370,1.0103686302093e-05)
--(axis cs:1369,1.0093010168327e-05)
--(axis cs:1368,1.01136411431801e-05)
--(axis cs:1367,1.01100443174154e-05)
--(axis cs:1366,1.00729116511218e-05)
--(axis cs:1365,1.01018435143272e-05)
--(axis cs:1364,1.0138225786737e-05)
--(axis cs:1363,1.00093137982679e-05)
--(axis cs:1362,1.00656191606233e-05)
--(axis cs:1361,1.00179586431628e-05)
--(axis cs:1360,9.97187876652881e-06)
--(axis cs:1359,9.97541934489216e-06)
--(axis cs:1358,1.00041686575149e-05)
--(axis cs:1357,9.91756000148781e-06)
--(axis cs:1356,9.93759041682522e-06)
--(axis cs:1355,9.96831669605177e-06)
--(axis cs:1354,9.90060420726705e-06)
--(axis cs:1353,9.76063739995315e-06)
--(axis cs:1352,9.79188850779946e-06)
--(axis cs:1351,9.74415775429791e-06)
--(axis cs:1350,9.41605351919661e-06)
--(axis cs:1349,9.38456995410266e-06)
--(axis cs:1348,9.39681209903411e-06)
--(axis cs:1347,9.37823599636321e-06)
--(axis cs:1346,9.26535469253285e-06)
--(axis cs:1345,9.24821623339707e-06)
--(axis cs:1344,9.20158427604785e-06)
--(axis cs:1343,9.17656563225662e-06)
--(axis cs:1342,9.11361719308665e-06)
--(axis cs:1341,9.07397681048107e-06)
--(axis cs:1340,9.04220205918142e-06)
--(axis cs:1339,9.06286952793341e-06)
--(axis cs:1338,9.11703616277071e-06)
--(axis cs:1337,9.11350356908234e-06)
--(axis cs:1336,9.12486455236017e-06)
--(axis cs:1335,9.0722634155985e-06)
--(axis cs:1334,9.05589827435943e-06)
--(axis cs:1333,9.06781697440969e-06)
--(axis cs:1332,9.08193623101845e-06)
--(axis cs:1331,9.03741601991477e-06)
--(axis cs:1330,9.09546397004276e-06)
--(axis cs:1329,9.13883360988397e-06)
--(axis cs:1328,9.0555965972576e-06)
--(axis cs:1327,9.08180821037549e-06)
--(axis cs:1326,9.10494331993812e-06)
--(axis cs:1325,9.09446013301132e-06)
--(axis cs:1324,9.10464419415056e-06)
--(axis cs:1323,9.12103653955211e-06)
--(axis cs:1322,9.17349227038471e-06)
--(axis cs:1321,9.19086814140405e-06)
--(axis cs:1320,9.05717748133299e-06)
--(axis cs:1319,9.06511175716914e-06)
--(axis cs:1318,8.95391666175349e-06)
--(axis cs:1317,9.01038430689193e-06)
--(axis cs:1316,8.97866225196876e-06)
--(axis cs:1315,8.98566725254221e-06)
--(axis cs:1314,8.9794887843826e-06)
--(axis cs:1313,9.02801470775267e-06)
--(axis cs:1312,9.02473519487915e-06)
--(axis cs:1311,8.8934569805035e-06)
--(axis cs:1310,8.82724152354193e-06)
--(axis cs:1309,8.83444853536711e-06)
--(axis cs:1308,8.7583341992232e-06)
--(axis cs:1307,8.70632521585998e-06)
--(axis cs:1306,8.73460356825504e-06)
--(axis cs:1305,8.71507843666578e-06)
--(axis cs:1304,8.60807827495629e-06)
--(axis cs:1303,8.57486546854748e-06)
--(axis cs:1302,8.62263778513395e-06)
--(axis cs:1301,8.63294518993047e-06)
--(axis cs:1300,8.4832367769128e-06)
--(axis cs:1299,8.37610924389317e-06)
--(axis cs:1298,8.36999900668651e-06)
--(axis cs:1297,8.38411293356237e-06)
--(axis cs:1296,8.43086263417532e-06)
--(axis cs:1295,8.47476104076919e-06)
--(axis cs:1294,8.24867310474382e-06)
--(axis cs:1293,8.26599003875454e-06)
--(axis cs:1292,8.31332414758547e-06)
--(axis cs:1291,8.33567587033108e-06)
--(axis cs:1290,8.32760016756586e-06)
--(axis cs:1289,8.37122845350192e-06)
--(axis cs:1288,8.38364874324383e-06)
--(axis cs:1287,8.42952758279947e-06)
--(axis cs:1286,8.4400306297838e-06)
--(axis cs:1285,8.3705126196879e-06)
--(axis cs:1284,8.34825920915711e-06)
--(axis cs:1283,8.36671987454581e-06)
--(axis cs:1282,8.34506678990257e-06)
--(axis cs:1281,8.37531856146135e-06)
--(axis cs:1280,8.33354641474528e-06)
--(axis cs:1279,8.3597572552344e-06)
--(axis cs:1278,8.29138125079296e-06)
--(axis cs:1277,8.25700348839884e-06)
--(axis cs:1276,8.25571396343371e-06)
--(axis cs:1275,8.27587245422306e-06)
--(axis cs:1274,8.31505629418873e-06)
--(axis cs:1273,8.26839217420231e-06)
--(axis cs:1272,8.30836781597583e-06)
--(axis cs:1271,8.30828971917971e-06)
--(axis cs:1270,8.33381479493778e-06)
--(axis cs:1269,8.34025756408768e-06)
--(axis cs:1268,8.31141156876415e-06)
--(axis cs:1267,8.32365519288597e-06)
--(axis cs:1266,8.20841502985882e-06)
--(axis cs:1265,8.24797560526427e-06)
--(axis cs:1264,8.26445969154139e-06)
--(axis cs:1263,8.28261258888666e-06)
--(axis cs:1262,8.28365476031422e-06)
--(axis cs:1261,8.24965018777138e-06)
--(axis cs:1260,8.27989421023556e-06)
--(axis cs:1259,8.28353694830213e-06)
--(axis cs:1258,8.25529109603012e-06)
--(axis cs:1257,8.14719224743034e-06)
--(axis cs:1256,8.08469857569701e-06)
--(axis cs:1255,8.10690654650396e-06)
--(axis cs:1254,8.10813040031826e-06)
--(axis cs:1253,8.12609728074604e-06)
--(axis cs:1252,8.14285224650713e-06)
--(axis cs:1251,8.14482172203129e-06)
--(axis cs:1250,8.16018402869441e-06)
--(axis cs:1249,8.16021196593706e-06)
--(axis cs:1248,8.10140629910061e-06)
--(axis cs:1247,8.10152386258536e-06)
--(axis cs:1246,8.11345592357874e-06)
--(axis cs:1245,8.02352703955151e-06)
--(axis cs:1244,7.99246057686392e-06)
--(axis cs:1243,7.82435324153923e-06)
--(axis cs:1242,7.84779726163292e-06)
--(axis cs:1241,7.87166045498971e-06)
--(axis cs:1240,7.88017677686401e-06)
--(axis cs:1239,7.87130159064084e-06)
--(axis cs:1238,7.88440084582536e-06)
--(axis cs:1237,7.89964306736528e-06)
--(axis cs:1236,7.89678430267678e-06)
--(axis cs:1235,7.93424045028574e-06)
--(axis cs:1234,7.87999015775652e-06)
--(axis cs:1233,7.89646498184066e-06)
--(axis cs:1232,7.8727719844814e-06)
--(axis cs:1231,7.89673253806771e-06)
--(axis cs:1230,7.91167732347178e-06)
--(axis cs:1229,7.92688264954858e-06)
--(axis cs:1228,7.8816473705407e-06)
--(axis cs:1227,7.89107389582309e-06)
--(axis cs:1226,7.89005901486957e-06)
--(axis cs:1225,7.94685429270114e-06)
--(axis cs:1224,7.91299734096456e-06)
--(axis cs:1223,7.92786431087215e-06)
--(axis cs:1222,7.93872514964864e-06)
--(axis cs:1221,7.94146972461329e-06)
--(axis cs:1220,7.98481342504646e-06)
--(axis cs:1219,7.99508689670762e-06)
--(axis cs:1218,8.03835048331216e-06)
--(axis cs:1217,8.04308894384748e-06)
--(axis cs:1216,8.09073424973449e-06)
--(axis cs:1215,8.09961766527248e-06)
--(axis cs:1214,8.06127121346016e-06)
--(axis cs:1213,8.03380332173696e-06)
--(axis cs:1212,8.07148693923304e-06)
--(axis cs:1211,8.09232228138478e-06)
--(axis cs:1210,8.04239273120948e-06)
--(axis cs:1209,8.07537649523727e-06)
--(axis cs:1208,8.11745416969788e-06)
--(axis cs:1207,8.10906015085023e-06)
--(axis cs:1206,8.11491777542242e-06)
--(axis cs:1205,8.14551161438794e-06)
--(axis cs:1204,8.18545212122992e-06)
--(axis cs:1203,8.21032889567225e-06)
--(axis cs:1202,8.23288835931804e-06)
--(axis cs:1201,8.25851603362399e-06)
--(axis cs:1200,8.23425590201399e-06)
--(axis cs:1199,8.16454312114613e-06)
--(axis cs:1198,8.20492389789663e-06)
--(axis cs:1197,8.22886572346097e-06)
--(axis cs:1196,8.265350169465e-06)
--(axis cs:1195,8.31974788529832e-06)
--(axis cs:1194,8.31234903897546e-06)
--(axis cs:1193,8.24502675080768e-06)
--(axis cs:1192,8.30381319793705e-06)
--(axis cs:1191,8.33908134023933e-06)
--(axis cs:1190,8.31898747501283e-06)
--(axis cs:1189,8.29932746747371e-06)
--(axis cs:1188,8.32221849410793e-06)
--(axis cs:1187,8.35899522946845e-06)
--(axis cs:1186,8.34782098178946e-06)
--(axis cs:1185,8.3765002678208e-06)
--(axis cs:1184,8.43239156543466e-06)
--(axis cs:1183,8.48127829218724e-06)
--(axis cs:1182,8.52737575235733e-06)
--(axis cs:1181,8.49218202758523e-06)
--(axis cs:1180,8.51007942006799e-06)
--(axis cs:1179,8.50535432361845e-06)
--(axis cs:1178,8.53446011454396e-06)
--(axis cs:1177,8.58139050865155e-06)
--(axis cs:1176,8.59368714611006e-06)
--(axis cs:1175,8.62439917056835e-06)
--(axis cs:1174,8.63823036374734e-06)
--(axis cs:1173,8.68985719811003e-06)
--(axis cs:1172,8.70101132881436e-06)
--(axis cs:1171,8.72956007270431e-06)
--(axis cs:1170,8.71337996781758e-06)
--(axis cs:1169,8.71075136561005e-06)
--(axis cs:1168,8.62866061466691e-06)
--(axis cs:1167,8.6322768398562e-06)
--(axis cs:1166,8.66890726142442e-06)
--(axis cs:1165,8.6816742273841e-06)
--(axis cs:1164,8.66922535951658e-06)
--(axis cs:1163,8.53970310925488e-06)
--(axis cs:1162,8.5731906408934e-06)
--(axis cs:1161,8.53653484852286e-06)
--(axis cs:1160,8.54200732222097e-06)
--(axis cs:1159,8.5102044044972e-06)
--(axis cs:1158,8.49889775454864e-06)
--(axis cs:1157,8.50331739459887e-06)
--(axis cs:1156,8.49308771637796e-06)
--(axis cs:1155,8.50713634180796e-06)
--(axis cs:1154,8.4746256108962e-06)
--(axis cs:1153,8.50581905786543e-06)
--(axis cs:1152,8.54557539800865e-06)
--(axis cs:1151,8.53988302307108e-06)
--(axis cs:1150,8.54608151876869e-06)
--(axis cs:1149,8.53891982583353e-06)
--(axis cs:1148,8.55563507065701e-06)
--(axis cs:1147,8.54015455925466e-06)
--(axis cs:1146,8.57315077746465e-06)
--(axis cs:1145,8.61613299144683e-06)
--(axis cs:1144,8.60007042785071e-06)
--(axis cs:1143,8.54278618078529e-06)
--(axis cs:1142,8.56796402986236e-06)
--(axis cs:1141,8.61610162203473e-06)
--(axis cs:1140,8.60176256357705e-06)
--(axis cs:1139,8.61876845179412e-06)
--(axis cs:1138,8.60353711291757e-06)
--(axis cs:1137,8.60250609379195e-06)
--(axis cs:1136,8.62854879741783e-06)
--(axis cs:1135,8.67171483108722e-06)
--(axis cs:1134,8.56075055402879e-06)
--(axis cs:1133,8.45800631314876e-06)
--(axis cs:1132,8.39221768126399e-06)
--(axis cs:1131,8.39454939829146e-06)
--(axis cs:1130,8.40056341072331e-06)
--(axis cs:1129,8.4293361513076e-06)
--(axis cs:1128,8.37137043792926e-06)
--(axis cs:1127,8.35742578795003e-06)
--(axis cs:1126,8.35117459979195e-06)
--(axis cs:1125,8.37387549766911e-06)
--(axis cs:1124,8.37536498721008e-06)
--(axis cs:1123,8.38110161417734e-06)
--(axis cs:1122,8.39137425138048e-06)
--(axis cs:1121,8.43745402405975e-06)
--(axis cs:1120,8.38868336230591e-06)
--(axis cs:1119,8.4431953315054e-06)
--(axis cs:1118,8.43727158992636e-06)
--(axis cs:1117,8.40875097651175e-06)
--(axis cs:1116,8.41685166833274e-06)
--(axis cs:1115,8.37740374890407e-06)
--(axis cs:1114,8.39300731416151e-06)
--(axis cs:1113,8.42332490198036e-06)
--(axis cs:1112,8.45561782156419e-06)
--(axis cs:1111,8.41498331314452e-06)
--(axis cs:1110,8.37513328669484e-06)
--(axis cs:1109,8.39086594990273e-06)
--(axis cs:1108,8.38473575188699e-06)
--(axis cs:1107,8.40725265326063e-06)
--(axis cs:1106,8.41811356262619e-06)
--(axis cs:1105,8.46332226216729e-06)
--(axis cs:1104,8.46556227458198e-06)
--(axis cs:1103,8.42592399049068e-06)
--(axis cs:1102,8.4443609121459e-06)
--(axis cs:1101,8.42128291050798e-06)
--(axis cs:1100,8.4003932429529e-06)
--(axis cs:1099,8.42429094013432e-06)
--(axis cs:1098,8.36669306019289e-06)
--(axis cs:1097,8.38509940585449e-06)
--(axis cs:1096,8.2928752762748e-06)
--(axis cs:1095,8.32369070500412e-06)
--(axis cs:1094,8.2733342690703e-06)
--(axis cs:1093,8.19994254806854e-06)
--(axis cs:1092,8.24640222894196e-06)
--(axis cs:1091,8.2354439777062e-06)
--(axis cs:1090,8.19868323869413e-06)
--(axis cs:1089,8.18973155797209e-06)
--(axis cs:1088,8.14725035835837e-06)
--(axis cs:1087,8.12746670124191e-06)
--(axis cs:1086,8.11285600869742e-06)
--(axis cs:1085,8.16239347024026e-06)
--(axis cs:1084,8.11924263642674e-06)
--(axis cs:1083,8.09776349738189e-06)
--(axis cs:1082,8.15811015768352e-06)
--(axis cs:1081,8.20210647708378e-06)
--(axis cs:1080,8.15227385557546e-06)
--(axis cs:1079,8.11072903677454e-06)
--(axis cs:1078,8.11641786067889e-06)
--(axis cs:1077,8.15314187988918e-06)
--(axis cs:1076,8.12897927088141e-06)
--(axis cs:1075,8.13950015262145e-06)
--(axis cs:1074,8.1760510459625e-06)
--(axis cs:1073,8.2146656109488e-06)
--(axis cs:1072,8.24487364568828e-06)
--(axis cs:1071,8.21030009280306e-06)
--(axis cs:1070,8.10916420526586e-06)
--(axis cs:1069,8.13287434496166e-06)
--(axis cs:1068,8.17499967285216e-06)
--(axis cs:1067,8.09047793617285e-06)
--(axis cs:1066,8.01694648845281e-06)
--(axis cs:1065,8.0661487149956e-06)
--(axis cs:1064,7.98145051161024e-06)
--(axis cs:1063,7.99686340529438e-06)
--(axis cs:1062,8.05171724729778e-06)
--(axis cs:1061,8.09723365958473e-06)
--(axis cs:1060,8.11503363728463e-06)
--(axis cs:1059,8.14585887346967e-06)
--(axis cs:1058,8.15662411659787e-06)
--(axis cs:1057,8.17512038295439e-06)
--(axis cs:1056,8.19716728337129e-06)
--(axis cs:1055,8.22279321945874e-06)
--(axis cs:1054,8.17424834307657e-06)
--(axis cs:1053,8.12066348234464e-06)
--(axis cs:1052,8.09512109515312e-06)
--(axis cs:1051,8.10183252160674e-06)
--(axis cs:1050,8.11798060893875e-06)
--(axis cs:1049,8.09913830991287e-06)
--(axis cs:1048,8.13670625121414e-06)
--(axis cs:1047,8.12869170365321e-06)
--(axis cs:1046,8.14041432380546e-06)
--(axis cs:1045,8.12305431556544e-06)
--(axis cs:1044,8.12452731910296e-06)
--(axis cs:1043,8.13167764209364e-06)
--(axis cs:1042,8.12514148617488e-06)
--(axis cs:1041,8.04762093531476e-06)
--(axis cs:1040,8.03007733490894e-06)
--(axis cs:1039,8.05862885527277e-06)
--(axis cs:1038,8.03986721407679e-06)
--(axis cs:1037,8.06993173653992e-06)
--(axis cs:1036,8.06900158101713e-06)
--(axis cs:1035,8.10991121571816e-06)
--(axis cs:1034,8.08981582480807e-06)
--(axis cs:1033,8.12563932769578e-06)
--(axis cs:1032,8.16035456154934e-06)
--(axis cs:1031,8.20366556590218e-06)
--(axis cs:1030,8.2247758937818e-06)
--(axis cs:1029,8.21631390705432e-06)
--(axis cs:1028,8.24796645561719e-06)
--(axis cs:1027,8.18046847739726e-06)
--(axis cs:1026,8.10200921851697e-06)
--(axis cs:1025,8.11504386067539e-06)
--(axis cs:1024,8.11074391190607e-06)
--(axis cs:1023,8.06234870136633e-06)
--(axis cs:1022,8.11653032988598e-06)
--(axis cs:1021,8.13738222916595e-06)
--(axis cs:1020,8.15638482797618e-06)
--(axis cs:1019,8.17619806848451e-06)
--(axis cs:1018,8.14919823912335e-06)
--(axis cs:1017,8.12095816286955e-06)
--(axis cs:1016,8.14772192373622e-06)
--(axis cs:1015,8.18012791016611e-06)
--(axis cs:1014,8.21084950949325e-06)
--(axis cs:1013,8.15457251131872e-06)
--(axis cs:1012,8.19135500096026e-06)
--(axis cs:1011,8.18696164926286e-06)
--(axis cs:1010,8.20944750731017e-06)
--(axis cs:1009,8.23935675575306e-06)
--(axis cs:1008,8.24649654090365e-06)
--(axis cs:1007,8.28455630053172e-06)
--(axis cs:1006,8.30378848702722e-06)
--(axis cs:1005,8.32108520356127e-06)
--(axis cs:1004,8.31990985697132e-06)
--(axis cs:1003,8.33453247281475e-06)
--(axis cs:1002,8.35352225428051e-06)
--(axis cs:1001,8.39115100732102e-06)
--(axis cs:1000,8.38261541774509e-06)
--(axis cs:999,8.31133505289394e-06)
--(axis cs:998,8.34335830604975e-06)
--(axis cs:997,8.31379903041149e-06)
--(axis cs:996,8.29698416164583e-06)
--(axis cs:995,8.34848679369299e-06)
--(axis cs:994,8.22797977938634e-06)
--(axis cs:993,8.22234025951347e-06)
--(axis cs:992,8.25658158195053e-06)
--(axis cs:991,8.25819493132378e-06)
--(axis cs:990,8.11585044110487e-06)
--(axis cs:989,8.12415250795332e-06)
--(axis cs:988,8.03522488550458e-06)
--(axis cs:987,8.08693609626615e-06)
--(axis cs:986,8.05120432363176e-06)
--(axis cs:985,8.05971664279977e-06)
--(axis cs:984,8.05881223742593e-06)
--(axis cs:983,8.08067578668661e-06)
--(axis cs:982,8.11921220514888e-06)
--(axis cs:981,8.14052980322212e-06)
--(axis cs:980,8.16648699809339e-06)
--(axis cs:979,8.06101699437561e-06)
--(axis cs:978,8.1162118354665e-06)
--(axis cs:977,8.078860156891e-06)
--(axis cs:976,8.07559106768273e-06)
--(axis cs:975,8.11785974486002e-06)
--(axis cs:974,8.0799447299963e-06)
--(axis cs:973,8.08622899547151e-06)
--(axis cs:972,8.09167401001776e-06)
--(axis cs:971,8.10524105546437e-06)
--(axis cs:970,8.1346124332395e-06)
--(axis cs:969,8.08704214795612e-06)
--(axis cs:968,8.03035701188607e-06)
--(axis cs:967,8.01510617493408e-06)
--(axis cs:966,8.03919024467089e-06)
--(axis cs:965,8.05451189782195e-06)
--(axis cs:964,8.03319577969979e-06)
--(axis cs:963,8.03221563147352e-06)
--(axis cs:962,8.0695718374564e-06)
--(axis cs:961,8.10260592179334e-06)
--(axis cs:960,8.05034392862842e-06)
--(axis cs:959,8.08264281152671e-06)
--(axis cs:958,8.10509515257937e-06)
--(axis cs:957,8.14369286278871e-06)
--(axis cs:956,8.18671818112526e-06)
--(axis cs:955,8.21673360588324e-06)
--(axis cs:954,8.16712064101761e-06)
--(axis cs:953,8.16204338147145e-06)
--(axis cs:952,8.16700864931005e-06)
--(axis cs:951,8.13474142359726e-06)
--(axis cs:950,8.17307891749898e-06)
--(axis cs:949,8.20929677322482e-06)
--(axis cs:948,8.22637869518552e-06)
--(axis cs:947,8.18546787867196e-06)
--(axis cs:946,8.19707183773228e-06)
--(axis cs:945,8.22863584174335e-06)
--(axis cs:944,8.23377104990755e-06)
--(axis cs:943,8.25049140778466e-06)
--(axis cs:942,8.27325486948096e-06)
--(axis cs:941,8.26123426304591e-06)
--(axis cs:940,8.26501906305291e-06)
--(axis cs:939,8.27180475843632e-06)
--(axis cs:938,8.26844324240632e-06)
--(axis cs:937,8.26059911512839e-06)
--(axis cs:936,8.27164805075725e-06)
--(axis cs:935,8.31997991779733e-06)
--(axis cs:934,8.34746525173181e-06)
--(axis cs:933,8.39658591006639e-06)
--(axis cs:932,8.45938533127308e-06)
--(axis cs:931,8.4510554817372e-06)
--(axis cs:930,8.47702010538065e-06)
--(axis cs:929,8.48745522459268e-06)
--(axis cs:928,8.46502344092229e-06)
--(axis cs:927,8.46074199576367e-06)
--(axis cs:926,8.46859676194517e-06)
--(axis cs:925,8.50584748763476e-06)
--(axis cs:924,8.53477590577251e-06)
--(axis cs:923,8.53313756597712e-06)
--(axis cs:922,8.56739768505063e-06)
--(axis cs:921,8.52912082381647e-06)
--(axis cs:920,8.42034102066559e-06)
--(axis cs:919,8.44053939920091e-06)
--(axis cs:918,8.40702925689699e-06)
--(axis cs:917,8.3831887797438e-06)
--(axis cs:916,8.41816967448734e-06)
--(axis cs:915,8.43209068332484e-06)
--(axis cs:914,8.42530361326188e-06)
--(axis cs:913,8.42135322067112e-06)
--(axis cs:912,8.47332891821728e-06)
--(axis cs:911,8.50374306522466e-06)
--(axis cs:910,8.50720156865256e-06)
--(axis cs:909,8.545569699914e-06)
--(axis cs:908,8.5556427365896e-06)
--(axis cs:907,8.54432936633386e-06)
--(axis cs:906,8.5585708881711e-06)
--(axis cs:905,8.61125930060363e-06)
--(axis cs:904,8.56380857583371e-06)
--(axis cs:903,8.56435162473278e-06)
--(axis cs:902,8.60559110576546e-06)
--(axis cs:901,8.53113321546681e-06)
--(axis cs:900,8.53054488442558e-06)
--(axis cs:899,8.49894039852384e-06)
--(axis cs:898,8.43400979284611e-06)
--(axis cs:897,8.49235388070079e-06)
--(axis cs:896,8.51292146201656e-06)
--(axis cs:895,8.52581542885796e-06)
--(axis cs:894,8.57560844906711e-06)
--(axis cs:893,8.63110729355371e-06)
--(axis cs:892,8.68972978357574e-06)
--(axis cs:891,8.60607655890058e-06)
--(axis cs:890,8.62418370370889e-06)
--(axis cs:889,8.6578521236256e-06)
--(axis cs:888,8.7072643091568e-06)
--(axis cs:887,8.76906229092269e-06)
--(axis cs:886,8.82408523018712e-06)
--(axis cs:885,8.8607721516732e-06)
--(axis cs:884,8.86446454668748e-06)
--(axis cs:883,8.87454936953857e-06)
--(axis cs:882,8.90690921283376e-06)
--(axis cs:881,8.90142187189366e-06)
--(axis cs:880,8.91810553243474e-06)
--(axis cs:879,8.91582477598716e-06)
--(axis cs:878,8.94879137049601e-06)
--(axis cs:877,8.97928242590774e-06)
--(axis cs:876,9.00524476610313e-06)
--(axis cs:875,9.02410716640164e-06)
--(axis cs:874,9.01808935298333e-06)
--(axis cs:873,8.82510990761605e-06)
--(axis cs:872,8.8647693749481e-06)
--(axis cs:871,8.8735489799354e-06)
--(axis cs:870,8.81875286276863e-06)
--(axis cs:869,8.83083297987201e-06)
--(axis cs:868,8.77890405747737e-06)
--(axis cs:867,8.80140342580087e-06)
--(axis cs:866,8.80162087909107e-06)
--(axis cs:865,8.85734353018231e-06)
--(axis cs:864,8.92441516598157e-06)
--(axis cs:863,8.93439382306129e-06)
--(axis cs:862,8.97886250417594e-06)
--(axis cs:861,9.03526968241686e-06)
--(axis cs:860,9.02625952494201e-06)
--(axis cs:859,9.02881651872611e-06)
--(axis cs:858,9.01957401650284e-06)
--(axis cs:857,8.98107209412784e-06)
--(axis cs:856,8.89153298815534e-06)
--(axis cs:855,8.94851435068572e-06)
--(axis cs:854,8.82020741218175e-06)
--(axis cs:853,8.55687070731774e-06)
--(axis cs:852,8.54670000577884e-06)
--(axis cs:851,8.52942627432976e-06)
--(axis cs:850,8.56237912424261e-06)
--(axis cs:849,8.57502255880413e-06)
--(axis cs:848,8.58469050629165e-06)
--(axis cs:847,8.56847372137001e-06)
--(axis cs:846,8.55555390306715e-06)
--(axis cs:845,8.60200493195435e-06)
--(axis cs:844,8.5969981876451e-06)
--(axis cs:843,8.60058441641363e-06)
--(axis cs:842,8.61460547816323e-06)
--(axis cs:841,8.63842610857331e-06)
--(axis cs:840,8.67313685040419e-06)
--(axis cs:839,8.6423489544142e-06)
--(axis cs:838,8.66644388270886e-06)
--(axis cs:837,8.61057270104155e-06)
--(axis cs:836,8.5858390192788e-06)
--(axis cs:835,8.61994931350893e-06)
--(axis cs:834,8.58617323925453e-06)
--(axis cs:833,8.49962459285588e-06)
--(axis cs:832,8.54915063578115e-06)
--(axis cs:831,8.5504121327446e-06)
--(axis cs:830,8.56064759598126e-06)
--(axis cs:829,8.58008333457374e-06)
--(axis cs:828,8.60404381915994e-06)
--(axis cs:827,8.63209077708444e-06)
--(axis cs:826,8.67207997453671e-06)
--(axis cs:825,8.72663407825204e-06)
--(axis cs:824,8.65611877500918e-06)
--(axis cs:823,8.68849890367183e-06)
--(axis cs:822,8.7090317903746e-06)
--(axis cs:821,8.71283511918205e-06)
--(axis cs:820,8.73868939009733e-06)
--(axis cs:819,8.66602915975002e-06)
--(axis cs:818,8.62651404070111e-06)
--(axis cs:817,8.64523647207682e-06)
--(axis cs:816,8.67549356149557e-06)
--(axis cs:815,8.71490909928191e-06)
--(axis cs:814,8.69431452863033e-06)
--(axis cs:813,8.54797177135647e-06)
--(axis cs:812,8.5725905966238e-06)
--(axis cs:811,8.57966836336954e-06)
--(axis cs:810,8.59977274242985e-06)
--(axis cs:809,8.52664386061355e-06)
--(axis cs:808,8.53743348698779e-06)
--(axis cs:807,8.56901821976957e-06)
--(axis cs:806,8.60089000601079e-06)
--(axis cs:805,8.64564402933824e-06)
--(axis cs:804,8.62829476655041e-06)
--(axis cs:803,8.53165285018841e-06)
--(axis cs:802,8.56461078489133e-06)
--(axis cs:801,8.58022323840333e-06)
--(axis cs:800,8.56899071378894e-06)
--(axis cs:799,8.57479237924301e-06)
--(axis cs:798,8.45262315257245e-06)
--(axis cs:797,8.47540516774466e-06)
--(axis cs:796,8.4516556435014e-06)
--(axis cs:795,8.49205147575217e-06)
--(axis cs:794,8.44452877949403e-06)
--(axis cs:793,8.41955014799717e-06)
--(axis cs:792,8.47045508257863e-06)
--(axis cs:791,8.47721254631596e-06)
--(axis cs:790,8.44004136114563e-06)
--(axis cs:789,8.46323199864394e-06)
--(axis cs:788,8.36070937436843e-06)
--(axis cs:787,8.35945696515477e-06)
--(axis cs:786,8.34452566787967e-06)
--(axis cs:785,8.38604541848135e-06)
--(axis cs:784,8.40186159346907e-06)
--(axis cs:783,8.41522715223404e-06)
--(axis cs:782,8.4422059427453e-06)
--(axis cs:781,8.42896638813753e-06)
--(axis cs:780,8.42511134478407e-06)
--(axis cs:779,8.45370996564397e-06)
--(axis cs:778,8.43858025679304e-06)
--(axis cs:777,8.44345574048999e-06)
--(axis cs:776,8.42927336697371e-06)
--(axis cs:775,8.42502349165649e-06)
--(axis cs:774,8.44029459127332e-06)
--(axis cs:773,8.41857263065932e-06)
--(axis cs:772,8.4339971236543e-06)
--(axis cs:771,8.44428299845737e-06)
--(axis cs:770,8.42756253021e-06)
--(axis cs:769,8.44462419223175e-06)
--(axis cs:768,8.45728628305804e-06)
--(axis cs:767,8.41693544180263e-06)
--(axis cs:766,8.42999950100397e-06)
--(axis cs:765,8.4806431500386e-06)
--(axis cs:764,8.49076268930848e-06)
--(axis cs:763,8.49150441849088e-06)
--(axis cs:762,8.49261165059722e-06)
--(axis cs:761,8.25669848863556e-06)
--(axis cs:760,8.20473939547295e-06)
--(axis cs:759,8.24745660395676e-06)
--(axis cs:758,8.20640764318723e-06)
--(axis cs:757,8.23370549757787e-06)
--(axis cs:756,8.25456920348711e-06)
--(axis cs:755,8.30500821723452e-06)
--(axis cs:754,8.30546426376869e-06)
--(axis cs:753,8.2853193267958e-06)
--(axis cs:752,8.33190587128313e-06)
--(axis cs:751,8.34708129232734e-06)
--(axis cs:750,8.34975448684985e-06)
--(axis cs:749,8.37811141820692e-06)
--(axis cs:748,8.28024871612524e-06)
--(axis cs:747,8.31864179985425e-06)
--(axis cs:746,8.3366217675269e-06)
--(axis cs:745,8.36312613520622e-06)
--(axis cs:744,8.3739290147366e-06)
--(axis cs:743,8.3902203130926e-06)
--(axis cs:742,8.42384010560423e-06)
--(axis cs:741,8.46684201418315e-06)
--(axis cs:740,8.34866485942277e-06)
--(axis cs:739,8.35825226692765e-06)
--(axis cs:738,8.36975371304826e-06)
--(axis cs:737,8.17018190913738e-06)
--(axis cs:736,8.1374738188202e-06)
--(axis cs:735,8.16309115756468e-06)
--(axis cs:734,8.02239818941251e-06)
--(axis cs:733,8.07020276179407e-06)
--(axis cs:732,8.1013265759365e-06)
--(axis cs:731,8.11145787851838e-06)
--(axis cs:730,8.10602110133356e-06)
--(axis cs:729,8.1182015194757e-06)
--(axis cs:728,8.12459630220302e-06)
--(axis cs:727,8.08661352121802e-06)
--(axis cs:726,8.10765356855653e-06)
--(axis cs:725,8.14723000706903e-06)
--(axis cs:724,8.13383745272782e-06)
--(axis cs:723,8.16321473221997e-06)
--(axis cs:722,8.18851104331793e-06)
--(axis cs:721,8.16020958619938e-06)
--(axis cs:720,8.16062826442302e-06)
--(axis cs:719,8.21047182638276e-06)
--(axis cs:718,8.20340112415377e-06)
--(axis cs:717,8.21947431101676e-06)
--(axis cs:716,8.24299179461936e-06)
--(axis cs:715,8.28092700299174e-06)
--(axis cs:714,8.29392730050711e-06)
--(axis cs:713,8.30192939667574e-06)
--(axis cs:712,8.33795262921654e-06)
--(axis cs:711,8.28217828061523e-06)
--(axis cs:710,8.27370997176258e-06)
--(axis cs:709,8.28865624709479e-06)
--(axis cs:708,8.26996220598645e-06)
--(axis cs:707,8.31623339474233e-06)
--(axis cs:706,8.345032803369e-06)
--(axis cs:705,8.39506254051438e-06)
--(axis cs:704,8.4032282730288e-06)
--(axis cs:703,8.43738969619227e-06)
--(axis cs:702,8.47929852548137e-06)
--(axis cs:701,8.49079032520148e-06)
--(axis cs:700,8.51712341562102e-06)
--(axis cs:699,8.54540110471334e-06)
--(axis cs:698,8.53993808648209e-06)
--(axis cs:697,8.58222987080615e-06)
--(axis cs:696,8.59182940231711e-06)
--(axis cs:695,8.58624712081655e-06)
--(axis cs:694,8.56090958337162e-06)
--(axis cs:693,8.55628852626712e-06)
--(axis cs:692,8.60003525981313e-06)
--(axis cs:691,8.58642983316338e-06)
--(axis cs:690,8.59221372365095e-06)
--(axis cs:689,8.62032564314298e-06)
--(axis cs:688,8.60622267432221e-06)
--(axis cs:687,8.63676996052571e-06)
--(axis cs:686,8.65867709696494e-06)
--(axis cs:685,8.71274821400234e-06)
--(axis cs:684,8.74622766744162e-06)
--(axis cs:683,8.71681200733237e-06)
--(axis cs:682,8.74443299173545e-06)
--(axis cs:681,8.7638894015343e-06)
--(axis cs:680,8.70005196380188e-06)
--(axis cs:679,8.73526004475328e-06)
--(axis cs:678,8.71428756192799e-06)
--(axis cs:677,8.71087126632016e-06)
--(axis cs:676,8.69039349494191e-06)
--(axis cs:675,8.7156244651674e-06)
--(axis cs:674,8.66479167992318e-06)
--(axis cs:673,8.52646699102106e-06)
--(axis cs:672,8.52529307632064e-06)
--(axis cs:671,8.55561856039042e-06)
--(axis cs:670,8.59612355609434e-06)
--(axis cs:669,8.61843994240176e-06)
--(axis cs:668,8.64100053094959e-06)
--(axis cs:667,8.61810920979501e-06)
--(axis cs:666,8.59450916176304e-06)
--(axis cs:665,8.62777836787714e-06)
--(axis cs:664,8.65416880026756e-06)
--(axis cs:663,8.66592880421206e-06)
--(axis cs:662,8.69883343123022e-06)
--(axis cs:661,8.69648221607945e-06)
--(axis cs:660,8.73435270895658e-06)
--(axis cs:659,8.77838338823065e-06)
--(axis cs:658,8.77177326194484e-06)
--(axis cs:657,8.74157668007787e-06)
--(axis cs:656,8.79653578815009e-06)
--(axis cs:655,8.86188045464146e-06)
--(axis cs:654,8.88801239417336e-06)
--(axis cs:653,8.92195109985915e-06)
--(axis cs:652,8.98339304980315e-06)
--(axis cs:651,9.02321772708249e-06)
--(axis cs:650,9.0684833652374e-06)
--(axis cs:649,8.98912358881342e-06)
--(axis cs:648,9.05019403709196e-06)
--(axis cs:647,9.08629993163655e-06)
--(axis cs:646,9.13397749662155e-06)
--(axis cs:645,9.18012613372188e-06)
--(axis cs:644,9.17080571477412e-06)
--(axis cs:643,9.19373473546394e-06)
--(axis cs:642,9.23451845234148e-06)
--(axis cs:641,9.28467797647704e-06)
--(axis cs:640,9.26522212098121e-06)
--(axis cs:639,9.27003907734468e-06)
--(axis cs:638,9.31720770321219e-06)
--(axis cs:637,9.31069733005411e-06)
--(axis cs:636,9.33172232640648e-06)
--(axis cs:635,9.38969620724439e-06)
--(axis cs:634,9.40473018635625e-06)
--(axis cs:633,9.40815091473305e-06)
--(axis cs:632,9.46483427100572e-06)
--(axis cs:631,9.49945367079014e-06)
--(axis cs:630,9.51612290336089e-06)
--(axis cs:629,9.57919889914253e-06)
--(axis cs:628,9.52510588552826e-06)
--(axis cs:627,9.56033274169574e-06)
--(axis cs:626,9.56391957914899e-06)
--(axis cs:625,9.62444782704105e-06)
--(axis cs:624,9.66518873152333e-06)
--(axis cs:623,9.72961425562466e-06)
--(axis cs:622,9.79641104636295e-06)
--(axis cs:621,9.84011314716624e-06)
--(axis cs:620,9.86923242028002e-06)
--(axis cs:619,9.9011141376526e-06)
--(axis cs:618,9.95118011324852e-06)
--(axis cs:617,1.00148353487339e-05)
--(axis cs:616,1.00622606807554e-05)
--(axis cs:615,1.01377953940673e-05)
--(axis cs:614,1.01771795602699e-05)
--(axis cs:613,1.02371071128544e-05)
--(axis cs:612,1.02979574795569e-05)
--(axis cs:611,1.02843405031878e-05)
--(axis cs:610,1.03433447587015e-05)
--(axis cs:609,1.04004025032053e-05)
--(axis cs:608,1.04668062013264e-05)
--(axis cs:607,1.05042740743264e-05)
--(axis cs:606,1.05613846423465e-05)
--(axis cs:605,1.061300152969e-05)
--(axis cs:604,1.06262813697753e-05)
--(axis cs:603,1.06505353375666e-05)
--(axis cs:602,1.07374396467922e-05)
--(axis cs:601,1.07669759453396e-05)
--(axis cs:600,1.08323605313959e-05)
--(axis cs:599,1.08779138257636e-05)
--(axis cs:598,1.09369307549548e-05)
--(axis cs:597,1.09226614664977e-05)
--(axis cs:596,1.09660313564577e-05)
--(axis cs:595,1.1035775370258e-05)
--(axis cs:594,1.11121119803136e-05)
--(axis cs:593,1.1163685072436e-05)
--(axis cs:592,1.12324974761931e-05)
--(axis cs:591,1.12721659170013e-05)
--(axis cs:590,1.12666895052652e-05)
--(axis cs:589,1.12961500368871e-05)
--(axis cs:588,1.13382229855553e-05)
--(axis cs:587,1.13535101790547e-05)
--(axis cs:586,1.13939740789644e-05)
--(axis cs:585,1.14511790303914e-05)
--(axis cs:584,1.15065065630974e-05)
--(axis cs:583,1.15840062195154e-05)
--(axis cs:582,1.1668753178478e-05)
--(axis cs:581,1.1738956543967e-05)
--(axis cs:580,1.17463578560489e-05)
--(axis cs:579,1.18203558816981e-05)
--(axis cs:578,1.18630166924892e-05)
--(axis cs:577,1.18384898485421e-05)
--(axis cs:576,1.19005214142286e-05)
--(axis cs:575,1.19771158025356e-05)
--(axis cs:574,1.20457376089434e-05)
--(axis cs:573,1.21023702425301e-05)
--(axis cs:572,1.21924866020265e-05)
--(axis cs:571,1.22732810034088e-05)
--(axis cs:570,1.22801929364476e-05)
--(axis cs:569,1.23449298603905e-05)
--(axis cs:568,1.23739926734723e-05)
--(axis cs:567,1.24216659993151e-05)
--(axis cs:566,1.24501343563306e-05)
--(axis cs:565,1.25470865247625e-05)
--(axis cs:564,1.2626934602989e-05)
--(axis cs:563,1.26985754579721e-05)
--(axis cs:562,1.27915849377969e-05)
--(axis cs:561,1.2858029191655e-05)
--(axis cs:560,1.29280780880908e-05)
--(axis cs:559,1.29894457540948e-05)
--(axis cs:558,1.30226132371132e-05)
--(axis cs:557,1.30092671275314e-05)
--(axis cs:556,1.30957956885321e-05)
--(axis cs:555,1.31267606848699e-05)
--(axis cs:554,1.3201580344911e-05)
--(axis cs:553,1.32853647149852e-05)
--(axis cs:552,1.33855448386725e-05)
--(axis cs:551,1.3456402077965e-05)
--(axis cs:550,1.35497154493401e-05)
--(axis cs:549,1.36296246954757e-05)
--(axis cs:548,1.36583907882814e-05)
--(axis cs:547,1.37315262038064e-05)
--(axis cs:546,1.37926424015962e-05)
--(axis cs:545,1.38992150621479e-05)
--(axis cs:544,1.4000074859412e-05)
--(axis cs:543,1.40611966812844e-05)
--(axis cs:542,1.41694645233102e-05)
--(axis cs:541,1.42527331097572e-05)
--(axis cs:540,1.42782578860492e-05)
--(axis cs:539,1.43677381062046e-05)
--(axis cs:538,1.44352708407606e-05)
--(axis cs:537,1.45090040727805e-05)
--(axis cs:536,1.45677406747617e-05)
--(axis cs:535,1.46738815779045e-05)
--(axis cs:534,1.47726605305795e-05)
--(axis cs:533,1.48677070043935e-05)
--(axis cs:532,1.49986930540248e-05)
--(axis cs:531,1.50951893676792e-05)
--(axis cs:530,1.51637641283796e-05)
--(axis cs:529,1.52595367564524e-05)
--(axis cs:528,1.53494805852076e-05)
--(axis cs:527,1.54506130136887e-05)
--(axis cs:526,1.55616825660037e-05)
--(axis cs:525,1.56678663539935e-05)
--(axis cs:524,1.57365615793368e-05)
--(axis cs:523,1.58445221526081e-05)
--(axis cs:522,1.59716746967004e-05)
--(axis cs:521,1.60307901364807e-05)
--(axis cs:520,1.6106678309781e-05)
--(axis cs:519,1.6178799055042e-05)
--(axis cs:518,1.62698598251508e-05)
--(axis cs:517,1.63835553620989e-05)
--(axis cs:516,1.64606634319702e-05)
--(axis cs:515,1.65735351371298e-05)
--(axis cs:514,1.6676289849032e-05)
--(axis cs:513,1.67958785542926e-05)
--(axis cs:512,1.69014823272414e-05)
--(axis cs:511,1.70123866787304e-05)
--(axis cs:510,1.70916662837377e-05)
--(axis cs:509,1.71928842221731e-05)
--(axis cs:508,1.72995205813572e-05)
--(axis cs:507,1.74156732914192e-05)
--(axis cs:506,1.75362678032755e-05)
--(axis cs:505,1.7649239611134e-05)
--(axis cs:504,1.77941142984637e-05)
--(axis cs:503,1.7923782766627e-05)
--(axis cs:502,1.80650484358875e-05)
--(axis cs:501,1.81874028206134e-05)
--(axis cs:500,1.83353970508682e-05)
--(axis cs:499,1.8468494018042e-05)
--(axis cs:498,1.86135893962174e-05)
--(axis cs:497,1.87415262224579e-05)
--(axis cs:496,1.88848021117401e-05)
--(axis cs:495,1.90595929670659e-05)
--(axis cs:494,1.92152130492693e-05)
--(axis cs:493,1.93637685777667e-05)
--(axis cs:492,1.95307572989558e-05)
--(axis cs:491,1.9668608464935e-05)
--(axis cs:490,1.98000675744588e-05)
--(axis cs:489,1.99579982668208e-05)
--(axis cs:488,2.00871021153212e-05)
--(axis cs:487,2.01643122174728e-05)
--(axis cs:486,2.02828152512686e-05)
--(axis cs:485,2.04659542262056e-05)
--(axis cs:484,2.06492163029717e-05)
--(axis cs:483,2.07998084721501e-05)
--(axis cs:482,2.09664294293107e-05)
--(axis cs:481,2.11228613836686e-05)
--(axis cs:480,2.13000491961423e-05)
--(axis cs:479,2.14575365706267e-05)
--(axis cs:478,2.16010683867928e-05)
--(axis cs:477,2.17329371340487e-05)
--(axis cs:476,2.18908742391964e-05)
--(axis cs:475,2.20499861783202e-05)
--(axis cs:474,2.22272046266569e-05)
--(axis cs:473,2.23715183444658e-05)
--(axis cs:472,2.25636812091732e-05)
--(axis cs:471,2.27048784907656e-05)
--(axis cs:470,2.28840879218241e-05)
--(axis cs:469,2.30383858264516e-05)
--(axis cs:468,2.32043127233727e-05)
--(axis cs:467,2.33992233349519e-05)
--(axis cs:466,2.36032015002698e-05)
--(axis cs:465,2.38142951535564e-05)
--(axis cs:464,2.40135911481184e-05)
--(axis cs:463,2.42026046045691e-05)
--(axis cs:462,2.442612595866e-05)
--(axis cs:461,2.45964242731222e-05)
--(axis cs:460,2.47824808389383e-05)
--(axis cs:459,2.49308737429247e-05)
--(axis cs:458,2.51230745419531e-05)
--(axis cs:457,2.53287139066103e-05)
--(axis cs:456,2.5558515996263e-05)
--(axis cs:455,2.57900380308444e-05)
--(axis cs:454,2.59839610550953e-05)
--(axis cs:453,2.61884375016855e-05)
--(axis cs:452,2.64281573288218e-05)
--(axis cs:451,2.66599521970608e-05)
--(axis cs:450,2.68898703639283e-05)
--(axis cs:449,2.71093247793251e-05)
--(axis cs:448,2.73351461016452e-05)
--(axis cs:447,2.75495718560775e-05)
--(axis cs:446,2.77827297529113e-05)
--(axis cs:445,2.80290881771527e-05)
--(axis cs:444,2.82502858583869e-05)
--(axis cs:443,2.84800866839944e-05)
--(axis cs:442,2.87314935021554e-05)
--(axis cs:441,2.89558210102081e-05)
--(axis cs:440,2.9175389949172e-05)
--(axis cs:439,2.93833090919282e-05)
--(axis cs:438,2.96333227462534e-05)
--(axis cs:437,2.98954423421705e-05)
--(axis cs:436,3.01585559142555e-05)
--(axis cs:435,3.04367852838301e-05)
--(axis cs:434,3.0689129473635e-05)
--(axis cs:433,3.09047617958744e-05)
--(axis cs:432,3.11998534963706e-05)
--(axis cs:431,3.14664214926211e-05)
--(axis cs:430,3.17086524018293e-05)
--(axis cs:429,3.19589846877302e-05)
--(axis cs:428,3.22337392243267e-05)
--(axis cs:427,3.249876400849e-05)
--(axis cs:426,3.2753250586115e-05)
--(axis cs:425,3.306436861558e-05)
--(axis cs:424,3.33386571444446e-05)
--(axis cs:423,3.36181085612523e-05)
--(axis cs:422,3.39117153515954e-05)
--(axis cs:421,3.42061642158085e-05)
--(axis cs:420,3.44441711784795e-05)
--(axis cs:419,3.47087848130972e-05)
--(axis cs:418,3.49522056096249e-05)
--(axis cs:417,3.52331271404872e-05)
--(axis cs:416,3.55188567207867e-05)
--(axis cs:415,3.58390386440718e-05)
--(axis cs:414,3.617006250641e-05)
--(axis cs:413,3.64856678341977e-05)
--(axis cs:412,3.68219505519476e-05)
--(axis cs:411,3.71337697570341e-05)
--(axis cs:410,3.74470535664552e-05)
--(axis cs:409,3.77664451703969e-05)
--(axis cs:408,3.81271980213053e-05)
--(axis cs:407,3.84725023524893e-05)
--(axis cs:406,3.88089026193711e-05)
--(axis cs:405,3.91747822792058e-05)
--(axis cs:404,3.95154172302818e-05)
--(axis cs:403,3.98550295423522e-05)
--(axis cs:402,4.02212241836873e-05)
--(axis cs:401,4.05126179438154e-05)
--(axis cs:400,4.08690847227379e-05)
--(axis cs:399,4.11909015484301e-05)
--(axis cs:398,4.15338482279012e-05)
--(axis cs:397,4.18885494695931e-05)
--(axis cs:396,4.22461581065486e-05)
--(axis cs:395,4.26379384586199e-05)
--(axis cs:394,4.30196113016761e-05)
--(axis cs:393,4.34112197744361e-05)
--(axis cs:392,4.38081662680549e-05)
--(axis cs:391,4.41848352538367e-05)
--(axis cs:390,4.4564799217887e-05)
--(axis cs:389,4.49704683840481e-05)
--(axis cs:388,4.53810471196317e-05)
--(axis cs:387,4.57625299628539e-05)
--(axis cs:386,4.61661484852694e-05)
--(axis cs:385,4.65670229366316e-05)
--(axis cs:384,4.69693760177864e-05)
--(axis cs:383,4.74043336550107e-05)
--(axis cs:382,4.78084352683738e-05)
--(axis cs:381,4.82092547640712e-05)
--(axis cs:380,4.86194479378437e-05)
--(axis cs:379,4.90752802974892e-05)
--(axis cs:378,4.94780751259232e-05)
--(axis cs:377,4.99264257096198e-05)
--(axis cs:376,5.04102372221475e-05)
--(axis cs:375,5.08891712412063e-05)
--(axis cs:374,5.13429827446385e-05)
--(axis cs:373,5.18016625857148e-05)
--(axis cs:372,5.2256725018703e-05)
--(axis cs:371,5.27328679736616e-05)
--(axis cs:370,5.32131759537663e-05)
--(axis cs:369,5.36922215541745e-05)
--(axis cs:368,5.41722897164885e-05)
--(axis cs:367,5.46826952401767e-05)
--(axis cs:366,5.51968414290504e-05)
--(axis cs:365,5.56942836372842e-05)
--(axis cs:364,5.61973590658348e-05)
--(axis cs:363,5.67135557657557e-05)
--(axis cs:362,5.72403630291621e-05)
--(axis cs:361,5.77855201955183e-05)
--(axis cs:360,5.83333740012775e-05)
--(axis cs:359,5.88490748454272e-05)
--(axis cs:358,5.94079484324213e-05)
--(axis cs:357,5.99616560304645e-05)
--(axis cs:356,6.04811796720376e-05)
--(axis cs:355,6.10647167804595e-05)
--(axis cs:354,6.16417102370121e-05)
--(axis cs:353,6.21829354844903e-05)
--(axis cs:352,6.27543648966146e-05)
--(axis cs:351,6.33169144600815e-05)
--(axis cs:350,6.38877347467077e-05)
--(axis cs:349,6.44754260202285e-05)
--(axis cs:348,6.50042447481919e-05)
--(axis cs:347,6.55437401742701e-05)
--(axis cs:346,6.61610492067197e-05)
--(axis cs:345,6.67747163830699e-05)
--(axis cs:344,6.73781284918732e-05)
--(axis cs:343,6.79982110864578e-05)
--(axis cs:342,6.86437941747801e-05)
--(axis cs:341,6.92887892713507e-05)
--(axis cs:340,6.99288156127583e-05)
--(axis cs:339,7.05698467019714e-05)
--(axis cs:338,7.12366539397747e-05)
--(axis cs:337,7.18852225129269e-05)
--(axis cs:336,7.2584191254879e-05)
--(axis cs:335,7.3290376648434e-05)
--(axis cs:334,7.39607149370146e-05)
--(axis cs:333,7.46525470303996e-05)
--(axis cs:332,7.53867036456458e-05)
--(axis cs:331,7.60880450533564e-05)
--(axis cs:330,7.67815677988334e-05)
--(axis cs:329,7.74765084245055e-05)
--(axis cs:328,7.81676425437959e-05)
--(axis cs:327,7.88813820270103e-05)
--(axis cs:326,7.95923262651429e-05)
--(axis cs:325,8.03560533860522e-05)
--(axis cs:324,8.11114200150254e-05)
--(axis cs:323,8.18298805845716e-05)
--(axis cs:322,8.25958113943581e-05)
--(axis cs:321,8.33268578435719e-05)
--(axis cs:320,8.41000724945957e-05)
--(axis cs:319,8.49106027387695e-05)
--(axis cs:318,8.57394589947485e-05)
--(axis cs:317,8.65450370277113e-05)
--(axis cs:316,8.73549939295939e-05)
--(axis cs:315,8.81973272411873e-05)
--(axis cs:314,8.90355764717016e-05)
--(axis cs:313,8.97975247472637e-05)
--(axis cs:312,9.0634145974666e-05)
--(axis cs:311,9.14845019423198e-05)
--(axis cs:310,9.23405714367826e-05)
--(axis cs:309,9.31872725379923e-05)
--(axis cs:308,9.40710747922237e-05)
--(axis cs:307,9.48557972416248e-05)
--(axis cs:306,9.57577488406208e-05)
--(axis cs:305,9.67028311602147e-05)
--(axis cs:304,9.76374561492266e-05)
--(axis cs:303,9.85785943604662e-05)
--(axis cs:302,9.95515248882258e-05)
--(axis cs:301,0.000100518111942214)
--(axis cs:300,0.000101442424034488)
--(axis cs:299,0.00010242573228783)
--(axis cs:298,0.00010342884757737)
--(axis cs:297,0.000104439001050131)
--(axis cs:296,0.000105450045764418)
--(axis cs:295,0.000106465123359721)
--(axis cs:294,0.000107491777505078)
--(axis cs:293,0.000108535513276494)
--(axis cs:292,0.000109595283346603)
--(axis cs:291,0.000110646013058302)
--(axis cs:290,0.000111708851273439)
--(axis cs:289,0.000112762879279574)
--(axis cs:288,0.000113871005476151)
--(axis cs:287,0.000114972760696803)
--(axis cs:286,0.000116088152272439)
--(axis cs:285,0.000117229323960032)
--(axis cs:284,0.000118340536172645)
--(axis cs:283,0.000119483782721694)
--(axis cs:282,0.000120648838525543)
--(axis cs:281,0.000121810694291303)
--(axis cs:280,0.000122973498517661)
--(axis cs:279,0.000124169277766783)
--(axis cs:278,0.000125358840028903)
--(axis cs:277,0.000126586909097262)
--(axis cs:276,0.000127817973643549)
--(axis cs:275,0.000129060039320016)
--(axis cs:274,0.000130309535241198)
--(axis cs:273,0.000131596999935488)
--(axis cs:272,0.000132894506882369)
--(axis cs:271,0.000134193575888912)
--(axis cs:270,0.000135489232728581)
--(axis cs:269,0.000136815804631286)
--(axis cs:268,0.000138141959689775)
--(axis cs:267,0.00013950308109083)
--(axis cs:266,0.000140864799930234)
--(axis cs:265,0.000142256569895567)
--(axis cs:264,0.000143643762602794)
--(axis cs:263,0.000145047687919368)
--(axis cs:262,0.000146479757470562)
--(axis cs:261,0.000147909358707574)
--(axis cs:260,0.000149345827635112)
--(axis cs:259,0.000150769107866437)
--(axis cs:258,0.000152249699287349)
--(axis cs:257,0.000153735566161323)
--(axis cs:256,0.000155250340875766)
--(axis cs:255,0.000156770819757623)
--(axis cs:254,0.000158289364949474)
--(axis cs:253,0.000159803518093136)
--(axis cs:252,0.000161391944548685)
--(axis cs:251,0.000162977916506573)
--(axis cs:250,0.000164569540804275)
--(axis cs:249,0.000166174063362979)
--(axis cs:248,0.000167803263294546)
--(axis cs:247,0.000169422402859352)
--(axis cs:246,0.000171066864002545)
--(axis cs:245,0.000172739562272288)
--(axis cs:244,0.000174443197768143)
--(axis cs:243,0.000176137158625116)
--(axis cs:242,0.000177868918131178)
--(axis cs:241,0.000179552942311973)
--(axis cs:240,0.000181323325840046)
--(axis cs:239,0.000183109374074889)
--(axis cs:238,0.000184892411427046)
--(axis cs:237,0.000186699694625051)
--(axis cs:236,0.000188541129524371)
--(axis cs:235,0.000190378313466897)
--(axis cs:234,0.000192170608834592)
--(axis cs:233,0.000194027001310593)
--(axis cs:232,0.000195952809399452)
--(axis cs:231,0.000197896594615563)
--(axis cs:230,0.00019985022038052)
--(axis cs:229,0.000201816803237967)
--(axis cs:228,0.000203797244046507)
--(axis cs:227,0.000205808457913672)
--(axis cs:226,0.000207782090388224)
--(axis cs:225,0.000209848063229626)
--(axis cs:224,0.000211924435923262)
--(axis cs:223,0.000213996474010829)
--(axis cs:222,0.000216114801181286)
--(axis cs:221,0.000218234072115416)
--(axis cs:220,0.000220396587608597)
--(axis cs:219,0.000222591382462053)
--(axis cs:218,0.000224787461368212)
--(axis cs:217,0.000226982904628704)
--(axis cs:216,0.000229244939990395)
--(axis cs:215,0.000231507174335126)
--(axis cs:214,0.000233778088572033)
--(axis cs:213,0.000236088479221579)
--(axis cs:212,0.000238407056265617)
--(axis cs:211,0.000240745287596964)
--(axis cs:210,0.000243130432890657)
--(axis cs:209,0.00024554301282068)
--(axis cs:208,0.000247940554673137)
--(axis cs:207,0.000250400301498438)
--(axis cs:206,0.000252861239232213)
--(axis cs:205,0.000255367730246656)
--(axis cs:204,0.000257889765332134)
--(axis cs:203,0.000260387984268481)
--(axis cs:202,0.00026299023942008)
--(axis cs:201,0.000265597713771273)
--(axis cs:200,0.000268176739433781)
--(axis cs:199,0.000270829179577312)
--(axis cs:198,0.000273489228497498)
--(axis cs:197,0.000276192800483136)
--(axis cs:196,0.000278914991013983)
--(axis cs:195,0.000281686145764187)
--(axis cs:194,0.000284467589927698)
--(axis cs:193,0.00028730507148094)
--(axis cs:192,0.000290107342868075)
--(axis cs:191,0.000292989915594376)
--(axis cs:190,0.00029587985830973)
--(axis cs:189,0.000298791118982017)
--(axis cs:188,0.000301748548836242)
--(axis cs:187,0.000304738940034507)
--(axis cs:186,0.000307727677885932)
--(axis cs:185,0.000310799044143477)
--(axis cs:184,0.000313859828692274)
--(axis cs:183,0.000316910761984339)
--(axis cs:182,0.000320067111363685)
--(axis cs:181,0.000323213681620516)
--(axis cs:180,0.000326400885679265)
--(axis cs:179,0.000329663614113653)
--(axis cs:178,0.000332931666131226)
--(axis cs:177,0.000336241553171515)
--(axis cs:176,0.000339510196844999)
--(axis cs:175,0.000342881110918353)
--(axis cs:174,0.000346253543074458)
--(axis cs:173,0.000349677727140893)
--(axis cs:172,0.000353149102698878)
--(axis cs:171,0.000356626150363196)
--(axis cs:170,0.000360118380400094)
--(axis cs:169,0.000363714984721265)
--(axis cs:168,0.000367294205605503)
--(axis cs:167,0.000370912883391388)
--(axis cs:166,0.000374573212555289)
--(axis cs:165,0.000378281910729813)
--(axis cs:164,0.000381998290991945)
--(axis cs:163,0.000385765247223913)
--(axis cs:162,0.000389610830201295)
--(axis cs:161,0.000393383629537665)
--(axis cs:160,0.000397300103462059)
--(axis cs:159,0.000401255352373408)
--(axis cs:158,0.00040518599191006)
--(axis cs:157,0.000409202572069543)
--(axis cs:156,0.000413256027968252)
--(axis cs:155,0.000417365513926164)
--(axis cs:154,0.00042150386289862)
--(axis cs:153,0.000425654400602462)
--(axis cs:152,0.000429895904801711)
--(axis cs:151,0.000434163611756782)
--(axis cs:150,0.000438489564164301)
--(axis cs:149,0.000442878763073201)
--(axis cs:148,0.000447247456147918)
--(axis cs:147,0.00045168761846254)
--(axis cs:146,0.000456124468857901)
--(axis cs:145,0.000460660777397146)
--(axis cs:144,0.000465208438247929)
--(axis cs:143,0.000469803424960391)
--(axis cs:142,0.000474496041099663)
--(axis cs:141,0.000479229363561825)
--(axis cs:140,0.000483970453793947)
--(axis cs:139,0.000488814840392852)
--(axis cs:138,0.000493708557918632)
--(axis cs:137,0.000498580115028929)
--(axis cs:136,0.00050350044783621)
--(axis cs:135,0.000508527378139191)
--(axis cs:134,0.000513553606371174)
--(axis cs:133,0.000518678818065318)
--(axis cs:132,0.000523864655839864)
--(axis cs:131,0.000529066566370235)
--(axis cs:130,0.000534309597358299)
--(axis cs:129,0.000539655628879577)
--(axis cs:128,0.000545024743613167)
--(axis cs:127,0.000550450018169293)
--(axis cs:126,0.000555969144383233)
--(axis cs:125,0.000561517475754184)
--(axis cs:124,0.000567120300460683)
--(axis cs:123,0.000572742373923633)
--(axis cs:122,0.000578474838299666)
--(axis cs:121,0.00058423726079226)
--(axis cs:120,0.000590053444767163)
--(axis cs:119,0.000595880729592863)
--(axis cs:118,0.000601858249717471)
--(axis cs:117,0.000607790362717738)
--(axis cs:116,0.000613837302884092)
--(axis cs:115,0.000620003502255527)
--(axis cs:114,0.000626166191719241)
--(axis cs:113,0.000632443698453655)
--(axis cs:112,0.0006387850558414)
--(axis cs:111,0.000645171868660961)
--(axis cs:110,0.000651636611688075)
--(axis cs:109,0.000658122559737754)
--(axis cs:108,0.000664633668473203)
--(axis cs:107,0.000671302828831289)
--(axis cs:106,0.000678038701290334)
--(axis cs:105,0.000684848727748101)
--(axis cs:104,0.000691694061101362)
--(axis cs:103,0.000698580256002815)
--(axis cs:102,0.000705580545869723)
--(axis cs:101,0.000712614524072621)
--(axis cs:100,0.000719704567865371)
--(axis cs:99,0.000726887525826163)
--(axis cs:98,0.000734145620522654)
--(axis cs:97,0.000741487850399434)
--(axis cs:96,0.000748931145594599)
--(axis cs:95,0.000756445949458327)
--(axis cs:94,0.000763997049444321)
--(axis cs:93,0.000771627795560016)
--(axis cs:92,0.000779343168955534)
--(axis cs:91,0.000787152663964539)
--(axis cs:90,0.000795014401515384)
--(axis cs:89,0.000803008459650657)
--(axis cs:88,0.000811036201761409)
--(axis cs:87,0.000819158365151085)
--(axis cs:86,0.000827362191370229)
--(axis cs:85,0.000835641456082199)
--(axis cs:84,0.000843997784296863)
--(axis cs:83,0.000852444245122691)
--(axis cs:82,0.000861008771146021)
--(axis cs:81,0.000869614885196934)
--(axis cs:80,0.000878333938392995)
--(axis cs:79,0.00088712004377703)
--(axis cs:78,0.000896013523235808)
--(axis cs:77,0.000904970583275628)
--(axis cs:76,0.000914053418384028)
--(axis cs:75,0.000923231096090325)
--(axis cs:74,0.000932509745734308)
--(axis cs:73,0.000941857664470729)
--(axis cs:72,0.000951309094791154)
--(axis cs:71,0.000960806716096578)
--(axis cs:70,0.000970461987477264)
--(axis cs:69,0.00098019630636135)
--(axis cs:68,0.000989985646127406)
--(axis cs:67,0.000999890716465932)
--(axis cs:66,0.00100993847829239)
--(axis cs:65,0.001020060644928)
--(axis cs:64,0.0010302828800978)
--(axis cs:63,0.00104060181545078)
--(axis cs:62,0.00105104871158869)
--(axis cs:61,0.00106155327474385)
--(axis cs:60,0.00107218341075118)
--(axis cs:59,0.0010829390624162)
--(axis cs:58,0.00109377192372047)
--(axis cs:57,0.00110474201973063)
--(axis cs:56,0.00111578838845128)
--(axis cs:55,0.00112700716046538)
--(axis cs:54,0.00113830041415665)
--(axis cs:53,0.00114970672413356)
--(axis cs:52,0.00116122953725522)
--(axis cs:51,0.00117286563176887)
--(axis cs:50,0.00118465265488018)
--(axis cs:49,0.00119652776193031)
--(axis cs:48,0.00120853714559484)
--(axis cs:47,0.00122066389169505)
--(axis cs:46,0.00123293546356981)
--(axis cs:45,0.00124535901898335)
--(axis cs:44,0.00125788101546916)
--(axis cs:43,0.00127048800806015)
--(axis cs:42,0.00128324461430947)
--(axis cs:41,0.00129608775547716)
--(axis cs:40,0.00130907017682782)
--(axis cs:39,0.00132223202457603)
--(axis cs:38,0.00133550693800853)
--(axis cs:37,0.00134888646676672)
--(axis cs:36,0.00136244603594568)
--(axis cs:35,0.00137614095399845)
--(axis cs:34,0.0013899724868508)
--(axis cs:33,0.00140392285327583)
--(axis cs:32,0.00141804847481688)
--(axis cs:31,0.0014322501120044)
--(axis cs:30,0.0014466276320843)
--(axis cs:29,0.00146117577491556)
--(axis cs:28,0.00147583399469276)
--(axis cs:27,0.00149065278184823)
--(axis cs:26,0.00150561875735723)
--(axis cs:25,0.0015207864469638)
--(axis cs:24,0.00153605244682392)
--(axis cs:23,0.00155152564901008)
--(axis cs:22,0.00156712489520643)
--(axis cs:21,0.00158287848075704)
--(axis cs:20,0.00159876049368891)
--(axis cs:19,0.00161481540525935)
--(axis cs:18,0.00163100761363298)
--(axis cs:17,0.00164735366987673)
--(axis cs:16,0.00166388732161889)
--(axis cs:15,0.00168060952038434)
--(axis cs:14,0.00169752013921832)
--(axis cs:13,0.00171454430377666)
--(axis cs:12,0.00173176656313664)
--(axis cs:11,0.00174917593669425)
--(axis cs:10,0.00176675223494956)
--(axis cs:9,0.00178445985963638)
--(axis cs:8,0.00180239227031612)
--(axis cs:7,0.00182050946482445)
--(axis cs:6,0.00183866244066645)
--(axis cs:5,0.00185696796904503)
--(axis cs:4,0.00187557436771783)
--(axis cs:3,0.00189424771838918)
--(axis cs:2,0.00191306734285139)
--(axis cs:1,0.00193150371529649)
--(axis cs:0,0.00195067592589765)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0 0.00135400106531354
1 0.00134076125808861
2 0.00132806971720123
3 0.00131505740516726
4 0.00130211644607858
5 0.00128922287529116
6 0.00127655225130547
7 0.00126396716927616
8 0.00125140894401932
9 0.00123897553012734
10 0.00122670036144508
11 0.00121451326779121
12 0.00120243907258729
13 0.00119050460540339
14 0.00117870471519044
15 0.00116697775482009
16 0.00115538416790164
17 0.00114391898349936
18 0.00113258355342654
19 0.00112136432543545
20 0.00111023541084545
21 0.00109922644264495
22 0.00108829872077604
23 0.00107747741775299
24 0.00106674207006164
25 0.00105615397387001
26 0.00104562921152091
27 0.00103524751263078
28 0.0010249693446283
29 0.00101480787135712
30 0.00100471616274317
31 0.000994745562619239
32 0.000984895991063223
33 0.000975095194354776
34 0.000965418062103868
35 0.000955822490067197
36 0.000946322338633769
37 0.000936914248219776
38 0.00092763942942552
39 0.000918435122312668
40 0.000909302783428676
41 0.000900296237961589
42 0.000891389694703265
43 0.000882535873940662
44 0.000873799463874039
45 0.000865111974239305
46 0.000856488730927131
47 0.000847976406966781
48 0.000839560835775918
49 0.000831229200419799
50 0.000822995218320342
51 0.000814821951478242
52 0.000806749816629493
53 0.000798755009639275
54 0.000790842039523829
55 0.000783010162088247
56 0.000775224355989518
57 0.000767567090445949
58 0.000759958839017216
59 0.000752445722397872
60 0.000744986406427541
61 0.000737612870746595
62 0.000730327439114674
63 0.0007230823785925
64 0.000715925393041159
65 0.000708829089562189
66 0.000701809897667506
67 0.000694840401643557
68 0.000687973083785661
69 0.000681180730711022
70 0.000674429434038803
71 0.000667728998120447
72 0.000661146831855861
73 0.000654585423491446
74 0.000648108390103674
75 0.000641670682487886
76 0.000635302997172016
77 0.000629002379551117
78 0.000622792729309131
79 0.000616624960320262
80 0.000610532090660295
81 0.000604482628579358
82 0.000598515836693413
83 0.000592573699634429
84 0.000586718386189211
85 0.000580922722600211
86 0.000575181439369931
87 0.000569489046833036
88 0.000563853331857584
89 0.000558284713460908
90 0.000552736007866099
91 0.000547278485888488
92 0.000541859204808172
93 0.000536508392510922
94 0.00053120929490082
95 0.000525973559475351
96 0.000520753340435367
97 0.000515583818898611
98 0.000510489715225767
99 0.00050545752514149
100 0.000500475349663292
101 0.000495559952800112
102 0.000490685214257195
103 0.00048582757965612
104 0.000481059585026966
105 0.000476309036220158
106 0.000471581883486083
107 0.000466899273709031
108 0.000462269310093067
109 0.000457759415467265
110 0.000453255638352919
111 0.000448772569719489
112 0.000444347966665336
113 0.000439948967958469
114 0.000435592443956075
115 0.000431320781942055
116 0.000427035765795086
117 0.000422843405449305
118 0.000418742424671758
119 0.000414588352534808
120 0.000410560496801728
121 0.000406524287535317
122 0.000402530641760147
123 0.000398550139492032
124 0.000394649536307198
125 0.000390759352761818
126 0.000386906582263445
127 0.000383074958753646
128 0.000379314169123533
129 0.000375594266970016
130 0.000371884352331053
131 0.000368240486153367
132 0.000364635803100627
133 0.00036103492473796
134 0.000357478405106995
135 0.00035399217766449
136 0.000350503796685809
137 0.000347093108901231
138 0.000343718517461863
139 0.000340322647577918
140 0.000336956291211309
141 0.000333666715083278
142 0.00033038767105505
143 0.000327129321696889
144 0.000323950238188399
145 0.00032080083683637
146 0.000317653211946443
147 0.000314583531087452
148 0.000311510161779956
149 0.000308487293714555
150 0.000305437584868924
151 0.000302439777802012
152 0.00029947473830219
153 0.000296532649636187
154 0.000293654960510347
155 0.000290784105819854
156 0.000287924955132739
157 0.000285119220626296
158 0.00028233176035707
159 0.000279611691246253
160 0.00027686229113093
161 0.000274140469785455
162 0.000271537329321914
163 0.000268865136282971
164 0.000266253102055154
165 0.000263678131580486
166 0.000261105659702811
167 0.000258563013343353
168 0.000256055377873944
169 0.000253573035985218
170 0.000251074437993776
171 0.000248656382813987
172 0.000246253005876302
173 0.000243848869826338
174 0.000241474629638397
175 0.000239139520445846
176 0.00023679875210101
177 0.000234534513748072
178 0.000232234399263071
179 0.000229970401595947
180 0.000227703408608919
181 0.000225490164738772
182 0.00022331247097428
183 0.00022111703494395
184 0.000219016811355101
185 0.000216898897317505
186 0.000214764781036016
187 0.000212694974244193
188 0.000210621427614415
189 0.000208569835032863
190 0.000206552181344161
191 0.00020454671452165
192 0.000202547397265819
193 0.000200605526090995
194 0.000198633278584571
195 0.000196700428383036
196 0.000194769944526232
197 0.000192882896117589
198 0.000191004074130596
199 0.000189162875429175
200 0.000187322999401029
201 0.000185537687583651
202 0.000183722815375713
203 0.000181909619814926
204 0.000180180621997728
205 0.000178426825332554
206 0.000176686132048142
207 0.000174976888551701
208 0.000173267242863962
209 0.000171605892029096
210 0.000169928300620743
211 0.000168265606918922
212 0.000166645395325018
213 0.000165035632012193
214 0.000163432018979759
215 0.000161861004220216
216 0.000160288496384866
217 0.000158712550071249
218 0.000157188536617965
219 0.000155665484675016
220 0.000154134955206062
221 0.000152629670437067
222 0.000151159346469541
223 0.000149685664207675
224 0.000148244478302454
225 0.000146803120986985
226 0.000145364926538278
227 0.00014399986302167
228 0.000142601886989335
229 0.000141227657934024
230 0.000139863817414374
231 0.000138508131672904
232 0.000137153395742397
233 0.000135812344924778
234 0.000134526777548443
235 0.000133292983703963
236 0.000132016018655543
237 0.000130738432079686
238 0.000129481208379696
239 0.00012824651486733
240 0.00012700808562858
241 0.000125775280191336
242 0.000124616243278906
243 0.000123410323252502
244 0.000122235755788718
245 0.00012105068424776
246 0.000119887527335031
247 0.000118740680294994
248 0.000117618364411981
249 0.000116486857759378
250 0.000115377413553957
251 0.000114269519100338
252 0.000113164234433435
253 0.000112056330632202
254 0.000111008503535587
255 0.000109958703960908
256 0.000108900363335181
257 0.000107846907912367
258 0.000106816681507075
259 0.00010578522585447
260 0.000104794310935626
261 0.000103798329830936
262 0.000102807209028543
263 0.000101808870383854
264 0.000100830120745188
265 9.98647454787248e-05
266 9.88920459119477e-05
267 9.79471030846044e-05
268 9.70009894620902e-05
269 9.60813388696673e-05
270 9.51578379892063e-05
271 9.42582295622065e-05
272 9.33566738063321e-05
273 9.24534312625059e-05
274 9.15549216621505e-05
275 9.06886323725109e-05
276 8.98213579726009e-05
277 8.89646451204228e-05
278 8.81091931908742e-05
279 8.72814460934826e-05
280 8.64477031387796e-05
281 8.56374054040557e-05
282 8.48288130813216e-05
283 8.40193686347597e-05
284 8.32246122312668e-05
285 8.24545350785887e-05
286 8.16575297222892e-05
287 8.08819809640561e-05
288 8.01180553734363e-05
289 7.93439141354602e-05
290 7.86113194158258e-05
291 7.7873194583349e-05
292 7.71417834278122e-05
293 7.64038342641423e-05
294 7.56788012009813e-05
295 7.49598396204519e-05
296 7.42516465833176e-05
297 7.35513805384833e-05
298 7.28500718518832e-05
299 7.21485813100493e-05
300 7.14620900453871e-05
301 7.08238213691504e-05
302 7.01474358768083e-05
303 6.94677980106188e-05
304 6.8816204915932e-05
305 6.81652282177962e-05
306 6.75029911547277e-05
307 6.68789033457937e-05
308 6.63406617311842e-05
309 6.57265574270969e-05
310 6.51407485482489e-05
311 6.45450012062829e-05
312 6.39594551885658e-05
313 6.33815739615956e-05
314 6.28491973777216e-05
315 6.22654565719541e-05
316 6.16778919223925e-05
317 6.11175228386202e-05
318 6.05557956237519e-05
319 5.99768584266107e-05
320 5.94095439085169e-05
321 5.88736729340177e-05
322 5.83757789820313e-05
323 5.78448971352188e-05
324 5.73448375444237e-05
325 5.68194066708711e-05
326 5.62897436958427e-05
327 5.5802668664542e-05
328 5.53068692279516e-05
329 5.48284334980956e-05
330 5.43517383150722e-05
331 5.38746019625138e-05
332 5.33844377017356e-05
333 5.28689012219017e-05
334 5.23862720302921e-05
335 5.19171661100197e-05
336 5.14229091907387e-05
337 5.09350571406325e-05
338 5.04833800232683e-05
339 5.00180548297685e-05
340 4.95738258233001e-05
341 4.91314747820373e-05
342 4.8683467444947e-05
343 4.82310922027593e-05
344 4.78011327014709e-05
345 4.73879606296301e-05
346 4.69611210078991e-05
347 4.65306846196185e-05
348 4.61724806956274e-05
349 4.58147646659419e-05
350 4.54049921492702e-05
351 4.5006538789372e-05
352 4.46163005715644e-05
353 4.42181815582895e-05
354 4.38450139749497e-05
355 4.3441100091532e-05
356 4.30319773543309e-05
357 4.26765104196185e-05
358 4.22920142802602e-05
359 4.18983639916247e-05
360 4.15474779974649e-05
361 4.11665527187176e-05
362 4.07839716095806e-05
363 4.04185545060839e-05
364 4.00614115952496e-05
365 3.97062771464998e-05
366 3.9361012134811e-05
367 3.90035913048368e-05
368 3.86428146490159e-05
369 3.83095909330403e-05
370 3.79755191823803e-05
371 3.76395588343613e-05
372 3.73110827316654e-05
373 3.69941353736018e-05
374 3.66825615365997e-05
375 3.63658568050799e-05
376 3.60297276351443e-05
377 3.56887528606018e-05
378 3.53780946953021e-05
379 3.51059933029179e-05
380 3.47855092273732e-05
381 3.44966362409833e-05
382 3.4221812624727e-05
383 3.39434880284725e-05
384 3.36370555777058e-05
385 3.33594525526224e-05
386 3.3079038616344e-05
387 3.27968591303746e-05
388 3.25310648076489e-05
389 3.22441580944195e-05
390 3.19605257597097e-05
391 3.16993807395576e-05
392 3.14379358126441e-05
393 3.11598623055958e-05
394 3.08868080194946e-05
395 3.06237851843399e-05
396 3.03493709151515e-05
397 3.01047189097761e-05
398 2.98571781473928e-05
399 2.96141658423932e-05
400 2.94012269693596e-05
401 2.91577673862066e-05
402 2.89751893902977e-05
403 2.87175551285396e-05
404 2.84845270848046e-05
405 2.82495271917729e-05
406 2.79892684263935e-05
407 2.77580740606806e-05
408 2.7514290477431e-05
409 2.72588118076259e-05
410 2.70356822994387e-05
411 2.68150066112652e-05
412 2.66023074078748e-05
413 2.63649793342578e-05
414 2.61451005430743e-05
415 2.59124346076393e-05
416 2.56876849222867e-05
417 2.54907412061039e-05
418 2.52983100591998e-05
419 2.51318676069856e-05
420 2.49608986405215e-05
421 2.48041245500114e-05
422 2.46019100049545e-05
423 2.43941385427086e-05
424 2.42001908842945e-05
425 2.40153352590797e-05
426 2.37923824821253e-05
427 2.3619409177786e-05
428 2.34336565095144e-05
429 2.3238391451409e-05
430 2.30659459669838e-05
431 2.28988250569771e-05
432 2.27156449630115e-05
433 2.25037526006674e-05
434 2.23552182992516e-05
435 2.21760781977382e-05
436 2.19789248620577e-05
437 2.17916055754925e-05
438 2.16088059272025e-05
439 2.14362583980688e-05
440 2.12968758063417e-05
441 2.11460521747512e-05
442 2.09904054435234e-05
443 2.0813260102069e-05
444 2.06489488350231e-05
445 2.04934252924477e-05
446 2.03206298644105e-05
447 2.015596525306e-05
448 2.0006637813798e-05
449 1.98499371260527e-05
450 1.96958206975769e-05
451 1.95319099543178e-05
452 1.93663269504108e-05
453 1.91955253733451e-05
454 1.90589759487038e-05
455 1.89320042143165e-05
456 1.87675724223067e-05
457 1.86032166841444e-05
458 1.84569421391377e-05
459 1.83242605478144e-05
460 1.82293043422989e-05
461 1.80983878534658e-05
462 1.79798643451523e-05
463 1.78195736396265e-05
464 1.76916471366521e-05
465 1.7550334505825e-05
466 1.74001459154089e-05
467 1.72568951550007e-05
468 1.71193896283017e-05
469 1.70107700119038e-05
470 1.69066777687079e-05
471 1.67830191336653e-05
472 1.66844468895933e-05
473 1.65446443861169e-05
474 1.64502148886533e-05
475 1.63243391980298e-05
476 1.62157148524967e-05
477 1.61042560908056e-05
478 1.60159047074903e-05
479 1.5922155831218e-05
480 1.58114047690973e-05
481 1.568328907704e-05
482 1.55750405951567e-05
483 1.54610346332903e-05
484 1.53613373851682e-05
485 1.52299499207257e-05
486 1.50979477894767e-05
487 1.50233231854603e-05
488 1.49761238677589e-05
489 1.48890561187106e-05
490 1.47771045427275e-05
491 1.46813087479991e-05
492 1.45857768485262e-05
493 1.44663782439083e-05
494 1.43639701810326e-05
495 1.42550919078734e-05
496 1.41273520808334e-05
497 1.40281806325852e-05
498 1.39401018985598e-05
499 1.38404267138112e-05
500 1.37464292311035e-05
501 1.36436601403131e-05
502 1.35611087860839e-05
503 1.3460124022952e-05
504 1.33688222459848e-05
505 1.32645840163812e-05
506 1.31853333414133e-05
507 1.31027001983997e-05
508 1.30191900184424e-05
509 1.29506770036408e-05
510 1.28871512517528e-05
511 1.28374850407528e-05
512 1.2754359386664e-05
513 1.26797261730641e-05
514 1.25943740069852e-05
515 1.25253699224421e-05
516 1.24468356677441e-05
517 1.24028971597406e-05
518 1.23265280615599e-05
519 1.22635085073134e-05
520 1.22161766064677e-05
521 1.21637337309512e-05
522 1.21349047997457e-05
523 1.20441581005396e-05
524 1.19704809999644e-05
525 1.19289907288815e-05
526 1.18552732083695e-05
527 1.17723428621802e-05
528 1.17024647446078e-05
529 1.16419558948094e-05
530 1.15773420446211e-05
531 1.15380665509591e-05
532 1.14731405557461e-05
533 1.13767223459367e-05
534 1.13092719056564e-05
535 1.12428297543346e-05
536 1.11687365144676e-05
537 1.11399817283849e-05
538 1.109148732967e-05
539 1.10501006129979e-05
540 1.09913602797239e-05
541 1.0977264452448e-05
542 1.0917848462734e-05
543 1.08381358651407e-05
544 1.07959024153997e-05
545 1.07243816969636e-05
546 1.06483203810552e-05
547 1.06055664646209e-05
548 1.0550015801708e-05
549 1.05348100571305e-05
550 1.04811299124936e-05
551 1.04136629099601e-05
552 1.03642724852777e-05
553 1.02900824018055e-05
554 1.02283750094339e-05
555 1.01739869010678e-05
556 1.01452057666961e-05
557 1.00815112640968e-05
558 1.00968165961527e-05
559 1.00759676708079e-05
560 1.00328973423198e-05
561 9.98546815279212e-06
562 9.93760726504423e-06
563 9.86973423425192e-06
564 9.82167434866156e-06
565 9.76582988482141e-06
566 9.69516321881904e-06
567 9.68766358893992e-06
568 9.6512552032146e-06
569 9.63370158801723e-06
570 9.58905371929805e-06
571 9.59268969284755e-06
572 9.5367005568219e-06
573 9.47049744132992e-06
574 9.43158506317812e-06
575 9.38373699382545e-06
576 9.32932346116637e-06
577 9.2849033863672e-06
578 9.31291667747545e-06
579 9.28453404971093e-06
580 9.2337510444346e-06
581 9.23160463413707e-06
582 9.18296952042074e-06
583 9.11887320328762e-06
584 9.06041934145295e-06
585 9.02391497305527e-06
586 8.9807475988984e-06
587 8.95899538166524e-06
588 8.94805706840309e-06
589 8.91982358306023e-06
590 8.90651662892116e-06
591 8.91601105620884e-06
592 8.88414557998735e-06
593 8.8332418190812e-06
594 8.79828337334399e-06
595 8.74254797711307e-06
596 8.69218069266916e-06
597 8.66349924602211e-06
598 8.68798850507509e-06
599 8.64768766206405e-06
600 8.61918358754004e-06
601 8.56980093188998e-06
602 8.55455826053783e-06
603 8.48667684556624e-06
604 8.47851463199609e-06
605 8.47644218984639e-06
606 8.43812435724257e-06
607 8.39866117433668e-06
608 8.37512956672497e-06
609 8.3276761750469e-06
610 8.28915058016936e-06
611 8.24094367913818e-06
612 8.25504078578491e-06
613 8.21257913768775e-06
614 8.16994605962381e-06
615 8.14737970566406e-06
616 8.08859540982454e-06
617 8.05517859370371e-06
618 8.00849549157677e-06
619 7.97364648846317e-06
620 7.95734261028773e-06
621 7.93948780539118e-06
622 7.90740841944828e-06
623 7.85726775444617e-06
624 7.80633573786177e-06
625 7.77837472011137e-06
626 7.73220262700463e-06
627 7.7330898418446e-06
628 7.7117263794333e-06
629 7.75071101649673e-06
630 7.70193334556824e-06
631 7.6916606171319e-06
632 7.66580002626944e-06
633 7.62349019618153e-06
634 7.62616654624727e-06
635 7.61326064475027e-06
636 7.56951057972741e-06
637 7.55470757818381e-06
638 7.55709423786111e-06
639 7.52379755964286e-06
640 7.52615423411173e-06
641 7.54378057103744e-06
642 7.50501419196906e-06
643 7.47660932073535e-06
644 7.46061870493159e-06
645 7.4704021013931e-06
646 7.43587690853705e-06
647 7.3984412297199e-06
648 7.37098552840458e-06
649 7.32414544656085e-06
650 7.39776453840883e-06
651 7.36533000529941e-06
652 7.33510862239063e-06
653 7.28563913103727e-06
654 7.26126383304754e-06
655 7.2410423527956e-06
656 7.1875385223706e-06
657 7.14267596273511e-06
658 7.16885246982695e-06
659 7.1742632169252e-06
660 7.14038410429344e-06
661 7.11190885276329e-06
662 7.11995002909136e-06
663 7.09429907468952e-06
664 7.08251832851562e-06
665 7.06183257215784e-06
666 7.03931916971659e-06
667 7.05594346234277e-06
668 7.07536585010363e-06
669 7.05885771615484e-06
670 7.04020465273179e-06
671 7.01263053132784e-06
672 6.9936450107771e-06
673 6.98645238192496e-06
674 7.08581207271727e-06
675 7.13342414218731e-06
676 7.11536320769275e-06
677 7.13064690766924e-06
678 7.13107794012573e-06
679 7.14971984100374e-06
680 7.11958561845295e-06
681 7.15796958945986e-06
682 7.1477694324094e-06
683 7.13008956841808e-06
684 7.15115203124797e-06
685 7.12707786131516e-06
686 7.08427956012667e-06
687 7.06267814842616e-06
688 7.04195237551754e-06
689 7.05372897885818e-06
690 7.03267679178141e-06
691 7.0360902429619e-06
692 7.05424091470895e-06
693 7.01986660419346e-06
694 7.02571022097466e-06
695 7.04530513275998e-06
696 7.05701907210751e-06
697 7.04865228979574e-06
698 7.01730085249365e-06
699 7.02055811939925e-06
700 7.00360200235001e-06
701 6.98475974894499e-06
702 6.97381478531339e-06
703 6.94424486886799e-06
704 6.92016552843573e-06
705 6.91536338157363e-06
706 6.87486501201711e-06
707 6.85335238122404e-06
708 6.81902662509991e-06
709 6.8438037112786e-06
710 6.83090130728914e-06
711 6.84532883775847e-06
712 6.88023265361319e-06
713 6.85159061253274e-06
714 6.85422410858176e-06
715 6.8478693802116e-06
716 6.82131791770814e-06
717 6.80443625873289e-06
718 6.79553824654073e-06
719 6.8005098096007e-06
720 6.76258783810782e-06
721 6.76347286471738e-06
722 6.78347285579412e-06
723 6.76103567388845e-06
724 6.7417872007259e-06
725 6.75289116315766e-06
726 6.72277542566704e-06
727 6.71196810399111e-06
728 6.74876978110708e-06
729 6.74637300399089e-06
730 6.74632080145184e-06
731 6.74621614059806e-06
732 6.74267665015297e-06
733 6.72075604253995e-06
734 6.68291635214667e-06
735 6.80181525932e-06
736 6.78258549632771e-06
737 6.81185958310489e-06
738 6.95237843066678e-06
739 6.93923799126273e-06
740 6.93612067747263e-06
741 7.00936822212496e-06
742 6.97409424954374e-06
743 6.94361289867928e-06
744 6.93836964849763e-06
745 6.93256953757971e-06
746 6.91291967808129e-06
747 6.90370507125946e-06
748 6.87433557436336e-06
749 6.94241534190428e-06
750 6.92176633205373e-06
751 6.92370866727872e-06
752 6.90951713231974e-06
753 6.87584831212917e-06
754 6.89428215156104e-06
755 6.89705828887642e-06
756 6.85514556558499e-06
757 6.8461855079142e-06
758 6.82335961859696e-06
759 6.86158256976323e-06
760 6.82933617450768e-06
761 6.86723709822263e-06
762 7.03374611570198e-06
763 7.03507198110087e-06
764 7.02901215444423e-06
765 7.03146883822019e-06
766 6.99323204615941e-06
767 6.99347161206164e-06
768 7.03673009025501e-06
769 7.03083382119598e-06
770 7.02131162352581e-06
771 7.0439281061369e-06
772 7.03586442356925e-06
773 7.02574885452563e-06
774 7.03808220998719e-06
775 7.02806102619411e-06
776 7.03117625031417e-06
777 7.047876672054e-06
778 7.05272493196454e-06
779 7.06685747248415e-06
780 7.04398917290478e-06
781 7.04690537973421e-06
782 7.06065106818623e-06
783 7.0348063215064e-06
784 7.03430430605165e-06
785 7.02356590852444e-06
786 6.99029042700658e-06
787 7.00192137625412e-06
788 7.00675235317712e-06
789 7.07166418510112e-06
790 7.05626595171148e-06
791 7.08273170823982e-06
792 7.078054949729e-06
793 7.0359694016408e-06
794 7.04910124545592e-06
795 7.09368957987096e-06
796 7.06120960077523e-06
797 7.0838350635256e-06
798 7.07272851563581e-06
799 7.15749782385866e-06
800 7.15262176734803e-06
801 7.16727062135158e-06
802 7.15348859516851e-06
803 7.12692740064262e-06
804 7.19284682889525e-06
805 7.20834910340597e-06
806 7.17082041178485e-06
807 7.14971522716019e-06
808 7.12668327327349e-06
809 7.11953779213507e-06
810 7.18787026560199e-06
811 7.17412861069079e-06
812 7.16993395903851e-06
813 7.15005887204706e-06
814 7.25402906216402e-06
815 7.26904667041736e-06
816 7.23584361770366e-06
817 7.21482729809964e-06
818 7.19828618374749e-06
819 7.22835706604395e-06
820 7.27498873317061e-06
821 7.25388560637827e-06
822 7.24404553888735e-06
823 7.22820035506694e-06
824 7.20487098373373e-06
825 7.25575354545866e-06
826 7.21338245141576e-06
827 7.18122612362796e-06
828 7.16136262102573e-06
829 7.14262758672656e-06
830 7.13062846622781e-06
831 7.12131366027734e-06
832 7.12239963174384e-06
833 7.08374891153243e-06
834 7.1468125946413e-06
835 7.17365239371911e-06
836 7.15274406197337e-06
837 7.17848875469433e-06
838 7.21264118927976e-06
839 7.19338807111246e-06
840 7.21900712644163e-06
841 7.19492197694173e-06
842 7.17624606372067e-06
843 7.16413063410152e-06
844 7.16429040486812e-06
845 7.16920900431496e-06
846 7.13602681245177e-06
847 7.1413711014865e-06
848 7.15656426370614e-06
849 7.1553029616938e-06
850 7.14532815307026e-06
851 7.12403549158825e-06
852 7.14740227773287e-06
853 7.15769523015512e-06
854 7.33237287458545e-06
855 7.41828891624641e-06
856 7.37418650402584e-06
857 7.43283583144188e-06
858 7.45946449398032e-06
859 7.47364897988437e-06
860 7.46865522152146e-06
861 7.47877415943881e-06
862 7.43391854558969e-06
863 7.3974296342073e-06
864 7.39300733537769e-06
865 7.33963424183417e-06
866 7.29342291622533e-06
867 7.28725648785644e-06
868 7.27356736105116e-06
869 7.31516399355211e-06
870 7.30628735486687e-06
871 7.33664251297953e-06
872 7.33166513191902e-06
873 7.30292745587252e-06
874 7.43970123842192e-06
875 7.44530160573307e-06
876 7.43257515834994e-06
877 7.41106441855562e-06
878 7.3862878767082e-06
879 7.36394195501769e-06
880 7.36405599794555e-06
881 7.35242546051696e-06
882 7.35641638508796e-06
883 7.33571226930911e-06
884 7.32913619041015e-06
885 7.32686972199259e-06
886 7.29784091616734e-06
887 7.25385420661854e-06
888 7.20433365403421e-06
889 7.16308340134555e-06
890 7.13985948605441e-06
891 7.12302165921004e-06
892 7.17634130741594e-06
893 7.13070592104103e-06
894 7.08848857768749e-06
895 7.04630663927174e-06
896 7.03330509987636e-06
897 7.023853557518e-06
898 6.97675222079002e-06
899 7.02140177187353e-06
900 7.05127852223147e-06
901 7.0563391305967e-06
902 7.10461945479344e-06
903 7.07197454581027e-06
904 7.06954318116891e-06
905 7.11158529895221e-06
906 7.0675696903816e-06
907 7.05928548766516e-06
908 7.07157222772072e-06
909 7.06873162513123e-06
910 7.04098349400598e-06
911 7.03762755960762e-06
912 7.01267267249898e-06
913 6.97148996171651e-06
914 6.98039491278237e-06
915 6.98793394895673e-06
916 6.97649895159748e-06
917 6.9487168252763e-06
918 6.96653059617093e-06
919 6.99810046940584e-06
920 6.98227757014912e-06
921 7.05869545039403e-06
922 7.08493822751256e-06
923 7.05597899018433e-06
924 7.054266538732e-06
925 7.03057842141424e-06
926 6.99863418618342e-06
927 7.00105556879562e-06
928 7.00378652213725e-06
929 7.02530668894593e-06
930 7.01384764462546e-06
931 6.98985376013709e-06
932 6.99973007767822e-06
933 6.95060764784733e-06
934 6.91050652983701e-06
935 6.88996997849001e-06
936 6.85074014569505e-06
937 6.84156718041133e-06
938 6.85076205360824e-06
939 6.85365549963065e-06
940 6.85159534105152e-06
941 6.8442522980049e-06
942 6.8609278577285e-06
943 6.84688729340365e-06
944 6.83250764816788e-06
945 6.83277559798511e-06
946 6.80264779604376e-06
947 6.79253319066666e-06
948 6.8327121422109e-06
949 6.82137501002618e-06
950 6.79421164207721e-06
951 6.76395290612583e-06
952 6.79290998776299e-06
953 6.7882651238821e-06
954 6.78686416914083e-06
955 6.82449574718604e-06
956 6.80235829361499e-06
957 6.7679888177829e-06
958 6.73833139508934e-06
959 6.72193786855895e-06
960 6.69866168211687e-06
961 6.74988034848695e-06
962 6.72417367237861e-06
963 6.69602993281467e-06
964 6.69694475279529e-06
965 6.71037799710803e-06
966 6.69933967052497e-06
967 6.68112406704944e-06
968 6.69146772817681e-06
969 6.74039269213434e-06
970 6.78501635566466e-06
971 6.76111468329503e-06
972 6.75073724223678e-06
973 6.74933274736834e-06
974 6.7423315123676e-06
975 6.78971998896217e-06
976 6.75169928605855e-06
977 6.75400184889345e-06
978 6.78790628736366e-06
979 6.74312733565911e-06
980 6.82247978208283e-06
981 6.80051878558522e-06
982 6.78647566916286e-06
983 6.75838707890292e-06
984 6.73994127872192e-06
985 6.7474291412667e-06
986 6.7352441177262e-06
987 6.76649100140187e-06
988 6.72557930512406e-06
989 6.80167665345992e-06
990 6.80157474395238e-06
991 6.8960571575022e-06
992 6.9023467875408e-06
993 6.87432866704967e-06
994 6.88550858547622e-06
995 6.98597837255913e-06
996 6.94591031485005e-06
997 6.9629759643857e-06
998 6.99644369863795e-06
999 6.97509545965224e-06
1000 7.0383926675045e-06
1001 7.04798492626662e-06
1002 7.01867201848041e-06
1003 7.00241822913989e-06
1004 6.98537330390692e-06
1005 6.99143469496299e-06
1006 6.97530757951173e-06
1007 6.9621259351552e-06
1008 6.92861714405495e-06
1009 6.93280893133633e-06
1010 6.9085949344196e-06
1011 6.89256506563546e-06
1012 6.90483948394117e-06
1013 6.8765712626509e-06
1014 6.9217537401435e-06
1015 6.90045833805098e-06
1016 6.87567775188732e-06
1017 6.85408016943601e-06
1018 6.87525362663753e-06
1019 6.9099774039688e-06
1020 6.89734839546246e-06
1021 6.88232373766682e-06
1022 6.86208490917726e-06
1023 6.8176079145745e-06
1024 6.86288729315076e-06
1025 6.87203585901389e-06
1026 6.86195057685649e-06
1027 6.92449307794943e-06
1028 6.97224544556159e-06
1029 6.94730064928583e-06
1030 6.95411893844424e-06
1031 6.93583509466332e-06
1032 6.90121168106087e-06
1033 6.87345392559953e-06
1034 6.84638435726582e-06
1035 6.85802915718078e-06
1036 6.8222393669454e-06
1037 6.82896517717384e-06
1038 6.80651282070075e-06
1039 6.82055640274839e-06
1040 6.79434959495665e-06
1041 6.81703164809887e-06
1042 6.8772921221004e-06
1043 6.88704368497965e-06
1044 6.88396882788768e-06
1045 6.88253271850492e-06
1046 6.89395908543957e-06
1047 6.89295554435462e-06
1048 6.89845761952408e-06
1049 6.86670607726483e-06
1050 6.88093450673909e-06
1051 6.86636008871589e-06
1052 6.85877667861838e-06
1053 6.8787534678648e-06
1054 6.91165940676299e-06
1055 6.95087491698994e-06
1056 6.92546830752615e-06
1057 6.90723520174286e-06
1058 6.89525615301347e-06
1059 6.88649633599652e-06
1060 6.86544224491112e-06
1061 6.8498915893451e-06
1062 6.81161355325918e-06
1063 6.76861614025967e-06
1064 6.75284164981301e-06
1065 6.82321983612183e-06
1066 6.78516878136567e-06
1067 6.83926289956215e-06
1068 6.9080192324546e-06
1069 6.87161298157288e-06
1070 6.85853844916079e-06
1071 6.94100713037526e-06
1072 6.9791609253181e-06
1073 6.95173894642911e-06
1074 6.92095133079431e-06
1075 6.89301737082011e-06
1076 6.8833818967037e-06
1077 6.90283712660256e-06
1078 6.87424984500766e-06
1079 6.87356260531341e-06
1080 6.90578664825853e-06
1081 6.94801727438986e-06
1082 6.9156588744424e-06
1083 6.8651227763999e-06
1084 6.88230488980535e-06
1085 6.92385904408323e-06
1086 6.88206243264268e-06
1087 6.88941919468256e-06
1088 6.91311088580266e-06
1089 6.95147741530286e-06
1090 6.96233884282047e-06
1091 7.00560664795888e-06
1092 7.0175851163777e-06
1093 6.97924874204675e-06
1094 7.04287529082456e-06
1095 7.08380655774105e-06
1096 7.06072108401772e-06
1097 7.12755158902265e-06
1098 7.10818244741859e-06
1099 7.15314954232517e-06
1100 7.13285684980325e-06
1101 7.15467842094843e-06
1102 7.17807256538665e-06
1103 7.16242617104935e-06
1104 7.19090062791505e-06
1105 7.19294376664213e-06
1106 7.1551850089857e-06
1107 7.1450630299347e-06
1108 7.1323216499085e-06
1109 7.14525290996647e-06
1110 7.12542330127631e-06
1111 7.15624401120315e-06
1112 7.19713831419694e-06
1113 7.17162941452744e-06
1114 7.14827500471641e-06
1115 7.13330010825967e-06
1116 7.16288969152887e-06
1117 7.15307743433766e-06
1118 7.17675779497041e-06
1119 7.18656115973226e-06
1120 7.14066198112096e-06
1121 7.18009351004296e-06
1122 7.14264869258518e-06
1123 7.1379211289031e-06
1124 7.13313752377555e-06
1125 7.13360458053165e-06
1126 7.12069168373532e-06
1127 7.12351638506707e-06
1128 7.13260178909612e-06
1129 7.17128740450154e-06
1130 7.15101731217688e-06
1131 7.15739849054531e-06
1132 7.16296086284075e-06
1133 7.20186740560879e-06
1134 7.27352771230122e-06
1135 7.35388100718401e-06
1136 7.312695598895e-06
1137 7.29622484531415e-06
1138 7.2963378908251e-06
1139 7.305994495376e-06
1140 7.28613103384792e-06
1141 7.29969645994959e-06
1142 7.25865818079035e-06
1143 7.24012109104667e-06
1144 7.27079353238661e-06
1145 7.27771210641923e-06
1146 7.24253624375824e-06
1147 7.21601970345117e-06
1148 7.22423835585375e-06
1149 7.21052773202461e-06
1150 7.2205920935249e-06
1151 7.21806267689514e-06
1152 7.22647282888181e-06
1153 7.19213254907534e-06
1154 7.16549485943606e-06
1155 7.19612148339842e-06
1156 7.17929058973192e-06
1157 7.19171507422937e-06
1158 7.19180298509805e-06
1159 7.20515403680859e-06
1160 7.24195647334243e-06
1161 7.23378806783464e-06
1162 7.2545976786541e-06
1163 7.23037384962037e-06
1164 7.33461642504778e-06
1165 7.33812581757232e-06
1166 7.32926327680524e-06
1167 7.29942375430274e-06
1168 7.28877597542214e-06
1169 7.36216331266286e-06
1170 7.36674297317838e-06
1171 7.37663595503815e-06
1172 7.35697206865002e-06
1173 7.34814888697375e-06
1174 7.30417037205826e-06
1175 7.29519174178525e-06
1176 7.27448528366844e-06
1177 7.2715149544129e-06
1178 7.23282478496441e-06
1179 7.21174593600833e-06
1180 7.21492901273031e-06
1181 7.19814846325908e-06
1182 7.22028138728989e-06
1183 7.18455926461968e-06
1184 7.1483413549166e-06
1185 7.10362969932165e-06
1186 7.07981882490539e-06
1187 7.08663118317319e-06
1188 7.06080214175229e-06
1189 7.04527940863e-06
1190 7.06183085359254e-06
1191 7.09300933116827e-06
1192 7.06608865950428e-06
1193 7.01588143810041e-06
1194 7.07291893203211e-06
1195 7.0893635214259e-06
1196 7.04364688764939e-06
1197 7.01354819287754e-06
1198 6.99556809844203e-06
1199 6.96256464831503e-06
1200 7.01237081290387e-06
1201 7.02530683725933e-06
1202 7.0075349949835e-06
1203 6.98871434021804e-06
1204 6.96828315855952e-06
1205 6.93585985259579e-06
1206 6.91031199281036e-06
1207 6.90566401130587e-06
1208 6.91709748404319e-06
1209 6.88611056877921e-06
1210 6.85754485246923e-06
1211 6.90962244963811e-06
1212 6.89107361160192e-06
1213 6.86013765729982e-06
1214 6.88733021839202e-06
1215 6.91285212757111e-06
1216 6.90824762302651e-06
1217 6.86818598661935e-06
1218 6.87065087926627e-06
1219 6.83601703423959e-06
1220 6.82513428431444e-06
1221 6.78974496963958e-06
1222 6.79037961464455e-06
1223 6.78183674673617e-06
1224 6.77106399850754e-06
1225 6.79982016613705e-06
1226 6.75064378717757e-06
1227 6.74873159876897e-06
1228 6.7471908629128e-06
1229 6.77852226060832e-06
1230 6.76823565305664e-06
1231 6.76066391897308e-06
1232 6.74054231345441e-06
1233 6.75819404445762e-06
1234 6.74599674036277e-06
1235 6.78309656532127e-06
1236 6.74814352201417e-06
1237 6.75117305703586e-06
1238 6.74458522059066e-06
1239 6.73965007155851e-06
1240 6.75297945200485e-06
1241 6.74795771099732e-06
1242 6.72938308357133e-06
1243 6.71067895942936e-06
1244 6.82624848562775e-06
1245 6.84501407843436e-06
1246 6.91042802068026e-06
1247 6.90697362069589e-06
1248 6.90436173858288e-06
1249 6.95071271257271e-06
1250 6.94653227596923e-06
1251 6.93736301101546e-06
1252 6.94155210908091e-06
1253 6.9297941470965e-06
1254 6.91825972844381e-06
1255 6.91666350030066e-06
1256 6.90051056037295e-06
1257 6.94702720714661e-06
1258 7.03675961401428e-06
1259 7.06530658799104e-06
1260 7.05755628950301e-06
1261 7.02912518275809e-06
1262 7.06040819248931e-06
1263 7.05894019993932e-06
1264 7.04313144037403e-06
1265 7.02757083566471e-06
1266 6.99583416569826e-06
1267 7.07211912585936e-06
1268 7.05988996040142e-06
1269 7.08653139971915e-06
1270 7.08283124854009e-06
1271 7.06318345815657e-06
1272 7.06585738766504e-06
1273 7.03524253916101e-06
1274 7.06924327499858e-06
1275 7.03768592708655e-06
1276 7.02215064033151e-06
1277 7.02047182575866e-06
1278 7.0465723191287e-06
1279 7.08873553140138e-06
1280 7.07194005363634e-06
1281 7.09686624232646e-06
1282 7.07595753253083e-06
1283 7.08746825889965e-06
1284 7.07062982120559e-06
1285 7.09425780806438e-06
1286 7.14036815534508e-06
1287 7.13148312215952e-06
1288 7.09308594910756e-06
1289 7.08894672826598e-06
1290 7.05687180729814e-06
1291 7.06012013030927e-06
1292 7.04282667357143e-06
1293 7.00438093430062e-06
1294 6.99130857035594e-06
1295 7.14901899525854e-06
1296 7.11508238041777e-06
1297 7.07786646755414e-06
1298 7.06786864788749e-06
1299 7.07511045007742e-06
1300 7.17227490493589e-06
1301 7.27501628173484e-06
1302 7.26580466858066e-06
1303 7.22875311209558e-06
1304 7.25076807314235e-06
1305 7.32826276695025e-06
1306 7.33467817471119e-06
1307 7.30597659650408e-06
1308 7.34525966473885e-06
1309 7.40722617105675e-06
1310 7.40570468369439e-06
1311 7.45163310889244e-06
1312 7.55184580762614e-06
1313 7.55108481725057e-06
1314 7.51197518711789e-06
1315 7.5120500076169e-06
1316 7.51319166298176e-06
1317 7.53316491534245e-06
1318 7.48936279935409e-06
1319 7.57429174218269e-06
1320 7.57080025105457e-06
1321 7.66190578226808e-06
1322 7.64799875791381e-06
1323 7.60770011348287e-06
1324 7.58970982638233e-06
1325 7.58486941033966e-06
1326 7.59385799396657e-06
1327 7.58111358427915e-06
1328 7.56624753530388e-06
1329 7.61593760232955e-06
1330 7.58107762318046e-06
1331 7.53553541118445e-06
1332 7.56783664327239e-06
1333 7.55683858720362e-06
1334 7.55618926653507e-06
1335 7.5605187925059e-06
1336 7.59054098077171e-06
1337 7.58372662595082e-06
1338 7.59373594310362e-06
1339 7.55235073380325e-06
1340 7.53819087037362e-06
1341 7.55691542589706e-06
1342 7.58520935164722e-06
1343 7.61851588108329e-06
1344 7.63507025082683e-06
1345 7.6666066019916e-06
1346 7.67210222542957e-06
1347 7.75713760984443e-06
1348 7.77142361610427e-06
1349 7.761433501531e-06
1350 7.78067804062214e-06
1351 8.00130775355893e-06
1352 8.02845588168061e-06
1353 8.00330959301497e-06
1354 8.1113755128436e-06
1355 8.15210424285345e-06
1356 8.12182995079411e-06
1357 8.11422206275317e-06
1358 8.16744725695583e-06
1359 8.14611122919277e-06
1360 8.15045431331257e-06
1361 8.18514969031286e-06
1362 8.23028257884615e-06
1363 8.18816123201366e-06
1364 8.27658465658713e-06
1365 8.25343934821656e-06
1366 8.23302094175506e-06
1367 8.26490382491511e-06
1368 8.27145512421193e-06
1369 8.26441197976972e-06
1370 8.26776279485469e-06
1371 8.27201523059875e-06
1372 8.29489066537007e-06
1373 8.25539486860296e-06
1374 8.28173993044902e-06
1375 8.29078256316404e-06
1376 8.24080564059759e-06
1377 8.23141459887208e-06
1378 8.2810571898577e-06
1379 8.24601510626476e-06
1380 8.20031380171692e-06
1381 8.16495593400678e-06
1382 8.20141099195272e-06
1383 8.15505635408987e-06
1384 8.12735659970603e-06
1385 8.11128786634151e-06
1386 8.08681264624714e-06
1387 8.07280238632252e-06
1388 8.12800739207989e-06
1389 8.22994139694739e-06
1390 8.19551643423752e-06
1391 8.24820419037623e-06
1392 8.19752453800614e-06
1393 8.21425988506083e-06
1394 8.1737080832921e-06
1395 8.25125315910865e-06
1396 8.23450971521056e-06
1397 8.26519886377297e-06
1398 8.23049814875961e-06
1399 8.22457453283629e-06
1400 8.19545109519843e-06
1401 8.16641491198106e-06
1402 8.19547500041471e-06
1403 8.17806810727154e-06
1404 8.19847892997941e-06
1405 8.23133507412393e-06
1406 8.18615144364698e-06
1407 8.19229287605433e-06
1408 8.24631092514017e-06
1409 8.24449157725825e-06
1410 8.25470671384552e-06
1411 8.2985320846967e-06
1412 8.24529875328481e-06
1413 8.21730321848587e-06
1414 8.19330696835353e-06
1415 8.15834235754034e-06
1416 8.18590961077596e-06
1417 8.25062496123346e-06
1418 8.21512690858873e-06
1419 8.18664631110762e-06
1420 8.14707000557682e-06
1421 8.18230255139111e-06
1422 8.15343759095116e-06
1423 8.11039192142662e-06
1424 8.15042583283516e-06
1425 8.20253134841811e-06
1426 8.17598868828557e-06
1427 8.13439438466504e-06
1428 8.11835858901741e-06
1429 8.10980259870333e-06
1430 8.09011589915818e-06
1431 8.06513184473695e-06
1432 8.0423923990624e-06
1433 7.99926243833158e-06
1434 7.95722605192313e-06
1435 7.94163739244651e-06
1436 7.91358697674076e-06
1437 7.87970560337249e-06
1438 7.85452094079679e-06
1439 7.81467371458893e-06
1440 7.79620579681675e-06
1441 7.74745796183006e-06
1442 7.69628095160793e-06
1443 7.64624884523493e-06
1444 7.64213314965907e-06
1445 7.61041794988943e-06
1446 7.56835729565157e-06
1447 7.5768672691704e-06
1448 7.5521599103521e-06
1449 7.57320313207553e-06
1450 7.59238553582181e-06
1451 7.5741907660229e-06
1452 7.58159601375164e-06
1453 7.55331012167325e-06
1454 7.65978046667877e-06
1455 7.63194455879014e-06
1456 7.6055155261646e-06
1457 7.58340654815862e-06
1458 7.59066665374685e-06
1459 7.65001220092855e-06
1460 7.60810396638927e-06
1461 7.60760426474915e-06
1462 7.64376774300873e-06
1463 7.61275675130428e-06
1464 7.66479506309929e-06
1465 7.68766567801665e-06
1466 7.64446432070396e-06
1467 7.63760346298608e-06
1468 7.71712934108092e-06
1469 7.7391905119543e-06
1470 7.7128307789821e-06
1471 7.70929963662685e-06
1472 7.70480244748103e-06
1473 7.67092143124969e-06
1474 7.66067801812005e-06
1475 7.65270400006129e-06
1476 7.63661077107099e-06
1477 7.64851781804835e-06
1478 7.68825640164698e-06
1479 7.77220306750507e-06
1480 7.7827462432923e-06
1481 7.76205181921302e-06
1482 7.8435015302466e-06
1483 7.82233995730028e-06
1484 7.85036912209197e-06
1485 7.88986673259058e-06
1486 7.88783156344427e-06
1487 7.87700850391296e-06
1488 7.87800267764515e-06
1489 7.91994457259603e-06
1490 7.90849838942599e-06
1491 7.98634846558413e-06
1492 7.9712182739061e-06
1493 7.94568008964533e-06
1494 7.93301757933334e-06
1495 7.94647461386995e-06
1496 7.90043085504813e-06
1497 7.86120271217143e-06
1498 7.88159797208817e-06
1499 7.901998559442e-06
1500 7.86357066086075e-06
1501 7.8552790305109e-06
1502 7.85274467948845e-06
1503 7.79600339269848e-06
1504 7.8074370821759e-06
1505 7.76420361354707e-06
1506 7.73424264432859e-06
1507 7.73959702939357e-06
1508 7.68106791600012e-06
1509 7.68003460962564e-06
1510 7.67279685968677e-06
1511 7.7076328893547e-06
1512 7.84027484281021e-06
1513 7.78898823421046e-06
1514 7.88905398088622e-06
1515 7.8407896322723e-06
1516 7.79491792437749e-06
1517 7.78067154044507e-06
1518 7.76806435986652e-06
1519 7.79167717095853e-06
1520 7.81866457708529e-06
1521 7.79373004587833e-06
1522 7.79925514152501e-06
1523 7.80537931611511e-06
1524 7.7689004251001e-06
1525 7.79422414150196e-06
1526 7.75579845561401e-06
1527 7.73134953498969e-06
1528 7.75982236064057e-06
1529 7.72201884730492e-06
1530 7.71328571990308e-06
1531 7.68364319531861e-06
1532 7.6718076175579e-06
1533 7.65232854572158e-06
1534 7.77495099563923e-06
1535 7.75658360666328e-06
1536 7.84720353780014e-06
1537 7.86439033313356e-06
1538 7.8410780835381e-06
1539 7.81996723484996e-06
1540 7.83202223860167e-06
1541 7.87911813416879e-06
1542 7.94406686972064e-06
1543 7.8893131197253e-06
1544 7.87498638771226e-06
1545 7.91020855181039e-06
1546 7.93481854668564e-06
1547 7.92293222318808e-06
1548 7.87221511420438e-06
1549 7.85589770100839e-06
1550 7.81416644654688e-06
1551 7.77883681075322e-06
1552 7.75333363701235e-06
1553 7.72658080726855e-06
1554 7.72574139876925e-06
1555 7.69704984982961e-06
1556 7.83284939312997e-06
1557 7.86754985013819e-06
1558 7.84172910228116e-06
1559 7.88457414791627e-06
1560 7.89718842298106e-06
1561 7.89162032211695e-06
1562 7.95781891286669e-06
1563 7.9128538031925e-06
1564 7.91236101305307e-06
1565 7.89785148691397e-06
1566 7.86799249805588e-06
1567 7.85292000256181e-06
1568 7.96101162110366e-06
1569 7.92772888520088e-06
1570 7.90748138741888e-06
1571 7.90111629573445e-06
1572 8.01202407926645e-06
1573 7.96796597339351e-06
1574 7.98992945125215e-06
1575 7.97804038262321e-06
1576 7.95123128990335e-06
1577 7.9404338589192e-06
1578 7.95052655930088e-06
1579 8.02863187185506e-06
1580 8.00093804150971e-06
1581 8.00207839558823e-06
1582 8.00252123393371e-06
1583 7.95389574788604e-06
1584 7.96032258129004e-06
1585 7.99005811730831e-06
1586 7.93582991925235e-06
1587 7.93496961057941e-06
1588 7.94216585990014e-06
1589 7.8935531797096e-06
1590 7.88531140536785e-06
1591 7.87999188079536e-06
1592 7.91547658329165e-06
1593 7.90398500896479e-06
1594 7.89323089003065e-06
1595 7.8795696393775e-06
1596 7.87560028974983e-06
1597 7.88754136163912e-06
1598 7.89429530393089e-06
1599 7.88532025692056e-06
1600 7.84879959665848e-06
1601 7.84698172059217e-06
1602 7.79292066753391e-06
1603 7.74123339873757e-06
1604 7.73943949045208e-06
1605 7.71369715654625e-06
1606 7.70977588370529e-06
1607 7.70935088912436e-06
1608 7.75338991153346e-06
1609 7.78022506934096e-06
1610 7.76338909825745e-06
1611 7.8394901556494e-06
1612 7.80067273837535e-06
1613 7.74939538308211e-06
1614 7.70658338473953e-06
1615 7.77691851289422e-06
1616 7.74500251875758e-06
1617 7.77045130531686e-06
1618 7.73758273010612e-06
1619 7.75782341328293e-06
1620 7.76298967243393e-06
1621 7.75027850404632e-06
1622 7.7439012795345e-06
1623 7.69362079110487e-06
1624 7.68750814828048e-06
1625 7.66634884031545e-06
1626 7.65593922756618e-06
1627 7.67950769256113e-06
1628 7.79933642073096e-06
1629 7.79439450997891e-06
1630 7.75661349885917e-06
1631 7.72746752862532e-06
1632 7.79139228171379e-06
1633 7.74626356280539e-06
1634 7.75511110126068e-06
1635 7.72776564468484e-06
1636 7.70735346840862e-06
1637 7.71904846971302e-06
1638 7.69329811707501e-06
1639 7.64869999214273e-06
1640 7.62127158815064e-06
1641 7.61328102330273e-06
1642 7.64768701374843e-06
1643 7.60500465206481e-06
1644 7.58917119094513e-06
1645 7.61094102617536e-06
1646 7.59969471652272e-06
1647 7.58902975844429e-06
1648 7.56800487312658e-06
1649 7.57821379329237e-06
1650 7.54856829871259e-06
1651 7.57600262021469e-06
1652 7.57456296310704e-06
1653 7.55948161612806e-06
1654 7.6301539464622e-06
1655 7.63093048680964e-06
1656 7.6276673338006e-06
1657 7.67016814845591e-06
1658 7.67258434558438e-06
1659 7.66180508226006e-06
1660 7.61578408318007e-06
1661 7.62971137802529e-06
1662 7.66083773027869e-06
1663 7.61883978428497e-06
1664 7.61798635826734e-06
1665 7.66704777365007e-06
1666 7.65182041146902e-06
1667 7.65434856406192e-06
1668 7.68695310102362e-06
1669 7.69398306775669e-06
1670 7.757421444792e-06
1671 7.72648720246552e-06
1672 7.72820775706674e-06
1673 7.68770836765658e-06
1674 7.71698583210069e-06
1675 7.72306644018765e-06
1676 7.72128466182239e-06
1677 7.71655636166401e-06
1678 7.79826498569011e-06
1679 7.76597658201561e-06
1680 7.73457002114748e-06
1681 7.75026584872193e-06
1682 7.74502786180293e-06
1683 7.7230787803756e-06
1684 7.70533607650626e-06
1685 7.73550484598533e-06
1686 7.73514045367514e-06
1687 7.78128722769608e-06
1688 7.78702682333237e-06
1689 7.80704062527575e-06
1690 7.78382768344291e-06
1691 7.76744312080885e-06
1692 7.74529637734048e-06
1693 7.70533076116949e-06
1694 7.67311603954564e-06
1695 7.65107280390482e-06
1696 7.6185105678107e-06
1697 7.57403248470453e-06
1698 7.5724615293362e-06
1699 7.58534120362523e-06
1700 7.55334886252421e-06
1701 7.53380135450308e-06
1702 7.50362246850068e-06
1703 7.45282016783873e-06
1704 7.41215800106712e-06
1705 7.38232399650043e-06
1706 7.35415526462057e-06
1707 7.31682154567157e-06
1708 7.3228109499568e-06
1709 7.27657712144848e-06
1710 7.28705387220574e-06
1711 7.31485425231446e-06
1712 7.32469127146706e-06
1713 7.29156755652996e-06
1714 7.3461978718003e-06
1715 7.40730993146632e-06
1716 7.37285935158008e-06
1717 7.52697415417284e-06
1718 7.52996133779043e-06
1719 7.48846682999549e-06
1720 7.53455309738787e-06
1721 7.5284549165495e-06
1722 7.62552580627098e-06
1723 7.59278458703971e-06
1724 7.59720909816261e-06
1725 7.58828560991604e-06
1726 7.54271900020719e-06
1727 7.54559641789792e-06
1728 7.53885004085883e-06
1729 7.56006609861653e-06
1730 7.55310085017194e-06
1731 7.5553764206751e-06
1732 7.5288733041719e-06
1733 7.60130871828499e-06
1734 7.67431518899266e-06
1735 7.69764161395285e-06
1736 7.67797837637194e-06
1737 7.6730367604256e-06
1738 7.67504545249076e-06
1739 7.74592908013407e-06
1740 7.79862778756097e-06
1741 7.78577746628414e-06
1742 7.83862605224799e-06
1743 7.81406146218815e-06
1744 7.853773801605e-06
1745 7.84969948407344e-06
1746 7.83076475003917e-06
1747 7.82637745615771e-06
1748 7.79564639780067e-06
1749 7.7579270435379e-06
1750 7.79754640027301e-06
1751 7.77297404893413e-06
1752 7.77358600381569e-06
1753 7.74755253621303e-06
1754 7.78090986480913e-06
1755 7.79607606302695e-06
1756 7.77399531928892e-06
1757 7.7660828707752e-06
1758 7.75131951392643e-06
1759 7.71408846289047e-06
1760 7.76797712934636e-06
1761 7.77557438556646e-06
1762 7.76832961422637e-06
1763 7.7336543803808e-06
1764 7.74343333790226e-06
1765 7.70601888749225e-06
1766 7.67629273267262e-06
1767 7.68083319139025e-06
1768 7.72161290499329e-06
1769 7.68747901245942e-06
1770 7.69252219639225e-06
1771 7.67523340755937e-06
1772 7.77466181146454e-06
1773 7.74302004834738e-06
1774 7.78373155207012e-06
1775 7.79948677412129e-06
1776 7.78064885238852e-06
1777 7.80869756165709e-06
1778 7.78994502145584e-06
1779 7.81730472277546e-06
1780 7.81170364263828e-06
1781 7.80055043949328e-06
1782 7.82760540656754e-06
1783 7.84455373275249e-06
1784 7.89350848520939e-06
1785 7.86526384048121e-06
1786 7.87552543835821e-06
1787 7.89830206080659e-06
1788 7.94754054761314e-06
1789 7.96542734122219e-06
1790 7.93714697349655e-06
1791 7.90192532638012e-06
1792 7.9074175107273e-06
1793 7.88432931622414e-06
1794 7.88025673982666e-06
1795 7.90066014313192e-06
1796 7.86715705168579e-06
1797 7.92211909615749e-06
1798 7.91262209279279e-06
1799 7.8692692558592e-06
1800 7.92834276892628e-06
1801 7.90671424992427e-06
1802 7.91461690769907e-06
1803 7.88385116603747e-06
1804 7.92767106767597e-06
1805 7.9070797652477e-06
1806 7.9344973025452e-06
1807 7.95267347493066e-06
1808 7.90902873603297e-06
1809 7.934204190029e-06
1810 7.90829970032527e-06
1811 7.87926341256992e-06
1812 7.87452623522737e-06
1813 7.87481673093777e-06
1814 7.83438507822365e-06
1815 7.83557236907825e-06
1816 7.78093664502896e-06
1817 7.77468199100356e-06
1818 7.75620073123299e-06
1819 7.80266406569217e-06
1820 7.82850580360893e-06
1821 7.87505406538438e-06
1822 7.87750359520842e-06
1823 7.83552184454594e-06
1824 7.83176515088605e-06
1825 7.83283558697133e-06
1826 7.7996584100395e-06
1827 7.79234498550745e-06
1828 7.82257350391049e-06
1829 7.81294344331571e-06
1830 7.79390737742178e-06
1831 7.78750182636172e-06
1832 7.77157060351853e-06
1833 7.73494236560745e-06
1834 7.73174906842933e-06
1835 7.74110997743245e-06
1836 7.72267568763011e-06
1837 7.69050739390702e-06
1838 7.66791672282769e-06
1839 7.75179392342102e-06
1840 7.72758637955015e-06
1841 7.73675579527594e-06
1842 7.74565337777636e-06
1843 7.74411726438455e-06
1844 7.75549496295555e-06
1845 7.76219449064097e-06
1846 7.71338675594055e-06
1847 7.6736793070387e-06
1848 7.71004299136075e-06
1849 7.74648808491365e-06
1850 7.79165512757228e-06
1851 7.77365316436076e-06
1852 7.82268114477777e-06
1853 7.78245030712838e-06
1854 7.76430727157621e-06
1855 7.78395222562105e-06
1856 7.7672246855418e-06
1857 7.76962134331883e-06
1858 7.76762302875039e-06
1859 7.74383999310469e-06
1860 7.76622745424436e-06
1861 7.81984110229065e-06
1862 7.88602898301418e-06
1863 7.84126784825695e-06
1864 7.89982399259433e-06
1865 7.92974860711991e-06
1866 7.88444166350642e-06
1867 7.87611351416192e-06
1868 8.00642162776028e-06
1869 7.99073042708219e-06
1870 7.96184999639415e-06
1871 7.96430576715215e-06
1872 7.96470777474112e-06
1873 7.97763598103676e-06
1874 7.96865934239362e-06
1875 7.97489085656115e-06
1876 7.95561814562749e-06
1877 7.98257943478395e-06
1878 7.95442954308051e-06
1879 7.94206630464566e-06
1880 7.95970319633908e-06
1881 7.96864687724677e-06
1882 7.97257380571136e-06
1883 7.96337758249305e-06
1884 7.97404352018805e-06
1885 8.14135772327994e-06
1886 8.08813316978462e-06
1887 8.15473756954254e-06
1888 8.14566679283909e-06
1889 8.1561469774002e-06
1890 8.14146191951893e-06
1891 8.15831813994359e-06
1892 8.16808106504523e-06
1893 8.13945633647066e-06
1894 8.17071189903856e-06
1895 8.14478413027726e-06
1896 8.09817189165547e-06
1897 8.11240925669874e-06
1898 8.07239382594562e-06
1899 8.04194441853566e-06
1900 8.04816098703715e-06
1901 8.08586081643859e-06
1902 8.08647513625757e-06
1903 8.04241956474138e-06
1904 8.03789459825337e-06
1905 8.02244233110709e-06
1906 7.9808549635671e-06
1907 8.00505784237928e-06
1908 8.02106080854627e-06
1909 8.05751901286146e-06
1910 8.0271229866206e-06
1911 8.0186210477801e-06
1912 8.04392181062754e-06
1913 8.05421410684075e-06
1914 8.02759695104354e-06
1915 7.97951013823618e-06
1916 7.92492912596968e-06
1917 7.92702825286867e-06
1918 7.91339195562668e-06
1919 7.88026487482389e-06
1920 7.86522330142854e-06
1921 7.85089640072238e-06
1922 7.8342385136982e-06
1923 7.81300267712376e-06
1924 7.81151627515631e-06
1925 7.82421739617791e-06
1926 7.80553483184554e-06
1927 7.82046803021498e-06
1928 7.95177765382183e-06
1929 7.94851143635344e-06
1930 7.96715676215473e-06
1931 7.93628417974737e-06
1932 7.93716508081217e-06
1933 7.91920210943739e-06
1934 7.95292777359551e-06
1935 8.00138953731674e-06
1936 7.9745376862155e-06
1937 7.9341419712763e-06
1938 7.91154417384445e-06
1939 7.94031049251988e-06
1940 7.92965141123563e-06
1941 7.93834459717677e-06
1942 7.95921881307527e-06
1943 7.92068495228995e-06
1944 7.86378348533913e-06
1945 7.93577586286012e-06
1946 7.88200836452455e-06
1947 7.90137964961003e-06
1948 7.87730544187376e-06
1949 7.90963809664499e-06
1950 7.89984735040305e-06
1951 8.12233446904066e-06
1952 8.24927439055384e-06
1953 8.21950129374948e-06
1954 8.23754274842406e-06
1955 8.21333350586324e-06
1956 8.20262507862983e-06
1957 8.25524174680879e-06
1958 8.28207841957702e-06
1959 8.28456380310505e-06
1960 8.29573190934798e-06
1961 8.31382697920596e-06
1962 8.33480080831446e-06
1963 8.34251545399259e-06
1964 8.3473608044795e-06
1965 8.35029538676206e-06
1966 8.33739347191241e-06
1967 8.33079561701588e-06
1968 8.34952021678476e-06
1969 8.34897083971122e-06
1970 8.32465132259705e-06
1971 8.39908160934333e-06
1972 8.41170594551364e-06
1973 8.37824753479513e-06
1974 8.35444322611746e-06
1975 8.35618906816018e-06
1976 8.32285667204522e-06
1977 8.31907977171448e-06
1978 8.37454792294819e-06
1979 8.4318217315095e-06
1980 8.43446271279188e-06
1981 8.44277284324883e-06
1982 8.41618281299085e-06
1983 8.42186505063022e-06
1984 8.41949549663177e-06
1985 8.44175178514775e-06
1986 8.39975158208872e-06
1987 8.44089997637672e-06
1988 8.42516612270431e-06
1989 8.46372916840899e-06
1990 8.48104495950107e-06
1991 8.50950452620585e-06
1992 8.52693476927992e-06
1993 8.51090482728641e-06
1994 8.50350169362901e-06
1995 8.55421957027686e-06
1996 8.49837373249199e-06
1997 8.46222341726127e-06
1998 8.4343977864676e-06
1999 8.41228900309415e-06
2000 8.42304610859754e-06
2001 8.43496191432928e-06
2002 8.55492112739093e-06
2003 8.52722286032394e-06
2004 8.57667037115594e-06
2005 8.56618036112285e-06
2006 8.55353027438545e-06
2007 8.6293248798653e-06
2008 8.61496251959514e-06
2009 8.57732047751092e-06
2010 8.58061250635966e-06
2011 8.5590628368125e-06
2012 8.50874226291251e-06
2013 8.48048058463049e-06
2014 8.48977429251184e-06
2015 8.53815783674911e-06
2016 8.51666713871312e-06
2017 8.57248532164738e-06
2018 8.52746116957509e-06
2019 8.50023088718679e-06
2020 8.49934265465904e-06
2021 8.48085476549778e-06
2022 8.4716646443026e-06
2023 8.41409062880537e-06
2024 8.41072593587395e-06
2025 8.41827737672424e-06
2026 8.3714309520805e-06
2027 8.37999522934636e-06
2028 8.38722879060393e-06
2029 8.40184192016064e-06
2030 8.39839573360186e-06
2031 8.40076698246352e-06
2032 8.45046975245542e-06
2033 8.41768599196334e-06
2034 8.42566585942483e-06
2035 8.47540044258882e-06
2036 8.42277731444552e-06
2037 8.37529249401701e-06
2038 8.36122931865683e-06
2039 8.35994296095529e-06
2040 8.38073113438136e-06
2041 8.3692759152365e-06
2042 8.43165162346196e-06
2043 8.48319131031465e-06
2044 8.50673123884543e-06
2045 8.59876654797317e-06
2046 8.56353024966743e-06
2047 8.56108978357737e-06
2048 8.50668787773084e-06
2049 8.50864113066437e-06
2050 8.51033378495039e-06
2051 8.51518312624328e-06
2052 8.50850809427388e-06
2053 8.48224087773531e-06
2054 8.47410712890772e-06
2055 8.48039692302427e-06
2056 8.45902289235782e-06
2057 8.51504134240993e-06
2058 8.49831176368451e-06
2059 8.48828479665552e-06
2060 8.45009490266634e-06
2061 8.43665063586082e-06
2062 8.46095796582021e-06
2063 8.44848325009891e-06
2064 8.46345869969414e-06
2065 8.45828902568776e-06
2066 8.40176005429884e-06
2067 8.44889121534285e-06
2068 8.43363905846957e-06
2069 8.39822351174667e-06
2070 8.38641852756669e-06
2071 8.35150167670184e-06
2072 8.35281069239062e-06
2073 8.34282147199662e-06
2074 8.35837405338714e-06
2075 8.32015607077092e-06
2076 8.29670485626879e-06
2077 8.27473057862293e-06
2078 8.2486288781157e-06
2079 8.23195936335057e-06
2080 8.22508335415748e-06
2081 8.23226862798923e-06
2082 8.24494514623006e-06
2083 8.20559912592097e-06
2084 8.26837712365932e-06
2085 8.24112832096716e-06
2086 8.21755344448489e-06
2087 8.23431367289932e-06
2088 8.2407999999668e-06
2089 8.24017751976368e-06
2090 8.24141298344879e-06
2091 8.35878568119368e-06
2092 8.36567502351898e-06
2093 8.33226101464076e-06
2094 8.29285245728553e-06
2095 8.31599371137968e-06
2096 8.2621089269975e-06
2097 8.24480393187859e-06
2098 8.21719216651107e-06
2099 8.21875815039187e-06
2100 8.18639210430072e-06
2101 8.17763261856892e-06
2102 8.16720967527137e-06
2103 8.14423888208185e-06
2104 8.14669599252016e-06
2105 8.20084947040238e-06
2106 8.16025693151877e-06
2107 8.1858950395079e-06
2108 8.17376292940257e-06
2109 8.1785182614054e-06
2110 8.16032991114873e-06
2111 8.17798821274212e-06
2112 8.19773225922088e-06
2113 8.18168032174408e-06
2114 8.1616881064765e-06
2115 8.15405250911239e-06
2116 8.14438458909762e-06
2117 8.16505806935726e-06
2118 8.16907393452371e-06
2119 8.16792098980442e-06
2120 8.1380156995527e-06
2121 8.18403848655029e-06
2122 8.24194582493303e-06
2123 8.21615607778487e-06
2124 8.17241699682998e-06
2125 8.13180413833679e-06
2126 8.08508328185112e-06
2127 8.07373411207663e-06
2128 8.09538165832115e-06
2129 8.12400766817146e-06
2130 8.09424481198489e-06
2131 8.1266650986022e-06
2132 8.09803332298995e-06
2133 8.06613807699631e-06
2134 8.05273987453057e-06
2135 8.11550734357309e-06
2136 8.08915940236256e-06
2137 8.12593267887333e-06
2138 8.17140606972627e-06
2139 8.14169110061568e-06
2140 8.14740293620929e-06
2141 8.22748663818831e-06
2142 8.27936725769704e-06
2143 8.25168271468204e-06
2144 8.22646052036e-06
2145 8.22319193587973e-06
2146 8.18418000662034e-06
2147 8.2073059565543e-06
2148 8.2074131329384e-06
2149 8.17607977468555e-06
2150 8.1485592036843e-06
2151 8.116322943774e-06
2152 8.14008243222209e-06
2153 8.1244056612048e-06
2154 8.11639849492276e-06
2155 8.13660743972185e-06
2156 8.12384498723682e-06
2157 8.12349666114292e-06
2158 8.15979675591876e-06
2159 8.19405961855168e-06
2160 8.16465058217346e-06
2161 8.23018251455887e-06
2162 8.27068480073173e-06
2163 8.28304603631054e-06
2164 8.28725160410984e-06
2165 8.25408936272091e-06
2166 8.22256739672445e-06
2167 8.22874468204493e-06
2168 8.23203361230836e-06
2169 8.19930964060509e-06
2170 8.20428104590853e-06
2171 8.17056038396018e-06
2172 8.14659181238984e-06
2173 8.13991250596644e-06
2174 8.20203871616785e-06
2175 8.27128961691099e-06
2176 8.21781743545662e-06
2177 8.19550616625382e-06
2178 8.17504455385726e-06
2179 8.14022548102675e-06
2180 8.14062993723957e-06
2181 8.09341286247414e-06
2182 8.12390233265918e-06
2183 8.11312659855677e-06
2184 8.10946812474679e-06
2185 8.14630321876595e-06
2186 8.11514915582362e-06
2187 8.141927104939e-06
2188 8.11009094981379e-06
2189 8.11911491408993e-06
2190 8.08133184158442e-06
2191 8.06690220342212e-06
2192 8.15366396036538e-06
2193 8.13121804115554e-06
2194 8.13070326760091e-06
2195 8.14261259942482e-06
2196 8.11740822234623e-06
2197 8.08267807975618e-06
2198 8.04114797788876e-06
2199 8.09416348177601e-06
2200 8.06758658049688e-06
2201 8.07860649954741e-06
2202 8.0980648511477e-06
2203 8.04103467354053e-06
2204 8.00225486122635e-06
2205 8.01291614515801e-06
2206 7.9876259050452e-06
2207 7.948574853553e-06
2208 7.98698974234759e-06
2209 8.02086140239446e-06
2210 8.00040843351959e-06
2211 7.95439754016647e-06
2212 7.95521916930634e-06
2213 7.91675179550772e-06
2214 7.94008042492062e-06
2215 7.92185517652802e-06
2216 7.8787199528038e-06
2217 7.86365939023281e-06
2218 7.86948920182712e-06
2219 7.83874823423132e-06
2220 7.88185356208348e-06
2221 7.88624575969978e-06
2222 7.88030230053924e-06
2223 7.83935749964366e-06
2224 7.84202888968716e-06
2225 7.83088502588485e-06
2226 7.78616140707525e-06
2227 7.83468283418652e-06
2228 7.83275710874828e-06
2229 7.84724589199054e-06
2230 7.81254178632641e-06
2231 7.78861950601482e-06
2232 7.75573084326824e-06
2233 7.73080311012895e-06
2234 7.75986685237875e-06
2235 7.79724686785097e-06
2236 7.78759986577253e-06
2237 7.79479161686584e-06
2238 7.78822887421471e-06
2239 7.76458416407277e-06
2240 7.77553201488533e-06
2241 7.75207255224134e-06
2242 7.78997556057857e-06
2243 7.75321890442458e-06
2244 7.72086968532657e-06
2245 7.72975128918084e-06
2246 7.72138323756264e-06
2247 7.71745662846964e-06
2248 7.69396333016091e-06
2249 7.69414150946322e-06
2250 7.69022505575901e-06
2251 7.69689381619582e-06
2252 7.72833910060506e-06
2253 7.73039611352282e-06
2254 7.7171287322545e-06
2255 7.72346487997296e-06
2256 7.69966248404732e-06
2257 7.70991646445424e-06
2258 7.70239313972577e-06
2259 7.72221748530586e-06
2260 7.70198794707768e-06
2261 7.66186731585047e-06
2262 7.66899714309324e-06
2263 7.63419201747622e-06
2264 7.65786669305355e-06
2265 7.65556071495777e-06
2266 7.64597423851726e-06
2267 7.63906914330578e-06
2268 7.63982805434812e-06
2269 7.62254698550539e-06
2270 7.63998822630469e-06
2271 7.59633646103019e-06
2272 7.61164767760492e-06
2273 7.57099993858312e-06
2274 7.58512341086912e-06
2275 7.56670456316857e-06
2276 7.53984179942083e-06
2277 7.53262844629794e-06
2278 7.50310237248714e-06
2279 7.4624883942129e-06
2280 7.46375744162354e-06
2281 7.46858477981891e-06
2282 7.51960115578549e-06
2283 7.53740693619004e-06
2284 7.53788706463112e-06
2285 7.52537652487564e-06
2286 7.47793296271543e-06
2287 7.48132313685894e-06
2288 7.4872887669924e-06
2289 7.47462458478051e-06
2290 7.49339669963252e-06
2291 7.51024064031579e-06
2292 7.60810031713437e-06
2293 7.6015501179752e-06
2294 7.63848409229838e-06
2295 7.62918229061151e-06
2296 7.58605184279131e-06
2297 7.57273911521527e-06
2298 7.54327552462842e-06
2299 7.49795768509883e-06
2300 7.4605184377062e-06
2301 7.48663450738627e-06
2302 7.48650973583527e-06
2303 7.47781374164547e-06
2304 7.48093225201004e-06
2305 7.46459641145154e-06
2306 7.43314394688742e-06
2307 7.43504817458429e-06
2308 7.40988874189181e-06
2309 7.44648760147734e-06
2310 7.44443309808201e-06
2311 7.47304917256127e-06
2312 7.55873729355808e-06
2313 7.50909516048719e-06
2314 7.47326909983576e-06
2315 7.46333063189693e-06
2316 7.470398074405e-06
2317 7.42543813638607e-06
2318 7.49145600357068e-06
2319 7.50791668759361e-06
2320 7.46889965487949e-06
2321 7.54289113689067e-06
2322 7.55732483513011e-06
2323 7.50150589052419e-06
2324 7.49215925492253e-06
2325 7.59732051385453e-06
2326 7.59343979171561e-06
2327 7.59448545281902e-06
2328 7.59114435297915e-06
2329 7.66329349612633e-06
2330 7.70667782458736e-06
2331 7.69195750614079e-06
2332 7.71660159550908e-06
2333 7.73725872268063e-06
2334 7.71048120596332e-06
2335 7.71875143766125e-06
2336 7.66981917339464e-06
2337 7.64838640750821e-06
2338 7.60434601418158e-06
2339 7.70392433325088e-06
2340 7.68653212169434e-06
2341 7.65856380269351e-06
2342 7.70080068553213e-06
2343 7.67165918322645e-06
2344 7.64573634556876e-06
2345 7.66861475590043e-06
2346 7.66120774834841e-06
2347 7.68323738575009e-06
2348 7.69280525475207e-06
2349 7.70711734082523e-06
2350 7.71339465461642e-06
2351 7.69180429074571e-06
2352 7.6876621933689e-06
2353 7.70419002398693e-06
2354 7.74185660217256e-06
2355 7.7430260977203e-06
2356 7.74671643481603e-06
2357 7.80099937934092e-06
2358 7.83740116027436e-06
2359 7.84811887360239e-06
2360 7.81753862553811e-06
2361 7.7913994177896e-06
2362 7.79777963599229e-06
2363 7.75499772026009e-06
2364 7.76662423819985e-06
2365 7.77946698785822e-06
2366 7.77863648623298e-06
2367 7.74345287303785e-06
2368 7.71618426216281e-06
2369 7.72430739603843e-06
2370 7.77141815704072e-06
2371 7.74637064071556e-06
2372 7.77266140321816e-06
2373 7.71971707598645e-06
2374 7.72626310706331e-06
2375 7.70449902124841e-06
2376 7.64460692338094e-06
2377 7.61910825532497e-06
2378 7.60034161095407e-06
2379 7.56134340679998e-06
2380 7.56209014441701e-06
2381 7.56826800804389e-06
2382 7.59114227263702e-06
2383 7.56892006497553e-06
2384 7.53338585121691e-06
2385 7.55492145939282e-06
2386 7.54592546699144e-06
2387 7.53541408238433e-06
2388 7.52033745628526e-06
2389 7.53629739532563e-06
2390 7.50518755804156e-06
2391 7.52765153309707e-06
2392 7.57505462456526e-06
2393 7.54158099062539e-06
2394 7.52762948939591e-06
2395 7.5661662776673e-06
2396 7.52618263154427e-06
2397 7.51326196646358e-06
2398 7.49421069398584e-06
2399 7.4909001229725e-06
2400 7.46875315243393e-06
2401 7.46229572016897e-06
2402 7.40990132203773e-06
2403 7.38748880631712e-06
2404 7.38733559048154e-06
2405 7.36806803726518e-06
2406 7.36630764601818e-06
2407 7.38672718834992e-06
2408 7.37131220644356e-06
2409 7.43650439498106e-06
2410 7.42277449423101e-06
2411 7.42714540571353e-06
2412 7.45137261439365e-06
2413 7.42698507028153e-06
2414 7.41904856536381e-06
2415 7.38165136424187e-06
2416 7.33838156825257e-06
2417 7.33375767114674e-06
2418 7.31380996030878e-06
2419 7.35624923777905e-06
2420 7.30916975167217e-06
2421 7.28635788319053e-06
2422 7.28071244979061e-06
2423 7.23695530418919e-06
2424 7.22374534530115e-06
2425 7.18928399151281e-06
2426 7.16771071645629e-06
2427 7.16671677189171e-06
2428 7.13879146536373e-06
2429 7.11285407959725e-06
2430 7.1313868203887e-06
2431 7.19467083448826e-06
2432 7.22512755431607e-06
2433 7.17882681606528e-06
2434 7.16727367562883e-06
2435 7.12625097133423e-06
2436 7.08289932985676e-06
2437 7.09780300765388e-06
2438 7.14186459165507e-06
2439 7.12205297234915e-06
2440 7.09866980544924e-06
2441 7.10275846850482e-06
2442 7.07194944893803e-06
2443 7.07869215025305e-06
2444 7.09081926321544e-06
2445 7.116785835078e-06
2446 7.07204800152115e-06
2447 7.09631878310626e-06
2448 7.1216104739502e-06
2449 7.09142620600712e-06
2450 7.07532172431765e-06
2451 7.08008096641179e-06
2452 7.05785132111818e-06
2453 7.04871062717164e-06
2454 7.10303564796908e-06
2455 7.15834859457416e-06
2456 7.12096757888885e-06
2457 7.14604192501685e-06
2458 7.14313479548417e-06
2459 7.1598335508274e-06
2460 7.14041179631267e-06
2461 7.15102102126349e-06
2462 7.15014364145614e-06
2463 7.15990850189199e-06
2464 7.14405962840774e-06
2465 7.12513469851104e-06
2466 7.0850764497163e-06
2467 7.05563899365205e-06
2468 7.12931259349209e-06
2469 7.11747841279716e-06
2470 7.09339129879966e-06
2471 7.09864271775105e-06
2472 7.10200844953951e-06
2473 7.08278347819072e-06
2474 7.06324742778712e-06
2475 7.05635483536185e-06
2476 7.01762811455878e-06
2477 7.00609485807172e-06
2478 7.03756048927424e-06
2479 6.9997422663097e-06
2480 7.0107515312977e-06
2481 6.98303483871233e-06
2482 6.95147067272576e-06
2483 6.91634652165803e-06
2484 6.93056863283484e-06
2485 6.90199543600633e-06
2486 6.88639978667353e-06
2487 6.89591722075914e-06
2488 6.90895549425602e-06
2489 6.90761390425223e-06
2490 6.86413597259165e-06
2491 6.94630761396945e-06
2492 6.91904727553721e-06
2493 6.89626895254378e-06
2494 6.90117628368466e-06
2495 6.930329394861e-06
2496 6.88994362516903e-06
2497 6.90349993051786e-06
2498 6.9007611915934e-06
2499 6.95326493143725e-06
2500 6.94994641664785e-06
2501 6.93909792233403e-06
2502 6.92377497749815e-06
2503 6.88022550501811e-06
2504 6.90710592156714e-06
2505 6.99947338243246e-06
2506 6.95626100293354e-06
2507 6.97612390163261e-06
2508 7.01434243358983e-06
2509 7.0544172698937e-06
2510 7.02759641606246e-06
2511 7.0043736824996e-06
2512 7.03097953747106e-06
2513 7.03567622793056e-06
2514 7.04051933241748e-06
2515 7.09201226256996e-06
2516 7.08708640336717e-06
2517 7.08977032155706e-06
2518 7.14011905930576e-06
2519 7.09592672678894e-06
2520 7.05588770020594e-06
2521 7.02598184029876e-06
2522 7.0380559063645e-06
2523 6.99095294787682e-06
2524 7.0111470956404e-06
2525 7.0249510150893e-06
2526 7.03073848843908e-06
2527 7.03515148509309e-06
2528 7.01170485240121e-06
2529 7.02086727999301e-06
2530 7.01381833791262e-06
2531 7.02187879927232e-06
2532 7.1059433175051e-06
2533 7.07760054566117e-06
2534 7.11007303295853e-06
2535 7.16202807871049e-06
2536 7.19448015796878e-06
2537 7.18246054196135e-06
2538 7.15964684917968e-06
2539 7.14201774992801e-06
2540 7.15199897320128e-06
2541 7.15613979314007e-06
2542 7.1356794449056e-06
2543 7.10236630906215e-06
2544 7.07871641812407e-06
2545 7.0643655814593e-06
2546 7.07044767403051e-06
2547 7.10886208498765e-06
2548 7.09019376166865e-06
2549 7.08569934367746e-06
2550 7.08783022471091e-06
2551 7.09071333430448e-06
2552 7.11010326557804e-06
2553 7.07092383182127e-06
2554 7.07165009694156e-06
2555 7.06970146201671e-06
2556 7.04360196802411e-06
2557 7.02748829563984e-06
2558 7.0252633721168e-06
2559 7.0469634873367e-06
2560 7.01731641073931e-06
2561 6.98461734933878e-06
2562 6.97878656372783e-06
2563 6.93458630985922e-06
2564 6.91755213167629e-06
2565 6.9389756689023e-06
2566 6.89989156185344e-06
2567 6.86915352931299e-06
2568 6.875182377832e-06
2569 6.84803194750675e-06
2570 6.81125600094239e-06
2571 6.78846681260796e-06
2572 6.75005332970152e-06
2573 6.73486713022349e-06
2574 6.71611081451832e-06
2575 6.74053423274177e-06
2576 6.70246232242959e-06
2577 6.70674074610917e-06
2578 6.68210389757817e-06
2579 6.70420239629091e-06
2580 6.69513052362653e-06
2581 6.71232243342881e-06
2582 6.68470516692405e-06
2583 6.67122943956301e-06
2584 6.66198132144699e-06
2585 6.62396114211143e-06
2586 6.57307038894581e-06
2587 6.58959409257265e-06
2588 6.57918610053147e-06
2589 6.550672309745e-06
2590 6.5265259117087e-06
2591 6.52337928737873e-06
2592 6.48940216940661e-06
2593 6.48498434534449e-06
2594 6.46337568397492e-06
2595 6.51612599345413e-06
2596 6.48261612457436e-06
2597 6.51855625139486e-06
2598 6.52092526928759e-06
2599 6.51452858243433e-06
2600 6.51679747452998e-06
2601 6.48040662231256e-06
2602 6.46546912702715e-06
2603 6.43016111380454e-06
2604 6.44695360829563e-06
2605 6.46965520126555e-06
2606 6.4387081240766e-06
2607 6.39389255936771e-06
2608 6.4447839678155e-06
2609 6.45878908597416e-06
2610 6.43067393960716e-06
2611 6.48303865848341e-06
2612 6.4614176656268e-06
2613 6.45760552596389e-06
2614 6.42152314049233e-06
2615 6.39990271328673e-06
2616 6.38190257781843e-06
2617 6.36512618778264e-06
2618 6.47590460539922e-06
2619 6.4390431830645e-06
2620 6.41677336611722e-06
2621 6.38270465399492e-06
2622 6.36255324227337e-06
2623 6.32505308783605e-06
2624 6.3226867137435e-06
2625 6.3831673044421e-06
2626 6.33993764540653e-06
2627 6.37937614758595e-06
2628 6.35750961778771e-06
2629 6.35190467556105e-06
2630 6.34141521881648e-06
2631 6.41836073239692e-06
2632 6.39946605873106e-06
2633 6.37393361227441e-06
2634 6.35718657780457e-06
2635 6.32882118902544e-06
2636 6.29779101062994e-06
2637 6.29557010237102e-06
2638 6.27363564215149e-06
2639 6.2628612907754e-06
2640 6.22078700801667e-06
2641 6.2124431938839e-06
2642 6.18627493239499e-06
2643 6.14214787658931e-06
2644 6.16965917529158e-06
2645 6.16390087933557e-06
2646 6.134350361719e-06
2647 6.11261083369118e-06
2648 6.14791444377491e-06
2649 6.14345177836565e-06
2650 6.14083247532493e-06
2651 6.13178352105247e-06
2652 6.12197734435398e-06
2653 6.11741642222185e-06
2654 6.16337167226961e-06
2655 6.17236813704887e-06
2656 6.19281939078973e-06
2657 6.22426650770748e-06
2658 6.20588756246896e-06
2659 6.20491947400511e-06
2660 6.20157953105403e-06
2661 6.19397350518601e-06
2662 6.20044135917937e-06
2663 6.19500042728456e-06
2664 6.189163560828e-06
2665 6.23840147302373e-06
2666 6.20479987900696e-06
2667 6.31393377573176e-06
2668 6.30268756660715e-06
2669 6.28026337432542e-06
2670 6.24770811131767e-06
2671 6.23333860163023e-06
2672 6.24205395264094e-06
2673 6.21799496247682e-06
2674 6.220550956249e-06
2675 6.25879914256063e-06
2676 6.23920331963285e-06
2677 6.25649342352062e-06
2678 6.22524609445828e-06
2679 6.23487418871061e-06
2680 6.2870114010751e-06
2681 6.30338367625997e-06
2682 6.33673717243327e-06
2683 6.32803388230206e-06
2684 6.30948351760959e-06
2685 6.31614730691039e-06
2686 6.2790184935788e-06
2687 6.27195997709653e-06
2688 6.2680026098336e-06
2689 6.28616502232756e-06
2690 6.25238249234789e-06
2691 6.23080308624278e-06
2692 6.20927522892949e-06
2693 6.24082534526991e-06
2694 6.21795748917945e-06
2695 6.18249404034574e-06
2696 6.20429838832552e-06
2697 6.23076167626482e-06
2698 6.20973226448666e-06
2699 6.24858401825842e-06
2700 6.22963605931089e-06
2701 6.21728309202026e-06
2702 6.27419769200322e-06
2703 6.24204217007566e-06
2704 6.25864691234012e-06
2705 6.29243453087811e-06
2706 6.27822175015278e-06
2707 6.26787042731122e-06
2708 6.25318538271567e-06
2709 6.33212316662331e-06
2710 6.32831916061755e-06
2711 6.34371674901821e-06
2712 6.34577581361033e-06
2713 6.37169323125001e-06
2714 6.35043335031139e-06
2715 6.40242162594377e-06
2716 6.4092607098366e-06
2717 6.43310217203247e-06
2718 6.52034973677097e-06
2719 6.555025081572e-06
2720 6.56973976939258e-06
2721 6.60089859462805e-06
2722 6.58572839534962e-06
2723 6.55771078928793e-06
2724 6.52169493614874e-06
2725 6.5437603803903e-06
2726 6.5721457869369e-06
2727 6.69633003179819e-06
2728 6.67842797631287e-06
2729 6.65799491660891e-06
2730 6.63366538919958e-06
2731 6.62255177567035e-06
2732 6.65475339116635e-06
2733 6.63947909589916e-06
2734 6.7928559069593e-06
2735 6.81342832493727e-06
2736 6.84972667986951e-06
2737 6.87821809253483e-06
2738 6.91653354074493e-06
2739 6.9281205789432e-06
2740 6.91353789238482e-06
2741 6.9222912122583e-06
2742 6.93805392706265e-06
2743 6.93656970022212e-06
2744 6.92132502173703e-06
2745 6.93682983798984e-06
2746 6.90880596973536e-06
2747 6.93071168321805e-06
2748 6.96922804637925e-06
2749 7.00873147484081e-06
2750 6.99113598483409e-06
2751 6.97692980137443e-06
2752 6.96937185772204e-06
2753 6.97939471462475e-06
2754 7.06788421633299e-06
2755 7.07750740351572e-06
2756 7.0436633668377e-06
2757 7.04876303907875e-06
2758 7.04584058319209e-06
2759 7.02547392213302e-06
2760 6.99434102247514e-06
2761 7.03337344779993e-06
2762 7.05054728189698e-06
2763 7.017266896683e-06
2764 7.04591608091152e-06
2765 7.05247407134857e-06
2766 7.08073144345944e-06
2767 7.08359812023479e-06
2768 7.05217537918252e-06
2769 7.03266195740816e-06
2770 7.06141150166421e-06
2771 7.04017387295463e-06
2772 7.02945889955083e-06
2773 6.99478139636933e-06
2774 6.99434054477212e-06
2775 6.94100961635987e-06
2776 6.92954053393725e-06
2777 6.91577811414423e-06
2778 6.89372124783933e-06
2779 6.8799699888035e-06
2780 6.90137463433679e-06
2781 7.03205234595837e-06
2782 7.01771780158707e-06
2783 6.98408754190434e-06
2784 6.99073664580164e-06
2785 6.99268069319343e-06
2786 6.96609573500852e-06
2787 6.98611990013364e-06
2788 6.9896465891833e-06
2789 7.03351552013378e-06
2790 7.00820438779503e-06
2791 7.05862704041401e-06
2792 7.04267306324734e-06
2793 7.03050523749149e-06
2794 7.03016544186327e-06
2795 7.05434642322794e-06
2796 7.02615139623852e-06
2797 7.05618992659952e-06
2798 7.06918844119882e-06
2799 7.0376607829719e-06
2800 7.08694646012968e-06
2801 7.09992086402825e-06
2802 7.31102382056537e-06
2803 7.29010340976464e-06
2804 7.26503179178061e-06
2805 7.28029435041466e-06
2806 7.27250815509134e-06
2807 7.28392364043356e-06
2808 7.40073843896513e-06
2809 7.36998548193386e-06
2810 7.37693468363795e-06
2811 7.36696349812727e-06
2812 7.35854637831201e-06
2813 7.33837992288639e-06
2814 7.37142617667119e-06
2815 7.41569466918487e-06
2816 7.40021518289469e-06
2817 7.399961196874e-06
2818 7.4334062444392e-06
2819 7.49676685927279e-06
2820 7.46283367713771e-06
2821 7.54898423880409e-06
2822 7.58745052945556e-06
2823 7.56288635048359e-06
2824 7.5603115870636e-06
2825 7.53100406011393e-06
2826 7.48775072271288e-06
2827 7.47299708396518e-06
2828 7.43679290662018e-06
2829 7.46674899933082e-06
2830 7.45303984034268e-06
2831 7.47111916627292e-06
2832 7.45177406560504e-06
2833 7.44246645463025e-06
2834 7.55160819954059e-06
2835 7.6509562490162e-06
2836 7.62132772703939e-06
2837 7.58548136408389e-06
2838 7.55863481417768e-06
2839 7.58263325947261e-06
2840 7.57416547479654e-06
2841 7.57514426873295e-06
2842 7.54321946029032e-06
2843 7.52445671412794e-06
2844 7.57460177818034e-06
2845 7.56139030464955e-06
2846 7.53139117234885e-06
2847 7.58102449180613e-06
2848 7.59289665293502e-06
2849 7.6517986919069e-06
2850 7.66597248499962e-06
2851 7.69149896081818e-06
2852 7.65311771103565e-06
2853 7.68619815326195e-06
2854 7.67621523100956e-06
2855 7.67099454812358e-06
2856 7.6200708961813e-06
2857 7.66644382803304e-06
2858 7.68858005020569e-06
2859 7.65825739832343e-06
2860 7.691644070636e-06
2861 7.65642704038463e-06
2862 7.60766767450478e-06
2863 7.57800579604603e-06
2864 7.57348110321388e-06
2865 7.5513904724796e-06
2866 7.50680475666547e-06
2867 7.47879523750322e-06
2868 7.4775011357542e-06
2869 7.44728655772507e-06
2870 7.47455220011273e-06
2871 7.43613637121435e-06
2872 7.42641558261108e-06
2873 7.3708725828237e-06
2874 7.39127561827137e-06
2875 7.35965566933017e-06
2876 7.33390972111391e-06
2877 7.31621751911305e-06
2878 7.28131092957232e-06
2879 7.25338144141043e-06
2880 7.23999927557708e-06
2881 7.29027623768551e-06
2882 7.28524064904432e-06
2883 7.30591985231777e-06
2884 7.30263782324741e-06
2885 7.26545900322862e-06
2886 7.21787810096239e-06
2887 7.20197934890996e-06
2888 7.1772008725546e-06
2889 7.2140868044534e-06
2890 7.17426489884847e-06
2891 7.24883973158177e-06
2892 7.25646792446353e-06
2893 7.21467778561047e-06
2894 7.20435029638176e-06
2895 7.23212205963329e-06
2896 7.18261749689782e-06
2897 7.17724917602278e-06
2898 7.1652058346941e-06
2899 7.20752315655596e-06
2900 7.21175511406158e-06
2901 7.18494769007936e-06
2902 7.18370455151901e-06
2903 7.17424575112712e-06
2904 7.14393249546868e-06
2905 7.13046597261063e-06
2906 7.09500357291262e-06
2907 7.06628276657684e-06
2908 7.07952208555769e-06
2909 7.05006864592421e-06
2910 7.10105812151403e-06
2911 7.14138636965499e-06
2912 7.11291169108451e-06
2913 7.08174417672219e-06
2914 7.04444838741918e-06
2915 7.09441323649079e-06
2916 7.05234159361549e-06
2917 7.02680776328296e-06
2918 7.10383468090869e-06
2919 7.0863239550723e-06
2920 7.11083874182809e-06
2921 7.0878723623366e-06
2922 7.12472440026925e-06
2923 7.07214797982637e-06
2924 7.06336499631555e-06
2925 7.05257705762492e-06
2926 7.01260860220985e-06
2927 7.08109907586429e-06
2928 7.07543728925267e-06
2929 7.0823040600061e-06
2930 7.10391325660657e-06
2931 7.07502652803743e-06
2932 7.11252094566299e-06
2933 7.08651777682878e-06
2934 7.17572417892121e-06
2935 7.18637234691677e-06
2936 7.13328541100351e-06
2937 7.14486393866551e-06
2938 7.12808732909776e-06
2939 7.24694792533316e-06
2940 7.33346655551309e-06
2941 7.32557513980536e-06
2942 7.36108594316268e-06
2943 7.36802082961443e-06
2944 7.34084284137219e-06
2945 7.40119518440129e-06
2946 7.3809174831471e-06
2947 7.39376816113234e-06
2948 7.48854606073643e-06
2949 7.47968665190762e-06
2950 7.44874026071051e-06
2951 7.40991497944235e-06
2952 7.42538968927827e-06
2953 7.41701614519708e-06
2954 7.4088402464101e-06
2955 7.43124249244837e-06
2956 7.4138432309859e-06
2957 7.38438709027312e-06
2958 7.43115122991797e-06
2959 7.40371016100304e-06
2960 7.37293013641263e-06
2961 7.4125688675923e-06
2962 7.40063598943868e-06
2963 7.37815718374997e-06
2964 7.38415311823203e-06
2965 7.3964416258545e-06
2966 7.34951917501547e-06
2967 7.33839163429116e-06
2968 7.40410376550531e-06
2969 7.43712061301463e-06
2970 7.41065299721746e-06
2971 7.40754222090054e-06
2972 7.37814114206283e-06
2973 7.33863902421478e-06
2974 7.34521027860239e-06
2975 7.32777859481633e-06
2976 7.29425843221871e-06
2977 7.30750151746057e-06
2978 7.30444738979193e-06
2979 7.34257750187565e-06
2980 7.3095663252211e-06
2981 7.3224020171086e-06
2982 7.29560339159501e-06
2983 7.26265929261177e-06
2984 7.22331593266126e-06
2985 7.23915194958265e-06
2986 7.19248314653553e-06
2987 7.18292331529793e-06
2988 7.23476974556204e-06
2989 7.23407213147208e-06
2990 7.22201687386583e-06
2991 7.22979673827333e-06
2992 7.20662094428915e-06
2993 7.19620977905707e-06
2994 7.23832832261486e-06
2995 7.19328635286271e-06
2996 7.15492812365424e-06
2997 7.14177284970061e-06
2998 7.13615334986475e-06
2999 7.12365471364252e-06
};
\end{axis}

\end{tikzpicture}

==> figures/disc_plots_app/hopper_ppo.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{Hopper PPO}},
x grid style={white!69.01960784313725!black},
xlabel={Iteration Number k},
xmin=-60.9, xmax=1278.9,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Policy Discrepancy},
ymin=1.74914433926546e-05, ymax=0.000364721767367847,
ytick style={color=black},
% ytick={0,5e-05,0.0001,0.00015,0.0002,0.00025,0.0003,0.00035,0.0004},
% yticklabels={0.00000,0.00005,0.00010,0.00015,0.00020,0.00025,0.00030,0.00035,0.00040}
]
\path [thick, line width=3, draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.00034893857082352)
--(axis cs:0,0.000262403220403939)
--(axis cs:1,0.000260275701512001)
--(axis cs:2,0.00025824616369476)
--(axis cs:3,0.000256298323304531)
--(axis cs:4,0.000254179748335108)
--(axis cs:5,0.000251814053436858)
--(axis cs:6,0.000249565159004597)
--(axis cs:7,0.000247253520196428)
--(axis cs:8,0.00024488839653399)
--(axis cs:9,0.000242838650442454)
--(axis cs:10,0.000240653375388526)
--(axis cs:11,0.000238375631377671)
--(axis cs:12,0.000236375502463561)
--(axis cs:13,0.000234220354418793)
--(axis cs:14,0.000231997352215173)
--(axis cs:15,0.000229968724879735)
--(axis cs:16,0.000227754784870243)
--(axis cs:17,0.000225592417036589)
--(axis cs:18,0.00022419292684674)
--(axis cs:19,0.000222009102836146)
--(axis cs:20,0.000220133374332413)
--(axis cs:21,0.000218017182515712)
--(axis cs:22,0.000215938150503169)
--(axis cs:23,0.000214045221623648)
--(axis cs:24,0.000212260660783893)
--(axis cs:25,0.000210285388910167)
--(axis cs:26,0.000208332117510702)
--(axis cs:27,0.00020635648735678)
--(axis cs:28,0.000204566617748514)
--(axis cs:29,0.00020276787375582)
--(axis cs:30,0.000200943781969363)
--(axis cs:31,0.000199027016125505)
--(axis cs:32,0.000197455430182804)
--(axis cs:33,0.000195660317657685)
--(axis cs:34,0.000194022025803298)
--(axis cs:35,0.000192111531044151)
--(axis cs:36,0.000190561418873978)
--(axis cs:37,0.000188734750374524)
--(axis cs:38,0.000187007699632433)
--(axis cs:39,0.000185572556390259)
--(axis cs:40,0.000183813522808185)
--(axis cs:41,0.000182151235852295)
--(axis cs:42,0.000180568560628399)
--(axis cs:43,0.000179038750485673)
--(axis cs:44,0.00017755030686658)
--(axis cs:45,0.00017596302202266)
--(axis cs:46,0.00017433128085467)
--(axis cs:47,0.00017274896416676)
--(axis cs:48,0.000171305436342423)
--(axis cs:49,0.000169792972805958)
--(axis cs:50,0.000168385574660524)
--(axis cs:51,0.00016686121167013)
--(axis cs:52,0.000165391575754444)
--(axis cs:53,0.000164113371906531)
--(axis cs:54,0.000162593303170594)
--(axis cs:55,0.000161108100680301)
--(axis cs:56,0.000159630323475202)
--(axis cs:57,0.000158156931640311)
--(axis cs:58,0.000156713917960324)
--(axis cs:59,0.000155449734618796)
--(axis cs:60,0.000153950354349259)
--(axis cs:61,0.000152540282955221)
--(axis cs:62,0.000151365486561831)
--(axis cs:63,0.000149993183454339)
--(axis cs:64,0.000148563134752202)
--(axis cs:65,0.00014727225826486)
--(axis cs:66,0.000145906247862755)
--(axis cs:67,0.000144656550009462)
--(axis cs:68,0.000143382754530045)
--(axis cs:69,0.000142280849355957)
--(axis cs:70,0.000141209656607273)
--(axis cs:71,0.0001400124414128)
--(axis cs:72,0.000138672032904966)
--(axis cs:73,0.000137495433524918)
--(axis cs:74,0.000136287621208626)
--(axis cs:75,0.00013527441101518)
--(axis cs:76,0.000134209627540158)
--(axis cs:77,0.00013310977116467)
--(axis cs:78,0.00013190047620916)
--(axis cs:79,0.000130867437317785)
--(axis cs:80,0.000129714226427074)
--(axis cs:81,0.000128647397834439)
--(axis cs:82,0.000127465139264499)
--(axis cs:83,0.000126274933081576)
--(axis cs:84,0.000125160530443249)
--(axis cs:85,0.000124194518807921)
--(axis cs:86,0.000123314689044492)
--(axis cs:87,0.00012236782061203)
--(axis cs:88,0.000121474206430851)
--(axis cs:89,0.000120387342820134)
--(axis cs:90,0.000119350575649559)
--(axis cs:91,0.000118323121815924)
--(axis cs:92,0.000117240115146449)
--(axis cs:93,0.000116260101889139)
--(axis cs:94,0.000115351905419443)
--(axis cs:95,0.000114344470726047)
--(axis cs:96,0.000113428489261268)
--(axis cs:97,0.000112374230889319)
--(axis cs:98,0.000111503369895768)
--(axis cs:99,0.000110437250418035)
--(axis cs:100,0.000109446398268571)
--(axis cs:101,0.00010842587980977)
--(axis cs:102,0.000107507684848914)
--(axis cs:103,0.0001066269310689)
--(axis cs:104,0.0001057939503567)
--(axis cs:105,0.000104980257437904)
--(axis cs:106,0.000104192777558481)
--(axis cs:107,0.00010326969085139)
--(axis cs:108,0.000102387324801133)
--(axis cs:109,0.000101618111733993)
--(axis cs:110,0.000100792919798906)
--(axis cs:111,9.99886517243436e-05)
--(axis cs:112,9.91830909222047e-05)
--(axis cs:113,9.82829995096693e-05)
--(axis cs:114,9.74622901708382e-05)
--(axis cs:115,9.68872541665314e-05)
--(axis cs:116,9.60512840908111e-05)
--(axis cs:117,9.53009107283434e-05)
--(axis cs:118,9.45016670344754e-05)
--(axis cs:119,9.37449083277309e-05)
--(axis cs:120,9.29596285795536e-05)
--(axis cs:121,9.2207789237595e-05)
--(axis cs:122,9.13494287113934e-05)
--(axis cs:123,9.08327530017078e-05)
--(axis cs:124,9.00612022334829e-05)
--(axis cs:125,8.93430334052588e-05)
--(axis cs:126,8.86782464861393e-05)
--(axis cs:127,8.81283733217121e-05)
--(axis cs:128,8.74905732406035e-05)
--(axis cs:129,8.67533198011276e-05)
--(axis cs:130,8.5969880808517e-05)
--(axis cs:131,8.5460687785847e-05)
--(axis cs:132,8.49677102441004e-05)
--(axis cs:133,8.43519509103936e-05)
--(axis cs:134,8.36733667253785e-05)
--(axis cs:135,8.30670116373663e-05)
--(axis cs:136,8.23293300661648e-05)
--(axis cs:137,8.20700689148684e-05)
--(axis cs:138,8.14288589999397e-05)
--(axis cs:139,8.07727227225433e-05)
--(axis cs:140,8.01200735339299e-05)
--(axis cs:141,7.98858653047039e-05)
--(axis cs:142,7.93164553998951e-05)
--(axis cs:143,7.91324344296599e-05)
--(axis cs:144,7.84934012745634e-05)
--(axis cs:145,7.79343966839277e-05)
--(axis cs:146,7.73660491881331e-05)
--(axis cs:147,7.6848296594715e-05)
--(axis cs:148,7.63185156549249e-05)
--(axis cs:149,7.56921138873525e-05)
--(axis cs:150,7.51060223076411e-05)
--(axis cs:151,7.45806623625163e-05)
--(axis cs:152,7.40636647182397e-05)
--(axis cs:153,7.34948324963688e-05)
--(axis cs:154,7.31453037121914e-05)
--(axis cs:155,7.2706357158744e-05)
--(axis cs:156,7.23166492554639e-05)
--(axis cs:157,7.16819665201905e-05)
--(axis cs:158,7.12785507256661e-05)
--(axis cs:159,7.0718739874688e-05)
--(axis cs:160,7.03912552604502e-05)
--(axis cs:161,6.97947012693058e-05)
--(axis cs:162,6.92821949087919e-05)
--(axis cs:163,6.88349944276154e-05)
--(axis cs:164,6.82798953039449e-05)
--(axis cs:165,6.77007302829666e-05)
--(axis cs:166,6.72797580411177e-05)
--(axis cs:167,6.68641995410899e-05)
--(axis cs:168,6.645920742381e-05)
--(axis cs:169,6.61925319902701e-05)
--(axis cs:170,6.55702212408122e-05)
--(axis cs:171,6.51100487598797e-05)
--(axis cs:172,6.47291824918749e-05)
--(axis cs:173,6.44556700701184e-05)
--(axis cs:174,6.40526009292505e-05)
--(axis cs:175,6.37276868133662e-05)
--(axis cs:176,6.31821865250499e-05)
--(axis cs:177,6.26914991866322e-05)
--(axis cs:178,6.21553369018277e-05)
--(axis cs:179,6.15780247505506e-05)
--(axis cs:180,6.09886361153303e-05)
--(axis cs:181,6.05475328956905e-05)
--(axis cs:182,6.01449875352427e-05)
--(axis cs:183,5.96944473508915e-05)
--(axis cs:184,5.9272059715605e-05)
--(axis cs:185,5.87974185669849e-05)
--(axis cs:186,5.86697419054292e-05)
--(axis cs:187,5.83552178335593e-05)
--(axis cs:188,5.79394845140747e-05)
--(axis cs:189,5.75292966531683e-05)
--(axis cs:190,5.7053352710246e-05)
--(axis cs:191,5.67245213049036e-05)
--(axis cs:192,5.64465745209308e-05)
--(axis cs:193,5.59977643056746e-05)
--(axis cs:194,5.56990536888833e-05)
--(axis cs:195,5.52544881082605e-05)
--(axis cs:196,5.48158993602174e-05)
--(axis cs:197,5.44068999923994e-05)
--(axis cs:198,5.40315743890704e-05)
--(axis cs:199,5.36818676768373e-05)
--(axis cs:200,5.33029774708676e-05)
--(axis cs:201,5.29759122179937e-05)
--(axis cs:202,5.26040232831603e-05)
--(axis cs:203,5.22741406181235e-05)
--(axis cs:204,5.22386976449903e-05)
--(axis cs:205,5.2023516975535e-05)
--(axis cs:206,5.17248706886786e-05)
--(axis cs:207,5.14503109053034e-05)
--(axis cs:208,5.10196410645895e-05)
--(axis cs:209,5.06588509805193e-05)
--(axis cs:210,5.05358978314908e-05)
--(axis cs:211,5.03013585266361e-05)
--(axis cs:212,5.00502275527071e-05)
--(axis cs:213,4.97249020027379e-05)
--(axis cs:214,4.93433005636799e-05)
--(axis cs:215,4.9344905318066e-05)
--(axis cs:216,4.91545445617692e-05)
--(axis cs:217,4.88349148120765e-05)
--(axis cs:218,4.84954289282134e-05)
--(axis cs:219,4.81700362681443e-05)
--(axis cs:220,4.78069041103883e-05)
--(axis cs:221,4.75600918262935e-05)
--(axis cs:222,4.76981935947088e-05)
--(axis cs:223,4.73835998762419e-05)
--(axis cs:224,4.75849480785794e-05)
--(axis cs:225,4.74937856436737e-05)
--(axis cs:226,4.70943231630647e-05)
--(axis cs:227,4.68763963491831e-05)
--(axis cs:228,4.66253668300442e-05)
--(axis cs:229,4.64735581249431e-05)
--(axis cs:230,4.62407481916129e-05)
--(axis cs:231,4.59584341575492e-05)
--(axis cs:232,4.58166193946124e-05)
--(axis cs:233,4.56801050241357e-05)
--(axis cs:234,4.54256405516802e-05)
--(axis cs:235,4.50112993902512e-05)
--(axis cs:236,4.47683867092677e-05)
--(axis cs:237,4.44813188122161e-05)
--(axis cs:238,4.43438695525836e-05)
--(axis cs:239,4.39985639438522e-05)
--(axis cs:240,4.39499251919438e-05)
--(axis cs:241,4.38386541377834e-05)
--(axis cs:242,4.34868651980995e-05)
--(axis cs:243,4.31711621253539e-05)
--(axis cs:244,4.29743259101226e-05)
--(axis cs:245,4.26195997339847e-05)
--(axis cs:246,4.22766820252536e-05)
--(axis cs:247,4.22336934775704e-05)
--(axis cs:248,4.2008707525284e-05)
--(axis cs:249,4.17631057655902e-05)
--(axis cs:250,4.16008885537172e-05)
--(axis cs:251,4.13276142508518e-05)
--(axis cs:252,4.12583774349352e-05)
--(axis cs:253,4.10295349097881e-05)
--(axis cs:254,4.08410244639506e-05)
--(axis cs:255,4.06329626477423e-05)
--(axis cs:256,4.04796295695863e-05)
--(axis cs:257,4.02225243116486e-05)
--(axis cs:258,4.00296040855836e-05)
--(axis cs:259,3.98340274804424e-05)
--(axis cs:260,3.96751892718411e-05)
--(axis cs:261,3.95000143355145e-05)
--(axis cs:262,3.93201909312587e-05)
--(axis cs:263,3.91406610808842e-05)
--(axis cs:264,3.88864617138998e-05)
--(axis cs:265,3.89389628702011e-05)
--(axis cs:266,3.88345536443898e-05)
--(axis cs:267,3.88691110055477e-05)
--(axis cs:268,3.87157721495866e-05)
--(axis cs:269,3.8435584896035e-05)
--(axis cs:270,3.84134941745528e-05)
--(axis cs:271,3.8176174742459e-05)
--(axis cs:272,3.79933852185259e-05)
--(axis cs:273,3.78463320200765e-05)
--(axis cs:274,3.75647885025481e-05)
--(axis cs:275,3.73660644217697e-05)
--(axis cs:276,3.70587185802559e-05)
--(axis cs:277,3.69816922250192e-05)
--(axis cs:278,3.67642857024713e-05)
--(axis cs:279,3.67375774481649e-05)
--(axis cs:280,3.64945329887992e-05)
--(axis cs:281,3.63379310619092e-05)
--(axis cs:282,3.64505504645175e-05)
--(axis cs:283,3.6234381053716e-05)
--(axis cs:284,3.61051960446477e-05)
--(axis cs:285,3.60965002487137e-05)
--(axis cs:286,3.63810535491441e-05)
--(axis cs:287,3.61595431398003e-05)
--(axis cs:288,3.5943066476865e-05)
--(axis cs:289,3.58360482404773e-05)
--(axis cs:290,3.57090067608991e-05)
--(axis cs:291,3.57669570819546e-05)
--(axis cs:292,3.57404217809349e-05)
--(axis cs:293,3.57104987261897e-05)
--(axis cs:294,3.54324546627089e-05)
--(axis cs:295,3.52900723100338e-05)
--(axis cs:296,3.5159862492436e-05)
--(axis cs:297,3.50149582103382e-05)
--(axis cs:298,3.53825955741808e-05)
--(axis cs:299,3.52851503904824e-05)
--(axis cs:300,3.51290683927243e-05)
--(axis cs:301,3.54315188139462e-05)
--(axis cs:302,3.53804204039755e-05)
--(axis cs:303,3.52194014644525e-05)
--(axis cs:304,3.51558687717823e-05)
--(axis cs:305,3.49506474359718e-05)
--(axis cs:306,3.4836726331325e-05)
--(axis cs:307,3.47105559056758e-05)
--(axis cs:308,3.46683426808136e-05)
--(axis cs:309,3.46818262742194e-05)
--(axis cs:310,3.45015394199448e-05)
--(axis cs:311,3.4465772791055e-05)
--(axis cs:312,3.41723777073125e-05)
--(axis cs:313,3.39796602398237e-05)
--(axis cs:314,3.40307694442785e-05)
--(axis cs:315,3.4347523480774e-05)
--(axis cs:316,3.40979215869957e-05)
--(axis cs:317,3.40436128940841e-05)
--(axis cs:318,3.3939025730674e-05)
--(axis cs:319,3.38189090434773e-05)
--(axis cs:320,3.37292223060548e-05)
--(axis cs:321,3.35378290099489e-05)
--(axis cs:322,3.34782506832205e-05)
--(axis cs:323,3.34916255252174e-05)
--(axis cs:324,3.34822314299482e-05)
--(axis cs:325,3.33005784826163e-05)
--(axis cs:326,3.32746399369816e-05)
--(axis cs:327,3.35040130438724e-05)
--(axis cs:328,3.36025013406236e-05)
--(axis cs:329,3.36422650709608e-05)
--(axis cs:330,3.38055823406418e-05)
--(axis cs:331,3.38784276984994e-05)
--(axis cs:332,3.3752526051178e-05)
--(axis cs:333,3.37177221852609e-05)
--(axis cs:334,3.39821730650331e-05)
--(axis cs:335,3.44533043467399e-05)
--(axis cs:336,3.50652814969185e-05)
--(axis cs:337,3.51525386908144e-05)
--(axis cs:338,3.50338396426185e-05)
--(axis cs:339,3.50529096541976e-05)
--(axis cs:340,3.52805999148739e-05)
--(axis cs:341,3.5044903800466e-05)
--(axis cs:342,3.51577524064317e-05)
--(axis cs:343,3.48892955434178e-05)
--(axis cs:344,3.49485394389244e-05)
--(axis cs:345,3.49343513686866e-05)
--(axis cs:346,3.4831839957372e-05)
--(axis cs:347,3.47751856311002e-05)
--(axis cs:348,3.51072115062097e-05)
--(axis cs:349,3.51992045615015e-05)
--(axis cs:350,3.53071087224318e-05)
--(axis cs:351,3.5424694449494e-05)
--(axis cs:352,3.55971406404214e-05)
--(axis cs:353,3.67416354031081e-05)
--(axis cs:354,3.6646340749089e-05)
--(axis cs:355,3.65707003141998e-05)
--(axis cs:356,3.67576343303218e-05)
--(axis cs:357,3.71789360592658e-05)
--(axis cs:358,3.69399736644313e-05)
--(axis cs:359,3.69023744509622e-05)
--(axis cs:360,3.66754031438448e-05)
--(axis cs:361,3.64440377469202e-05)
--(axis cs:362,3.62285917616231e-05)
--(axis cs:363,3.62975918089334e-05)
--(axis cs:364,3.61716927045387e-05)
--(axis cs:365,3.61175754833895e-05)
--(axis cs:366,3.60222258516723e-05)
--(axis cs:367,3.59129696096691e-05)
--(axis cs:368,3.60133268111222e-05)
--(axis cs:369,3.60861060482622e-05)
--(axis cs:370,3.62880174748563e-05)
--(axis cs:371,3.61637744247229e-05)
--(axis cs:372,3.60037063420125e-05)
--(axis cs:373,3.60842151486224e-05)
--(axis cs:374,3.61078348885079e-05)
--(axis cs:375,3.5956249646242e-05)
--(axis cs:376,3.60934044433517e-05)
--(axis cs:377,3.5855849363942e-05)
--(axis cs:378,3.57152491655548e-05)
--(axis cs:379,3.58034546318899e-05)
--(axis cs:380,3.56213465076116e-05)
--(axis cs:381,3.54732976259905e-05)
--(axis cs:382,3.52410310035175e-05)
--(axis cs:383,3.50379541695325e-05)
--(axis cs:384,3.4927387959507e-05)
--(axis cs:385,3.51271377477086e-05)
--(axis cs:386,3.56046080075617e-05)
--(axis cs:387,3.5536047048469e-05)
--(axis cs:388,3.53677590698106e-05)
--(axis cs:389,3.54632143979389e-05)
--(axis cs:390,3.55352084652246e-05)
--(axis cs:391,3.5766967443059e-05)
--(axis cs:392,3.58420341108192e-05)
--(axis cs:393,3.56563122677258e-05)
--(axis cs:394,3.55102224171394e-05)
--(axis cs:395,3.53757342066861e-05)
--(axis cs:396,3.55011928971643e-05)
--(axis cs:397,3.56957517031157e-05)
--(axis cs:398,3.62869769492283e-05)
--(axis cs:399,3.61914393048128e-05)
--(axis cs:400,3.63579704251986e-05)
--(axis cs:401,3.61078541200732e-05)
--(axis cs:402,3.72636767295288e-05)
--(axis cs:403,3.72351177058816e-05)
--(axis cs:404,3.76187931431249e-05)
--(axis cs:405,3.76904413972275e-05)
--(axis cs:406,3.74804180681824e-05)
--(axis cs:407,3.8132046931187e-05)
--(axis cs:408,3.80182069376643e-05)
--(axis cs:409,3.8296803215906e-05)
--(axis cs:410,3.834302175599e-05)
--(axis cs:411,3.82352616987174e-05)
--(axis cs:412,3.82826506155138e-05)
--(axis cs:413,3.86908294048271e-05)
--(axis cs:414,3.84357864556623e-05)
--(axis cs:415,3.83465960865052e-05)
--(axis cs:416,3.84794030347451e-05)
--(axis cs:417,3.8269373795552e-05)
--(axis cs:418,3.84621165307997e-05)
--(axis cs:419,3.841842996821e-05)
--(axis cs:420,3.8364471298551e-05)
--(axis cs:421,3.82031121717225e-05)
--(axis cs:422,3.80307383992409e-05)
--(axis cs:423,3.77801823761219e-05)
--(axis cs:424,3.75867880488751e-05)
--(axis cs:425,3.75798994040317e-05)
--(axis cs:426,3.74070780663394e-05)
--(axis cs:427,3.72593592408346e-05)
--(axis cs:428,3.72403165554954e-05)
--(axis cs:429,3.7154901799487e-05)
--(axis cs:430,3.75344759521224e-05)
--(axis cs:431,3.74065474270406e-05)
--(axis cs:432,3.76255243395241e-05)
--(axis cs:433,3.7921573715737e-05)
--(axis cs:434,3.77474098831142e-05)
--(axis cs:435,3.76749923610941e-05)
--(axis cs:436,3.75654619853058e-05)
--(axis cs:437,3.73740678451803e-05)
--(axis cs:438,3.74449208460047e-05)
--(axis cs:439,3.74692558513023e-05)
--(axis cs:440,3.75720110493554e-05)
--(axis cs:441,3.74533061622827e-05)
--(axis cs:442,3.82917249539879e-05)
--(axis cs:443,3.85593857567968e-05)
--(axis cs:444,3.8472852256294e-05)
--(axis cs:445,3.8305884668633e-05)
--(axis cs:446,3.83050108115224e-05)
--(axis cs:447,3.82947321075281e-05)
--(axis cs:448,3.83468099630101e-05)
--(axis cs:449,3.81976914298821e-05)
--(axis cs:450,3.91809098642093e-05)
--(axis cs:451,4.02890397733391e-05)
--(axis cs:452,4.014152349466e-05)
--(axis cs:453,4.0309594867084e-05)
--(axis cs:454,4.03120396349177e-05)
--(axis cs:455,4.03010171322537e-05)
--(axis cs:456,4.01115823284559e-05)
--(axis cs:457,3.99816279000442e-05)
--(axis cs:458,3.98309418164386e-05)
--(axis cs:459,3.98189181903209e-05)
--(axis cs:460,3.96325957082462e-05)
--(axis cs:461,3.9724569550005e-05)
--(axis cs:462,3.96987548332078e-05)
--(axis cs:463,3.9570157728304e-05)
--(axis cs:464,3.93705951651239e-05)
--(axis cs:465,3.91151415273423e-05)
--(axis cs:466,3.94824897030981e-05)
--(axis cs:467,3.94800408535486e-05)
--(axis cs:468,3.95035815961026e-05)
--(axis cs:469,3.95886519230246e-05)
--(axis cs:470,3.94449566309373e-05)
--(axis cs:471,3.91912482046857e-05)
--(axis cs:472,3.89853724152024e-05)
--(axis cs:473,3.92636735167397e-05)
--(axis cs:474,3.903084080325e-05)
--(axis cs:475,3.92310700456893e-05)
--(axis cs:476,3.94050776368599e-05)
--(axis cs:477,3.95956543961124e-05)
--(axis cs:478,3.94340765528003e-05)
--(axis cs:479,3.93315362908428e-05)
--(axis cs:480,3.90846867550632e-05)
--(axis cs:481,3.89138181098644e-05)
--(axis cs:482,3.87673158711792e-05)
--(axis cs:483,3.90655689918698e-05)
--(axis cs:484,3.89557266729667e-05)
--(axis cs:485,3.88824435815605e-05)
--(axis cs:486,3.8695207348847e-05)
--(axis cs:487,3.86257983534367e-05)
--(axis cs:488,3.85080526643991e-05)
--(axis cs:489,3.84089525725135e-05)
--(axis cs:490,3.83747568877883e-05)
--(axis cs:491,3.8734060693746e-05)
--(axis cs:492,3.86230141119548e-05)
--(axis cs:493,3.83618596800798e-05)
--(axis cs:494,3.82316893048593e-05)
--(axis cs:495,3.84775749057341e-05)
--(axis cs:496,3.84655599803426e-05)
--(axis cs:497,3.84461629582458e-05)
--(axis cs:498,3.82527368648297e-05)
--(axis cs:499,3.83344833068785e-05)
--(axis cs:500,3.81548499347363e-05)
--(axis cs:501,3.82123571953628e-05)
--(axis cs:502,3.81863793249259e-05)
--(axis cs:503,3.89970667155013e-05)
--(axis cs:504,3.90202926729717e-05)
--(axis cs:505,3.89163350864905e-05)
--(axis cs:506,3.89298951528355e-05)
--(axis cs:507,3.90938981685608e-05)
--(axis cs:508,3.91201824234569e-05)
--(axis cs:509,3.90922126287079e-05)
--(axis cs:510,3.92426159038968e-05)
--(axis cs:511,3.97161538474166e-05)
--(axis cs:512,4.0039029660072e-05)
--(axis cs:513,4.06236206702998e-05)
--(axis cs:514,4.04113657985326e-05)
--(axis cs:515,4.03637302987572e-05)
--(axis cs:516,4.0328955670574e-05)
--(axis cs:517,4.04155169528474e-05)
--(axis cs:518,4.06376635545815e-05)
--(axis cs:519,4.07686320806584e-05)
--(axis cs:520,4.1106350834216e-05)
--(axis cs:521,4.11032016537777e-05)
--(axis cs:522,4.13957296364777e-05)
--(axis cs:523,4.19548287404629e-05)
--(axis cs:524,4.19189582023513e-05)
--(axis cs:525,4.18666325653224e-05)
--(axis cs:526,4.16064576361502e-05)
--(axis cs:527,4.16774570493558e-05)
--(axis cs:528,4.19333937517415e-05)
--(axis cs:529,4.19445775350393e-05)
--(axis cs:530,4.19599953251009e-05)
--(axis cs:531,4.16964058911265e-05)
--(axis cs:532,4.15487011826284e-05)
--(axis cs:533,4.14605204926049e-05)
--(axis cs:534,4.17114262971562e-05)
--(axis cs:535,4.24602265677668e-05)
--(axis cs:536,4.22950038479367e-05)
--(axis cs:537,4.24182376588706e-05)
--(axis cs:538,4.23309341055487e-05)
--(axis cs:539,4.21652320689649e-05)
--(axis cs:540,4.18406916119755e-05)
--(axis cs:541,4.20023398741928e-05)
--(axis cs:542,4.19091366905254e-05)
--(axis cs:543,4.15980158294954e-05)
--(axis cs:544,4.15084995735356e-05)
--(axis cs:545,4.14304576467152e-05)
--(axis cs:546,4.15625316121605e-05)
--(axis cs:547,4.15590644596137e-05)
--(axis cs:548,4.15418143045001e-05)
--(axis cs:549,4.14796874623566e-05)
--(axis cs:550,4.14246854184618e-05)
--(axis cs:551,4.13062882049563e-05)
--(axis cs:552,4.13632066251617e-05)
--(axis cs:553,4.11998783116984e-05)
--(axis cs:554,4.12396443189226e-05)
--(axis cs:555,4.10534951844316e-05)
--(axis cs:556,4.07578250054035e-05)
--(axis cs:557,4.05280725797677e-05)
--(axis cs:558,4.0506554362106e-05)
--(axis cs:559,4.0576972284774e-05)
--(axis cs:560,4.09145055878825e-05)
--(axis cs:561,4.10130185981541e-05)
--(axis cs:562,4.08928279258742e-05)
--(axis cs:563,4.08560842993244e-05)
--(axis cs:564,4.08605743799053e-05)
--(axis cs:565,4.05612583882996e-05)
--(axis cs:566,4.04422143305758e-05)
--(axis cs:567,4.02053037581777e-05)
--(axis cs:568,4.0109049044906e-05)
--(axis cs:569,4.01905760365537e-05)
--(axis cs:570,4.02445425022483e-05)
--(axis cs:571,4.08797146016908e-05)
--(axis cs:572,4.0594020913531e-05)
--(axis cs:573,4.05842224540568e-05)
--(axis cs:574,4.06713517024629e-05)
--(axis cs:575,4.11182787075476e-05)
--(axis cs:576,4.14093181136366e-05)
--(axis cs:577,4.16176457564779e-05)
--(axis cs:578,4.14883491026656e-05)
--(axis cs:579,4.20929156520179e-05)
--(axis cs:580,4.22092561569336e-05)
--(axis cs:581,4.21199204279652e-05)
--(axis cs:582,4.18170920773556e-05)
--(axis cs:583,4.22179287025245e-05)
--(axis cs:584,4.22496705813986e-05)
--(axis cs:585,4.22902516158627e-05)
--(axis cs:586,4.22506149206568e-05)
--(axis cs:587,4.22391119373868e-05)
--(axis cs:588,4.23494658039405e-05)
--(axis cs:589,4.24816546553477e-05)
--(axis cs:590,4.23500360024677e-05)
--(axis cs:591,4.2448782270395e-05)
--(axis cs:592,4.23205017138134e-05)
--(axis cs:593,4.24591592161131e-05)
--(axis cs:594,4.26631833922678e-05)
--(axis cs:595,4.29771034962211e-05)
--(axis cs:596,4.28659351734241e-05)
--(axis cs:597,4.32140793210104e-05)
--(axis cs:598,4.31256785093694e-05)
--(axis cs:599,4.30482110402227e-05)
--(axis cs:600,4.28983489240726e-05)
--(axis cs:601,4.31355798111318e-05)
--(axis cs:602,4.28259645112125e-05)
--(axis cs:603,4.27351890035659e-05)
--(axis cs:604,4.26737804922409e-05)
--(axis cs:605,4.25174517421108e-05)
--(axis cs:606,4.22451472405712e-05)
--(axis cs:607,4.28736024411616e-05)
--(axis cs:608,4.30232540062349e-05)
--(axis cs:609,4.33433763987549e-05)
--(axis cs:610,4.39873071634742e-05)
--(axis cs:611,4.40174405567812e-05)
--(axis cs:612,4.42120595955948e-05)
--(axis cs:613,4.58452164431484e-05)
--(axis cs:614,4.65651109985426e-05)
--(axis cs:615,4.6256096922354e-05)
--(axis cs:616,4.65156356259394e-05)
--(axis cs:617,4.61655016670231e-05)
--(axis cs:618,4.58538225328273e-05)
--(axis cs:619,4.58239648975231e-05)
--(axis cs:620,4.63703244773596e-05)
--(axis cs:621,4.64707778614595e-05)
--(axis cs:622,4.65253219145163e-05)
--(axis cs:623,4.67049843549726e-05)
--(axis cs:624,4.7253057200264e-05)
--(axis cs:625,4.70696051900251e-05)
--(axis cs:626,4.70186211948314e-05)
--(axis cs:627,4.79292242608806e-05)
--(axis cs:628,4.79558006111534e-05)
--(axis cs:629,4.83661041780802e-05)
--(axis cs:630,4.82781133493375e-05)
--(axis cs:631,4.84799776599212e-05)
--(axis cs:632,4.84011173101772e-05)
--(axis cs:633,4.83539340048912e-05)
--(axis cs:634,4.81615580552476e-05)
--(axis cs:635,4.82060899011698e-05)
--(axis cs:636,4.79903518245845e-05)
--(axis cs:637,4.78569181968881e-05)
--(axis cs:638,4.77105733868786e-05)
--(axis cs:639,4.73855866506097e-05)
--(axis cs:640,4.71019967543597e-05)
--(axis cs:641,4.6913791561556e-05)
--(axis cs:642,4.70849863253599e-05)
--(axis cs:643,4.69143928714006e-05)
--(axis cs:644,4.68943606642232e-05)
--(axis cs:645,4.67800686593914e-05)
--(axis cs:646,4.68526397023824e-05)
--(axis cs:647,4.68818584613363e-05)
--(axis cs:648,4.69907890130538e-05)
--(axis cs:649,4.7081306495213e-05)
--(axis cs:650,4.68827952708568e-05)
--(axis cs:651,4.68812054994965e-05)
--(axis cs:652,4.71511718434558e-05)
--(axis cs:653,4.70366177809646e-05)
--(axis cs:654,4.7123941809585e-05)
--(axis cs:655,4.70415286568964e-05)
--(axis cs:656,4.67082398146425e-05)
--(axis cs:657,4.6782029816851e-05)
--(axis cs:658,4.66323870602646e-05)
--(axis cs:659,4.6677061769219e-05)
--(axis cs:660,4.65673494582171e-05)
--(axis cs:661,4.63116207374496e-05)
--(axis cs:662,4.63542419980739e-05)
--(axis cs:663,4.61255127322346e-05)
--(axis cs:664,4.61642015067746e-05)
--(axis cs:665,4.60511950043438e-05)
--(axis cs:666,4.59463267450582e-05)
--(axis cs:667,4.57977599805317e-05)
--(axis cs:668,4.5808676230483e-05)
--(axis cs:669,4.58286769875707e-05)
--(axis cs:670,4.55751798603373e-05)
--(axis cs:671,4.54829196973871e-05)
--(axis cs:672,4.54193698185504e-05)
--(axis cs:673,4.55700453700685e-05)
--(axis cs:674,4.57818798547216e-05)
--(axis cs:675,4.5768616330521e-05)
--(axis cs:676,4.56929548916986e-05)
--(axis cs:677,4.56297948089057e-05)
--(axis cs:678,4.55891518496209e-05)
--(axis cs:679,4.55431588126699e-05)
--(axis cs:680,4.52112359926508e-05)
--(axis cs:681,4.50525705490787e-05)
--(axis cs:682,4.53911202398056e-05)
--(axis cs:683,4.53283505974139e-05)
--(axis cs:684,4.57291248169587e-05)
--(axis cs:685,4.61686463855798e-05)
--(axis cs:686,4.59235075725039e-05)
--(axis cs:687,4.58328689564207e-05)
--(axis cs:688,4.55577411064336e-05)
--(axis cs:689,4.5451001867679e-05)
--(axis cs:690,4.64056185080813e-05)
--(axis cs:691,4.61967814641577e-05)
--(axis cs:692,4.63558966916736e-05)
--(axis cs:693,4.6488139130385e-05)
--(axis cs:694,4.6468313708451e-05)
--(axis cs:695,4.66520853780175e-05)
--(axis cs:696,4.67780466258752e-05)
--(axis cs:697,4.64767472305839e-05)
--(axis cs:698,4.64937535082033e-05)
--(axis cs:699,4.63691677716347e-05)
--(axis cs:700,4.65856723869271e-05)
--(axis cs:701,4.64397098213199e-05)
--(axis cs:702,4.66528506479884e-05)
--(axis cs:703,4.67043977539986e-05)
--(axis cs:704,4.65288032696439e-05)
--(axis cs:705,4.67557649055931e-05)
--(axis cs:706,4.64642661252595e-05)
--(axis cs:707,4.63848628520828e-05)
--(axis cs:708,4.61207917803586e-05)
--(axis cs:709,4.59681359064168e-05)
--(axis cs:710,4.62492224113974e-05)
--(axis cs:711,4.62246031251444e-05)
--(axis cs:712,4.62727940422818e-05)
--(axis cs:713,4.60979976089049e-05)
--(axis cs:714,4.58579574851374e-05)
--(axis cs:715,4.55520426289601e-05)
--(axis cs:716,4.55103188391405e-05)
--(axis cs:717,4.52597721717094e-05)
--(axis cs:718,4.52631592714966e-05)
--(axis cs:719,4.54914259925609e-05)
--(axis cs:720,4.51138467750171e-05)
--(axis cs:721,4.48737431953678e-05)
--(axis cs:722,4.48222786698258e-05)
--(axis cs:723,4.46455775591683e-05)
--(axis cs:724,4.46330528683241e-05)
--(axis cs:725,4.4658555360982e-05)
--(axis cs:726,4.45951349533248e-05)
--(axis cs:727,4.43716069480794e-05)
--(axis cs:728,4.41371945708195e-05)
--(axis cs:729,4.44369097096698e-05)
--(axis cs:730,4.54152266249961e-05)
--(axis cs:731,4.51342761893187e-05)
--(axis cs:732,4.54025509072944e-05)
--(axis cs:733,4.5440381612385e-05)
--(axis cs:734,4.56231911756386e-05)
--(axis cs:735,4.54794015197483e-05)
--(axis cs:736,4.53875335557655e-05)
--(axis cs:737,4.52281806655851e-05)
--(axis cs:738,4.49522531072776e-05)
--(axis cs:739,4.49113469127524e-05)
--(axis cs:740,4.49940737612359e-05)
--(axis cs:741,4.53243750556263e-05)
--(axis cs:742,4.53966032195132e-05)
--(axis cs:743,4.57269323036365e-05)
--(axis cs:744,4.60175092054402e-05)
--(axis cs:745,4.58615522452212e-05)
--(axis cs:746,4.61324313636055e-05)
--(axis cs:747,4.63441494516796e-05)
--(axis cs:748,4.63861261925213e-05)
--(axis cs:749,4.64885713139063e-05)
--(axis cs:750,4.61508845587412e-05)
--(axis cs:751,4.67055302540505e-05)
--(axis cs:752,4.66134597019371e-05)
--(axis cs:753,4.64704524804647e-05)
--(axis cs:754,4.64336059865493e-05)
--(axis cs:755,4.67073198325086e-05)
--(axis cs:756,4.70958249620842e-05)
--(axis cs:757,4.70309478507197e-05)
--(axis cs:758,4.71695276127512e-05)
--(axis cs:759,4.75331927428232e-05)
--(axis cs:760,4.7594643036177e-05)
--(axis cs:761,4.7384422059995e-05)
--(axis cs:762,4.76133563280255e-05)
--(axis cs:763,4.75261642570679e-05)
--(axis cs:764,4.73620004431685e-05)
--(axis cs:765,4.80547890340943e-05)
--(axis cs:766,4.78655621556537e-05)
--(axis cs:767,4.80806913570399e-05)
--(axis cs:768,4.81481081075999e-05)
--(axis cs:769,4.7965548297596e-05)
--(axis cs:770,4.75864604216739e-05)
--(axis cs:771,4.75298469483122e-05)
--(axis cs:772,4.73677761864462e-05)
--(axis cs:773,4.71751157770691e-05)
--(axis cs:774,4.75312227916652e-05)
--(axis cs:775,4.77722259472669e-05)
--(axis cs:776,4.80449804684134e-05)
--(axis cs:777,4.90169408547552e-05)
--(axis cs:778,4.92390310654328e-05)
--(axis cs:779,4.89855772304797e-05)
--(axis cs:780,4.88117254165591e-05)
--(axis cs:781,5.03716065977425e-05)
--(axis cs:782,5.00804923519079e-05)
--(axis cs:783,5.07281324908154e-05)
--(axis cs:784,5.05659064283975e-05)
--(axis cs:785,5.05785097504356e-05)
--(axis cs:786,5.04249192244884e-05)
--(axis cs:787,5.02894135056406e-05)
--(axis cs:788,5.05325854050647e-05)
--(axis cs:789,5.02520498613266e-05)
--(axis cs:790,5.00471618494765e-05)
--(axis cs:791,5.13990025138931e-05)
--(axis cs:792,5.1079562045663e-05)
--(axis cs:793,5.09295149278263e-05)
--(axis cs:794,5.08294586460291e-05)
--(axis cs:795,5.08399708209129e-05)
--(axis cs:796,5.07930832488023e-05)
--(axis cs:797,5.07815041293961e-05)
--(axis cs:798,5.04876445940957e-05)
--(axis cs:799,5.04206556500576e-05)
--(axis cs:800,5.09655292586601e-05)
--(axis cs:801,5.08043651055215e-05)
--(axis cs:802,5.04599626964396e-05)
--(axis cs:803,5.03554069212682e-05)
--(axis cs:804,5.06749519600027e-05)
--(axis cs:805,5.07384453517349e-05)
--(axis cs:806,5.12009304776389e-05)
--(axis cs:807,5.14800138768352e-05)
--(axis cs:808,5.13350552717023e-05)
--(axis cs:809,5.13283932152772e-05)
--(axis cs:810,5.13328206399548e-05)
--(axis cs:811,5.13954123941419e-05)
--(axis cs:812,5.15446725266442e-05)
--(axis cs:813,5.12461151856968e-05)
--(axis cs:814,5.11032028314473e-05)
--(axis cs:815,5.13055906950655e-05)
--(axis cs:816,5.1011351382612e-05)
--(axis cs:817,5.07615234138439e-05)
--(axis cs:818,5.09171634968033e-05)
--(axis cs:819,5.04981127641494e-05)
--(axis cs:820,5.03799565042542e-05)
--(axis cs:821,5.03310516403664e-05)
--(axis cs:822,5.0289915554103e-05)
--(axis cs:823,5.00407387994467e-05)
--(axis cs:824,4.97899874615254e-05)
--(axis cs:825,5.02900852423658e-05)
--(axis cs:826,5.0115827171766e-05)
--(axis cs:827,4.98094833715423e-05)
--(axis cs:828,4.95157410773155e-05)
--(axis cs:829,4.96157029208276e-05)
--(axis cs:830,4.98748148847083e-05)
--(axis cs:831,4.99342364400247e-05)
--(axis cs:832,4.96692688108766e-05)
--(axis cs:833,4.94044924938411e-05)
--(axis cs:834,4.98127771016427e-05)
--(axis cs:835,4.94502141361586e-05)
--(axis cs:836,4.92539471551927e-05)
--(axis cs:837,4.89528154214188e-05)
--(axis cs:838,4.88205628097361e-05)
--(axis cs:839,4.93028201517834e-05)
--(axis cs:840,4.93333724067673e-05)
--(axis cs:841,4.92285841446494e-05)
--(axis cs:842,4.94610563683921e-05)
--(axis cs:843,4.9156781981892e-05)
--(axis cs:844,4.90445195701571e-05)
--(axis cs:845,4.93565144959404e-05)
--(axis cs:846,4.96971812804077e-05)
--(axis cs:847,4.98478258656587e-05)
--(axis cs:848,5.01852815526872e-05)
--(axis cs:849,5.01823951262437e-05)
--(axis cs:850,5.04233258241388e-05)
--(axis cs:851,5.02969462749182e-05)
--(axis cs:852,5.13178159279551e-05)
--(axis cs:853,5.16196597754422e-05)
--(axis cs:854,5.14305244513014e-05)
--(axis cs:855,5.19189256437332e-05)
--(axis cs:856,5.17963721805423e-05)
--(axis cs:857,5.16952158015815e-05)
--(axis cs:858,5.17845514867254e-05)
--(axis cs:859,5.17058783032838e-05)
--(axis cs:860,5.16247175691899e-05)
--(axis cs:861,5.1469459954657e-05)
--(axis cs:862,5.18497874010866e-05)
--(axis cs:863,5.17959064113009e-05)
--(axis cs:864,5.27139703111836e-05)
--(axis cs:865,5.25392649345589e-05)
--(axis cs:866,5.2423361500206e-05)
--(axis cs:867,5.21686296220184e-05)
--(axis cs:868,5.20891620961295e-05)
--(axis cs:869,5.17091255203424e-05)
--(axis cs:870,5.14430122020965e-05)
--(axis cs:871,5.11134227082835e-05)
--(axis cs:872,5.07553889691028e-05)
--(axis cs:873,5.07677544680677e-05)
--(axis cs:874,5.04416988922884e-05)
--(axis cs:875,5.09133755309556e-05)
--(axis cs:876,5.06102870848635e-05)
--(axis cs:877,5.02220980951037e-05)
--(axis cs:878,5.00288887923835e-05)
--(axis cs:879,4.96300417147892e-05)
--(axis cs:880,4.96188012580761e-05)
--(axis cs:881,4.96466202065059e-05)
--(axis cs:882,4.9530393227115e-05)
--(axis cs:883,4.91471619189256e-05)
--(axis cs:884,4.879054249798e-05)
--(axis cs:885,4.86371939653883e-05)
--(axis cs:886,4.8757006550296e-05)
--(axis cs:887,4.85272186244629e-05)
--(axis cs:888,4.85825751424995e-05)
--(axis cs:889,4.90127906357108e-05)
--(axis cs:890,4.89284100830545e-05)
--(axis cs:891,4.89770512802004e-05)
--(axis cs:892,4.85793421251651e-05)
--(axis cs:893,4.83404019975122e-05)
--(axis cs:894,4.79530674208532e-05)
--(axis cs:895,4.82112329439166e-05)
--(axis cs:896,4.78307279922542e-05)
--(axis cs:897,4.75787289511115e-05)
--(axis cs:898,4.74248027779906e-05)
--(axis cs:899,4.75107642448381e-05)
--(axis cs:900,4.72696617917547e-05)
--(axis cs:901,4.70136691182498e-05)
--(axis cs:902,4.69850094620262e-05)
--(axis cs:903,4.67416331706013e-05)
--(axis cs:904,4.71725701093055e-05)
--(axis cs:905,4.68947740777858e-05)
--(axis cs:906,4.69564414530846e-05)
--(axis cs:907,4.73668322982876e-05)
--(axis cs:908,4.725405289178e-05)
--(axis cs:909,4.76760641394446e-05)
--(axis cs:910,4.84747779947015e-05)
--(axis cs:911,4.81779808843483e-05)
--(axis cs:912,4.79415602875873e-05)
--(axis cs:913,4.8372181736365e-05)
--(axis cs:914,4.86711324967717e-05)
--(axis cs:915,4.83640007005802e-05)
--(axis cs:916,4.80466735413702e-05)
--(axis cs:917,4.77174317338848e-05)
--(axis cs:918,4.75182534731087e-05)
--(axis cs:919,4.74317316393694e-05)
--(axis cs:920,4.75342164327901e-05)
--(axis cs:921,4.73324317695699e-05)
--(axis cs:922,4.72690006462236e-05)
--(axis cs:923,4.72383757782475e-05)
--(axis cs:924,4.70654947618165e-05)
--(axis cs:925,4.67809241946008e-05)
--(axis cs:926,4.64927249434402e-05)
--(axis cs:927,4.61940721308087e-05)
--(axis cs:928,4.60560203959109e-05)
--(axis cs:929,4.61289747437895e-05)
--(axis cs:930,4.59557025901027e-05)
--(axis cs:931,4.61953199799875e-05)
--(axis cs:932,4.66079510250234e-05)
--(axis cs:933,4.64013358376535e-05)
--(axis cs:934,4.6644979279209e-05)
--(axis cs:935,4.67200694558829e-05)
--(axis cs:936,4.67695390468542e-05)
--(axis cs:937,4.6539035703059e-05)
--(axis cs:938,4.65808676308241e-05)
--(axis cs:939,4.64696151927752e-05)
--(axis cs:940,4.68253319622563e-05)
--(axis cs:941,4.70306866045293e-05)
--(axis cs:942,4.69494364819753e-05)
--(axis cs:943,4.7012069871472e-05)
--(axis cs:944,4.7610416709e-05)
--(axis cs:945,4.82509472571032e-05)
--(axis cs:946,4.92950319659221e-05)
--(axis cs:947,4.90892886073862e-05)
--(axis cs:948,4.89678888942238e-05)
--(axis cs:949,4.90116543562549e-05)
--(axis cs:950,4.90017340137409e-05)
--(axis cs:951,4.90680213800581e-05)
--(axis cs:952,4.91928545113677e-05)
--(axis cs:953,4.93750187252054e-05)
--(axis cs:954,4.94502849486897e-05)
--(axis cs:955,4.98903034515706e-05)
--(axis cs:956,4.96533257477121e-05)
--(axis cs:957,5.03177743853654e-05)
--(axis cs:958,5.04216063566796e-05)
--(axis cs:959,5.05518300531946e-05)
--(axis cs:960,5.05944016361857e-05)
--(axis cs:961,5.07365839654949e-05)
--(axis cs:962,5.08168894734427e-05)
--(axis cs:963,5.05812224111258e-05)
--(axis cs:964,5.15796857079676e-05)
--(axis cs:965,5.20826964969691e-05)
--(axis cs:966,5.23547503995685e-05)
--(axis cs:967,5.20926818462304e-05)
--(axis cs:968,5.23680002253784e-05)
--(axis cs:969,5.22366923052091e-05)
--(axis cs:970,5.19399792940687e-05)
--(axis cs:971,5.16911581039226e-05)
--(axis cs:972,5.15801382437098e-05)
--(axis cs:973,5.14395043837551e-05)
--(axis cs:974,5.1246528041705e-05)
--(axis cs:975,5.10382292338243e-05)
--(axis cs:976,5.10459106456589e-05)
--(axis cs:977,5.07027776702035e-05)
--(axis cs:978,5.09979714656833e-05)
--(axis cs:979,5.06315621168861e-05)
--(axis cs:980,5.03167363548036e-05)
--(axis cs:981,5.05903565804821e-05)
--(axis cs:982,5.12048680264086e-05)
--(axis cs:983,5.10521068728552e-05)
--(axis cs:984,5.11253126489546e-05)
--(axis cs:985,5.12599076445412e-05)
--(axis cs:986,5.12644662821531e-05)
--(axis cs:987,5.12002604845612e-05)
--(axis cs:988,5.12970716443206e-05)
--(axis cs:989,5.13577228015048e-05)
--(axis cs:990,5.21174172982267e-05)
--(axis cs:991,5.22719571373246e-05)
--(axis cs:992,5.22291807819536e-05)
--(axis cs:993,5.19313680068533e-05)
--(axis cs:994,5.17056588616026e-05)
--(axis cs:995,5.18083978586975e-05)
--(axis cs:996,5.1875271210637e-05)
--(axis cs:997,5.20862488803938e-05)
--(axis cs:998,5.18853163111835e-05)
--(axis cs:999,5.16478421095891e-05)
--(axis cs:1000,5.13710326348475e-05)
--(axis cs:1001,5.11061942195251e-05)
--(axis cs:1002,5.16534180810192e-05)
--(axis cs:1003,5.30176635006784e-05)
--(axis cs:1004,5.28090684882766e-05)
--(axis cs:1005,5.26222501681913e-05)
--(axis cs:1006,5.26296031544921e-05)
--(axis cs:1007,5.30136568224994e-05)
--(axis cs:1008,5.2947186122333e-05)
--(axis cs:1009,5.3012548751088e-05)
--(axis cs:1010,5.28919058392585e-05)
--(axis cs:1011,5.27633273462104e-05)
--(axis cs:1012,5.27855469329278e-05)
--(axis cs:1013,5.26952796204786e-05)
--(axis cs:1014,5.26430553129476e-05)
--(axis cs:1015,5.39099523459226e-05)
--(axis cs:1016,5.41484616247726e-05)
--(axis cs:1017,5.39699931482214e-05)
--(axis cs:1018,5.38647965131099e-05)
--(axis cs:1019,5.37189352020017e-05)
--(axis cs:1020,5.40347413099421e-05)
--(axis cs:1021,5.40251507273521e-05)
--(axis cs:1022,5.38032370267537e-05)
--(axis cs:1023,5.37002112793515e-05)
--(axis cs:1024,5.34729387392734e-05)
--(axis cs:1025,5.35936180337555e-05)
--(axis cs:1026,5.32813462941758e-05)
--(axis cs:1027,5.34977605482096e-05)
--(axis cs:1028,5.3756907538238e-05)
--(axis cs:1029,5.35604055243823e-05)
--(axis cs:1030,5.32625630656472e-05)
--(axis cs:1031,5.30682268996983e-05)
--(axis cs:1032,5.30556348193598e-05)
--(axis cs:1033,5.27477004976033e-05)
--(axis cs:1034,5.24392652689176e-05)
--(axis cs:1035,5.30890629210138e-05)
--(axis cs:1036,5.32591984266757e-05)
--(axis cs:1037,5.37054723553692e-05)
--(axis cs:1038,5.36992658726058e-05)
--(axis cs:1039,5.35463946753213e-05)
--(axis cs:1040,5.41193704841941e-05)
--(axis cs:1041,5.41791280471465e-05)
--(axis cs:1042,5.38706584889615e-05)
--(axis cs:1043,5.35838914558409e-05)
--(axis cs:1044,5.34289129791544e-05)
--(axis cs:1045,5.33683589030371e-05)
--(axis cs:1046,5.33954954191237e-05)
--(axis cs:1047,5.35502191542141e-05)
--(axis cs:1048,5.34328726859816e-05)
--(axis cs:1049,5.31751386571531e-05)
--(axis cs:1050,5.2887304042257e-05)
--(axis cs:1051,5.27436253517326e-05)
--(axis cs:1052,5.26294347264151e-05)
--(axis cs:1053,5.38475590266793e-05)
--(axis cs:1054,5.50771015554496e-05)
--(axis cs:1055,5.50045915908767e-05)
--(axis cs:1056,5.63963404373559e-05)
--(axis cs:1057,5.68722833796871e-05)
--(axis cs:1058,5.77227537833669e-05)
--(axis cs:1059,5.77055357240858e-05)
--(axis cs:1060,5.73695003554521e-05)
--(axis cs:1061,5.71151537951486e-05)
--(axis cs:1062,5.67850805383514e-05)
--(axis cs:1063,5.7283967434541e-05)
--(axis cs:1064,5.73210197247062e-05)
--(axis cs:1065,5.73986445666309e-05)
--(axis cs:1066,5.74523162156127e-05)
--(axis cs:1067,5.69683258871426e-05)
--(axis cs:1068,5.73260684000774e-05)
--(axis cs:1069,5.74750584135124e-05)
--(axis cs:1070,5.78959159875928e-05)
--(axis cs:1071,5.78093574290291e-05)
--(axis cs:1072,5.77500189810371e-05)
--(axis cs:1073,5.79479063649423e-05)
--(axis cs:1074,5.7834813783296e-05)
--(axis cs:1075,5.74161425137182e-05)
--(axis cs:1076,5.73174605773465e-05)
--(axis cs:1077,5.74088711396972e-05)
--(axis cs:1078,5.72048186544348e-05)
--(axis cs:1079,5.7479459758374e-05)
--(axis cs:1080,5.74075442567137e-05)
--(axis cs:1081,5.71319119214108e-05)
--(axis cs:1082,5.67990987958657e-05)
--(axis cs:1083,5.64793598255343e-05)
--(axis cs:1084,5.64280602298923e-05)
--(axis cs:1085,5.61066884184174e-05)
--(axis cs:1086,5.58695396608538e-05)
--(axis cs:1087,5.66260287062612e-05)
--(axis cs:1088,5.65044958912088e-05)
--(axis cs:1089,5.6258454986284e-05)
--(axis cs:1090,5.59461437150736e-05)
--(axis cs:1091,5.57411166681454e-05)
--(axis cs:1092,5.55199631186278e-05)
--(axis cs:1093,5.57822756543219e-05)
--(axis cs:1094,5.5580153547158e-05)
--(axis cs:1095,5.55675264825874e-05)
--(axis cs:1096,5.52446232414502e-05)
--(axis cs:1097,5.49816065629948e-05)
--(axis cs:1098,5.55533458941862e-05)
--(axis cs:1099,5.51174813409743e-05)
--(axis cs:1100,5.60712509515542e-05)
--(axis cs:1101,5.59861994053137e-05)
--(axis cs:1102,5.65687332970964e-05)
--(axis cs:1103,5.69323327258005e-05)
--(axis cs:1104,5.66542429837489e-05)
--(axis cs:1105,5.66386792593924e-05)
--(axis cs:1106,5.67034288208575e-05)
--(axis cs:1107,5.80657213595882e-05)
--(axis cs:1108,5.9396497695435e-05)
--(axis cs:1109,5.97457550247614e-05)
--(axis cs:1110,5.96860717721165e-05)
--(axis cs:1111,5.96973201667587e-05)
--(axis cs:1112,5.94477268172162e-05)
--(axis cs:1113,5.93121430558706e-05)
--(axis cs:1114,5.9076270671231e-05)
--(axis cs:1115,5.90222451471232e-05)
--(axis cs:1116,5.91073950045094e-05)
--(axis cs:1117,5.96674509876936e-05)
--(axis cs:1118,5.9399878881883e-05)
--(axis cs:1119,5.93946878846133e-05)
--(axis cs:1120,6.08657862700839e-05)
--(axis cs:1121,6.08908304096159e-05)
--(axis cs:1122,6.09000699414896e-05)
--(axis cs:1123,6.0564424089573e-05)
--(axis cs:1124,6.06981768252947e-05)
--(axis cs:1125,6.17658511923823e-05)
--(axis cs:1126,6.15168897908474e-05)
--(axis cs:1127,6.34100392744781e-05)
--(axis cs:1128,6.34102475290589e-05)
--(axis cs:1129,6.45362383937977e-05)
--(axis cs:1130,6.54508619860602e-05)
--(axis cs:1131,6.52410000387005e-05)
--(axis cs:1132,6.54918639903519e-05)
--(axis cs:1133,6.53766627652916e-05)
--(axis cs:1134,6.54440513911493e-05)
--(axis cs:1135,6.55642050077756e-05)
--(axis cs:1136,6.5879490800901e-05)
--(axis cs:1137,6.69250655354309e-05)
--(axis cs:1138,6.79056502986759e-05)
--(axis cs:1139,6.80441761270542e-05)
--(axis cs:1140,6.79542230248075e-05)
--(axis cs:1141,6.76200658580185e-05)
--(axis cs:1142,6.92767922328599e-05)
--(axis cs:1143,7.08198196623631e-05)
--(axis cs:1144,7.14110650040402e-05)
--(axis cs:1145,7.26175948031947e-05)
--(axis cs:1146,7.23817412489548e-05)
--(axis cs:1147,7.36454738706142e-05)
--(axis cs:1148,7.40340978384445e-05)
--(axis cs:1149,7.38681323773771e-05)
--(axis cs:1150,7.3678983347217e-05)
--(axis cs:1151,7.32946609458391e-05)
--(axis cs:1152,7.32039755811254e-05)
--(axis cs:1153,7.40445937548148e-05)
--(axis cs:1154,7.44156300630754e-05)
--(axis cs:1155,7.54270915154263e-05)
--(axis cs:1156,7.64472416105161e-05)
--(axis cs:1157,7.6170461014234e-05)
--(axis cs:1158,7.64297548652636e-05)
--(axis cs:1159,7.7124740595478e-05)
--(axis cs:1160,7.86867806496318e-05)
--(axis cs:1161,8.04305074905318e-05)
--(axis cs:1162,8.03070490579801e-05)
--(axis cs:1163,8.19797806943617e-05)
--(axis cs:1164,8.29317468149542e-05)
--(axis cs:1165,8.26063283379601e-05)
--(axis cs:1166,8.27865994052577e-05)
--(axis cs:1167,8.24004700644583e-05)
--(axis cs:1168,8.23152967074862e-05)
--(axis cs:1169,8.25713043877617e-05)
--(axis cs:1170,8.40900553539775e-05)
--(axis cs:1171,8.42364699434306e-05)
--(axis cs:1172,8.61893140521862e-05)
--(axis cs:1173,8.61334757251024e-05)
--(axis cs:1174,8.62801892916106e-05)
--(axis cs:1175,8.78243077438841e-05)
--(axis cs:1176,8.91587665168608e-05)
--(axis cs:1177,9.16481753954511e-05)
--(axis cs:1178,9.34388094234557e-05)
--(axis cs:1179,9.36862092374536e-05)
--(axis cs:1180,9.3494493922948e-05)
--(axis cs:1181,9.29661732115777e-05)
--(axis cs:1182,9.32604518235236e-05)
--(axis cs:1183,9.36906902640582e-05)
--(axis cs:1184,9.34350167815513e-05)
--(axis cs:1185,9.38941848157814e-05)
--(axis cs:1186,9.44742209676213e-05)
--(axis cs:1187,9.44721566770771e-05)
--(axis cs:1188,9.51365750793354e-05)
--(axis cs:1189,9.67081256093618e-05)
--(axis cs:1190,9.69024183497545e-05)
--(axis cs:1191,9.79164526305047e-05)
--(axis cs:1192,9.73130503634574e-05)
--(axis cs:1193,9.65972291410707e-05)
--(axis cs:1194,9.71884308137618e-05)
--(axis cs:1195,9.71667293325033e-05)
--(axis cs:1196,9.65522130779484e-05)
--(axis cs:1197,9.5852834962937e-05)
--(axis cs:1198,9.67453461250801e-05)
--(axis cs:1199,9.79548940095767e-05)
--(axis cs:1200,9.92564956851775e-05)
--(axis cs:1201,9.88343895734059e-05)
--(axis cs:1202,0.000101242506444731)
--(axis cs:1203,0.000101948254145)
--(axis cs:1204,0.000102536432030851)
--(axis cs:1205,0.000102645834209123)
--(axis cs:1206,0.000102486983729682)
--(axis cs:1207,0.000102283571859586)
--(axis cs:1208,0.000101939552227283)
--(axis cs:1209,0.000102258943237879)
--(axis cs:1210,0.000102021149604716)
--(axis cs:1211,0.000101856548232504)
--(axis cs:1212,0.000101913855828841)
--(axis cs:1213,0.000103320538904407)
--(axis cs:1214,0.000103653232206558)
--(axis cs:1215,0.000103503014306928)
--(axis cs:1216,0.000102750975101659)
--(axis cs:1217,0.000102944630741483)
--(axis cs:1218,0.000104929171392414)
--(axis cs:1218,0.000142490396760188)
--(axis cs:1218,0.000142490396760188)
--(axis cs:1217,0.000139952412978308)
--(axis cs:1216,0.000140016947011531)
--(axis cs:1215,0.000141074550885937)
--(axis cs:1214,0.000141520397925491)
--(axis cs:1213,0.000141515294028818)
--(axis cs:1212,0.000139599054512279)
--(axis cs:1211,0.00013942867300551)
--(axis cs:1210,0.000139832371348628)
--(axis cs:1209,0.000140265097140166)
--(axis cs:1208,0.000140209134381137)
--(axis cs:1207,0.000140358886602626)
--(axis cs:1206,0.000140526274808092)
--(axis cs:1205,0.000140710919232687)
--(axis cs:1204,0.000140652349940616)
--(axis cs:1203,0.00013995650979825)
--(axis cs:1202,0.000139047177438888)
--(axis cs:1201,0.000136721576768105)
--(axis cs:1200,0.000137511439777527)
--(axis cs:1199,0.000135275884948774)
--(axis cs:1198,0.000134282611690484)
--(axis cs:1197,0.00013259784554836)
--(axis cs:1196,0.000133614266244139)
--(axis cs:1195,0.000134512190385296)
--(axis cs:1194,0.000134484592972714)
--(axis cs:1193,0.000134230553700202)
--(axis cs:1192,0.000135196081702328)
--(axis cs:1191,0.000136028398329938)
--(axis cs:1190,0.000135040994930972)
--(axis cs:1189,0.000134727768019359)
--(axis cs:1188,0.000132649304648139)
--(axis cs:1187,0.000131581443212612)
--(axis cs:1186,0.000131936631542203)
--(axis cs:1185,0.000131322281227348)
--(axis cs:1184,0.000129917127474307)
--(axis cs:1183,0.00013005434318775)
--(axis cs:1182,0.000128969045572377)
--(axis cs:1181,0.000128195212250786)
--(axis cs:1180,0.000128946845453382)
--(axis cs:1179,0.000129405816080653)
--(axis cs:1178,0.000129294799171647)
--(axis cs:1177,0.00012702607385337)
--(axis cs:1176,0.000122828222258035)
--(axis cs:1175,0.000121481149333316)
--(axis cs:1174,0.000120019052071542)
--(axis cs:1173,0.000119852995946821)
--(axis cs:1172,0.000120125938160867)
--(axis cs:1171,0.000118150070920857)
--(axis cs:1170,0.000117579666130997)
--(axis cs:1169,0.000115101692530691)
--(axis cs:1168,0.000114424710437105)
--(axis cs:1167,0.00011464199332362)
--(axis cs:1166,0.000115312819265037)
--(axis cs:1165,0.000114838163806524)
--(axis cs:1164,0.000115294093320624)
--(axis cs:1163,0.000114360078900943)
--(axis cs:1162,0.000112917163086903)
--(axis cs:1161,0.000113064031394555)
--(axis cs:1160,0.000110115447671588)
--(axis cs:1159,0.000108151607368792)
--(axis cs:1158,0.000107212146260744)
--(axis cs:1157,0.000106486847436946)
--(axis cs:1156,0.000107002159065536)
--(axis cs:1155,0.000106129336030025)
--(axis cs:1154,0.000105086085675493)
--(axis cs:1153,0.000104512967813797)
--(axis cs:1152,0.000102972072706892)
--(axis cs:1151,0.000103102986347554)
--(axis cs:1150,0.000103734508567212)
--(axis cs:1149,0.000104053635348212)
--(axis cs:1148,0.000104303155586911)
--(axis cs:1147,0.000103564117503715)
--(axis cs:1146,0.000100816262895251)
--(axis cs:1145,0.000101278036714248)
--(axis cs:1144,9.9984152488883e-05)
--(axis cs:1143,9.91992496891308e-05)
--(axis cs:1142,9.66306404500423e-05)
--(axis cs:1141,9.32231426371224e-05)
--(axis cs:1140,9.37820885970411e-05)
--(axis cs:1139,9.40621328153348e-05)
--(axis cs:1138,9.41163326800273e-05)
--(axis cs:1137,9.27229091574089e-05)
--(axis cs:1136,9.07323247893136e-05)
--(axis cs:1135,9.05282295798152e-05)
--(axis cs:1134,9.0325135319249e-05)
--(axis cs:1133,9.00554185766984e-05)
--(axis cs:1132,9.03408393753217e-05)
--(axis cs:1131,8.99693458896161e-05)
--(axis cs:1130,9.03635323641662e-05)
--(axis cs:1129,8.85282577006361e-05)
--(axis cs:1128,8.72360677480513e-05)
--(axis cs:1127,8.74034534697313e-05)
--(axis cs:1126,8.52653846992792e-05)
--(axis cs:1125,8.57022206445438e-05)
--(axis cs:1124,8.38861360518566e-05)
--(axis cs:1123,8.36089752339014e-05)
--(axis cs:1122,8.41753071649127e-05)
--(axis cs:1121,8.4006512043542e-05)
--(axis cs:1120,8.41537521508944e-05)
--(axis cs:1119,8.19880385719186e-05)
--(axis cs:1118,8.19491730804574e-05)
--(axis cs:1117,8.24181800835604e-05)
--(axis cs:1116,8.16742477946522e-05)
--(axis cs:1115,8.15057932788083e-05)
--(axis cs:1114,8.14994409707063e-05)
--(axis cs:1113,8.17074741311163e-05)
--(axis cs:1112,8.19385793121981e-05)
--(axis cs:1111,8.24027135981754e-05)
--(axis cs:1110,8.25558027390884e-05)
--(axis cs:1109,8.2751963496962e-05)
--(axis cs:1108,8.26169270834102e-05)
--(axis cs:1107,8.02746423316943e-05)
--(axis cs:1106,7.7503214042329e-05)
--(axis cs:1105,7.75213799866088e-05)
--(axis cs:1104,7.76751048759706e-05)
--(axis cs:1103,7.80005267226675e-05)
--(axis cs:1102,7.76705514442371e-05)
--(axis cs:1101,7.63422897043e-05)
--(axis cs:1100,7.64040042410109e-05)
--(axis cs:1099,7.45318791106852e-05)
--(axis cs:1098,7.51513792132855e-05)
--(axis cs:1097,7.44442044860447e-05)
--(axis cs:1096,7.47896838798407e-05)
--(axis cs:1095,7.52704039899861e-05)
--(axis cs:1094,7.50196129764315e-05)
--(axis cs:1093,7.53411892172059e-05)
--(axis cs:1092,7.51610827248855e-05)
--(axis cs:1091,7.55318278627493e-05)
--(axis cs:1090,7.59285074158796e-05)
--(axis cs:1089,7.62394095788321e-05)
--(axis cs:1088,7.66707335091301e-05)
--(axis cs:1087,7.69530891495399e-05)
--(axis cs:1086,7.55803953277947e-05)
--(axis cs:1085,7.59475357040713e-05)
--(axis cs:1084,7.63962853563878e-05)
--(axis cs:1083,7.66301143747449e-05)
--(axis cs:1082,7.70389286492439e-05)
--(axis cs:1081,7.73586656840701e-05)
--(axis cs:1080,7.78295388637979e-05)
--(axis cs:1079,7.80984626328846e-05)
--(axis cs:1078,7.77507228988165e-05)
--(axis cs:1077,7.81357719888931e-05)
--(axis cs:1076,7.80336872705119e-05)
--(axis cs:1075,7.81701820780953e-05)
--(axis cs:1074,7.87639595522156e-05)
--(axis cs:1073,7.90078288283996e-05)
--(axis cs:1072,7.86073994759361e-05)
--(axis cs:1071,7.88620778643071e-05)
--(axis cs:1070,7.89934231412783e-05)
--(axis cs:1069,7.87012498417857e-05)
--(axis cs:1068,7.87511953526173e-05)
--(axis cs:1067,7.77237405108474e-05)
--(axis cs:1066,7.83963599842854e-05)
--(axis cs:1065,7.81918427440463e-05)
--(axis cs:1064,7.80016024477016e-05)
--(axis cs:1063,7.80900011025813e-05)
--(axis cs:1062,7.74665335080053e-05)
--(axis cs:1061,7.79177155633081e-05)
--(axis cs:1060,7.81209494114362e-05)
--(axis cs:1059,7.85105449371155e-05)
--(axis cs:1058,7.87074500108403e-05)
--(axis cs:1057,7.79701844939088e-05)
--(axis cs:1056,7.75353411173581e-05)
--(axis cs:1055,7.51877560492533e-05)
--(axis cs:1054,7.50716996444367e-05)
--(axis cs:1053,7.3912585786344e-05)
--(axis cs:1052,7.25857159750312e-05)
--(axis cs:1051,7.288270605021e-05)
--(axis cs:1050,7.32273801184151e-05)
--(axis cs:1049,7.36008359470501e-05)
--(axis cs:1048,7.38786774706743e-05)
--(axis cs:1047,7.40640864994812e-05)
--(axis cs:1046,7.3686650800596e-05)
--(axis cs:1045,7.35463552166072e-05)
--(axis cs:1044,7.36745585887545e-05)
--(axis cs:1043,7.39227216763536e-05)
--(axis cs:1042,7.42192810428462e-05)
--(axis cs:1041,7.46946221390252e-05)
--(axis cs:1040,7.44494583819554e-05)
--(axis cs:1039,7.39941198151642e-05)
--(axis cs:1038,7.4065234532997e-05)
--(axis cs:1037,7.41002290588134e-05)
--(axis cs:1036,7.34862730692653e-05)
--(axis cs:1035,7.30406039489597e-05)
--(axis cs:1034,7.22276903698794e-05)
--(axis cs:1033,7.27255822147582e-05)
--(axis cs:1032,7.32054400891847e-05)
--(axis cs:1031,7.33608825384489e-05)
--(axis cs:1030,7.37064652188913e-05)
--(axis cs:1029,7.41646867067931e-05)
--(axis cs:1028,7.45610310061101e-05)
--(axis cs:1027,7.43659892907215e-05)
--(axis cs:1026,7.38408161142629e-05)
--(axis cs:1025,7.42659537650619e-05)
--(axis cs:1024,7.43474351048996e-05)
--(axis cs:1023,7.4784947035649e-05)
--(axis cs:1022,7.49225574135356e-05)
--(axis cs:1021,7.52872982019344e-05)
--(axis cs:1020,7.52904250489775e-05)
--(axis cs:1019,7.44955073548703e-05)
--(axis cs:1018,7.4817031608452e-05)
--(axis cs:1017,7.48434124014442e-05)
--(axis cs:1016,7.50890622430593e-05)
--(axis cs:1015,7.49224280509881e-05)
--(axis cs:1014,7.29610624714294e-05)
--(axis cs:1013,7.29973344237044e-05)
--(axis cs:1012,7.32834627123724e-05)
--(axis cs:1011,7.34398992985831e-05)
--(axis cs:1010,7.35980083553256e-05)
--(axis cs:1009,7.36900087172437e-05)
--(axis cs:1008,7.3256110894085e-05)
--(axis cs:1007,7.35092695625658e-05)
--(axis cs:1006,7.27489154981821e-05)
--(axis cs:1005,7.27759856601921e-05)
--(axis cs:1004,7.31277604783515e-05)
--(axis cs:1003,7.34546014579479e-05)
--(axis cs:1002,7.12990695105236e-05)
--(axis cs:1001,7.06073156918032e-05)
--(axis cs:1000,7.10273650537211e-05)
--(axis cs:999,7.14932641977808e-05)
--(axis cs:998,7.18257859639716e-05)
--(axis cs:997,7.20800529890083e-05)
--(axis cs:996,7.17582844973236e-05)
--(axis cs:995,7.14997487301395e-05)
--(axis cs:994,7.12944184726862e-05)
--(axis cs:993,7.16779564132249e-05)
--(axis cs:992,7.21108486358093e-05)
--(axis cs:991,7.23409368610771e-05)
--(axis cs:990,7.22395244037823e-05)
--(axis cs:989,7.07195942004394e-05)
--(axis cs:988,7.05109913577157e-05)
--(axis cs:987,7.03483036667548e-05)
--(axis cs:986,7.04282687426231e-05)
--(axis cs:985,7.02728051422588e-05)
--(axis cs:984,7.02948540716503e-05)
--(axis cs:983,7.03473079820652e-05)
--(axis cs:982,7.06341105441998e-05)
--(axis cs:981,6.99681930680751e-05)
--(axis cs:980,6.98056258006649e-05)
--(axis cs:979,7.031248848337e-05)
--(axis cs:978,7.07790376794139e-05)
--(axis cs:977,7.0040682408244e-05)
--(axis cs:976,7.05094645061991e-05)
--(axis cs:975,7.0457650122302e-05)
--(axis cs:974,7.0790045290647e-05)
--(axis cs:973,7.10586220151987e-05)
--(axis cs:972,7.13096192963991e-05)
--(axis cs:971,7.15996050698982e-05)
--(axis cs:970,7.20031611745094e-05)
--(axis cs:969,7.24038792112801e-05)
--(axis cs:968,7.26620214944585e-05)
--(axis cs:967,7.21703800304063e-05)
--(axis cs:966,7.25299186343476e-05)
--(axis cs:965,7.2342898579516e-05)
--(axis cs:964,7.19955547947218e-05)
--(axis cs:963,7.11628722333558e-05)
--(axis cs:962,7.15520547066794e-05)
--(axis cs:961,7.11696737191696e-05)
--(axis cs:960,7.1095718507812e-05)
--(axis cs:959,7.11949133392212e-05)
--(axis cs:958,7.12653025001331e-05)
--(axis cs:957,7.10077021151327e-05)
--(axis cs:956,6.97233420980577e-05)
--(axis cs:955,7.00922254140822e-05)
--(axis cs:954,6.93179384564027e-05)
--(axis cs:953,6.9200202101296e-05)
--(axis cs:952,6.88639155857325e-05)
--(axis cs:951,6.861780543677e-05)
--(axis cs:950,6.8426231827218e-05)
--(axis cs:949,6.85649223481804e-05)
--(axis cs:948,6.85947204450561e-05)
--(axis cs:947,6.87699752118132e-05)
--(axis cs:946,6.90022218470599e-05)
--(axis cs:945,6.72095700742828e-05)
--(axis cs:944,6.6312577425657e-05)
--(axis cs:943,6.56024422165337e-05)
--(axis cs:942,6.54774783000897e-05)
--(axis cs:941,6.57319793002041e-05)
--(axis cs:940,6.52460547486029e-05)
--(axis cs:939,6.4959995537357e-05)
--(axis cs:938,6.51915753694862e-05)
--(axis cs:937,6.50129124953563e-05)
--(axis cs:936,6.52677903248104e-05)
--(axis cs:935,6.531036490222e-05)
--(axis cs:934,6.49744312102997e-05)
--(axis cs:933,6.46268706452875e-05)
--(axis cs:932,6.49574423303393e-05)
--(axis cs:931,6.47279066097819e-05)
--(axis cs:930,6.43644350994923e-05)
--(axis cs:929,6.47130697020876e-05)
--(axis cs:928,6.45890162043455e-05)
--(axis cs:927,6.48693824706132e-05)
--(axis cs:926,6.5229633271272e-05)
--(axis cs:925,6.56944494780654e-05)
--(axis cs:924,6.60959847383925e-05)
--(axis cs:923,6.62214809186666e-05)
--(axis cs:922,6.62080513775808e-05)
--(axis cs:921,6.62915501355634e-05)
--(axis cs:920,6.65637854137394e-05)
--(axis cs:919,6.63701575995583e-05)
--(axis cs:918,6.64670488079748e-05)
--(axis cs:917,6.66182270953151e-05)
--(axis cs:916,6.70565049025495e-05)
--(axis cs:915,6.74551625333707e-05)
--(axis cs:914,6.79426006475242e-05)
--(axis cs:913,6.74726477159302e-05)
--(axis cs:912,6.69804290429607e-05)
--(axis cs:911,6.72623988882374e-05)
--(axis cs:910,6.77439309716069e-05)
--(axis cs:909,6.68471714722852e-05)
--(axis cs:908,6.63623057938616e-05)
--(axis cs:907,6.66615928558607e-05)
--(axis cs:906,6.63479616415585e-05)
--(axis cs:905,6.60090892881654e-05)
--(axis cs:904,6.64093768760673e-05)
--(axis cs:903,6.60440050801908e-05)
--(axis cs:902,6.64650273342996e-05)
--(axis cs:901,6.64294132647729e-05)
--(axis cs:900,6.68486182515196e-05)
--(axis cs:899,6.72707009783285e-05)
--(axis cs:898,6.71642057197826e-05)
--(axis cs:897,6.74472304679955e-05)
--(axis cs:896,6.77885738171167e-05)
--(axis cs:895,6.83398138841416e-05)
--(axis cs:894,6.81879208338018e-05)
--(axis cs:893,6.87783447286325e-05)
--(axis cs:892,6.92161400025819e-05)
--(axis cs:891,6.97683965872175e-05)
--(axis cs:890,6.98737794195196e-05)
--(axis cs:889,7.0158584417462e-05)
--(axis cs:888,6.91744663860575e-05)
--(axis cs:887,6.92126129898019e-05)
--(axis cs:886,6.96282971644845e-05)
--(axis cs:885,6.94160913222389e-05)
--(axis cs:884,6.95941880593312e-05)
--(axis cs:883,7.01276322687988e-05)
--(axis cs:882,7.06600721980885e-05)
--(axis cs:881,7.07209340646562e-05)
--(axis cs:880,7.08751383952348e-05)
--(axis cs:879,7.10407006560007e-05)
--(axis cs:878,7.161044657406e-05)
--(axis cs:877,7.20016172872459e-05)
--(axis cs:876,7.2559918154687e-05)
--(axis cs:875,7.29996800742283e-05)
--(axis cs:874,7.26136896628996e-05)
--(axis cs:873,7.3045395882239e-05)
--(axis cs:872,7.31618387228158e-05)
--(axis cs:871,7.37190590535243e-05)
--(axis cs:870,7.42492704743747e-05)
--(axis cs:869,7.46998297054235e-05)
--(axis cs:868,7.52995191053037e-05)
--(axis cs:867,7.53760637119698e-05)
--(axis cs:866,7.57977611998421e-05)
--(axis cs:865,7.58596362018361e-05)
--(axis cs:864,7.62431249559508e-05)
--(axis cs:863,7.50490295285201e-05)
--(axis cs:862,7.53331720193309e-05)
--(axis cs:861,7.48382920779446e-05)
--(axis cs:860,7.50059386055795e-05)
--(axis cs:859,7.52461391234975e-05)
--(axis cs:858,7.51504282617107e-05)
--(axis cs:857,7.50193605855674e-05)
--(axis cs:856,7.53056290522649e-05)
--(axis cs:855,7.5513492683249e-05)
--(axis cs:854,7.51955099451969e-05)
--(axis cs:853,7.5359438242895e-05)
--(axis cs:852,7.45455768717524e-05)
--(axis cs:851,7.26022276388371e-05)
--(axis cs:850,7.26358570612605e-05)
--(axis cs:849,7.20411330074634e-05)
--(axis cs:848,7.22562493592981e-05)
--(axis cs:847,7.20309015574271e-05)
--(axis cs:846,7.18484860408164e-05)
--(axis cs:845,7.16768245244685e-05)
--(axis cs:844,7.0797434444571e-05)
--(axis cs:843,7.11256650288366e-05)
--(axis cs:842,7.15713001039145e-05)
--(axis cs:841,7.09883923514784e-05)
--(axis cs:840,7.11989705642917e-05)
--(axis cs:839,7.12536117935087e-05)
--(axis cs:838,7.03057798569036e-05)
--(axis cs:837,7.05408293533108e-05)
--(axis cs:836,7.10471924526118e-05)
--(axis cs:835,7.14055164879125e-05)
--(axis cs:834,7.19228521559614e-05)
--(axis cs:833,7.13998222357261e-05)
--(axis cs:832,7.18542271888297e-05)
--(axis cs:831,7.23271405385297e-05)
--(axis cs:830,7.21364666832886e-05)
--(axis cs:829,7.17271053219831e-05)
--(axis cs:828,7.13621837773655e-05)
--(axis cs:827,7.17518729803492e-05)
--(axis cs:826,7.212808933895e-05)
--(axis cs:825,7.2381125913283e-05)
--(axis cs:824,7.12745201200979e-05)
--(axis cs:823,7.15506850915858e-05)
--(axis cs:822,7.18276140073635e-05)
--(axis cs:821,7.17741709300923e-05)
--(axis cs:820,7.18058461395037e-05)
--(axis cs:819,7.19007519738531e-05)
--(axis cs:818,7.25275071872139e-05)
--(axis cs:817,7.24802333321427e-05)
--(axis cs:816,7.27437921285679e-05)
--(axis cs:815,7.30955829501989e-05)
--(axis cs:814,7.2847005756792e-05)
--(axis cs:813,7.30239070869497e-05)
--(axis cs:812,7.34167987380728e-05)
--(axis cs:811,7.33505904502738e-05)
--(axis cs:810,7.33637468188039e-05)
--(axis cs:809,7.30999982964289e-05)
--(axis cs:808,7.32383593345168e-05)
--(axis cs:807,7.34734425701305e-05)
--(axis cs:806,7.30632541676295e-05)
--(axis cs:805,7.26286795334384e-05)
--(axis cs:804,7.22475485768744e-05)
--(axis cs:803,7.19890232539771e-05)
--(axis cs:802,7.22203681214242e-05)
--(axis cs:801,7.26401701511812e-05)
--(axis cs:800,7.27993191263401e-05)
--(axis cs:799,7.19126073024325e-05)
--(axis cs:798,7.20105556183294e-05)
--(axis cs:797,7.24763555336824e-05)
--(axis cs:796,7.2576811333228e-05)
--(axis cs:795,7.27855755341174e-05)
--(axis cs:794,7.27066561919811e-05)
--(axis cs:793,7.28043902467313e-05)
--(axis cs:792,7.30338042308002e-05)
--(axis cs:791,7.35500028771132e-05)
--(axis cs:790,7.06761773542486e-05)
--(axis cs:789,7.1087919375011e-05)
--(axis cs:788,7.15672207489095e-05)
--(axis cs:787,7.09982170639427e-05)
--(axis cs:786,7.10383275660225e-05)
--(axis cs:785,7.13571199910957e-05)
--(axis cs:784,7.13677206861024e-05)
--(axis cs:783,7.14934915029064e-05)
--(axis cs:782,6.99996824511866e-05)
--(axis cs:781,7.04817333854147e-05)
--(axis cs:780,6.72891309067874e-05)
--(axis cs:779,6.73941941961433e-05)
--(axis cs:778,6.7719010918013e-05)
--(axis cs:777,6.73539554106222e-05)
--(axis cs:776,6.53844204403084e-05)
--(axis cs:775,6.48957825719621e-05)
--(axis cs:774,6.46595123559066e-05)
--(axis cs:773,6.37640672834425e-05)
--(axis cs:772,6.39327699616759e-05)
--(axis cs:771,6.41716357424041e-05)
--(axis cs:770,6.40720065049977e-05)
--(axis cs:769,6.46111702556673e-05)
--(axis cs:768,6.48155573281522e-05)
--(axis cs:767,6.47419674134475e-05)
--(axis cs:766,6.45025098971996e-05)
--(axis cs:765,6.47428238416955e-05)
--(axis cs:764,6.34415480085645e-05)
--(axis cs:763,6.36889543219741e-05)
--(axis cs:762,6.3908350931203e-05)
--(axis cs:761,6.36273567091029e-05)
--(axis cs:760,6.39644961720814e-05)
--(axis cs:759,6.38953451093174e-05)
--(axis cs:758,6.3565698248544e-05)
--(axis cs:757,6.34347098115528e-05)
--(axis cs:756,6.36391852250226e-05)
--(axis cs:755,6.31465642009364e-05)
--(axis cs:754,6.26745911575242e-05)
--(axis cs:753,6.27616451401116e-05)
--(axis cs:752,6.30245699278778e-05)
--(axis cs:751,6.3052604255078e-05)
--(axis cs:750,6.20590078696839e-05)
--(axis cs:749,6.2529098966638e-05)
--(axis cs:748,6.25486673305444e-05)
--(axis cs:747,6.26035057977191e-05)
--(axis cs:746,6.21271043263457e-05)
--(axis cs:745,6.1934379878241e-05)
--(axis cs:744,6.21988718530015e-05)
--(axis cs:743,6.13449370051494e-05)
--(axis cs:742,6.10989401077684e-05)
--(axis cs:741,6.09460987247395e-05)
--(axis cs:740,6.02213432039499e-05)
--(axis cs:739,6.01273243124997e-05)
--(axis cs:738,6.0284231161239e-05)
--(axis cs:737,6.06685114763112e-05)
--(axis cs:736,6.09049083418579e-05)
--(axis cs:735,6.08663100504054e-05)
--(axis cs:734,6.09262628844197e-05)
--(axis cs:733,6.0830120644857e-05)
--(axis cs:732,6.06110672440733e-05)
--(axis cs:731,6.03739507662439e-05)
--(axis cs:730,6.0735936341407e-05)
--(axis cs:729,5.88072611930028e-05)
--(axis cs:728,5.86353829931194e-05)
--(axis cs:727,5.88435447894176e-05)
--(axis cs:726,5.91096355537091e-05)
--(axis cs:725,5.92326416155998e-05)
--(axis cs:724,5.92565336145369e-05)
--(axis cs:723,5.90516994783501e-05)
--(axis cs:722,5.92297352730456e-05)
--(axis cs:721,5.90997229286512e-05)
--(axis cs:720,5.94398265789006e-05)
--(axis cs:719,5.99056789019859e-05)
--(axis cs:718,5.93889577539833e-05)
--(axis cs:717,5.93836015003252e-05)
--(axis cs:716,5.96323838972489e-05)
--(axis cs:715,5.97757406645145e-05)
--(axis cs:714,6.01348050961518e-05)
--(axis cs:713,6.03453982324229e-05)
--(axis cs:712,6.04568388298891e-05)
--(axis cs:711,6.01956993944493e-05)
--(axis cs:710,6.0099953746157e-05)
--(axis cs:709,5.96839045493931e-05)
--(axis cs:708,5.98688761582796e-05)
--(axis cs:707,6.02178809160695e-05)
--(axis cs:706,6.04097272933484e-05)
--(axis cs:705,6.08233703795811e-05)
--(axis cs:704,6.06362453446188e-05)
--(axis cs:703,6.09389356863794e-05)
--(axis cs:702,6.09199138010276e-05)
--(axis cs:701,6.0657207747018e-05)
--(axis cs:700,6.08722454946836e-05)
--(axis cs:699,6.05145936214673e-05)
--(axis cs:698,6.07778667186985e-05)
--(axis cs:697,6.08093381307757e-05)
--(axis cs:696,6.12328403486891e-05)
--(axis cs:695,6.11296038436278e-05)
--(axis cs:694,6.10894527414036e-05)
--(axis cs:693,6.11273935618997e-05)
--(axis cs:692,6.07478442557265e-05)
--(axis cs:691,6.06322418548542e-05)
--(axis cs:690,6.08524299734329e-05)
--(axis cs:689,5.95799309572401e-05)
--(axis cs:688,5.97954661860438e-05)
--(axis cs:687,6.01714499424762e-05)
--(axis cs:686,6.03648127990144e-05)
--(axis cs:685,6.07209315824372e-05)
--(axis cs:684,5.97462473534429e-05)
--(axis cs:683,5.91431086630748e-05)
--(axis cs:682,5.93085828366031e-05)
--(axis cs:681,5.87699787310006e-05)
--(axis cs:680,5.88403877699503e-05)
--(axis cs:679,5.9268693043321e-05)
--(axis cs:678,5.94281600945556e-05)
--(axis cs:677,5.95716120515052e-05)
--(axis cs:676,5.97543643257474e-05)
--(axis cs:675,5.97651390915944e-05)
--(axis cs:674,5.99094902937508e-05)
--(axis cs:673,5.97705124832957e-05)
--(axis cs:672,5.95832887069187e-05)
--(axis cs:671,5.97652892787531e-05)
--(axis cs:670,5.99497463658739e-05)
--(axis cs:669,6.01734884523519e-05)
--(axis cs:668,6.02408686420541e-05)
--(axis cs:667,6.02453364065218e-05)
--(axis cs:666,6.0508704721062e-05)
--(axis cs:665,6.06123116910682e-05)
--(axis cs:664,6.08256797681289e-05)
--(axis cs:663,6.07946244698534e-05)
--(axis cs:662,6.10553369950604e-05)
--(axis cs:661,6.11509122805119e-05)
--(axis cs:660,6.15410102041813e-05)
--(axis cs:659,6.16556465571697e-05)
--(axis cs:658,6.16316983702124e-05)
--(axis cs:657,6.18816093947761e-05)
--(axis cs:656,6.18002186441716e-05)
--(axis cs:655,6.22741110606253e-05)
--(axis cs:654,6.23372368575057e-05)
--(axis cs:653,6.20351762620276e-05)
--(axis cs:652,6.22268943549011e-05)
--(axis cs:651,6.20129227903876e-05)
--(axis cs:650,6.20627617313356e-05)
--(axis cs:649,6.23909045734348e-05)
--(axis cs:648,6.20514973781332e-05)
--(axis cs:647,6.19666662921463e-05)
--(axis cs:646,6.19129694749749e-05)
--(axis cs:645,6.17446760227524e-05)
--(axis cs:644,6.18263748040418e-05)
--(axis cs:643,6.19217215065552e-05)
--(axis cs:642,6.21121076322849e-05)
--(axis cs:641,6.18264157163841e-05)
--(axis cs:640,6.20345059022283e-05)
--(axis cs:639,6.24269490923707e-05)
--(axis cs:638,6.28887689412135e-05)
--(axis cs:637,6.30808796027101e-05)
--(axis cs:636,6.31116662091736e-05)
--(axis cs:635,6.34240589426425e-05)
--(axis cs:634,6.32743858581612e-05)
--(axis cs:633,6.33884489724421e-05)
--(axis cs:632,6.35836414981176e-05)
--(axis cs:631,6.36431195960163e-05)
--(axis cs:630,6.34919960151077e-05)
--(axis cs:629,6.3671979981197e-05)
--(axis cs:628,6.33633755767103e-05)
--(axis cs:627,6.32952422622413e-05)
--(axis cs:626,6.18908351736185e-05)
--(axis cs:625,6.17070095982064e-05)
--(axis cs:624,6.19631721853052e-05)
--(axis cs:623,6.06219972362231e-05)
--(axis cs:622,6.05551540565722e-05)
--(axis cs:621,6.0636276709103e-05)
--(axis cs:620,6.05902340509805e-05)
--(axis cs:619,6.00703048519273e-05)
--(axis cs:618,6.02292380037843e-05)
--(axis cs:617,6.06606853515078e-05)
--(axis cs:616,6.11070898039244e-05)
--(axis cs:615,6.07284552391842e-05)
--(axis cs:614,6.11065098873008e-05)
--(axis cs:613,6.02334733752932e-05)
--(axis cs:612,5.84893698579178e-05)
--(axis cs:611,5.82899103166316e-05)
--(axis cs:610,5.8360397768383e-05)
--(axis cs:609,5.76903710245078e-05)
--(axis cs:608,5.72287804800947e-05)
--(axis cs:607,5.68747968701845e-05)
--(axis cs:606,5.60299540416583e-05)
--(axis cs:605,5.64204668039686e-05)
--(axis cs:604,5.65478980018328e-05)
--(axis cs:603,5.6728350013096e-05)
--(axis cs:602,5.67958426943707e-05)
--(axis cs:601,5.72228022792204e-05)
--(axis cs:600,5.68057833942771e-05)
--(axis cs:599,5.69580853746189e-05)
--(axis cs:598,5.71734958308153e-05)
--(axis cs:597,5.72098077662936e-05)
--(axis cs:596,5.66987940466986e-05)
--(axis cs:595,5.69089563709283e-05)
--(axis cs:594,5.66985382299359e-05)
--(axis cs:593,5.62578727300107e-05)
--(axis cs:592,5.60049319141825e-05)
--(axis cs:591,5.6225296611754e-05)
--(axis cs:590,5.61922200661785e-05)
--(axis cs:589,5.64382328037325e-05)
--(axis cs:588,5.62775202137408e-05)
--(axis cs:587,5.61913671662044e-05)
--(axis cs:586,5.63428534266854e-05)
--(axis cs:585,5.63285741132143e-05)
--(axis cs:584,5.63387283203563e-05)
--(axis cs:583,5.62815562237283e-05)
--(axis cs:582,5.58849632639829e-05)
--(axis cs:581,5.62725343938734e-05)
--(axis cs:580,5.62351158117957e-05)
--(axis cs:579,5.61471121832387e-05)
--(axis cs:578,5.5481654717137e-05)
--(axis cs:577,5.56608612820691e-05)
--(axis cs:576,5.52083295110332e-05)
--(axis cs:575,5.49571282770875e-05)
--(axis cs:574,5.43359908876592e-05)
--(axis cs:573,5.41078087766553e-05)
--(axis cs:572,5.3995395175508e-05)
--(axis cs:571,5.44161632731101e-05)
--(axis cs:570,5.36431522482878e-05)
--(axis cs:569,5.3515383207835e-05)
--(axis cs:568,5.35105888977878e-05)
--(axis cs:567,5.36640938180999e-05)
--(axis cs:566,5.40106267163023e-05)
--(axis cs:565,5.4083659588847e-05)
--(axis cs:564,5.44898969628955e-05)
--(axis cs:563,5.46010505238434e-05)
--(axis cs:562,5.44844396539775e-05)
--(axis cs:561,5.4652280907703e-05)
--(axis cs:560,5.44698878729524e-05)
--(axis cs:559,5.40381948997759e-05)
--(axis cs:558,5.40656527803386e-05)
--(axis cs:557,5.39731659416148e-05)
--(axis cs:556,5.41956909580155e-05)
--(axis cs:555,5.45571824494295e-05)
--(axis cs:554,5.48581985277562e-05)
--(axis cs:553,5.47104613398494e-05)
--(axis cs:552,5.48836254018706e-05)
--(axis cs:551,5.49393038863631e-05)
--(axis cs:550,5.51131900446808e-05)
--(axis cs:549,5.51364949304694e-05)
--(axis cs:548,5.52436877612712e-05)
--(axis cs:547,5.53443331528571e-05)
--(axis cs:546,5.54720740462614e-05)
--(axis cs:545,5.54738189020234e-05)
--(axis cs:544,5.56023887501186e-05)
--(axis cs:543,5.5571018368187e-05)
--(axis cs:542,5.59611446646765e-05)
--(axis cs:541,5.61848520652708e-05)
--(axis cs:540,5.59806408449428e-05)
--(axis cs:539,5.64055874202505e-05)
--(axis cs:538,5.65675968865331e-05)
--(axis cs:537,5.65032935290678e-05)
--(axis cs:536,5.64099484826998e-05)
--(axis cs:535,5.6608928789538e-05)
--(axis cs:534,5.56473956498226e-05)
--(axis cs:533,5.51835013169316e-05)
--(axis cs:532,5.5353778587237e-05)
--(axis cs:531,5.55302873095367e-05)
--(axis cs:530,5.58863332599765e-05)
--(axis cs:529,5.5927288118012e-05)
--(axis cs:528,5.58431069567024e-05)
--(axis cs:527,5.55617333295707e-05)
--(axis cs:526,5.55852474593814e-05)
--(axis cs:525,5.59422552937802e-05)
--(axis cs:524,5.59987678174569e-05)
--(axis cs:523,5.61652280487138e-05)
--(axis cs:522,5.56701928016791e-05)
--(axis cs:521,5.50490694013463e-05)
--(axis cs:520,5.50220306252027e-05)
--(axis cs:519,5.4202993835817e-05)
--(axis cs:518,5.41158250645243e-05)
--(axis cs:517,5.38380270084044e-05)
--(axis cs:516,5.38696187941905e-05)
--(axis cs:515,5.40290608978678e-05)
--(axis cs:514,5.42018511541142e-05)
--(axis cs:513,5.44551665667239e-05)
--(axis cs:512,5.34179718344914e-05)
--(axis cs:511,5.29300930170845e-05)
--(axis cs:510,5.25734522968164e-05)
--(axis cs:509,5.23961492577708e-05)
--(axis cs:508,5.24731077353972e-05)
--(axis cs:507,5.24607074283267e-05)
--(axis cs:506,5.23697539204106e-05)
--(axis cs:505,5.2471902498423e-05)
--(axis cs:504,5.26784912703066e-05)
--(axis cs:503,5.25775571010477e-05)
--(axis cs:502,5.1474566471087e-05)
--(axis cs:501,5.14048911969851e-05)
--(axis cs:500,5.11047994507785e-05)
--(axis cs:499,5.13354638179798e-05)
--(axis cs:498,5.1203423530766e-05)
--(axis cs:497,5.15137261171811e-05)
--(axis cs:496,5.149791933986e-05)
--(axis cs:495,5.13317572128872e-05)
--(axis cs:494,5.11469263426977e-05)
--(axis cs:493,5.13593187194899e-05)
--(axis cs:492,5.16873702089822e-05)
--(axis cs:491,5.18528992909662e-05)
--(axis cs:490,5.14519109075292e-05)
--(axis cs:489,5.15900397169865e-05)
--(axis cs:488,5.17322556752753e-05)
--(axis cs:487,5.17853572780989e-05)
--(axis cs:486,5.1843587016238e-05)
--(axis cs:485,5.21042860665836e-05)
--(axis cs:484,5.21467668160409e-05)
--(axis cs:483,5.23838031940772e-05)
--(axis cs:482,5.20879761400929e-05)
--(axis cs:481,5.2277153715406e-05)
--(axis cs:480,5.24757921143834e-05)
--(axis cs:479,5.28073062827524e-05)
--(axis cs:478,5.30452188700446e-05)
--(axis cs:477,5.32941816494415e-05)
--(axis cs:476,5.31473275587461e-05)
--(axis cs:475,5.29139956393036e-05)
--(axis cs:474,5.27326694675766e-05)
--(axis cs:473,5.30711399992965e-05)
--(axis cs:472,5.27309422339867e-05)
--(axis cs:471,5.30644530113892e-05)
--(axis cs:470,5.34275786938209e-05)
--(axis cs:469,5.3584962660931e-05)
--(axis cs:468,5.32983772716955e-05)
--(axis cs:467,5.31951619476329e-05)
--(axis cs:466,5.31302899300209e-05)
--(axis cs:465,5.26011628857691e-05)
--(axis cs:464,5.291318012699e-05)
--(axis cs:463,5.32004118147838e-05)
--(axis cs:462,5.33702143536605e-05)
--(axis cs:461,5.33579530904903e-05)
--(axis cs:460,5.33739413874578e-05)
--(axis cs:459,5.35371855457966e-05)
--(axis cs:458,5.33862623048494e-05)
--(axis cs:457,5.3628592692636e-05)
--(axis cs:456,5.3820077228638e-05)
--(axis cs:455,5.39996805007444e-05)
--(axis cs:454,5.38976394114033e-05)
--(axis cs:453,5.40261948759096e-05)
--(axis cs:452,5.38937616816447e-05)
--(axis cs:451,5.41136449880904e-05)
--(axis cs:450,5.17666525960079e-05)
--(axis cs:449,5.03203056653311e-05)
--(axis cs:448,5.05850152973967e-05)
--(axis cs:447,5.05782802641516e-05)
--(axis cs:446,5.06477123078261e-05)
--(axis cs:445,5.0636727142377e-05)
--(axis cs:444,5.0892079174174e-05)
--(axis cs:443,5.0850067352231e-05)
--(axis cs:442,5.02163946278297e-05)
--(axis cs:441,4.9068862861287e-05)
--(axis cs:440,4.92847955889591e-05)
--(axis cs:439,4.9132580661557e-05)
--(axis cs:438,4.90691610056578e-05)
--(axis cs:437,4.90832423822354e-05)
--(axis cs:436,4.93621025686228e-05)
--(axis cs:435,4.94763540256683e-05)
--(axis cs:434,4.96559479195414e-05)
--(axis cs:433,4.98852804303065e-05)
--(axis cs:432,4.96706451978727e-05)
--(axis cs:431,4.92192845659776e-05)
--(axis cs:430,4.93563781258836e-05)
--(axis cs:429,4.84898057556046e-05)
--(axis cs:428,4.86574958769524e-05)
--(axis cs:427,4.86836440501628e-05)
--(axis cs:426,4.88006687736996e-05)
--(axis cs:425,4.90885728685133e-05)
--(axis cs:424,4.92065383060994e-05)
--(axis cs:423,4.9502703052856e-05)
--(axis cs:422,4.98613007792169e-05)
--(axis cs:421,5.00194480478553e-05)
--(axis cs:420,5.01527419506758e-05)
--(axis cs:419,5.02840026416133e-05)
--(axis cs:418,5.03695757817282e-05)
--(axis cs:417,4.99250797736528e-05)
--(axis cs:416,5.01889560715809e-05)
--(axis cs:415,4.98699366889636e-05)
--(axis cs:414,5.0016448280022e-05)
--(axis cs:413,5.03193543187973e-05)
--(axis cs:412,4.9900447261875e-05)
--(axis cs:411,4.97689942933636e-05)
--(axis cs:410,4.99408260147694e-05)
--(axis cs:409,4.98221567038963e-05)
--(axis cs:408,4.95955890607844e-05)
--(axis cs:407,4.97868539609686e-05)
--(axis cs:406,4.91608448580009e-05)
--(axis cs:405,4.94274454614777e-05)
--(axis cs:404,4.94234674267311e-05)
--(axis cs:403,4.9060118179125e-05)
--(axis cs:402,4.91098683146609e-05)
--(axis cs:401,4.80087946777421e-05)
--(axis cs:400,4.83535145809681e-05)
--(axis cs:399,4.82758851309923e-05)
--(axis cs:398,4.83414646051417e-05)
--(axis cs:397,4.78005926972957e-05)
--(axis cs:396,4.76692622945834e-05)
--(axis cs:395,4.75717205879814e-05)
--(axis cs:394,4.77421075327564e-05)
--(axis cs:393,4.78456963138882e-05)
--(axis cs:392,4.80976920605129e-05)
--(axis cs:391,4.80315067134449e-05)
--(axis cs:390,4.78656957250187e-05)
--(axis cs:389,4.7739578584546e-05)
--(axis cs:388,4.75054410468487e-05)
--(axis cs:387,4.77590987040544e-05)
--(axis cs:386,4.7804517479409e-05)
--(axis cs:385,4.69454186093717e-05)
--(axis cs:384,4.65979911766958e-05)
--(axis cs:383,4.6713349976161e-05)
--(axis cs:382,4.70262924023407e-05)
--(axis cs:381,4.73206839799518e-05)
--(axis cs:380,4.75082228096768e-05)
--(axis cs:379,4.78025761954309e-05)
--(axis cs:378,4.74812253667329e-05)
--(axis cs:377,4.76062201761644e-05)
--(axis cs:376,4.79511978490629e-05)
--(axis cs:375,4.78974859913427e-05)
--(axis cs:374,4.80536928589076e-05)
--(axis cs:373,4.79267733882508e-05)
--(axis cs:372,4.78156545895611e-05)
--(axis cs:371,4.80118148926163e-05)
--(axis cs:370,4.82292200842548e-05)
--(axis cs:369,4.77742465504377e-05)
--(axis cs:368,4.75904588644917e-05)
--(axis cs:367,4.73495596942574e-05)
--(axis cs:366,4.7389861010231e-05)
--(axis cs:365,4.74184905948065e-05)
--(axis cs:364,4.75525249338339e-05)
--(axis cs:363,4.76532755638184e-05)
--(axis cs:362,4.74864831459648e-05)
--(axis cs:361,4.77397660200104e-05)
--(axis cs:360,4.79560555177055e-05)
--(axis cs:359,4.82888101148848e-05)
--(axis cs:358,4.84326925216345e-05)
--(axis cs:357,4.86877195665358e-05)
--(axis cs:356,4.82417617114129e-05)
--(axis cs:355,4.79001971417027e-05)
--(axis cs:354,4.80057025668272e-05)
--(axis cs:353,4.7990919690519e-05)
--(axis cs:352,4.64839206138874e-05)
--(axis cs:351,4.62850429130434e-05)
--(axis cs:350,4.60196067453804e-05)
--(axis cs:349,4.60081505975137e-05)
--(axis cs:348,4.59961225137404e-05)
--(axis cs:347,4.5416170112498e-05)
--(axis cs:346,4.55524427824213e-05)
--(axis cs:345,4.57432451171599e-05)
--(axis cs:344,4.57002654527691e-05)
--(axis cs:343,4.56495693232147e-05)
--(axis cs:342,4.59827047164231e-05)
--(axis cs:341,4.58928398892229e-05)
--(axis cs:340,4.62153382594272e-05)
--(axis cs:339,4.606605119429e-05)
--(axis cs:338,4.61161780125441e-05)
--(axis cs:337,4.6304728690492e-05)
--(axis cs:336,4.6217582839998e-05)
--(axis cs:335,4.52009163118312e-05)
--(axis cs:334,4.43964615944487e-05)
--(axis cs:333,4.42095679947967e-05)
--(axis cs:332,4.42448826580283e-05)
--(axis cs:331,4.44141941973947e-05)
--(axis cs:330,4.42197612039451e-05)
--(axis cs:329,4.41518654488749e-05)
--(axis cs:328,4.41953111727791e-05)
--(axis cs:327,4.40249588574049e-05)
--(axis cs:326,4.34375276901681e-05)
--(axis cs:325,4.35191403683714e-05)
--(axis cs:324,4.37917075325111e-05)
--(axis cs:323,4.38237687056334e-05)
--(axis cs:322,4.37931467410914e-05)
--(axis cs:321,4.37734848135781e-05)
--(axis cs:320,4.40446809221869e-05)
--(axis cs:319,4.4207406570307e-05)
--(axis cs:318,4.43301422882933e-05)
--(axis cs:317,4.44827574184403e-05)
--(axis cs:316,4.45832525623807e-05)
--(axis cs:315,4.48865355603663e-05)
--(axis cs:314,4.44516370688193e-05)
--(axis cs:313,4.4473270841077e-05)
--(axis cs:312,4.46823499655054e-05)
--(axis cs:311,4.50560991116784e-05)
--(axis cs:310,4.51910239020119e-05)
--(axis cs:309,4.54719521739154e-05)
--(axis cs:308,4.54747534618733e-05)
--(axis cs:307,4.53684590234377e-05)
--(axis cs:306,4.55059476121649e-05)
--(axis cs:305,4.57269683280819e-05)
--(axis cs:304,4.59971266129497e-05)
--(axis cs:303,4.60484008885006e-05)
--(axis cs:302,4.62429873554366e-05)
--(axis cs:301,4.62586984412646e-05)
--(axis cs:300,4.58567630728138e-05)
--(axis cs:299,4.60604383131665e-05)
--(axis cs:298,4.61623450769925e-05)
--(axis cs:297,4.57661381381584e-05)
--(axis cs:296,4.60019862498173e-05)
--(axis cs:295,4.6231300720648e-05)
--(axis cs:294,4.64137546675237e-05)
--(axis cs:293,4.67376241203367e-05)
--(axis cs:292,4.6737673948167e-05)
--(axis cs:291,4.66547166117978e-05)
--(axis cs:290,4.65292408921635e-05)
--(axis cs:289,4.6660190497202e-05)
--(axis cs:288,4.68416329815124e-05)
--(axis cs:287,4.71276757207049e-05)
--(axis cs:286,4.74576272868862e-05)
--(axis cs:285,4.72474497955047e-05)
--(axis cs:284,4.71650967905444e-05)
--(axis cs:283,4.73674362447195e-05)
--(axis cs:282,4.76245151188883e-05)
--(axis cs:281,4.72347891256537e-05)
--(axis cs:280,4.73099735448556e-05)
--(axis cs:279,4.76322498293074e-05)
--(axis cs:278,4.76050583864191e-05)
--(axis cs:277,4.78844792824937e-05)
--(axis cs:276,4.79623836995438e-05)
--(axis cs:275,4.83604301718067e-05)
--(axis cs:274,4.86560023469486e-05)
--(axis cs:273,4.89816705060175e-05)
--(axis cs:272,4.90383039045081e-05)
--(axis cs:271,4.93080457630155e-05)
--(axis cs:270,4.95673885599427e-05)
--(axis cs:269,4.96938042452795e-05)
--(axis cs:268,5.00615289927374e-05)
--(axis cs:267,5.03240394731015e-05)
--(axis cs:266,5.03328480844596e-05)
--(axis cs:265,5.05336672742808e-05)
--(axis cs:264,5.05374782478201e-05)
--(axis cs:263,5.08598372713287e-05)
--(axis cs:262,5.10724484587152e-05)
--(axis cs:261,5.13685251030801e-05)
--(axis cs:260,5.15546111793001e-05)
--(axis cs:259,5.17228692344634e-05)
--(axis cs:258,5.20257659732537e-05)
--(axis cs:257,5.22608389129956e-05)
--(axis cs:256,5.26217676079717e-05)
--(axis cs:255,5.28748432364511e-05)
--(axis cs:254,5.31670032660514e-05)
--(axis cs:253,5.34704215969279e-05)
--(axis cs:252,5.38153326928214e-05)
--(axis cs:251,5.39875241097674e-05)
--(axis cs:250,5.43293432411616e-05)
--(axis cs:249,5.44994523737363e-05)
--(axis cs:248,5.4834434604511e-05)
--(axis cs:247,5.51436336850455e-05)
--(axis cs:246,5.53005878967706e-05)
--(axis cs:245,5.5769442255367e-05)
--(axis cs:244,5.62111871804686e-05)
--(axis cs:243,5.64553270868026e-05)
--(axis cs:242,5.68553705139978e-05)
--(axis cs:241,5.73075157957805e-05)
--(axis cs:240,5.74755182999525e-05)
--(axis cs:239,5.76249414997365e-05)
--(axis cs:238,5.80637878766566e-05)
--(axis cs:237,5.82514119598993e-05)
--(axis cs:236,5.86651115958282e-05)
--(axis cs:235,5.89725521750406e-05)
--(axis cs:234,5.95254355759846e-05)
--(axis cs:233,5.9858865681829e-05)
--(axis cs:232,6.01345847409854e-05)
--(axis cs:231,6.03719596227435e-05)
--(axis cs:230,6.06883499506167e-05)
--(axis cs:229,6.09225268954645e-05)
--(axis cs:228,6.1214522319628e-05)
--(axis cs:227,6.16050232809227e-05)
--(axis cs:226,6.19072360302253e-05)
--(axis cs:225,6.24552160889746e-05)
--(axis cs:224,6.26418623739917e-05)
--(axis cs:223,6.23320108322101e-05)
--(axis cs:222,6.27630546660002e-05)
--(axis cs:221,6.24109687105264e-05)
--(axis cs:220,6.27688053323862e-05)
--(axis cs:219,6.32252225369005e-05)
--(axis cs:218,6.36706016239663e-05)
--(axis cs:217,6.40582284159106e-05)
--(axis cs:216,6.45151042752969e-05)
--(axis cs:215,6.4716613097192e-05)
--(axis cs:214,6.45756813254276e-05)
--(axis cs:213,6.50995105819116e-05)
--(axis cs:212,6.55654099870038e-05)
--(axis cs:211,6.59588411403968e-05)
--(axis cs:210,6.61758295603151e-05)
--(axis cs:209,6.62112268100452e-05)
--(axis cs:208,6.67098481311457e-05)
--(axis cs:207,6.72904582355686e-05)
--(axis cs:206,6.76795166113889e-05)
--(axis cs:205,6.80199283499193e-05)
--(axis cs:204,6.83251713890181e-05)
--(axis cs:203,6.85130909431017e-05)
--(axis cs:202,6.89828859372364e-05)
--(axis cs:201,6.9517202240736e-05)
--(axis cs:200,6.99586355708991e-05)
--(axis cs:199,7.04185171918462e-05)
--(axis cs:198,7.08877977456114e-05)
--(axis cs:197,7.13845017182592e-05)
--(axis cs:196,7.19320602781827e-05)
--(axis cs:195,7.24960886265867e-05)
--(axis cs:194,7.30925085466715e-05)
--(axis cs:193,7.35402350429525e-05)
--(axis cs:192,7.41247648582286e-05)
--(axis cs:191,7.4559238208287e-05)
--(axis cs:190,7.50073640032216e-05)
--(axis cs:189,7.56572521565917e-05)
--(axis cs:188,7.62474908388693e-05)
--(axis cs:187,7.68420244701844e-05)
--(axis cs:186,7.73299796168979e-05)
--(axis cs:185,7.73815283412873e-05)
--(axis cs:184,7.80164268212182e-05)
--(axis cs:183,7.85815528448568e-05)
--(axis cs:182,7.92103943677787e-05)
--(axis cs:181,7.97995069533088e-05)
--(axis cs:180,8.04306647513477e-05)
--(axis cs:179,8.1195631412534e-05)
--(axis cs:178,8.19495525550169e-05)
--(axis cs:177,8.26558835227128e-05)
--(axis cs:176,8.33105231778575e-05)
--(axis cs:175,8.40041130528784e-05)
--(axis cs:174,8.44414128939602e-05)
--(axis cs:173,8.50492321841948e-05)
--(axis cs:172,8.53818303886089e-05)
--(axis cs:171,8.59282266752199e-05)
--(axis cs:170,8.65395821945341e-05)
--(axis cs:169,8.73458115710946e-05)
--(axis cs:168,8.76283774345278e-05)
--(axis cs:167,8.81969443411877e-05)
--(axis cs:166,8.87921005666847e-05)
--(axis cs:165,8.94263861927186e-05)
--(axis cs:164,9.02139389663942e-05)
--(axis cs:163,9.0969270205555e-05)
--(axis cs:162,9.16334840194713e-05)
--(axis cs:161,9.23671103417441e-05)
--(axis cs:160,9.31706857545882e-05)
--(axis cs:159,9.35536086278878e-05)
--(axis cs:158,9.43181363310602e-05)
--(axis cs:157,9.48622245004224e-05)
--(axis cs:156,9.57118145424478e-05)
--(axis cs:155,9.62484289381685e-05)
--(axis cs:154,9.68728719489514e-05)
--(axis cs:153,9.74205907126157e-05)
--(axis cs:152,9.80967560195191e-05)
--(axis cs:151,9.87867138513992e-05)
--(axis cs:150,9.95340687485465e-05)
--(axis cs:149,0.000100325202412629)
--(axis cs:148,0.000101192360910283)
--(axis cs:147,0.000101911663538854)
--(axis cs:146,0.000102478647952182)
--(axis cs:145,0.000103205346817288)
--(axis cs:144,0.000103962866695672)
--(axis cs:143,0.000104798999268405)
--(axis cs:142,0.000104999621338696)
--(axis cs:141,0.000105796609150312)
--(axis cs:140,0.000106253940194421)
--(axis cs:139,0.000107164532448745)
--(axis cs:138,0.000108021108230503)
--(axis cs:137,0.000108855157249686)
--(axis cs:136,0.000109001239992925)
--(axis cs:135,0.000110007177489732)
--(axis cs:134,0.000110866113706756)
--(axis cs:133,0.000111780762210126)
--(axis cs:132,0.000112650190606284)
--(axis cs:131,0.000113169567747978)
--(axis cs:130,0.000113938299920913)
--(axis cs:129,0.000114973831767128)
--(axis cs:128,0.00011599454607335)
--(axis cs:127,0.000116896817906579)
--(axis cs:126,0.000117725183879159)
--(axis cs:125,0.000118617873322673)
--(axis cs:124,0.000119563190892289)
--(axis cs:123,0.000120581349096316)
--(axis cs:122,0.000121386467645264)
--(axis cs:121,0.000122520067903755)
--(axis cs:120,0.000123570686454367)
--(axis cs:119,0.00012462996126301)
--(axis cs:118,0.000125635791578135)
--(axis cs:117,0.000126745666811343)
--(axis cs:116,0.000127743899114496)
--(axis cs:115,0.000128885442644685)
--(axis cs:114,0.000129759809343156)
--(axis cs:113,0.000130833785719468)
--(axis cs:112,0.000132062123063233)
--(axis cs:111,0.000133012730368102)
--(axis cs:110,0.000134128362733184)
--(axis cs:109,0.000135226091943941)
--(axis cs:108,0.000136134755468346)
--(axis cs:107,0.000137329607157546)
--(axis cs:106,0.000138589334686948)
--(axis cs:105,0.000139666886906582)
--(axis cs:104,0.000140769134919375)
--(axis cs:103,0.000141823856690976)
--(axis cs:102,0.000143000779176835)
--(axis cs:101,0.000144264881613798)
--(axis cs:100,0.000145645423370033)
--(axis cs:99,0.000146989811323564)
--(axis cs:98,0.000148406710615726)
--(axis cs:97,0.000149563768752173)
--(axis cs:96,0.000150987677082453)
--(axis cs:95,0.000152155963968869)
--(axis cs:94,0.000153508581420211)
--(axis cs:93,0.000154694553271545)
--(axis cs:92,0.00015598478146982)
--(axis cs:91,0.000157418017856231)
--(axis cs:90,0.000158753851245237)
--(axis cs:89,0.000160144862361121)
--(axis cs:88,0.000161616235769512)
--(axis cs:87,0.000162695260107302)
--(axis cs:86,0.000164041933180764)
--(axis cs:85,0.000165166335187369)
--(axis cs:84,0.000166423779228041)
--(axis cs:83,0.00016793893258576)
--(axis cs:82,0.000169531185361015)
--(axis cs:81,0.000171075109684929)
--(axis cs:80,0.000172497814133467)
--(axis cs:79,0.000174071399350256)
--(axis cs:78,0.000175375306880822)
--(axis cs:77,0.000177010120105309)
--(axis cs:76,0.000178455872781489)
--(axis cs:75,0.000179834448248647)
--(axis cs:74,0.000181009841960234)
--(axis cs:73,0.000182618034876569)
--(axis cs:72,0.000184159507308844)
--(axis cs:71,0.000185924995181145)
--(axis cs:70,0.000187490924535105)
--(axis cs:69,0.000188932957007472)
--(axis cs:68,0.000190457713481198)
--(axis cs:67,0.000192148127418839)
--(axis cs:66,0.000193825421905636)
--(axis cs:65,0.000195662961440998)
--(axis cs:64,0.000197344938826079)
--(axis cs:63,0.000199243302478866)
--(axis cs:62,0.000201001942616398)
--(axis cs:61,0.000202617649742453)
--(axis cs:60,0.000204445387752086)
--(axis cs:59,0.000206441374036632)
--(axis cs:58,0.00020821695050086)
--(axis cs:57,0.000210174177499795)
--(axis cs:56,0.00021216668372328)
--(axis cs:55,0.000214151453944937)
--(axis cs:54,0.00021613034332428)
--(axis cs:53,0.000218184130004642)
--(axis cs:52,0.000220001555272701)
--(axis cs:51,0.00022196735676085)
--(axis cs:50,0.00022399570005572)
--(axis cs:49,0.00022587902742789)
--(axis cs:48,0.000227915148253373)
--(axis cs:47,0.000229732369798121)
--(axis cs:46,0.000231857030297923)
--(axis cs:45,0.00023406401029553)
--(axis cs:44,0.000236187023526744)
--(axis cs:43,0.000238220713027017)
--(axis cs:42,0.000240320728704644)
--(axis cs:41,0.000242323815042517)
--(axis cs:40,0.000244495296603241)
--(axis cs:39,0.000246800197750674)
--(axis cs:38,0.000248761996151603)
--(axis cs:37,0.000251026475183819)
--(axis cs:36,0.000253472064367497)
--(axis cs:35,0.000255588785210234)
--(axis cs:34,0.000258131916338796)
--(axis cs:33,0.000260371637748065)
--(axis cs:32,0.000262752996547026)
--(axis cs:31,0.000264659578141434)
--(axis cs:30,0.000267181674645426)
--(axis cs:29,0.000269618978941676)
--(axis cs:28,0.000272012313640754)
--(axis cs:27,0.000274356839522696)
--(axis cs:26,0.00027694399790514)
--(axis cs:25,0.000279515892402365)
--(axis cs:24,0.000282141610562437)
--(axis cs:23,0.000284446811627455)
--(axis cs:22,0.000286942628052823)
--(axis cs:21,0.000289685398731035)
--(axis cs:20,0.000292468505529921)
--(axis cs:19,0.000294985799366937)
--(axis cs:18,0.00029790462773328)
--(axis cs:17,0.000299933823540857)
--(axis cs:16,0.000302740540765883)
--(axis cs:15,0.000305670831607305)
--(axis cs:14,0.000308330144006947)
--(axis cs:13,0.000311303256661747)
--(axis cs:12,0.000314163171666947)
--(axis cs:11,0.000316822187105629)
--(axis cs:10,0.000319842702212079)
--(axis cs:9,0.000322773579065468)
--(axis cs:8,0.000325614720319531)
--(axis cs:7,0.000328761304810579)
--(axis cs:6,0.000331888659160646)
--(axis cs:5,0.00033484895157211)
--(axis cs:4,0.000338007992304793)
--(axis cs:3,0.000340881602322184)
--(axis cs:2,0.000343398224041327)
--(axis cs:1,0.000346116726686887)
--(axis cs:0,0.00034893857082352)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0 0.00030567089561373
1 0.000303196214099444
2 0.000300822193868043
3 0.000298589962813357
4 0.000296093870319951
5 0.000293331502504484
6 0.000290726909082622
7 0.000288007412503504
8 0.000285251558426761
9 0.000282806114753961
10 0.000280248038800303
11 0.00027759890924165
12 0.000275269337065254
13 0.00027276180554027
14 0.00027016374811106
15 0.00026781977824352
16 0.000265247662818063
17 0.000262763120288723
18 0.00026104877729001
19 0.000258497451101541
20 0.000256300939931167
21 0.000253851290623374
22 0.000251440389277996
23 0.000249246016625551
24 0.000247201135673165
25 0.000244900640656266
26 0.000242638057707921
27 0.000240356663439738
28 0.000238289465694634
29 0.000236193426348748
30 0.000234062728307395
31 0.000231843297133469
32 0.000230104213364915
33 0.000228015977702875
34 0.000226076971071046
35 0.000223850158127192
36 0.000222016741620737
37 0.000219880612779171
38 0.000217884847892018
39 0.000216186377070466
40 0.000214154409705713
41 0.000212237525447406
42 0.000210444644666522
43 0.000208629731756345
44 0.000206868665196662
45 0.000205013516159095
46 0.000203094155576297
47 0.000201240666982441
48 0.000199610292297898
49 0.000197836000116924
50 0.000196190637358122
51 0.00019441428421549
52 0.000192696565513572
53 0.000191148750955586
54 0.000189361823247437
55 0.000187629777312619
56 0.000185898503599241
57 0.000184165554570053
58 0.000182465434230592
59 0.000180945554327714
60 0.000179197871050672
61 0.000177578966348837
62 0.000176183714589114
63 0.000174618242966603
64 0.000172954036789141
65 0.000171467609852929
66 0.000169865834884196
67 0.00016840233871415
68 0.000166920234005622
69 0.000165606903181714
70 0.000164350290571189
71 0.000162968718296972
72 0.000161415770106905
73 0.000160056734200744
74 0.00015864873158443
75 0.000157554429631914
76 0.000156332750160823
77 0.000155059945634989
78 0.000153637891544991
79 0.00015246941833402
80 0.00015110602028027
81 0.000149861253759684
82 0.000148498162312756
83 0.000147106932833668
84 0.000145792154835645
85 0.000144680426997645
86 0.000143678311112628
87 0.000142531540359666
88 0.000141545221100181
89 0.000140266102590627
90 0.000139052213447398
91 0.000137870569836077
92 0.000136612448308134
93 0.000135477327580342
94 0.000134430243419827
95 0.000133250217347458
96 0.00013220808317186
97 0.000130968999820746
98 0.000129955040255747
99 0.000128713530870799
100 0.000127545910819302
101 0.000126345380711784
102 0.000125254232012874
103 0.000124225393879938
104 0.000123281542638037
105 0.000122323572172243
106 0.000121391056122714
107 0.000120299649004468
108 0.000119261040134739
109 0.000118422101838967
110 0.000117460641266045
111 0.000116500691046223
112 0.000115622606992719
113 0.000114558392614568
114 0.000113611049756997
115 0.000112886348405608
116 0.000111897591602653
117 0.000111023288769843
118 0.000110068729306305
119 0.00010918743479537
120 0.00010826515751696
121 0.000107363928570675
122 0.000106367948178328
123 0.000105707051049012
124 0.000104812196562886
125 0.000103980453363966
126 0.000103201715182649
127 0.000102512595614145
128 0.000101742559656977
129 0.000100863575784127
130 9.99540903647146e-05
131 9.93151277669121e-05
132 9.88089504251922e-05
133 9.80663565602597e-05
134 9.72697402160669e-05
135 9.65370945635489e-05
136 9.56652850295449e-05
137 9.54626130822771e-05
138 9.4724983615221e-05
139 9.39686275856441e-05
140 9.31870068641752e-05
141 9.28412372275075e-05
142 9.21580383692954e-05
143 9.19657168490324e-05
144 9.12281339851176e-05
145 9.05698717506077e-05
146 8.99223485701573e-05
147 8.93799800667842e-05
148 8.87554382826039e-05
149 8.80086581499903e-05
150 8.73200455280936e-05
151 8.66836881069575e-05
152 8.60802103688792e-05
153 8.5457711604492e-05
154 8.50090878305712e-05
155 8.4477393048456e-05
156 8.40142318989556e-05
157 8.32720955103062e-05
158 8.27983435283629e-05
159 8.21361742512877e-05
160 8.1780970507519e-05
161 8.10809058055247e-05
162 8.04578394641313e-05
163 7.99021323165849e-05
164 7.92469171351693e-05
165 7.85635582378424e-05
166 7.80359293039009e-05
167 7.75305719411386e-05
168 7.70437924291686e-05
169 7.67691717806821e-05
170 7.60549017176729e-05
171 7.55191377175495e-05
172 7.50555064402417e-05
173 7.47524511271563e-05
174 7.42470069116051e-05
175 7.3865899933122e-05
176 7.32463548514534e-05
177 7.26736913546722e-05
178 7.20524447284221e-05
179 7.1386828081542e-05
180 7.07096504333387e-05
181 7.01735199244994e-05
182 6.96776909515104e-05
183 6.91380000978739e-05
184 6.86442432684114e-05
185 6.80894734541359e-05
186 6.79998607611633e-05
187 6.75986211518716e-05
188 6.70934876764717e-05
189 6.65932744048798e-05
190 6.60303583567336e-05
191 6.56418797565951e-05
192 6.52856696895795e-05
193 6.47689996743133e-05
194 6.43957811177772e-05
195 6.38752883674234e-05
196 6.33739798191998e-05
197 6.28957008553291e-05
198 6.24596860673407e-05
199 6.20501924343416e-05
200 6.16308065208832e-05
201 6.12465572293647e-05
202 6.07934546101982e-05
203 6.03936157806125e-05
204 6.0281934517004e-05
205 6.0021722662727e-05
206 5.97021936500336e-05
207 5.93703845704358e-05
208 5.88647445978674e-05
209 5.84350388952821e-05
210 5.83558636959027e-05
211 5.81300998335163e-05
212 5.78078187698552e-05
213 5.74122062923246e-05
214 5.69594909445536e-05
215 5.70307592076288e-05
216 5.68348244185329e-05
217 5.64465716139934e-05
218 5.60830152760897e-05
219 5.56976294025222e-05
220 5.52878547213871e-05
221 5.49855302684098e-05
222 5.52306241303543e-05
223 5.48578053542258e-05
224 5.51134052262854e-05
225 5.4974500866324e-05
226 5.45007795966449e-05
227 5.42407098150528e-05
228 5.3919944574836e-05
229 5.36980425102037e-05
230 5.34645490711147e-05
231 5.31651968901462e-05
232 5.29756020677987e-05
233 5.27694853529822e-05
234 5.24755380638322e-05
235 5.19919257826457e-05
236 5.17167491525478e-05
237 5.13663653860576e-05
238 5.120382871462e-05
239 5.08117527217942e-05
240 5.0712721745948e-05
241 5.05730849667818e-05
242 5.01711178560485e-05
243 4.98132446060781e-05
244 4.95927565452954e-05
245 4.91945209946757e-05
246 4.8788634961012e-05
247 4.86886635813078e-05
248 4.84215710648974e-05
249 4.81312790696632e-05
250 4.79651158974393e-05
251 4.76575691803095e-05
252 4.75368550638782e-05
253 4.72499782533579e-05
254 4.70040138650009e-05
255 4.67539029420966e-05
256 4.65506985887789e-05
257 4.6241681612322e-05
258 4.60276850294186e-05
259 4.57784483574528e-05
260 4.56149002255705e-05
261 4.54342697192972e-05
262 4.51963196949869e-05
263 4.50002491761063e-05
264 4.47119699808598e-05
265 4.47363150722409e-05
266 4.45837008644246e-05
267 4.45965752393245e-05
268 4.43886505711619e-05
269 4.40646945706572e-05
270 4.39904413672477e-05
271 4.37421102527372e-05
272 4.35158445615169e-05
273 4.34140012630469e-05
274 4.31103954247483e-05
275 4.28632472967881e-05
276 4.25105511398998e-05
277 4.24330857537564e-05
278 4.21846720444451e-05
279 4.21849136387361e-05
280 4.19022532668274e-05
281 4.17863600937814e-05
282 4.20375327917028e-05
283 4.18009086492177e-05
284 4.1635146417596e-05
285 4.16719750221091e-05
286 4.19193404180151e-05
287 4.16436094302525e-05
288 4.13923497291887e-05
289 4.12481193688396e-05
290 4.11191238265312e-05
291 4.12108368468761e-05
292 4.12390478645509e-05
293 4.12240614232632e-05
294 4.09231046651162e-05
295 4.07606865153409e-05
296 4.05809243711266e-05
297 4.03905481742483e-05
298 4.07724703255866e-05
299 4.06727943518245e-05
300 4.0492915732769e-05
301 4.08451086276054e-05
302 4.0811703879706e-05
303 4.06339011764765e-05
304 4.0576497692366e-05
305 4.03388078820268e-05
306 4.0171336971745e-05
307 4.00395074645568e-05
308 4.00715480713434e-05
309 4.00768892240674e-05
310 3.98462816609783e-05
311 3.97609359513667e-05
312 3.94273638364089e-05
313 3.92264655404503e-05
314 3.92412032565489e-05
315 3.96170295205702e-05
316 3.93405870746882e-05
317 3.92631851562622e-05
318 3.91345840094836e-05
319 3.90131578068921e-05
320 3.88869516141208e-05
321 3.86556569117635e-05
322 3.86356987121559e-05
323 3.86576971154254e-05
324 3.86369694812297e-05
325 3.84098594254938e-05
326 3.83560838135748e-05
327 3.87644859506386e-05
328 3.88989062567013e-05
329 3.88970652599179e-05
330 3.90126717722935e-05
331 3.91463109479471e-05
332 3.89987043546032e-05
333 3.89636450900287e-05
334 3.91893173297409e-05
335 3.98271103292855e-05
336 4.06414321684582e-05
337 4.07286336906532e-05
338 4.05750088275813e-05
339 4.05594804242438e-05
340 4.07479690871505e-05
341 4.04688718448444e-05
342 4.05702285614274e-05
343 4.02694324333162e-05
344 4.03244024458467e-05
345 4.03387982429233e-05
346 4.01921413698966e-05
347 4.00956778717991e-05
348 4.0551667009975e-05
349 4.06036775795076e-05
350 4.06633577339061e-05
351 4.08548686812687e-05
352 4.10405306271544e-05
353 4.23662775468135e-05
354 4.2326021657958e-05
355 4.22354487279512e-05
356 4.24996980208673e-05
357 4.29333278129008e-05
358 4.26863330930329e-05
359 4.25955922829235e-05
360 4.23157293307751e-05
361 4.20919018834653e-05
362 4.18575374537939e-05
363 4.19754336863759e-05
364 4.18621088191863e-05
365 4.1768033039098e-05
366 4.17060434309516e-05
367 4.16312646519633e-05
368 4.1801892837807e-05
369 4.19301762993499e-05
370 4.22586187795555e-05
371 4.20877946586696e-05
372 4.19096804657868e-05
373 4.20054942684366e-05
374 4.20807638737078e-05
375 4.19268678187923e-05
376 4.20223011462073e-05
377 4.17310347700532e-05
378 4.15982372661438e-05
379 4.18030154136604e-05
380 4.15647846586442e-05
381 4.13969908029712e-05
382 4.11336617029291e-05
383 4.08756520728468e-05
384 4.07626895681014e-05
385 4.10362781785402e-05
386 4.17045627434853e-05
387 4.16475728762617e-05
388 4.14366000583297e-05
389 4.16013964912425e-05
390 4.17004520951217e-05
391 4.1899237078252e-05
392 4.19698630856661e-05
393 4.1751004290807e-05
394 4.16261649749479e-05
395 4.14737273973338e-05
396 4.15852275958739e-05
397 4.17481722002057e-05
398 4.2314220777185e-05
399 4.22336622179026e-05
400 4.23557425030834e-05
401 4.20583243989077e-05
402 4.31867725220948e-05
403 4.31476179425033e-05
404 4.3521130284928e-05
405 4.35589434293526e-05
406 4.33206314630916e-05
407 4.39594504460778e-05
408 4.38068979992243e-05
409 4.40594799599011e-05
410 4.41419238853797e-05
411 4.40021279960405e-05
412 4.40915489386944e-05
413 4.45050918618122e-05
414 4.42261173678421e-05
415 4.41082663877344e-05
416 4.4334179553163e-05
417 4.40972267846024e-05
418 4.44158461562639e-05
419 4.43512163049117e-05
420 4.42586066246134e-05
421 4.41112801097889e-05
422 4.39460195892289e-05
423 4.3641442714489e-05
424 4.33966631774872e-05
425 4.33342361362725e-05
426 4.31038734200195e-05
427 4.29715016454987e-05
428 4.29489062162239e-05
429 4.28223537775458e-05
430 4.3445427039003e-05
431 4.33129159965091e-05
432 4.36480847686984e-05
433 4.39034270730217e-05
434 4.37016789013278e-05
435 4.35756731933812e-05
436 4.34637822769643e-05
437 4.32286551137078e-05
438 4.32570409258313e-05
439 4.33009182564296e-05
440 4.34284033191573e-05
441 4.32610845117848e-05
442 4.42540597909088e-05
443 4.47047265545139e-05
444 4.4682465715234e-05
445 4.4471305905505e-05
446 4.44763615596743e-05
447 4.44365061858398e-05
448 4.44659126302034e-05
449 4.42589985476066e-05
450 4.54737812301086e-05
451 4.72013423807147e-05
452 4.70176425881524e-05
453 4.71678948714968e-05
454 4.71048395231605e-05
455 4.7150348816499e-05
456 4.6965829778547e-05
457 4.68051102963401e-05
458 4.66086020606439e-05
459 4.66780518680587e-05
460 4.6503268547852e-05
461 4.65412613202476e-05
462 4.65344845934341e-05
463 4.63852847715439e-05
464 4.61418876460569e-05
465 4.58581522065557e-05
466 4.63063898165595e-05
467 4.63376014005907e-05
468 4.6400979433899e-05
469 4.65868072919778e-05
470 4.64362676623791e-05
471 4.61278506080374e-05
472 4.58581573245946e-05
473 4.61674067580181e-05
474 4.58817551354133e-05
475 4.60725328424965e-05
476 4.6276202597803e-05
477 4.64449180227769e-05
478 4.62396477114224e-05
479 4.60694212867976e-05
480 4.57802394347233e-05
481 4.55954859126352e-05
482 4.5427646005636e-05
483 4.57246860929735e-05
484 4.55512467445038e-05
485 4.5493364824072e-05
486 4.52693971825425e-05
487 4.52055778157678e-05
488 4.51201541698372e-05
489 4.499949614475e-05
490 4.49133338976588e-05
491 4.52934799923561e-05
492 4.51551921604685e-05
493 4.48605891997848e-05
494 4.46893078237785e-05
495 4.49046660593107e-05
496 4.49817396601013e-05
497 4.49799445377134e-05
498 4.47280801977978e-05
499 4.48349735624291e-05
500 4.46298246927574e-05
501 4.48086241961739e-05
502 4.48304728980064e-05
503 4.57873119082745e-05
504 4.58493919716391e-05
505 4.56941187924567e-05
506 4.5649824536623e-05
507 4.57773027984437e-05
508 4.5796645079427e-05
509 4.57441809432393e-05
510 4.59080341003565e-05
511 4.63231234322505e-05
512 4.67285007472817e-05
513 4.75393936185119e-05
514 4.73066084763234e-05
515 4.71963955983125e-05
516 4.70992872323822e-05
517 4.71267719806258e-05
518 4.73767443095529e-05
519 4.74858129582377e-05
520 4.80641907297093e-05
521 4.8076135527562e-05
522 4.85329612190784e-05
523 4.90600283945883e-05
524 4.89588630099041e-05
525 4.89044439295513e-05
526 4.85958525477658e-05
527 4.86195951894632e-05
528 4.88882503542219e-05
529 4.89359328265256e-05
530 4.89231642925387e-05
531 4.86133466003316e-05
532 4.84512398849326e-05
533 4.83220109047682e-05
534 4.86794109734894e-05
535 4.95345776786524e-05
536 4.93524761653182e-05
537 4.94607655939692e-05
538 4.94492654960409e-05
539 4.92854097446076e-05
540 4.89106662284591e-05
541 4.90935959697318e-05
542 4.89351406776009e-05
543 4.85845170988412e-05
544 4.85554441618271e-05
545 4.84521382743693e-05
546 4.85173028292109e-05
547 4.84516988062354e-05
548 4.83927510328856e-05
549 4.8308091196413e-05
550 4.82689377315713e-05
551 4.81227960456597e-05
552 4.81234160135161e-05
553 4.79551698257738e-05
554 4.80489214233394e-05
555 4.78053388169305e-05
556 4.74767579817095e-05
557 4.72506192606912e-05
558 4.72861035712223e-05
559 4.73075835922749e-05
560 4.76921967304174e-05
561 4.78326497529285e-05
562 4.76886337899258e-05
563 4.77285674115839e-05
564 4.76752356714004e-05
565 4.73224589885733e-05
566 4.7226420523439e-05
567 4.69346987881388e-05
568 4.68098189713469e-05
569 4.68529796221943e-05
570 4.69438473752681e-05
571 4.76479389374004e-05
572 4.72947080445195e-05
573 4.73460156153561e-05
574 4.7503671295061e-05
575 4.80377034923176e-05
576 4.83088238123349e-05
577 4.86392535192735e-05
578 4.84850019099013e-05
579 4.91200139176283e-05
580 4.92221859843646e-05
581 4.91962274109193e-05
582 4.88510276706692e-05
583 4.92497424631264e-05
584 4.92941994508774e-05
585 4.93094128645385e-05
586 4.92967341736711e-05
587 4.92152395517956e-05
588 4.93134930088406e-05
589 4.94599437295401e-05
590 4.92711280343231e-05
591 4.93370394410745e-05
592 4.9162716813998e-05
593 4.93585159730619e-05
594 4.96808608111018e-05
595 4.99430299335747e-05
596 4.97823646100614e-05
597 5.0211943543652e-05
598 5.01495871700924e-05
599 5.00031482074208e-05
600 4.98520661591748e-05
601 5.01791910451761e-05
602 4.98109036027916e-05
603 4.9731769508331e-05
604 4.96108392470369e-05
605 4.94689592730397e-05
606 4.91375506411147e-05
607 4.98741996556731e-05
608 5.01260172431648e-05
609 5.05168737116313e-05
610 5.11738524659286e-05
611 5.11536754367064e-05
612 5.13507147267563e-05
613 5.30393449092208e-05
614 5.38358104429217e-05
615 5.34922760807691e-05
616 5.38113627149319e-05
617 5.34130935092654e-05
618 5.30415302683058e-05
619 5.29471348747252e-05
620 5.34802792641701e-05
621 5.35535272852813e-05
622 5.35402379855443e-05
623 5.36634907955979e-05
624 5.46081146927846e-05
625 5.43883073941158e-05
626 5.4454728184225e-05
627 5.56122332615609e-05
628 5.56595880939319e-05
629 5.60190420796386e-05
630 5.58850546822226e-05
631 5.60615486279688e-05
632 5.59923794041474e-05
633 5.58711914886666e-05
634 5.57179719567044e-05
635 5.58150744219062e-05
636 5.55510090168791e-05
637 5.54688988997991e-05
638 5.52996711640461e-05
639 5.49062678714902e-05
640 5.4568251328294e-05
641 5.43701036389701e-05
642 5.45985469788224e-05
643 5.44180571889779e-05
644 5.43603677341325e-05
645 5.42623723410719e-05
646 5.43828045886787e-05
647 5.44242623767413e-05
648 5.45211431955935e-05
649 5.47361055343239e-05
650 5.44727785010962e-05
651 5.44470641449421e-05
652 5.46890330991785e-05
653 5.45358970214961e-05
654 5.47305893335454e-05
655 5.46578198587609e-05
656 5.42542292294071e-05
657 5.43318196058136e-05
658 5.41320427152385e-05
659 5.41663541631943e-05
660 5.40541798311992e-05
661 5.37312665089807e-05
662 5.37047894965671e-05
663 5.3460068601044e-05
664 5.34949406374517e-05
665 5.3331753347706e-05
666 5.32275157330601e-05
667 5.30215481935268e-05
668 5.30247724362685e-05
669 5.30010827199613e-05
670 5.27624631131056e-05
671 5.26241044880701e-05
672 5.25013292627345e-05
673 5.26702789266821e-05
674 5.28456850742362e-05
675 5.27668777110577e-05
676 5.2723659608723e-05
677 5.26007034302055e-05
678 5.25086559720883e-05
679 5.24059259279954e-05
680 5.20258118813006e-05
681 5.19112746400397e-05
682 5.23498515382044e-05
683 5.22357296302443e-05
684 5.27376860852008e-05
685 5.34447889840085e-05
686 5.31441601857591e-05
687 5.30021594494485e-05
688 5.26766036462387e-05
689 5.25154664124595e-05
690 5.36290242407572e-05
691 5.3414511659506e-05
692 5.35518704737001e-05
693 5.38077663461423e-05
694 5.37788832249273e-05
695 5.38908446108226e-05
696 5.40054434872822e-05
697 5.36430426806798e-05
698 5.36358101134509e-05
699 5.3441880696551e-05
700 5.37289589408054e-05
701 5.3548458784169e-05
702 5.3786382224508e-05
703 5.3821666720189e-05
704 5.35825243071313e-05
705 5.37895676425871e-05
706 5.3436996709304e-05
707 5.33013718840761e-05
708 5.29948339693191e-05
709 5.2826020227905e-05
710 5.31745880787772e-05
711 5.32101512597969e-05
712 5.33648164360855e-05
713 5.32216979206639e-05
714 5.29963812906446e-05
715 5.26638916467373e-05
716 5.25713513681947e-05
717 5.23216868360173e-05
718 5.232605851274e-05
719 5.26985524472734e-05
720 5.22768366769588e-05
721 5.19867330620095e-05
722 5.20260069714357e-05
723 5.18486385187592e-05
724 5.19447932414305e-05
725 5.19455984882909e-05
726 5.1852385253517e-05
727 5.16075758687485e-05
728 5.13862887819695e-05
729 5.16220854513363e-05
730 5.30755814832015e-05
731 5.27541134777813e-05
732 5.30068090756838e-05
733 5.3135251128621e-05
734 5.32747270300292e-05
735 5.31728557850769e-05
736 5.31462209488117e-05
737 5.29483460709481e-05
738 5.26182421342583e-05
739 5.2519335612626e-05
740 5.26077084825929e-05
741 5.31352368901829e-05
742 5.32477716636408e-05
743 5.35359346543929e-05
744 5.41081905292208e-05
745 5.38979660617311e-05
746 5.41297678449756e-05
747 5.44738276246993e-05
748 5.44673967615328e-05
749 5.45088351402721e-05
750 5.41049462142125e-05
751 5.48790672545642e-05
752 5.48190148149074e-05
753 5.46160488102881e-05
754 5.45540985720367e-05
755 5.49269420167225e-05
756 5.53675050935534e-05
757 5.52328288311362e-05
758 5.53676129306476e-05
759 5.57142689260703e-05
760 5.57795696041292e-05
761 5.5505889384549e-05
762 5.57608536296142e-05
763 5.5607559289521e-05
764 5.54017742258665e-05
765 5.63988064378949e-05
766 5.61840360264266e-05
767 5.64113293852437e-05
768 5.6481832717876e-05
769 5.62883592766316e-05
770 5.58292334633358e-05
771 5.58507413453581e-05
772 5.5650273074061e-05
773 5.54695915302558e-05
774 5.60953675737859e-05
775 5.63340042596145e-05
776 5.67147004543609e-05
777 5.81854481326887e-05
778 5.84790209917229e-05
779 5.81898857133115e-05
780 5.80504281616732e-05
781 6.04266699915786e-05
782 6.00400874015472e-05
783 6.11108119968609e-05
784 6.096681355725e-05
785 6.09678148707656e-05
786 6.07316233952554e-05
787 6.06438152847917e-05
788 6.10499030769871e-05
789 6.06699846181688e-05
790 6.03616696018625e-05
791 6.24745026955031e-05
792 6.20566831382316e-05
793 6.18669525872788e-05
794 6.17680574190051e-05
795 6.18127731775152e-05
796 6.16849472910151e-05
797 6.16289298315393e-05
798 6.12491001062125e-05
799 6.11666314762451e-05
800 6.18824241925001e-05
801 6.17222676283514e-05
802 6.13401654089319e-05
803 6.11722150876227e-05
804 6.14612502684386e-05
805 6.16835624425867e-05
806 6.21320923226343e-05
807 6.24767282234829e-05
808 6.22867073031096e-05
809 6.22141957558531e-05
810 6.23482837293794e-05
811 6.23730014222079e-05
812 6.24807356323585e-05
813 6.21350111363233e-05
814 6.19751042941197e-05
815 6.22005868226322e-05
816 6.187757175559e-05
817 6.16208783729934e-05
818 6.17223353420087e-05
819 6.11994323690012e-05
820 6.1092901321879e-05
821 6.10526112852294e-05
822 6.10587647807333e-05
823 6.07957119455163e-05
824 6.05322537908116e-05
825 6.13356055778244e-05
826 6.1121958255358e-05
827 6.07806781759458e-05
828 6.04389624273405e-05
829 6.06714041214054e-05
830 6.10056407839985e-05
831 6.11306884892772e-05
832 6.07617479998532e-05
833 6.04021573647836e-05
834 6.08678146288021e-05
835 6.04278653120356e-05
836 6.01505698039023e-05
837 5.97468223873648e-05
838 5.95631713333199e-05
839 6.0278215972646e-05
840 6.02661714855296e-05
841 6.01084882480639e-05
842 6.05161782361533e-05
843 6.01412235053643e-05
844 5.9920977007364e-05
845 6.05166695102045e-05
846 6.07728336606121e-05
847 6.0939363711543e-05
848 6.12207654559926e-05
849 6.11117640668536e-05
850 6.15295914426997e-05
851 6.14495869568777e-05
852 6.29316963998537e-05
853 6.34895490091686e-05
854 6.33130171982491e-05
855 6.37162091634911e-05
856 6.35510006164036e-05
857 6.33572881935745e-05
858 6.34674898742181e-05
859 6.34760087133907e-05
860 6.33153280873847e-05
861 6.31538760163008e-05
862 6.35914797102088e-05
863 6.34224679699105e-05
864 6.44785476335672e-05
865 6.41994505681975e-05
866 6.41105613500241e-05
867 6.37723466669941e-05
868 6.36943406007166e-05
869 6.3204477612883e-05
870 6.28461413382356e-05
871 6.24162408809039e-05
872 6.19586138459594e-05
873 6.19065751751534e-05
874 6.15276942775941e-05
875 6.1956527802592e-05
876 6.15851026197753e-05
877 6.11118576911749e-05
878 6.08196676832218e-05
879 6.0335371185395e-05
880 6.02469698266555e-05
881 6.01837771355811e-05
882 6.00952327126018e-05
883 5.96373970938623e-05
884 5.91923652786556e-05
885 5.90266426438136e-05
886 5.91926518573903e-05
887 5.88699158071325e-05
888 5.88785207642786e-05
889 5.95856875265865e-05
890 5.94010947512871e-05
891 5.9372723933709e-05
892 5.88977410638736e-05
893 5.85593733630724e-05
894 5.80704941273275e-05
895 5.82755234140292e-05
896 5.78096509046855e-05
897 5.75129797095536e-05
898 5.72945042488866e-05
899 5.73907326115834e-05
900 5.70591400216372e-05
901 5.67215411915114e-05
902 5.67250183981629e-05
903 5.63928191253961e-05
904 5.67909734926865e-05
905 5.64519316829757e-05
906 5.66522015473216e-05
907 5.70142125770742e-05
908 5.68081793428208e-05
909 5.72616178058649e-05
910 5.81093544831543e-05
911 5.77201898862929e-05
912 5.74609946652741e-05
913 5.79224147261476e-05
914 5.8306866572148e-05
915 5.79095816169755e-05
916 5.75515892219599e-05
917 5.71678294145999e-05
918 5.69926511405418e-05
919 5.69009446194639e-05
920 5.70490009232647e-05
921 5.68119909525667e-05
922 5.67385260119022e-05
923 5.67299283484571e-05
924 5.65807397501045e-05
925 5.62376868363331e-05
926 5.58611791073561e-05
927 5.5531727300711e-05
928 5.53225183001282e-05
929 5.54210222229386e-05
930 5.51600688447975e-05
931 5.54616132948847e-05
932 5.57826966776814e-05
933 5.55141032414706e-05
934 5.58097052447544e-05
935 5.60152171790515e-05
936 5.60186646858323e-05
937 5.57759740992077e-05
938 5.58862215001552e-05
939 5.57148053650661e-05
940 5.60356933554296e-05
941 5.63813329523667e-05
942 5.62134573910325e-05
943 5.63072560440029e-05
944 5.69614970673285e-05
945 5.77302586656931e-05
946 5.9148626906491e-05
947 5.89296319095997e-05
948 5.878130466964e-05
949 5.87882883522177e-05
950 5.87139829204795e-05
951 5.88429134084141e-05
952 5.90283850485502e-05
953 5.92876104132508e-05
954 5.93841117025463e-05
955 5.99912644328265e-05
956 5.9688333922885e-05
957 6.06627382502491e-05
958 6.08434544284064e-05
959 6.08733716962079e-05
960 6.08450600719989e-05
961 6.09531288423323e-05
962 6.11844720900611e-05
963 6.08720473222409e-05
964 6.17876202513447e-05
965 6.22127975382426e-05
966 6.24423345169581e-05
967 6.21315309383184e-05
968 6.25150108599185e-05
969 6.23202857582446e-05
970 6.19715702342891e-05
971 6.16453815869104e-05
972 6.14448787700545e-05
973 6.12490631994769e-05
974 6.10182866661761e-05
975 6.07479396780632e-05
976 6.0777687575929e-05
977 6.03717300392238e-05
978 6.08885045725486e-05
979 6.04720253001281e-05
980 6.00611810777343e-05
981 6.02792748242786e-05
982 6.09194892853042e-05
983 6.06997074274603e-05
984 6.07100833603025e-05
985 6.07663563934e-05
986 6.08463675123881e-05
987 6.0774282075658e-05
988 6.09040315010182e-05
989 6.10386585009721e-05
990 6.21784708510045e-05
991 6.23064469992009e-05
992 6.21700147088815e-05
993 6.18046622100391e-05
994 6.15000386671444e-05
995 6.16540732944185e-05
996 6.18167778539803e-05
997 6.20831509347011e-05
998 6.18555511375775e-05
999 6.1570553153685e-05
1000 6.11991988442843e-05
1001 6.08567549556642e-05
1002 6.14762437957714e-05
1003 6.32361324793131e-05
1004 6.2968414483314e-05
1005 6.26991179141917e-05
1006 6.26892593263371e-05
1007 6.32614631925326e-05
1008 6.3101648508209e-05
1009 6.33512787341658e-05
1010 6.3244957097292e-05
1011 6.31016133223967e-05
1012 6.30345048226501e-05
1013 6.28463070220915e-05
1014 6.28020588921885e-05
1015 6.44161901984553e-05
1016 6.46187619339159e-05
1017 6.44067027748328e-05
1018 6.4340914060781e-05
1019 6.4107221278436e-05
1020 6.46625831794598e-05
1021 6.46562244646433e-05
1022 6.43628972201447e-05
1023 6.42425791575003e-05
1024 6.39101869220865e-05
1025 6.39297858994087e-05
1026 6.35610812042194e-05
1027 6.39318749194656e-05
1028 6.41589692721741e-05
1029 6.38625461155877e-05
1030 6.34845141422693e-05
1031 6.32145547190736e-05
1032 6.31305374542722e-05
1033 6.27366413561807e-05
1034 6.23334778193985e-05
1035 6.30648334349868e-05
1036 6.33727357479705e-05
1037 6.39028507070913e-05
1038 6.38822502028014e-05
1039 6.37702572452427e-05
1040 6.42844144330747e-05
1041 6.44368750930858e-05
1042 6.40449697659038e-05
1043 6.37533065660972e-05
1044 6.35517357839544e-05
1045 6.34573570598222e-05
1046 6.35410731098598e-05
1047 6.38071528268477e-05
1048 6.36557750783279e-05
1049 6.33879873021016e-05
1050 6.30573420803361e-05
1051 6.28131657009713e-05
1052 6.26075753507232e-05
1053 6.38800724065116e-05
1054 6.50744005999432e-05
1055 6.5096173820065e-05
1056 6.6965840777357e-05
1057 6.7421233936798e-05
1058 6.82151018971036e-05
1059 6.81080403306007e-05
1060 6.77452248834442e-05
1061 6.75164346792284e-05
1062 6.71258070231784e-05
1063 6.76869842685611e-05
1064 6.7661311086204e-05
1065 6.77952436553386e-05
1066 6.79243380999491e-05
1067 6.73460331989951e-05
1068 6.80386318763474e-05
1069 6.80881541276491e-05
1070 6.84446695644356e-05
1071 6.83357176466682e-05
1072 6.81787092284866e-05
1073 6.8477867596671e-05
1074 6.82993866677559e-05
1075 6.77931622959068e-05
1076 6.76755739239292e-05
1077 6.77723215642952e-05
1078 6.74777707766257e-05
1079 6.77889611956294e-05
1080 6.76185415602559e-05
1081 6.72452888027405e-05
1082 6.69190137225549e-05
1083 6.65547371001396e-05
1084 6.64121727931401e-05
1085 6.60271120612444e-05
1086 6.57249674943243e-05
1087 6.67895589279006e-05
1088 6.65876147001695e-05
1089 6.62489322825581e-05
1090 6.59373255654766e-05
1091 6.56364722654474e-05
1092 6.53405229217567e-05
1093 6.5561732435764e-05
1094 6.52998832617948e-05
1095 6.54189652362868e-05
1096 6.50171535606455e-05
1097 6.47129055245198e-05
1098 6.53523625537359e-05
1099 6.48246802258298e-05
1100 6.62376275962826e-05
1101 6.61642445548069e-05
1102 6.71196423706668e-05
1103 6.74664297242341e-05
1104 6.71646739298598e-05
1105 6.70800296230007e-05
1106 6.71033214315933e-05
1107 6.91701818456413e-05
1108 7.10067123894227e-05
1109 7.12488592608618e-05
1110 7.11209372556025e-05
1111 7.10500168824671e-05
1112 7.06931530647072e-05
1113 7.05098085934935e-05
1114 7.02878558209688e-05
1115 7.02640192129658e-05
1116 7.03908213995809e-05
1117 7.10428155356271e-05
1118 7.06745259811703e-05
1119 7.0691363228266e-05
1120 7.25097692104892e-05
1121 7.2448671226579e-05
1122 7.25376885532012e-05
1123 7.20866996617373e-05
1124 7.22921564385757e-05
1125 7.37340359184631e-05
1126 7.33911372450634e-05
1127 7.54067463721048e-05
1128 7.53231576385552e-05
1129 7.6532248047217e-05
1130 7.79071971751133e-05
1131 7.76051729641584e-05
1132 7.79163516828369e-05
1133 7.77160406709951e-05
1134 7.78845933551992e-05
1135 7.80462172937954e-05
1136 7.83059077951073e-05
1137 7.982398734642e-05
1138 8.10109914893517e-05
1139 8.10531544711945e-05
1140 8.08681558109244e-05
1141 8.04216042475705e-05
1142 8.29537163414511e-05
1143 8.5009534675747e-05
1144 8.56976087464616e-05
1145 8.69478157587214e-05
1146 8.65990020721029e-05
1147 8.86047956871647e-05
1148 8.91686267126777e-05
1149 8.89608838627944e-05
1150 8.87067459572145e-05
1151 8.81988236466966e-05
1152 8.80880241440087e-05
1153 8.92787807843062e-05
1154 8.97508578692842e-05
1155 9.07782137727259e-05
1156 9.17247003380263e-05
1157 9.13286542255899e-05
1158 9.18209505630039e-05
1159 9.26381739821349e-05
1160 9.44011141606101e-05
1161 9.67472694425437e-05
1162 9.66121060724417e-05
1163 9.81699297976521e-05
1164 9.91129200677891e-05
1165 9.87222460722421e-05
1166 9.90497093351476e-05
1167 9.85212316940392e-05
1168 9.83700035722954e-05
1169 9.88364984592266e-05
1170 0.000100834860742487
1171 0.000101193270432144
1172 0.000103157626106526
1173 0.000102993235835962
1174 0.000103149620681576
1175 0.0001046527285386
1176 0.000105993494387448
1177 0.000109337124624411
1178 0.000111366804297551
1179 0.000111546012659053
1180 0.000111220669688165
1181 0.000110580692731182
1182 0.00011111474869795
1183 0.000111872516725904
1184 0.000111676072127929
1185 0.000112608233021565
1186 0.000113205426254912
1187 0.000113026799944844
1188 0.000113892939863737
1189 0.00011571794681436
1190 0.000115971706640363
1191 0.000116972425480221
1192 0.000116254566032893
1193 0.000115413891420636
1194 0.000115836511893238
1195 0.0001158394598589
1196 0.000115083239661044
1197 0.000114225340255648
1198 0.000115513978907782
1199 0.000116615389479175
1200 0.000118383967731352
1201 0.000117777983170755
1202 0.000120144841941809
1203 0.000120952381971625
1204 0.000121594390985734
1205 0.000121678376720905
1206 0.000121506629268887
1207 0.000121321229231106
1208 0.00012107434330421
1209 0.000121262020189023
1210 0.000120926760476672
1211 0.000120642610619007
1212 0.00012075645517056
1213 0.000122417916466612
1214 0.000122586815066024
1215 0.000122288782596432
1216 0.000121383961056595
1217 0.000121448521859895
1218 0.000123709784076301
};
\end{axis}

\end{tikzpicture}

==> figures/disc_plots_app/hopper_vpg.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\Large{Hopper VPG}},
x grid style={white!69.01960784313725!black},
xlabel={Iteration Number k},
xmin=-52.05, xmax=1093.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Policy Discrepancy},
ymin=-2.47076142390347e-05, ymax=0.000527700404425018,
ytick style={color=black},
% ytick={-0.0001,0,0.0001,0.0002,0.0003,0.0004,0.0005,0.0006},
% yticklabels={−0.0001,0.0000,0.0001,0.0002,0.0003,0.0004,0.0005,0.0006}
]
\path [thick, line width=3, draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.000502590949031198)
--(axis cs:0,0.000186817862588113)
--(axis cs:1,0.000185272998945556)
--(axis cs:2,0.000183643313625537)
--(axis cs:3,0.000181820819663643)
--(axis cs:4,0.000180009796571869)
--(axis cs:5,0.000178215020140898)
--(axis cs:6,0.000176440895939967)
--(axis cs:7,0.000174691485977913)
--(axis cs:8,0.000172951075661457)
--(axis cs:9,0.000171231129490576)
--(axis cs:10,0.000169530949536149)
--(axis cs:11,0.000167840086857521)
--(axis cs:12,0.000166172416522908)
--(axis cs:13,0.000164516256757533)
--(axis cs:14,0.000162876275818884)
--(axis cs:15,0.000161254287507155)
--(axis cs:16,0.000159645539088955)
--(axis cs:17,0.000158056366193186)
--(axis cs:18,0.000156483645236537)
--(axis cs:19,0.000154922005601423)
--(axis cs:20,0.000153375346277413)
--(axis cs:21,0.00015184504904824)
--(axis cs:22,0.000150332565945435)
--(axis cs:23,0.000148835170934232)
--(axis cs:24,0.000147350735733573)
--(axis cs:25,0.000145881337559444)
--(axis cs:26,0.000144428105077148)
--(axis cs:27,0.000142987926338013)
--(axis cs:28,0.000141562118235757)
--(axis cs:29,0.000140150438447069)
--(axis cs:30,0.000138752595953765)
--(axis cs:31,0.000137369550461636)
--(axis cs:32,0.000135998563660947)
--(axis cs:33,0.000134643140138419)
--(axis cs:34,0.000133302022160104)
--(axis cs:35,0.000131973386063257)
--(axis cs:36,0.000130658663205448)
--(axis cs:37,0.000129355849156756)
--(axis cs:38,0.00012806545685841)
--(axis cs:39,0.000126788498598647)
--(axis cs:40,0.000125522881871666)
--(axis cs:41,0.000124269451105307)
--(axis cs:42,0.000123029185849052)
--(axis cs:43,0.000121805214592533)
--(axis cs:44,0.000120589985992338)
--(axis cs:45,0.000119388127163405)
--(axis cs:46,0.000118197428602433)
--(axis cs:47,0.000117020454006531)
--(axis cs:48,0.000115854275651307)
--(axis cs:49,0.000114698160333889)
--(axis cs:50,0.000113553801217826)
--(axis cs:51,0.000112422318189355)
--(axis cs:52,0.000111301001825585)
--(axis cs:53,0.000110191278515889)
--(axis cs:54,0.000109093882775068)
--(axis cs:55,0.000108006000180538)
--(axis cs:56,0.00010693042545001)
--(axis cs:57,0.00010586687043253)
--(axis cs:58,0.000104811682004358)
--(axis cs:59,0.000103767486590654)
--(axis cs:60,0.000102734517838353)
--(axis cs:61,0.000101713549818384)
--(axis cs:62,0.00010069973872859)
--(axis cs:63,9.96989074548456e-05)
--(axis cs:64,9.87043773248041e-05)
--(axis cs:65,9.77230103839302e-05)
--(axis cs:66,9.67491909633573e-05)
--(axis cs:67,9.57877890097638e-05)
--(axis cs:68,9.48343267405279e-05)
--(axis cs:69,9.38917659948811e-05)
--(axis cs:70,9.29562722272157e-05)
--(axis cs:71,9.20292040225124e-05)
--(axis cs:72,9.11122143940629e-05)
--(axis cs:73,9.02071969432407e-05)
--(axis cs:74,8.93087541773019e-05)
--(axis cs:75,8.84197946279419e-05)
--(axis cs:76,8.75402505911939e-05)
--(axis cs:77,8.66686397819012e-05)
--(axis cs:78,8.58044468951616e-05)
--(axis cs:79,8.4952964343495e-05)
--(axis cs:80,8.41075642702462e-05)
--(axis cs:81,8.32714165763537e-05)
--(axis cs:82,8.24403641772178e-05)
--(axis cs:83,8.16207029647603e-05)
--(axis cs:84,8.08091273983623e-05)
--(axis cs:85,8.0005961725138e-05)
--(axis cs:86,7.92094000631119e-05)
--(axis cs:87,7.84211996475873e-05)
--(axis cs:88,7.7640211597393e-05)
--(axis cs:89,7.68662624103146e-05)
--(axis cs:90,7.61005896129095e-05)
--(axis cs:91,7.53429765600854e-05)
--(axis cs:92,7.45940393233903e-05)
--(axis cs:93,7.38514932038084e-05)
--(axis cs:94,7.31172100396109e-05)
--(axis cs:95,7.23907649446908e-05)
--(axis cs:96,7.16690504435089e-05)
--(axis cs:97,7.09556094922278e-05)
--(axis cs:98,7.02486280122011e-05)
--(axis cs:99,6.95485564218882e-05)
--(axis cs:100,6.88551356055966e-05)
--(axis cs:101,6.81693905887941e-05)
--(axis cs:102,6.74900775873817e-05)
--(axis cs:103,6.68161426023573e-05)
--(axis cs:104,6.61499663428176e-05)
--(axis cs:105,6.54920268826562e-05)
--(axis cs:106,6.4841206627269e-05)
--(axis cs:107,6.41961017351635e-05)
--(axis cs:108,6.35563310272707e-05)
--(axis cs:109,6.2924613922762e-05)
--(axis cs:110,6.23019984502938e-05)
--(axis cs:111,6.16813608491977e-05)
--(axis cs:112,6.10689237095111e-05)
--(axis cs:113,6.04609761923259e-05)
--(axis cs:114,5.98606368733079e-05)
--(axis cs:115,5.92652257340683e-05)
--(axis cs:116,5.86805227739406e-05)
--(axis cs:117,5.80968071178945e-05)
--(axis cs:118,5.75184172800808e-05)
--(axis cs:119,5.69480418657193e-05)
--(axis cs:120,5.63820190569517e-05)
--(axis cs:121,5.58216425473141e-05)
--(axis cs:122,5.52654960069789e-05)
--(axis cs:123,5.47191828512659e-05)
--(axis cs:124,5.41768091345958e-05)
--(axis cs:125,5.36378140218949e-05)
--(axis cs:126,5.31043439380057e-05)
--(axis cs:127,5.25755055305426e-05)
--(axis cs:128,5.20549071257285e-05)
--(axis cs:129,5.15401365238742e-05)
--(axis cs:130,5.10271156258876e-05)
--(axis cs:131,5.05184698504039e-05)
--(axis cs:132,5.0016004942451e-05)
--(axis cs:133,4.95216594959065e-05)
--(axis cs:134,4.90290424858719e-05)
--(axis cs:135,4.85418358204926e-05)
--(axis cs:136,4.80595107292432e-05)
--(axis cs:137,4.75809649973796e-05)
--(axis cs:138,4.71098302634044e-05)
--(axis cs:139,4.6641569123798e-05)
--(axis cs:140,4.61767483755454e-05)
--(axis cs:141,4.57162160455547e-05)
--(axis cs:142,4.52620646596592e-05)
--(axis cs:143,4.48119495780925e-05)
--(axis cs:144,4.43669189092753e-05)
--(axis cs:145,4.39262977339388e-05)
--(axis cs:146,4.34911081989553e-05)
--(axis cs:147,4.30602039264045e-05)
--(axis cs:148,4.26323512256579e-05)
--(axis cs:149,4.22095440854047e-05)
--(axis cs:150,4.17912686475919e-05)
--(axis cs:151,4.13753044346556e-05)
--(axis cs:152,4.09665129441899e-05)
--(axis cs:153,4.05584817516434e-05)
--(axis cs:154,4.0156060754255e-05)
--(axis cs:155,3.97568088904572e-05)
--(axis cs:156,3.93620414205747e-05)
--(axis cs:157,3.8971688955096e-05)
--(axis cs:158,3.85838995954572e-05)
--(axis cs:159,3.82024281353836e-05)
--(axis cs:160,3.7822674204384e-05)
--(axis cs:161,3.74478572345067e-05)
--(axis cs:162,3.70761356722379e-05)
--(axis cs:163,3.6710913232692e-05)
--(axis cs:164,3.63447653827412e-05)
--(axis cs:165,3.59858540391498e-05)
--(axis cs:166,3.56292952760677e-05)
--(axis cs:167,3.52782176109221e-05)
--(axis cs:168,3.49273078244772e-05)
--(axis cs:169,3.45855199821483e-05)
--(axis cs:170,3.42455191612498e-05)
--(axis cs:171,3.39075800773551e-05)
--(axis cs:172,3.35699344091629e-05)
--(axis cs:173,3.32361535421509e-05)
--(axis cs:174,3.29072624166267e-05)
--(axis cs:175,3.25809238245873e-05)
--(axis cs:176,3.22581040806405e-05)
--(axis cs:177,3.19412782296768e-05)
--(axis cs:178,3.16246071915942e-05)
--(axis cs:179,3.13115366197956e-05)
--(axis cs:180,3.10019707262166e-05)
--(axis cs:181,3.06965523062915e-05)
--(axis cs:182,3.03920472233176e-05)
--(axis cs:183,3.00903790321503e-05)
--(axis cs:184,2.97957253907263e-05)
--(axis cs:185,2.95005410072194e-05)
--(axis cs:186,2.92117139842268e-05)
--(axis cs:187,2.89215211469561e-05)
--(axis cs:188,2.86373204181179e-05)
--(axis cs:189,2.83527058769628e-05)
--(axis cs:190,2.80711324162955e-05)
--(axis cs:191,2.77932450621308e-05)
--(axis cs:192,2.75177493449311e-05)
--(axis cs:193,2.72451470459849e-05)
--(axis cs:194,2.69757136462877e-05)
--(axis cs:195,2.67115460830807e-05)
--(axis cs:196,2.64468043181605e-05)
--(axis cs:197,2.61839601897077e-05)
--(axis cs:198,2.5923939312993e-05)
--(axis cs:199,2.56669764977069e-05)
--(axis cs:200,2.54143589583612e-05)
--(axis cs:201,2.51626586799036e-05)
--(axis cs:202,2.49158038389262e-05)
--(axis cs:203,2.4671200283165e-05)
--(axis cs:204,2.44271399262595e-05)
--(axis cs:205,2.41846788365582e-05)
--(axis cs:206,2.39501006179582e-05)
--(axis cs:207,2.37150361273876e-05)
--(axis cs:208,2.34803871329052e-05)
--(axis cs:209,2.32491869263368e-05)
--(axis cs:210,2.30200795665084e-05)
--(axis cs:211,2.27926549244848e-05)
--(axis cs:212,2.25671641521746e-05)
--(axis cs:213,2.23463296181751e-05)
--(axis cs:214,2.21258120695209e-05)
--(axis cs:215,2.19066829987269e-05)
--(axis cs:216,2.16886180424082e-05)
--(axis cs:217,2.14747941753127e-05)
--(axis cs:218,2.1263109819625e-05)
--(axis cs:219,2.10519211156014e-05)
--(axis cs:220,2.08433551835815e-05)
--(axis cs:221,2.06358693441944e-05)
--(axis cs:222,2.04323762596982e-05)
--(axis cs:223,2.02305074387579e-05)
--(axis cs:224,2.00303207541335e-05)
--(axis cs:225,1.98336869350715e-05)
--(axis cs:226,1.96370739373516e-05)
--(axis cs:227,1.94429999929539e-05)
--(axis cs:228,1.92509744326795e-05)
--(axis cs:229,1.90598540545987e-05)
--(axis cs:230,1.88728713200659e-05)
--(axis cs:231,1.8685832325097e-05)
--(axis cs:232,1.85017614228022e-05)
--(axis cs:233,1.83180179239341e-05)
--(axis cs:234,1.81385681050695e-05)
--(axis cs:235,1.79599046378448e-05)
--(axis cs:236,1.77824412848231e-05)
--(axis cs:237,1.76085334779242e-05)
--(axis cs:238,1.74354481303489e-05)
--(axis cs:239,1.72630765422324e-05)
--(axis cs:240,1.70929728132108e-05)
--(axis cs:241,1.69248464441454e-05)
--(axis cs:242,1.67570444843898e-05)
--(axis cs:243,1.65913494909796e-05)
--(axis cs:244,1.64271186548907e-05)
--(axis cs:245,1.62656954614938e-05)
--(axis cs:246,1.61051538716911e-05)
--(axis cs:247,1.59484628228565e-05)
--(axis cs:248,1.57905653426925e-05)
--(axis cs:249,1.5634967819058e-05)
--(axis cs:250,1.54811689934117e-05)
--(axis cs:251,1.53287890041002e-05)
--(axis cs:252,1.51776758266926e-05)
--(axis cs:253,1.50278653380155e-05)
--(axis cs:254,1.48801879264579e-05)
--(axis cs:255,1.47332465900896e-05)
--(axis cs:256,1.45877419472212e-05)
--(axis cs:257,1.44475563555254e-05)
--(axis cs:258,1.43066818972694e-05)
--(axis cs:259,1.4167308616959e-05)
--(axis cs:260,1.40288748260988e-05)
--(axis cs:261,1.38916325066202e-05)
--(axis cs:262,1.37565242328886e-05)
--(axis cs:263,1.36208177486006e-05)
--(axis cs:264,1.34881247024012e-05)
--(axis cs:265,1.33567540947677e-05)
--(axis cs:266,1.32281620864623e-05)
--(axis cs:267,1.30998532701992e-05)
--(axis cs:268,1.29719568076878e-05)
--(axis cs:269,1.28440321732105e-05)
--(axis cs:270,1.27196603848095e-05)
--(axis cs:271,1.25951795599276e-05)
--(axis cs:272,1.24705481722587e-05)
--(axis cs:273,1.2347246727296e-05)
--(axis cs:274,1.22255396406032e-05)
--(axis cs:275,1.21058316591144e-05)
--(axis cs:276,1.19864871603973e-05)
--(axis cs:277,1.18695387960742e-05)
--(axis cs:278,1.17535755293431e-05)
--(axis cs:279,1.16383162282066e-05)
--(axis cs:280,1.15237993030558e-05)
--(axis cs:281,1.14101726293551e-05)
--(axis cs:282,1.12971083042006e-05)
--(axis cs:283,1.11861992030057e-05)
--(axis cs:284,1.10764133539991e-05)
--(axis cs:285,1.09682881460884e-05)
--(axis cs:286,1.086043621245e-05)
--(axis cs:287,1.07540048845344e-05)
--(axis cs:288,1.0649512963868e-05)
--(axis cs:289,1.05456750007209e-05)
--(axis cs:290,1.04430540199623e-05)
--(axis cs:291,1.03407183829415e-05)
--(axis cs:292,1.02410392882849e-05)
--(axis cs:293,1.01409447856263e-05)
--(axis cs:294,1.00417553166155e-05)
--(axis cs:295,9.94391019981354e-06)
--(axis cs:296,9.8483083427589e-06)
--(axis cs:297,9.75260523818371e-06)
--(axis cs:298,9.65717305680653e-06)
--(axis cs:299,9.56219566476412e-06)
--(axis cs:300,9.4697198669547e-06)
--(axis cs:301,9.37670919736905e-06)
--(axis cs:302,9.28461369114593e-06)
--(axis cs:303,9.19550840142465e-06)
--(axis cs:304,9.10618306984789e-06)
--(axis cs:305,9.01642245079096e-06)
--(axis cs:306,8.93073518566756e-06)
--(axis cs:307,8.84388283829531e-06)
--(axis cs:308,8.75967584056872e-06)
--(axis cs:309,8.67371563191273e-06)
--(axis cs:310,8.58906023752332e-06)
--(axis cs:311,8.50994007615825e-06)
--(axis cs:312,8.42755641952628e-06)
--(axis cs:313,8.34627255073582e-06)
--(axis cs:314,8.26592552478058e-06)
--(axis cs:315,8.18689021054799e-06)
--(axis cs:316,8.10712992101787e-06)
--(axis cs:317,8.02954270249176e-06)
--(axis cs:318,7.95793686775894e-06)
--(axis cs:319,7.88297209922413e-06)
--(axis cs:320,7.80963356240155e-06)
--(axis cs:321,7.73422883808058e-06)
--(axis cs:322,7.66033648036045e-06)
--(axis cs:323,7.58875290086362e-06)
--(axis cs:324,7.51501009913257e-06)
--(axis cs:325,7.44302906511529e-06)
--(axis cs:326,7.3719064100511e-06)
--(axis cs:327,7.30192311111506e-06)
--(axis cs:328,7.23191563070513e-06)
--(axis cs:329,7.16266712742669e-06)
--(axis cs:330,7.09563964558567e-06)
--(axis cs:331,7.02861464719271e-06)
--(axis cs:332,6.96085124048806e-06)
--(axis cs:333,6.89338936015278e-06)
--(axis cs:334,6.82826582326636e-06)
--(axis cs:335,6.7621483873473e-06)
--(axis cs:336,6.70080974238568e-06)
--(axis cs:337,6.63753647413346e-06)
--(axis cs:338,6.57532932223002e-06)
--(axis cs:339,6.51277615594481e-06)
--(axis cs:340,6.45112700237839e-06)
--(axis cs:341,6.38996991115957e-06)
--(axis cs:342,6.32851412817712e-06)
--(axis cs:343,6.26996351621935e-06)
--(axis cs:344,6.20972628911913e-06)
--(axis cs:345,6.15086900944547e-06)
--(axis cs:346,6.09195086665815e-06)
--(axis cs:347,6.03370631970194e-06)
--(axis cs:348,5.975833923897e-06)
--(axis cs:349,5.92231682552758e-06)
--(axis cs:350,5.8660488170893e-06)
--(axis cs:351,5.81284250593586e-06)
--(axis cs:352,5.75906835146264e-06)
--(axis cs:353,5.70574801818475e-06)
--(axis cs:354,5.65221884115957e-06)
--(axis cs:355,5.59771693808317e-06)
--(axis cs:356,5.5440530010781e-06)
--(axis cs:357,5.49057290237989e-06)
--(axis cs:358,5.44066024387054e-06)
--(axis cs:359,5.38805537644289e-06)
--(axis cs:360,5.33864254519104e-06)
--(axis cs:361,5.28877182046893e-06)
--(axis cs:362,5.24040900713121e-06)
--(axis cs:363,5.1895062311872e-06)
--(axis cs:364,5.13944008866573e-06)
--(axis cs:365,5.09116966759074e-06)
--(axis cs:366,5.04453931012301e-06)
--(axis cs:367,4.99656968973485e-06)
--(axis cs:368,4.94875706390833e-06)
--(axis cs:369,4.90305069563391e-06)
--(axis cs:370,4.85626158917574e-06)
--(axis cs:371,4.81135473513028e-06)
--(axis cs:372,4.76592439124112e-06)
--(axis cs:373,4.72087498625217e-06)
--(axis cs:374,4.6771126095175e-06)
--(axis cs:375,4.63363181336455e-06)
--(axis cs:376,4.58940579078486e-06)
--(axis cs:377,4.54562624028594e-06)
--(axis cs:378,4.50334598971802e-06)
--(axis cs:379,4.46500597594326e-06)
--(axis cs:380,4.42109430697644e-06)
--(axis cs:381,4.37947853191634e-06)
--(axis cs:382,4.33953400091355e-06)
--(axis cs:383,4.29993111628183e-06)
--(axis cs:384,4.25863781173788e-06)
--(axis cs:385,4.22315530027499e-06)
--(axis cs:386,4.18338618174845e-06)
--(axis cs:387,4.14298522492854e-06)
--(axis cs:388,4.10521757580064e-06)
--(axis cs:389,4.06737793193315e-06)
--(axis cs:390,4.02850050093759e-06)
--(axis cs:391,3.99138467395135e-06)
--(axis cs:392,3.95575638457503e-06)
--(axis cs:393,3.91864752738108e-06)
--(axis cs:394,3.88388912433199e-06)
--(axis cs:395,3.84734771841607e-06)
--(axis cs:396,3.81273044722813e-06)
--(axis cs:397,3.777621327131e-06)
--(axis cs:398,3.74139703795018e-06)
--(axis cs:399,3.70774573168723e-06)
--(axis cs:400,3.67354016234555e-06)
--(axis cs:401,3.63949384475603e-06)
--(axis cs:402,3.60479733532528e-06)
--(axis cs:403,3.5727361227081e-06)
--(axis cs:404,3.54109234243437e-06)
--(axis cs:405,3.50887818650177e-06)
--(axis cs:406,3.47846321046078e-06)
--(axis cs:407,3.44677405261715e-06)
--(axis cs:408,3.41547594984928e-06)
--(axis cs:409,3.38393650481961e-06)
--(axis cs:410,3.35178693592988e-06)
--(axis cs:411,3.32076413015848e-06)
--(axis cs:412,3.28895764971113e-06)
--(axis cs:413,3.25819233908211e-06)
--(axis cs:414,3.22970306003261e-06)
--(axis cs:415,3.20135055610677e-06)
--(axis cs:416,3.17277461748073e-06)
--(axis cs:417,3.14319359232529e-06)
--(axis cs:418,3.11488684033962e-06)
--(axis cs:419,3.08529979678033e-06)
--(axis cs:420,3.0593223847927e-06)
--(axis cs:421,3.03922078300556e-06)
--(axis cs:422,3.0111753507557e-06)
--(axis cs:423,2.98397002359325e-06)
--(axis cs:424,2.95749892149567e-06)
--(axis cs:425,2.9331963985598e-06)
--(axis cs:426,2.90845750414395e-06)
--(axis cs:427,2.88293654197101e-06)
--(axis cs:428,2.85654613175324e-06)
--(axis cs:429,2.8298912467536e-06)
--(axis cs:430,2.80453147225538e-06)
--(axis cs:431,2.77978587325029e-06)
--(axis cs:432,2.7549602942444e-06)
--(axis cs:433,2.73325546025808e-06)
--(axis cs:434,2.7090560437255e-06)
--(axis cs:435,2.68673263535655e-06)
--(axis cs:436,2.66768831874728e-06)
--(axis cs:437,2.64379969716868e-06)
--(axis cs:438,2.61929396905614e-06)
--(axis cs:439,2.59527092201764e-06)
--(axis cs:440,2.57695074519404e-06)
--(axis cs:441,2.55370852167308e-06)
--(axis cs:442,2.52950474857556e-06)
--(axis cs:443,2.50708557686294e-06)
--(axis cs:444,2.48580104809685e-06)
--(axis cs:445,2.46558977770395e-06)
--(axis cs:446,2.44451006098162e-06)
--(axis cs:447,2.42372662399465e-06)
--(axis cs:448,2.40243142771014e-06)
--(axis cs:449,2.38065269980094e-06)
--(axis cs:450,2.35995020769164e-06)
--(axis cs:451,2.34060128681405e-06)
--(axis cs:452,2.32008857597621e-06)
--(axis cs:453,2.29981009567758e-06)
--(axis cs:454,2.28163113306792e-06)
--(axis cs:455,2.26233346025891e-06)
--(axis cs:456,2.24291355384379e-06)
--(axis cs:457,2.22235022030622e-06)
--(axis cs:458,2.20404827669592e-06)
--(axis cs:459,2.18682051622889e-06)
--(axis cs:460,2.16748228011031e-06)
--(axis cs:461,2.14813998624947e-06)
--(axis cs:462,2.13033289727978e-06)
--(axis cs:463,2.11133552731709e-06)
--(axis cs:464,2.09433873250536e-06)
--(axis cs:465,2.07700946870375e-06)
--(axis cs:466,2.05899963962695e-06)
--(axis cs:467,2.04300548234005e-06)
--(axis cs:468,2.02623675153361e-06)
--(axis cs:469,2.00746365907014e-06)
--(axis cs:470,1.9932492300818e-06)
--(axis cs:471,1.97720263010771e-06)
--(axis cs:472,1.95844787682293e-06)
--(axis cs:473,1.94230071975726e-06)
--(axis cs:474,1.92549180119581e-06)
--(axis cs:475,1.90888259877229e-06)
--(axis cs:476,1.8916026205823e-06)
--(axis cs:477,1.87816335182137e-06)
--(axis cs:478,1.86406640237282e-06)
--(axis cs:479,1.8483542446793e-06)
--(axis cs:480,1.83225389824659e-06)
--(axis cs:481,1.81755896239921e-06)
--(axis cs:482,1.80089417320043e-06)
--(axis cs:483,1.7850110364443e-06)
--(axis cs:484,1.76897785596048e-06)
--(axis cs:485,1.7555417592836e-06)
--(axis cs:486,1.74216634523557e-06)
--(axis cs:487,1.72590236156556e-06)
--(axis cs:488,1.71179958172678e-06)
--(axis cs:489,1.69816641540292e-06)
--(axis cs:490,1.68408456790187e-06)
--(axis cs:491,1.67075122595089e-06)
--(axis cs:492,1.65688828286196e-06)
--(axis cs:493,1.64370051282021e-06)
--(axis cs:494,1.62905265803592e-06)
--(axis cs:495,1.6166872683892e-06)
--(axis cs:496,1.60548312622255e-06)
--(axis cs:497,1.59219356500551e-06)
--(axis cs:498,1.57984486353826e-06)
--(axis cs:499,1.56854273933594e-06)
--(axis cs:500,1.55450534971372e-06)
--(axis cs:501,1.54200529057128e-06)
--(axis cs:502,1.52860190126283e-06)
--(axis cs:503,1.51563810521953e-06)
--(axis cs:504,1.50246864873656e-06)
--(axis cs:505,1.49485732450739e-06)
--(axis cs:506,1.48403337782329e-06)
--(axis cs:507,1.47570323031475e-06)
--(axis cs:508,1.46619699868149e-06)
--(axis cs:509,1.45283084565319e-06)
--(axis cs:510,1.44221128391515e-06)
--(axis cs:511,1.43333861303361e-06)
--(axis cs:512,1.42162949939024e-06)
--(axis cs:513,1.41011399808585e-06)
--(axis cs:514,1.39840852650797e-06)
--(axis cs:515,1.3882236343092e-06)
--(axis cs:516,1.37706950347862e-06)
--(axis cs:517,1.3655540344392e-06)
--(axis cs:518,1.35508448422776e-06)
--(axis cs:519,1.34466860925929e-06)
--(axis cs:520,1.33419853326321e-06)
--(axis cs:521,1.32729035155585e-06)
--(axis cs:522,1.31666822351204e-06)
--(axis cs:523,1.30502501218949e-06)
--(axis cs:524,1.29408370422478e-06)
--(axis cs:525,1.28428048132748e-06)
--(axis cs:526,1.27615737165726e-06)
--(axis cs:527,1.26691690181266e-06)
--(axis cs:528,1.25926622837289e-06)
--(axis cs:529,1.24962296565005e-06)
--(axis cs:530,1.23835263195746e-06)
--(axis cs:531,1.22829033779533e-06)
--(axis cs:532,1.22017042697945e-06)
--(axis cs:533,1.20989130989414e-06)
--(axis cs:534,1.19945202974963e-06)
--(axis cs:535,1.18975358257852e-06)
--(axis cs:536,1.18153315818305e-06)
--(axis cs:537,1.17317467835102e-06)
--(axis cs:538,1.16341684017043e-06)
--(axis cs:539,1.1545462392737e-06)
--(axis cs:540,1.14482446091087e-06)
--(axis cs:541,1.13932285414716e-06)
--(axis cs:542,1.13204286864304e-06)
--(axis cs:543,1.12354983273652e-06)
--(axis cs:544,1.11447511650464e-06)
--(axis cs:545,1.10737646520104e-06)
--(axis cs:546,1.09981926797099e-06)
--(axis cs:547,1.09160206509385e-06)
--(axis cs:548,1.08849992308144e-06)
--(axis cs:549,1.08531701266906e-06)
--(axis cs:550,1.07674796126837e-06)
--(axis cs:551,1.07013045173995e-06)
--(axis cs:552,1.06268848721923e-06)
--(axis cs:553,1.05688238700029e-06)
--(axis cs:554,1.05052888906106e-06)
--(axis cs:555,1.04401847542463e-06)
--(axis cs:556,1.03630247578293e-06)
--(axis cs:557,1.02974126269276e-06)
--(axis cs:558,1.02247882704619e-06)
--(axis cs:559,1.01599905534841e-06)
--(axis cs:560,1.00999229562537e-06)
--(axis cs:561,1.00365135528026e-06)
--(axis cs:562,9.95636968706757e-07)
--(axis cs:563,9.89609780212137e-07)
--(axis cs:564,9.82386568249485e-07)
--(axis cs:565,9.76188947159996e-07)
--(axis cs:566,9.69525030632428e-07)
--(axis cs:567,9.68458195055379e-07)
--(axis cs:568,9.61466852128983e-07)
--(axis cs:569,9.57180623726216e-07)
--(axis cs:570,9.50783274119988e-07)
--(axis cs:571,9.4744986827142e-07)
--(axis cs:572,9.41064620415625e-07)
--(axis cs:573,9.36390316966111e-07)
--(axis cs:574,9.31021650571747e-07)
--(axis cs:575,9.25377800519741e-07)
--(axis cs:576,9.19158429697e-07)
--(axis cs:577,9.12904655093114e-07)
--(axis cs:578,9.0785397188573e-07)
--(axis cs:579,9.06818464560387e-07)
--(axis cs:580,9.04316695701121e-07)
--(axis cs:581,8.98659434865389e-07)
--(axis cs:582,8.91136775339987e-07)
--(axis cs:583,8.86194621423178e-07)
--(axis cs:584,8.80306731881052e-07)
--(axis cs:585,8.74741960870062e-07)
--(axis cs:586,8.68762439359059e-07)
--(axis cs:587,8.67711097417564e-07)
--(axis cs:588,8.6390643691837e-07)
--(axis cs:589,8.59833418923502e-07)
--(axis cs:590,8.56132286335236e-07)
--(axis cs:591,8.50710702223772e-07)
--(axis cs:592,8.44749749231553e-07)
--(axis cs:593,8.40224864938445e-07)
--(axis cs:594,8.37819400056449e-07)
--(axis cs:595,8.32141868922738e-07)
--(axis cs:596,8.25903819419551e-07)
--(axis cs:597,8.20042164519215e-07)
--(axis cs:598,8.12948316660816e-07)
--(axis cs:599,8.07129335964911e-07)
--(axis cs:600,8.03765871032186e-07)
--(axis cs:601,8.00505122518001e-07)
--(axis cs:602,7.93903556848747e-07)
--(axis cs:603,7.88359238589209e-07)
--(axis cs:604,7.8175949876355e-07)
--(axis cs:605,7.75194777152659e-07)
--(axis cs:606,7.69598716057026e-07)
--(axis cs:607,7.64868783231647e-07)
--(axis cs:608,7.59909049930665e-07)
--(axis cs:609,7.54651425944645e-07)
--(axis cs:610,7.50389343818449e-07)
--(axis cs:611,7.45032776395853e-07)
--(axis cs:612,7.40422253365603e-07)
--(axis cs:613,7.35793741862186e-07)
--(axis cs:614,7.31881750014388e-07)
--(axis cs:615,7.29084740698999e-07)
--(axis cs:616,7.24359232744693e-07)
--(axis cs:617,7.20500315040348e-07)
--(axis cs:618,7.17866551282677e-07)
--(axis cs:619,7.14528307849958e-07)
--(axis cs:620,7.10903012042375e-07)
--(axis cs:621,7.06762397377284e-07)
--(axis cs:622,7.00636078515015e-07)
--(axis cs:623,6.96491883324239e-07)
--(axis cs:624,6.94858636302532e-07)
--(axis cs:625,6.91593985006909e-07)
--(axis cs:626,6.89625177543551e-07)
--(axis cs:627,6.89144038174299e-07)
--(axis cs:628,6.86248634304628e-07)
--(axis cs:629,6.84861890731214e-07)
--(axis cs:630,6.80284644221088e-07)
--(axis cs:631,6.76601538090996e-07)
--(axis cs:632,6.74991913821704e-07)
--(axis cs:633,6.70823178336511e-07)
--(axis cs:634,6.68866335931679e-07)
--(axis cs:635,6.65711529144428e-07)
--(axis cs:636,6.65572758915289e-07)
--(axis cs:637,6.63517222074197e-07)
--(axis cs:638,6.59232547607935e-07)
--(axis cs:639,6.57817440014347e-07)
--(axis cs:640,6.55329751226095e-07)
--(axis cs:641,6.57240622932027e-07)
--(axis cs:642,6.55821783403408e-07)
--(axis cs:643,6.57812665642375e-07)
--(axis cs:644,6.59561690960132e-07)
--(axis cs:645,6.59787845668052e-07)
--(axis cs:646,6.60312633483868e-07)
--(axis cs:647,6.58823834250507e-07)
--(axis cs:648,6.54446983219569e-07)
--(axis cs:649,6.55141227943783e-07)
--(axis cs:650,6.52237402061776e-07)
--(axis cs:651,6.49287040715591e-07)
--(axis cs:652,6.4631527273584e-07)
--(axis cs:653,6.44589455606363e-07)
--(axis cs:654,6.39589449248501e-07)
--(axis cs:655,6.34923728629989e-07)
--(axis cs:656,6.35150769845313e-07)
--(axis cs:657,6.34182149793907e-07)
--(axis cs:658,6.31500593938637e-07)
--(axis cs:659,6.29674704140632e-07)
--(axis cs:660,6.26302387482612e-07)
--(axis cs:661,6.25556582359322e-07)
--(axis cs:662,6.215570287106e-07)
--(axis cs:663,6.19751885702553e-07)
--(axis cs:664,6.18897492523484e-07)
--(axis cs:665,6.16800652172263e-07)
--(axis cs:666,6.19107328203331e-07)
--(axis cs:667,6.17424440161992e-07)
--(axis cs:668,6.13795083957001e-07)
--(axis cs:669,6.10424278761295e-07)
--(axis cs:670,6.12414113128971e-07)
--(axis cs:671,6.09785396807844e-07)
--(axis cs:672,6.08518834842849e-07)
--(axis cs:673,6.04972068355298e-07)
--(axis cs:674,6.04563031824888e-07)
--(axis cs:675,6.01634059585347e-07)
--(axis cs:676,5.98162603685394e-07)
--(axis cs:677,5.93640131286403e-07)
--(axis cs:678,5.9223853994925e-07)
--(axis cs:679,5.88866165254735e-07)
--(axis cs:680,5.8863486777116e-07)
--(axis cs:681,5.86103751604188e-07)
--(axis cs:682,5.84973840390398e-07)
--(axis cs:683,5.83093153385362e-07)
--(axis cs:684,5.80462966948786e-07)
--(axis cs:685,5.77711701590782e-07)
--(axis cs:686,5.75922947575141e-07)
--(axis cs:687,5.727460920833e-07)
--(axis cs:688,5.7161207288661e-07)
--(axis cs:689,5.71151023970692e-07)
--(axis cs:690,5.67566690348593e-07)
--(axis cs:691,5.69334185994968e-07)
--(axis cs:692,5.66198479383579e-07)
--(axis cs:693,5.65557461720867e-07)
--(axis cs:694,5.62299803443417e-07)
--(axis cs:695,5.60703178695138e-07)
--(axis cs:696,5.59242843263525e-07)
--(axis cs:697,5.57657120446748e-07)
--(axis cs:698,5.56544307044285e-07)
--(axis cs:699,5.52475570997056e-07)
--(axis cs:700,5.50336377063722e-07)
--(axis cs:701,5.48115588811309e-07)
--(axis cs:702,5.45448215131937e-07)
--(axis cs:703,5.43724196343901e-07)
--(axis cs:704,5.41275077421726e-07)
--(axis cs:705,5.39187678127592e-07)
--(axis cs:706,5.36858627211214e-07)
--(axis cs:707,5.3401158998176e-07)
--(axis cs:708,5.31974039160609e-07)
--(axis cs:709,5.31255192326573e-07)
--(axis cs:710,5.30898746077615e-07)
--(axis cs:711,5.27184614659543e-07)
--(axis cs:712,5.25166391863864e-07)
--(axis cs:713,5.24387326026507e-07)
--(axis cs:714,5.25875591508565e-07)
--(axis cs:715,5.21703935909083e-07)
--(axis cs:716,5.19259435279248e-07)
--(axis cs:717,5.17756126827284e-07)
--(axis cs:718,5.16754698711803e-07)
--(axis cs:719,5.14449259868599e-07)
--(axis cs:720,5.12679986153809e-07)
--(axis cs:721,5.09833076582192e-07)
--(axis cs:722,5.09755012793832e-07)
--(axis cs:723,5.09175981345554e-07)
--(axis cs:724,5.06867630118547e-07)
--(axis cs:725,5.03810197259498e-07)
--(axis cs:726,5.01415507986315e-07)
--(axis cs:727,4.98910506453755e-07)
--(axis cs:728,4.98777408534371e-07)
--(axis cs:729,4.97187473095682e-07)
--(axis cs:730,4.9929690107741e-07)
--(axis cs:731,4.98903329337334e-07)
--(axis cs:732,4.98783766494326e-07)
--(axis cs:733,4.95825591205087e-07)
--(axis cs:734,4.94364013608028e-07)
--(axis cs:735,4.92827353866742e-07)
--(axis cs:736,4.90321965837478e-07)
--(axis cs:737,4.89158246427028e-07)
--(axis cs:738,4.8815762139203e-07)
--(axis cs:739,4.85465827497318e-07)
--(axis cs:740,4.83956960544395e-07)
--(axis cs:741,4.82444479754426e-07)
--(axis cs:742,4.79588325037436e-07)
--(axis cs:743,4.77322925311708e-07)
--(axis cs:744,4.75788542412708e-07)
--(axis cs:745,4.73577759656111e-07)
--(axis cs:746,4.70784382379015e-07)
--(axis cs:747,4.70608717387649e-07)
--(axis cs:748,4.7094776822215e-07)
--(axis cs:749,4.69002608429326e-07)
--(axis cs:750,4.68420789797784e-07)
--(axis cs:751,4.67928458382726e-07)
--(axis cs:752,4.65596668210007e-07)
--(axis cs:753,4.64006973811995e-07)
--(axis cs:754,4.62313803740037e-07)
--(axis cs:755,4.61124166471867e-07)
--(axis cs:756,4.6018698979671e-07)
--(axis cs:757,4.59860651138809e-07)
--(axis cs:758,4.58744585222611e-07)
--(axis cs:759,4.55862662197557e-07)
--(axis cs:760,4.54436152757321e-07)
--(axis cs:761,4.52513849801091e-07)
--(axis cs:762,4.53700973102511e-07)
--(axis cs:763,4.5308218792611e-07)
--(axis cs:764,4.5233027130049e-07)
--(axis cs:765,4.51444701816657e-07)
--(axis cs:766,4.50161933760233e-07)
--(axis cs:767,4.51971908955902e-07)
--(axis cs:768,4.52735767555087e-07)
--(axis cs:769,4.51750159918497e-07)
--(axis cs:770,4.5178973363435e-07)
--(axis cs:771,4.50341254363704e-07)
--(axis cs:772,4.50300527994384e-07)
--(axis cs:773,4.47790352157595e-07)
--(axis cs:774,4.45429256557571e-07)
--(axis cs:775,4.45625760905084e-07)
--(axis cs:776,4.44750612128386e-07)
--(axis cs:777,4.48397359033658e-07)
--(axis cs:778,4.47499963484239e-07)
--(axis cs:779,4.46033880167911e-07)
--(axis cs:780,4.45543036611377e-07)
--(axis cs:781,4.46952066835644e-07)
--(axis cs:782,4.47075085292365e-07)
--(axis cs:783,4.46324714983137e-07)
--(axis cs:784,4.4462458281318e-07)
--(axis cs:785,4.42944291877101e-07)
--(axis cs:786,4.42171205024352e-07)
--(axis cs:787,4.42713814087781e-07)
--(axis cs:788,4.40338752462487e-07)
--(axis cs:789,4.39659452456567e-07)
--(axis cs:790,4.42813570990242e-07)
--(axis cs:791,4.43002643735535e-07)
--(axis cs:792,4.41623769324229e-07)
--(axis cs:793,4.39753895725242e-07)
--(axis cs:794,4.39672249082915e-07)
--(axis cs:795,4.39250971719579e-07)
--(axis cs:796,4.36768232690787e-07)
--(axis cs:797,4.37363163515698e-07)
--(axis cs:798,4.38048962111121e-07)
--(axis cs:799,4.35306245608349e-07)
--(axis cs:800,4.32995400535477e-07)
--(axis cs:801,4.32480724806023e-07)
--(axis cs:802,4.33742384142752e-07)
--(axis cs:803,4.3373899969669e-07)
--(axis cs:804,4.34083321542516e-07)
--(axis cs:805,4.32740629380483e-07)
--(axis cs:806,4.30439116135951e-07)
--(axis cs:807,4.29695808287388e-07)
--(axis cs:808,4.28158121339891e-07)
--(axis cs:809,4.26971681709175e-07)
--(axis cs:810,4.26707935531632e-07)
--(axis cs:811,4.24685752996764e-07)
--(axis cs:812,4.26037245899303e-07)
--(axis cs:813,4.24847816206036e-07)
--(axis cs:814,4.23487236960524e-07)
--(axis cs:815,4.23636771034529e-07)
--(axis cs:816,4.23913328865446e-07)
--(axis cs:817,4.27853277640274e-07)
--(axis cs:818,4.26663590096795e-07)
--(axis cs:819,4.23781106508593e-07)
--(axis cs:820,4.21391039445755e-07)
--(axis cs:821,4.24083320604748e-07)
--(axis cs:822,4.25128757096236e-07)
--(axis cs:823,4.2862077516048e-07)
--(axis cs:824,4.25500169364571e-07)
--(axis cs:825,4.27943405155596e-07)
--(axis cs:826,4.25464031364888e-07)
--(axis cs:827,4.27437414280229e-07)
--(axis cs:828,4.26632030470933e-07)
--(axis cs:829,4.26422799669094e-07)
--(axis cs:830,4.28426331245978e-07)
--(axis cs:831,4.29356811936057e-07)
--(axis cs:832,4.30704492327983e-07)
--(axis cs:833,4.31145950696018e-07)
--(axis cs:834,4.28810716310383e-07)
--(axis cs:835,4.27072363522323e-07)
--(axis cs:836,4.30706540182922e-07)
--(axis cs:837,4.30506897047105e-07)
--(axis cs:838,4.28466804549677e-07)
--(axis cs:839,4.29973059042713e-07)
--(axis cs:840,4.30258912583956e-07)
--(axis cs:841,4.29665056784489e-07)
--(axis cs:842,4.27564506229596e-07)
--(axis cs:843,4.26271742451497e-07)
--(axis cs:844,4.24896538923118e-07)
--(axis cs:845,4.22825129897261e-07)
--(axis cs:846,4.2207116702265e-07)
--(axis cs:847,4.2117109639456e-07)
--(axis cs:848,4.19389930440316e-07)
--(axis cs:849,4.17512664965867e-07)
--(axis cs:850,4.17888684288887e-07)
--(axis cs:851,4.15470121314892e-07)
--(axis cs:852,4.12583012236704e-07)
--(axis cs:853,4.12274528434863e-07)
--(axis cs:854,4.10244568449646e-07)
--(axis cs:855,4.08494519442601e-07)
--(axis cs:856,4.06828198245551e-07)
--(axis cs:857,4.07711075437597e-07)
--(axis cs:858,4.06786388048533e-07)
--(axis cs:859,4.0695442771893e-07)
--(axis cs:860,4.05355164843397e-07)
--(axis cs:861,4.04541456717315e-07)
--(axis cs:862,4.04844532002787e-07)
--(axis cs:863,4.01841154785926e-07)
--(axis cs:864,4.03176564801925e-07)
--(axis cs:865,4.03291958001351e-07)
--(axis cs:866,4.05084398976753e-07)
--(axis cs:867,4.09816630492396e-07)
--(axis cs:868,4.07217852179016e-07)
--(axis cs:869,4.04262267295517e-07)
--(axis cs:870,4.07630488638053e-07)
--(axis cs:871,4.09143774858678e-07)
--(axis cs:872,4.11774416619413e-07)
--(axis cs:873,4.08885852695254e-07)
--(axis cs:874,4.08966670209781e-07)
--(axis cs:875,4.07971146831462e-07)
--(axis cs:876,4.06074289912115e-07)
--(axis cs:877,4.05391143550266e-07)
--(axis cs:878,4.05884404353508e-07)
--(axis cs:879,4.07476080740788e-07)
--(axis cs:880,4.05324563151396e-07)
--(axis cs:881,4.05586693759935e-07)
--(axis cs:882,4.11878193140185e-07)
--(axis cs:883,4.17433907198289e-07)
--(axis cs:884,4.17225263832941e-07)
--(axis cs:885,4.1621735547751e-07)
--(axis cs:886,4.18026242771462e-07)
--(axis cs:887,4.16273876260652e-07)
--(axis cs:888,4.14002591555128e-07)
--(axis cs:889,4.16057474924387e-07)
--(axis cs:890,4.17176547235426e-07)
--(axis cs:891,4.17571822103054e-07)
--(axis cs:892,4.15911419861229e-07)
--(axis cs:893,4.15453091805337e-07)
--(axis cs:894,4.12967490959942e-07)
--(axis cs:895,4.10709401958818e-07)
--(axis cs:896,4.09858046018363e-07)
--(axis cs:897,4.09709266708032e-07)
--(axis cs:898,4.07711582072075e-07)
--(axis cs:899,4.05780233524849e-07)
--(axis cs:900,4.07839192142161e-07)
--(axis cs:901,4.07001968289489e-07)
--(axis cs:902,4.13352165450056e-07)
--(axis cs:903,4.12800220667673e-07)
--(axis cs:904,4.1219683974324e-07)
--(axis cs:905,4.13163783345751e-07)
--(axis cs:906,4.1944838862182e-07)
--(axis cs:907,4.16544014159337e-07)
--(axis cs:908,4.13634245187748e-07)
--(axis cs:909,4.12773509010981e-07)
--(axis cs:910,4.09788858552266e-07)
--(axis cs:911,4.1251239055069e-07)
--(axis cs:912,4.13115901929999e-07)
--(axis cs:913,4.18521486074761e-07)
--(axis cs:914,4.18438395294432e-07)
--(axis cs:915,4.15011652591966e-07)
--(axis cs:916,4.1381130373765e-07)
--(axis cs:917,4.14866742149915e-07)
--(axis cs:918,4.13451941147588e-07)
--(axis cs:919,4.12141357405121e-07)
--(axis cs:920,4.11287602922529e-07)
--(axis cs:921,4.13072937784853e-07)
--(axis cs:922,4.12828431234991e-07)
--(axis cs:923,4.19145529863457e-07)
--(axis cs:924,4.21636417492711e-07)
--(axis cs:925,4.21504958389761e-07)
--(axis cs:926,4.21429120374917e-07)
--(axis cs:927,4.19981809155564e-07)
--(axis cs:928,4.17466815646079e-07)
--(axis cs:929,4.16112109377323e-07)
--(axis cs:930,4.15887543969418e-07)
--(axis cs:931,4.15900993664002e-07)
--(axis cs:932,4.15082492965476e-07)
--(axis cs:933,4.14290720923515e-07)
--(axis cs:934,4.1367375963766e-07)
--(axis cs:935,4.28340300525161e-07)
--(axis cs:936,4.27586816987747e-07)
--(axis cs:937,4.26885902863255e-07)
--(axis cs:938,4.25213157286244e-07)
--(axis cs:939,4.22745191417448e-07)
--(axis cs:940,4.21915204236523e-07)
--(axis cs:941,4.21370347408908e-07)
--(axis cs:942,4.20895842065204e-07)
--(axis cs:943,4.20457870841131e-07)
--(axis cs:944,4.18301042759563e-07)
--(axis cs:945,4.18202937309206e-07)
--(axis cs:946,4.20103230682314e-07)
--(axis cs:947,4.19528809825157e-07)
--(axis cs:948,4.18790591048087e-07)
--(axis cs:949,4.17743187585331e-07)
--(axis cs:950,4.16059878946307e-07)
--(axis cs:951,4.1601200060845e-07)
--(axis cs:952,4.16371237272003e-07)
--(axis cs:953,4.16443428260688e-07)
--(axis cs:954,4.15675134164932e-07)
--(axis cs:955,4.1931599467135e-07)
--(axis cs:956,4.17114954402743e-07)
--(axis cs:957,4.19758602805409e-07)
--(axis cs:958,4.20631385317198e-07)
--(axis cs:959,4.18928466620383e-07)
--(axis cs:960,4.18111480400597e-07)
--(axis cs:961,4.18701386366158e-07)
--(axis cs:962,4.18269465047555e-07)
--(axis cs:963,4.24171875959594e-07)
--(axis cs:964,4.25121059556842e-07)
--(axis cs:965,4.26386589921624e-07)
--(axis cs:966,4.2522216557915e-07)
--(axis cs:967,4.24230980377563e-07)
--(axis cs:968,4.26012713278454e-07)
--(axis cs:969,4.25587151569376e-07)
--(axis cs:970,4.26651988147057e-07)
--(axis cs:971,4.27388284844367e-07)
--(axis cs:972,4.24903865885584e-07)
--(axis cs:973,4.2775837647777e-07)
--(axis cs:974,4.27307410953047e-07)
--(axis cs:975,4.25794694285398e-07)
--(axis cs:976,4.26068024835028e-07)
--(axis cs:977,4.34850165572883e-07)
--(axis cs:978,4.32522923616028e-07)
--(axis cs:979,4.33044214294149e-07)
--(axis cs:980,4.34147066593714e-07)
--(axis cs:981,4.38780730660968e-07)
--(axis cs:982,4.38640747728089e-07)
--(axis cs:983,4.3907304478546e-07)
--(axis cs:984,4.36581715673079e-07)
--(axis cs:985,4.37088909358599e-07)
--(axis cs:986,4.48372849022774e-07)
--(axis cs:987,4.48023033916006e-07)
--(axis cs:988,4.47029013013533e-07)
--(axis cs:989,4.48671510291502e-07)
--(axis cs:990,4.45759682372214e-07)
--(axis cs:991,4.50560673874133e-07)
--(axis cs:992,4.49015431130814e-07)
--(axis cs:993,4.53317624339184e-07)
--(axis cs:994,4.50705042173642e-07)
--(axis cs:995,4.52047194331971e-07)
--(axis cs:996,4.53777263001155e-07)
--(axis cs:997,4.52750866153875e-07)
--(axis cs:998,4.68258465453154e-07)
--(axis cs:999,4.6504612867466e-07)
--(axis cs:1000,4.69841016566263e-07)
--(axis cs:1001,4.67582423235092e-07)
--(axis cs:1002,4.64232471179235e-07)
--(axis cs:1003,4.61369013985915e-07)
--(axis cs:1004,4.62310476557223e-07)
--(axis cs:1005,4.62190833999246e-07)
--(axis cs:1006,4.60546508805226e-07)
--(axis cs:1007,4.60761072514007e-07)
--(axis cs:1008,4.6202518137349e-07)
--(axis cs:1009,4.59113596024368e-07)
--(axis cs:1010,4.58906712716899e-07)
--(axis cs:1011,4.56587920295737e-07)
--(axis cs:1012,4.56020850459377e-07)
--(axis cs:1013,4.56165435214948e-07)
--(axis cs:1014,4.54099228646026e-07)
--(axis cs:1015,4.51211271851758e-07)
--(axis cs:1016,4.48463456641329e-07)
--(axis cs:1017,4.4707693903789e-07)
--(axis cs:1018,4.46562593529357e-07)
--(axis cs:1019,4.46352739151445e-07)
--(axis cs:1020,4.46045642242687e-07)
--(axis cs:1021,4.43341535978904e-07)
--(axis cs:1022,4.41000905941931e-07)
--(axis cs:1023,4.39153896579432e-07)
--(axis cs:1024,4.36738582734963e-07)
--(axis cs:1025,4.3748262629107e-07)
--(axis cs:1026,4.3357404082228e-07)
--(axis cs:1027,4.34351054343912e-07)
--(axis cs:1028,4.31566536403633e-07)
--(axis cs:1029,4.28950265726791e-07)
--(axis cs:1030,4.27904580325808e-07)
--(axis cs:1031,4.26977964678251e-07)
--(axis cs:1032,4.29591859201405e-07)
--(axis cs:1033,4.2906692790071e-07)
--(axis cs:1034,4.27405485807301e-07)
--(axis cs:1035,4.24253322767192e-07)
--(axis cs:1036,4.23748662957713e-07)
--(axis cs:1037,4.22154973521157e-07)
--(axis cs:1038,4.20925577037041e-07)
--(axis cs:1039,4.19852850217309e-07)
--(axis cs:1040,4.16635811496437e-07)
--(axis cs:1041,4.16317264174425e-07)
--(axis cs:1041,6.01593676607256e-07)
--(axis cs:1041,6.01593676607256e-07)
--(axis cs:1040,6.02734768172221e-07)
--(axis cs:1039,6.07060948463165e-07)
--(axis cs:1038,6.07506687627314e-07)
--(axis cs:1037,6.09669475696469e-07)
--(axis cs:1036,6.10976430054673e-07)
--(axis cs:1035,6.09713049355087e-07)
--(axis cs:1034,6.14034793438254e-07)
--(axis cs:1033,6.14969746604218e-07)
--(axis cs:1032,6.14185542086174e-07)
--(axis cs:1031,6.0908395404335e-07)
--(axis cs:1030,6.09840457833302e-07)
--(axis cs:1029,6.11020698289331e-07)
--(axis cs:1028,6.14702742474328e-07)
--(axis cs:1027,6.18167772947017e-07)
--(axis cs:1026,6.15696635966745e-07)
--(axis cs:1025,6.21407381654484e-07)
--(axis cs:1024,6.21925786419461e-07)
--(axis cs:1023,6.2525506032646e-07)
--(axis cs:1022,6.2737636713052e-07)
--(axis cs:1021,6.29682328265759e-07)
--(axis cs:1020,6.32839758827299e-07)
--(axis cs:1019,6.3219592204851e-07)
--(axis cs:1018,6.32256021060614e-07)
--(axis cs:1017,6.32335457901224e-07)
--(axis cs:1016,6.33904809967205e-07)
--(axis cs:1015,6.37943771926605e-07)
--(axis cs:1014,6.41606098306362e-07)
--(axis cs:1013,6.44458510116855e-07)
--(axis cs:1012,6.43791551981337e-07)
--(axis cs:1011,6.44186860545986e-07)
--(axis cs:1010,6.47363698322245e-07)
--(axis cs:1009,6.47373642304741e-07)
--(axis cs:1008,6.51805535136335e-07)
--(axis cs:1007,6.52226938121774e-07)
--(axis cs:1006,6.50952092664335e-07)
--(axis cs:1005,6.52961021760645e-07)
--(axis cs:1004,6.51819355870399e-07)
--(axis cs:1003,6.48376965722405e-07)
--(axis cs:1002,6.52958137497796e-07)
--(axis cs:1001,6.57641776708772e-07)
--(axis cs:1000,6.60969239959152e-07)
--(axis cs:999,6.50932314142943e-07)
--(axis cs:998,6.55809558740099e-07)
--(axis cs:997,6.37881600576139e-07)
--(axis cs:996,6.37471987468011e-07)
--(axis cs:995,6.35181124845074e-07)
--(axis cs:994,6.338224020703e-07)
--(axis cs:993,6.38006365762341e-07)
--(axis cs:992,6.27940855847311e-07)
--(axis cs:991,6.28953391965272e-07)
--(axis cs:990,6.17039739810729e-07)
--(axis cs:989,6.21274939538389e-07)
--(axis cs:988,6.20479500096876e-07)
--(axis cs:987,6.22983381386449e-07)
--(axis cs:986,6.23874931586229e-07)
--(axis cs:985,6.1287195188136e-07)
--(axis cs:984,6.12826500246652e-07)
--(axis cs:983,6.16540164183782e-07)
--(axis cs:982,6.16818081384469e-07)
--(axis cs:981,6.1712824038541e-07)
--(axis cs:980,6.08385105221044e-07)
--(axis cs:979,6.08338483640907e-07)
--(axis cs:978,6.09388491129811e-07)
--(axis cs:977,6.13274806417895e-07)
--(axis cs:976,5.9486234905214e-07)
--(axis cs:975,5.96252535981114e-07)
--(axis cs:974,5.98019343102662e-07)
--(axis cs:973,6.00114396039089e-07)
--(axis cs:972,5.98191409650291e-07)
--(axis cs:971,6.01866954341039e-07)
--(axis cs:970,6.0172907197849e-07)
--(axis cs:969,6.00004353336752e-07)
--(axis cs:968,6.00253048918145e-07)
--(axis cs:967,5.99223860528046e-07)
--(axis cs:966,6.01887657762434e-07)
--(axis cs:965,6.02805608943759e-07)
--(axis cs:964,6.00800096619982e-07)
--(axis cs:963,5.99922267764948e-07)
--(axis cs:962,5.88381660486807e-07)
--(axis cs:961,5.90495762721465e-07)
--(axis cs:960,5.89125850719349e-07)
--(axis cs:959,5.91125718601062e-07)
--(axis cs:958,5.93492310200193e-07)
--(axis cs:957,5.93366166215443e-07)
--(axis cs:956,5.9108736139472e-07)
--(axis cs:955,5.94883809507998e-07)
--(axis cs:954,5.86817746018952e-07)
--(axis cs:953,5.88926754543013e-07)
--(axis cs:952,5.89312409598173e-07)
--(axis cs:951,5.89105244551226e-07)
--(axis cs:950,5.90110824666869e-07)
--(axis cs:949,5.93192321282718e-07)
--(axis cs:948,5.94292702219303e-07)
--(axis cs:947,5.96137381947981e-07)
--(axis cs:946,5.96967815242582e-07)
--(axis cs:945,5.92444225846389e-07)
--(axis cs:944,5.9155290445953e-07)
--(axis cs:943,5.94663684815832e-07)
--(axis cs:942,5.96688718125626e-07)
--(axis cs:941,5.95679719008536e-07)
--(axis cs:940,5.97854159749489e-07)
--(axis cs:939,5.98911988801086e-07)
--(axis cs:938,6.01967324362725e-07)
--(axis cs:937,6.03782491259476e-07)
--(axis cs:936,6.05420656053675e-07)
--(axis cs:935,6.05677234222051e-07)
--(axis cs:934,5.86986007598765e-07)
--(axis cs:933,5.88264525020349e-07)
--(axis cs:932,5.90736008431116e-07)
--(axis cs:931,5.9171658511818e-07)
--(axis cs:930,5.92379274451997e-07)
--(axis cs:929,5.93705579783965e-07)
--(axis cs:928,5.94383008533536e-07)
--(axis cs:927,5.98677006740478e-07)
--(axis cs:926,6.00366621355114e-07)
--(axis cs:925,6.02150902280639e-07)
--(axis cs:924,6.02393183400905e-07)
--(axis cs:923,5.99240915504799e-07)
--(axis cs:922,5.91882474455881e-07)
--(axis cs:921,5.91322636460406e-07)
--(axis cs:920,5.87824407294022e-07)
--(axis cs:919,5.89211738110614e-07)
--(axis cs:918,5.91537589762996e-07)
--(axis cs:917,5.94024741400274e-07)
--(axis cs:916,5.94016361359174e-07)
--(axis cs:915,5.96297089715821e-07)
--(axis cs:914,6.0115094454316e-07)
--(axis cs:913,6.02355798084088e-07)
--(axis cs:912,5.96828332128426e-07)
--(axis cs:911,5.95202620955213e-07)
--(axis cs:910,5.92338961042071e-07)
--(axis cs:909,5.96980242170803e-07)
--(axis cs:908,5.98086774670972e-07)
--(axis cs:907,6.02450294848878e-07)
--(axis cs:906,6.06768249873593e-07)
--(axis cs:905,6.01828552528149e-07)
--(axis cs:904,6.02588031435687e-07)
--(axis cs:903,6.03404685096578e-07)
--(axis cs:902,6.04901227133048e-07)
--(axis cs:901,5.99842326069434e-07)
--(axis cs:900,6.01368443086332e-07)
--(axis cs:899,6.00331790344822e-07)
--(axis cs:898,6.023980220303e-07)
--(axis cs:897,6.04879813301581e-07)
--(axis cs:896,6.06048746176781e-07)
--(axis cs:895,6.08029566953433e-07)
--(axis cs:894,6.1148204652875e-07)
--(axis cs:893,6.15519287629605e-07)
--(axis cs:892,6.17555632575787e-07)
--(axis cs:891,6.21148486750263e-07)
--(axis cs:890,6.21082278276775e-07)
--(axis cs:889,6.20258134153116e-07)
--(axis cs:888,6.15850724928804e-07)
--(axis cs:887,6.20072576479477e-07)
--(axis cs:886,6.235022065253e-07)
--(axis cs:885,6.2147027544468e-07)
--(axis cs:884,6.24176826051766e-07)
--(axis cs:883,6.23674270236367e-07)
--(axis cs:882,6.17349331801125e-07)
--(axis cs:881,6.13125270722633e-07)
--(axis cs:880,6.12266242496807e-07)
--(axis cs:879,6.16471956086901e-07)
--(axis cs:878,6.15096844601803e-07)
--(axis cs:877,6.15298638236681e-07)
--(axis cs:876,6.16725335579553e-07)
--(axis cs:875,6.20443595624731e-07)
--(axis cs:874,6.2218181995477e-07)
--(axis cs:873,6.23920209120657e-07)
--(axis cs:872,6.28714589782617e-07)
--(axis cs:871,6.27875222844374e-07)
--(axis cs:870,6.26593889157194e-07)
--(axis cs:869,6.25092234133269e-07)
--(axis cs:868,6.29270965806074e-07)
--(axis cs:867,6.33922719228755e-07)
--(axis cs:866,6.23650057816856e-07)
--(axis cs:865,6.21215566444412e-07)
--(axis cs:864,6.22295300765569e-07)
--(axis cs:863,6.19728049547319e-07)
--(axis cs:862,6.24414526758139e-07)
--(axis cs:861,6.22739672397512e-07)
--(axis cs:860,6.23106969693475e-07)
--(axis cs:859,6.25345722904401e-07)
--(axis cs:858,6.25742019507081e-07)
--(axis cs:857,6.27391943150841e-07)
--(axis cs:856,6.28358796663295e-07)
--(axis cs:855,6.31838677809366e-07)
--(axis cs:854,6.35684177193926e-07)
--(axis cs:853,6.39519016757377e-07)
--(axis cs:852,6.40129388291235e-07)
--(axis cs:851,6.44765057641849e-07)
--(axis cs:850,6.4935122119254e-07)
--(axis cs:849,6.48482153735848e-07)
--(axis cs:848,6.52668361639749e-07)
--(axis cs:847,6.56389780122385e-07)
--(axis cs:846,6.58499124779058e-07)
--(axis cs:845,6.60150798275823e-07)
--(axis cs:844,6.63684225285369e-07)
--(axis cs:843,6.67324253632244e-07)
--(axis cs:842,6.68897828922501e-07)
--(axis cs:841,6.72939718863278e-07)
--(axis cs:840,6.74123148544761e-07)
--(axis cs:839,6.72463395579515e-07)
--(axis cs:838,6.70796242888462e-07)
--(axis cs:837,6.75264038605497e-07)
--(axis cs:836,6.76560587187365e-07)
--(axis cs:835,6.71278266584029e-07)
--(axis cs:834,6.74352797338783e-07)
--(axis cs:833,6.78781593915866e-07)
--(axis cs:832,6.80010653084018e-07)
--(axis cs:831,6.79725552192011e-07)
--(axis cs:830,6.79813529176256e-07)
--(axis cs:829,6.74881154785584e-07)
--(axis cs:828,6.77066233127295e-07)
--(axis cs:827,6.79502168541507e-07)
--(axis cs:826,6.79913005155112e-07)
--(axis cs:825,6.84645481932935e-07)
--(axis cs:824,6.84017860936939e-07)
--(axis cs:823,6.8886137304452e-07)
--(axis cs:822,6.85743641149839e-07)
--(axis cs:821,6.86305826130235e-07)
--(axis cs:820,6.82597675238365e-07)
--(axis cs:819,6.86325728175087e-07)
--(axis cs:818,6.91449434055903e-07)
--(axis cs:817,6.95103671564585e-07)
--(axis cs:816,6.93464519490299e-07)
--(axis cs:815,6.94688223222365e-07)
--(axis cs:814,6.93303250365751e-07)
--(axis cs:813,6.95931681403362e-07)
--(axis cs:812,6.97551365680633e-07)
--(axis cs:811,6.97742621565815e-07)
--(axis cs:810,7.00785898047863e-07)
--(axis cs:809,7.03554286792298e-07)
--(axis cs:808,7.0568481587058e-07)
--(axis cs:807,7.08297682578101e-07)
--(axis cs:806,7.10114582434363e-07)
--(axis cs:805,7.13925912823002e-07)
--(axis cs:804,7.16855278077775e-07)
--(axis cs:803,7.17934517176826e-07)
--(axis cs:802,7.18914300391278e-07)
--(axis cs:801,7.17952681655223e-07)
--(axis cs:800,7.19120423858356e-07)
--(axis cs:799,7.23804505844524e-07)
--(axis cs:798,7.29005052272792e-07)
--(axis cs:797,7.30272799251376e-07)
--(axis cs:796,7.30128333614884e-07)
--(axis cs:795,7.34639974395119e-07)
--(axis cs:794,7.37695406994347e-07)
--(axis cs:793,7.38366782834071e-07)
--(axis cs:792,7.41423842992337e-07)
--(axis cs:791,7.44778166685322e-07)
--(axis cs:790,7.46526519481468e-07)
--(axis cs:789,7.43329789324803e-07)
--(axis cs:788,7.45801667975025e-07)
--(axis cs:787,7.49494185736262e-07)
--(axis cs:786,7.51028023219849e-07)
--(axis cs:785,7.54574236073701e-07)
--(axis cs:784,7.58560014966245e-07)
--(axis cs:783,7.63070191070396e-07)
--(axis cs:782,7.66189942648731e-07)
--(axis cs:781,7.65924754005773e-07)
--(axis cs:780,7.65304033409319e-07)
--(axis cs:779,7.6784170678276e-07)
--(axis cs:778,7.70705761901449e-07)
--(axis cs:777,7.74460532669543e-07)
--(axis cs:776,7.69309430257217e-07)
--(axis cs:775,7.71984934136421e-07)
--(axis cs:774,7.74991958672689e-07)
--(axis cs:773,7.80200681968163e-07)
--(axis cs:772,7.8494076156302e-07)
--(axis cs:771,7.8748458807375e-07)
--(axis cs:770,7.9180962768438e-07)
--(axis cs:769,7.94263973181719e-07)
--(axis cs:768,7.9767625422506e-07)
--(axis cs:767,7.97948150117269e-07)
--(axis cs:766,7.98273802908223e-07)
--(axis cs:765,8.00008560991994e-07)
--(axis cs:764,8.03923681562527e-07)
--(axis cs:763,8.06410083172986e-07)
--(axis cs:762,8.07513007078207e-07)
--(axis cs:761,8.0751987400329e-07)
--(axis cs:760,8.11881728339612e-07)
--(axis cs:759,8.14177839522151e-07)
--(axis cs:758,8.19669311791757e-07)
--(axis cs:757,8.22941247250203e-07)
--(axis cs:756,8.2506174934007e-07)
--(axis cs:755,8.27586194917478e-07)
--(axis cs:754,8.31718078194908e-07)
--(axis cs:753,8.35370746947209e-07)
--(axis cs:752,8.38172092934273e-07)
--(axis cs:751,8.43558969805347e-07)
--(axis cs:750,8.46062790115564e-07)
--(axis cs:749,8.4715340536119e-07)
--(axis cs:748,8.51205697249781e-07)
--(axis cs:747,8.51662384722668e-07)
--(axis cs:746,8.5007228040637e-07)
--(axis cs:745,8.5610137235732e-07)
--(axis cs:744,8.62020825331447e-07)
--(axis cs:743,8.66528684430017e-07)
--(axis cs:742,8.72057699008415e-07)
--(axis cs:741,8.77607184942352e-07)
--(axis cs:740,8.8041091820148e-07)
--(axis cs:739,8.84974410267427e-07)
--(axis cs:738,8.90920911282915e-07)
--(axis cs:737,8.93452004388906e-07)
--(axis cs:736,8.96099179317886e-07)
--(axis cs:735,9.01962696966395e-07)
--(axis cs:734,9.06104616767783e-07)
--(axis cs:733,9.09493270505666e-07)
--(axis cs:732,9.15255438381401e-07)
--(axis cs:731,9.15081874634755e-07)
--(axis cs:730,9.144036333147e-07)
--(axis cs:729,9.12597058061842e-07)
--(axis cs:728,9.17966372107792e-07)
--(axis cs:727,9.18799333929207e-07)
--(axis cs:726,9.24810706772732e-07)
--(axis cs:725,9.30988981494819e-07)
--(axis cs:724,9.37921007572109e-07)
--(axis cs:723,9.41370811425421e-07)
--(axis cs:722,9.44502201345142e-07)
--(axis cs:721,9.46486249689229e-07)
--(axis cs:720,9.51582401967759e-07)
--(axis cs:719,9.57202245812128e-07)
--(axis cs:718,9.62435485844097e-07)
--(axis cs:717,9.64679215259959e-07)
--(axis cs:716,9.68918305444411e-07)
--(axis cs:715,9.74034918979398e-07)
--(axis cs:714,9.82469813294295e-07)
--(axis cs:713,9.78134920656828e-07)
--(axis cs:712,9.79752969391284e-07)
--(axis cs:711,9.8513583813599e-07)
--(axis cs:710,9.9301034428938e-07)
--(axis cs:709,9.93302964465099e-07)
--(axis cs:708,9.93060458244478e-07)
--(axis cs:707,9.96834360535346e-07)
--(axis cs:706,1.00389266518515e-06)
--(axis cs:705,1.0100651803304e-06)
--(axis cs:704,1.0161477883154e-06)
--(axis cs:703,1.02297872985844e-06)
--(axis cs:702,1.0267886594451e-06)
--(axis cs:701,1.03242177237836e-06)
--(axis cs:700,1.03784142651223e-06)
--(axis cs:699,1.04374362954221e-06)
--(axis cs:698,1.05162398774795e-06)
--(axis cs:697,1.05447580538984e-06)
--(axis cs:696,1.05990509560758e-06)
--(axis cs:695,1.06395187812392e-06)
--(axis cs:694,1.06766914451009e-06)
--(axis cs:693,1.07501837487642e-06)
--(axis cs:692,1.07827866239544e-06)
--(axis cs:691,1.08561007555865e-06)
--(axis cs:690,1.0856843050948e-06)
--(axis cs:689,1.09402842890221e-06)
--(axis cs:688,1.09811055678282e-06)
--(axis cs:687,1.10219443092865e-06)
--(axis cs:686,1.11014829473997e-06)
--(axis cs:685,1.11691078253388e-06)
--(axis cs:684,1.12279445905085e-06)
--(axis cs:683,1.12974003362529e-06)
--(axis cs:682,1.13463388265028e-06)
--(axis cs:681,1.13665158292342e-06)
--(axis cs:680,1.1439333142038e-06)
--(axis cs:679,1.14695110756935e-06)
--(axis cs:678,1.15567222970447e-06)
--(axis cs:677,1.16119880446999e-06)
--(axis cs:676,1.17017948044037e-06)
--(axis cs:675,1.17774663844619e-06)
--(axis cs:674,1.184894764146e-06)
--(axis cs:673,1.18852888093345e-06)
--(axis cs:672,1.19768235743166e-06)
--(axis cs:671,1.20083411483768e-06)
--(axis cs:670,1.20616836404771e-06)
--(axis cs:669,1.20440911050034e-06)
--(axis cs:668,1.21229499813866e-06)
--(axis cs:667,1.21886401462382e-06)
--(axis cs:666,1.22528028530302e-06)
--(axis cs:665,1.21904919572903e-06)
--(axis cs:664,1.22536551022306e-06)
--(axis cs:663,1.22745685699811e-06)
--(axis cs:662,1.2343642392696e-06)
--(axis cs:661,1.24327800373694e-06)
--(axis cs:660,1.24542376460716e-06)
--(axis cs:659,1.25325666527873e-06)
--(axis cs:658,1.26004388837408e-06)
--(axis cs:657,1.26695083026402e-06)
--(axis cs:656,1.26971646286958e-06)
--(axis cs:655,1.26881866361598e-06)
--(axis cs:654,1.27850725854659e-06)
--(axis cs:653,1.28933913592498e-06)
--(axis cs:652,1.29637496313226e-06)
--(axis cs:651,1.3040996801694e-06)
--(axis cs:650,1.31134910641229e-06)
--(axis cs:649,1.32022249173626e-06)
--(axis cs:648,1.32221117674429e-06)
--(axis cs:647,1.33152836844512e-06)
--(axis cs:646,1.33503626644744e-06)
--(axis cs:645,1.33408449176107e-06)
--(axis cs:644,1.3317969917926e-06)
--(axis cs:643,1.3356629585255e-06)
--(axis cs:642,1.33716447618607e-06)
--(axis cs:641,1.34270090660974e-06)
--(axis cs:640,1.34396027816863e-06)
--(axis cs:639,1.35125569061871e-06)
--(axis cs:638,1.35793503321376e-06)
--(axis cs:637,1.3677990770208e-06)
--(axis cs:636,1.37487077650748e-06)
--(axis cs:635,1.37520942254827e-06)
--(axis cs:634,1.38325632519655e-06)
--(axis cs:633,1.39082151870712e-06)
--(axis cs:632,1.40033294743483e-06)
--(axis cs:631,1.40795258126516e-06)
--(axis cs:630,1.41716689900283e-06)
--(axis cs:629,1.42836010340231e-06)
--(axis cs:628,1.43371155026399e-06)
--(axis cs:627,1.44344238170024e-06)
--(axis cs:626,1.44501695090528e-06)
--(axis cs:625,1.45436434052476e-06)
--(axis cs:624,1.4638199530999e-06)
--(axis cs:623,1.47005836926519e-06)
--(axis cs:622,1.48098312045747e-06)
--(axis cs:621,1.4948463309466e-06)
--(axis cs:620,1.50635623623483e-06)
--(axis cs:619,1.51671193808199e-06)
--(axis cs:618,1.52657274484362e-06)
--(axis cs:617,1.53476943136522e-06)
--(axis cs:616,1.54334616542743e-06)
--(axis cs:615,1.5561670372645e-06)
--(axis cs:614,1.56488833868309e-06)
--(axis cs:613,1.57615383472194e-06)
--(axis cs:612,1.58694442235422e-06)
--(axis cs:611,1.59873826155365e-06)
--(axis cs:610,1.61195597158234e-06)
--(axis cs:609,1.62224934376037e-06)
--(axis cs:608,1.6345011692862e-06)
--(axis cs:607,1.64675144687494e-06)
--(axis cs:606,1.65924748815798e-06)
--(axis cs:605,1.6710192905739e-06)
--(axis cs:604,1.68589926015427e-06)
--(axis cs:603,1.70112672754679e-06)
--(axis cs:602,1.71430935871225e-06)
--(axis cs:601,1.73000350703159e-06)
--(axis cs:600,1.73826859851347e-06)
--(axis cs:599,1.74524693160507e-06)
--(axis cs:598,1.75953939518014e-06)
--(axis cs:597,1.77556175634007e-06)
--(axis cs:596,1.7906442148585e-06)
--(axis cs:595,1.80601405492087e-06)
--(axis cs:594,1.8210174094501e-06)
--(axis cs:593,1.82903913963479e-06)
--(axis cs:592,1.84220468422929e-06)
--(axis cs:591,1.85636056881844e-06)
--(axis cs:590,1.86851627258703e-06)
--(axis cs:589,1.87755810195266e-06)
--(axis cs:588,1.89061404624837e-06)
--(axis cs:587,1.90292061287953e-06)
--(axis cs:586,1.9133962725361e-06)
--(axis cs:585,1.92780755343233e-06)
--(axis cs:584,1.94207693406895e-06)
--(axis cs:583,1.95789327415235e-06)
--(axis cs:582,1.97118190644218e-06)
--(axis cs:581,1.98944080773871e-06)
--(axis cs:580,2.00388245631684e-06)
--(axis cs:579,2.01499565694014e-06)
--(axis cs:578,2.01982422653245e-06)
--(axis cs:577,2.03313689823684e-06)
--(axis cs:576,2.0502431526099e-06)
--(axis cs:575,2.06710600672274e-06)
--(axis cs:574,2.08401759285591e-06)
--(axis cs:573,2.09987484834186e-06)
--(axis cs:572,2.1125120273376e-06)
--(axis cs:571,2.12865443442188e-06)
--(axis cs:570,2.14116718108923e-06)
--(axis cs:569,2.15858686300977e-06)
--(axis cs:568,2.16967242101022e-06)
--(axis cs:567,2.1870036666864e-06)
--(axis cs:566,2.19491825366315e-06)
--(axis cs:565,2.21241026931862e-06)
--(axis cs:564,2.22757816099217e-06)
--(axis cs:563,2.24390302818201e-06)
--(axis cs:562,2.25915182723225e-06)
--(axis cs:561,2.27811918917672e-06)
--(axis cs:560,2.29560477148202e-06)
--(axis cs:559,2.31285709830275e-06)
--(axis cs:558,2.32940843056605e-06)
--(axis cs:557,2.34811234889267e-06)
--(axis cs:556,2.36310238373528e-06)
--(axis cs:555,2.38312247541909e-06)
--(axis cs:554,2.40163135950005e-06)
--(axis cs:553,2.41863931989925e-06)
--(axis cs:552,2.43277811167068e-06)
--(axis cs:551,2.45191257961416e-06)
--(axis cs:550,2.46806997778792e-06)
--(axis cs:549,2.48837670660406e-06)
--(axis cs:548,2.50280958994121e-06)
--(axis cs:547,2.51833872121455e-06)
--(axis cs:546,2.53891121759059e-06)
--(axis cs:545,2.56061113129772e-06)
--(axis cs:544,2.58042404928616e-06)
--(axis cs:543,2.60389514776395e-06)
--(axis cs:542,2.62554997700577e-06)
--(axis cs:541,2.64740318460046e-06)
--(axis cs:540,2.66552511838001e-06)
--(axis cs:539,2.68969995435587e-06)
--(axis cs:538,2.71276979941314e-06)
--(axis cs:537,2.73774752681312e-06)
--(axis cs:536,2.76010580746048e-06)
--(axis cs:535,2.78283481406859e-06)
--(axis cs:534,2.80719468581046e-06)
--(axis cs:533,2.83283015665006e-06)
--(axis cs:532,2.8583560045426e-06)
--(axis cs:531,2.88051049540864e-06)
--(axis cs:530,2.90597605824858e-06)
--(axis cs:529,2.93352250880807e-06)
--(axis cs:528,2.9573243300341e-06)
--(axis cs:527,2.98103224551618e-06)
--(axis cs:526,3.00695107986767e-06)
--(axis cs:525,3.02667877316831e-06)
--(axis cs:524,3.05223248043766e-06)
--(axis cs:523,3.0806283495151e-06)
--(axis cs:522,3.10964282997274e-06)
--(axis cs:521,3.13819457306226e-06)
--(axis cs:520,3.15630734051603e-06)
--(axis cs:519,3.18449824737319e-06)
--(axis cs:518,3.21289571946968e-06)
--(axis cs:517,3.24071375247333e-06)
--(axis cs:516,3.26906604060291e-06)
--(axis cs:515,3.29879246618422e-06)
--(axis cs:514,3.32693354333683e-06)
--(axis cs:513,3.35725387928942e-06)
--(axis cs:512,3.38815925435317e-06)
--(axis cs:511,3.41946273780423e-06)
--(axis cs:510,3.44723243821028e-06)
--(axis cs:509,3.47718158274988e-06)
--(axis cs:508,3.51064066143046e-06)
--(axis cs:507,3.54010538608989e-06)
--(axis cs:506,3.5629918665765e-06)
--(axis cs:505,3.59377178126299e-06)
--(axis cs:504,3.61732326919975e-06)
--(axis cs:503,3.65157413712733e-06)
--(axis cs:502,3.68306583485247e-06)
--(axis cs:501,3.71760675459142e-06)
--(axis cs:500,3.74997640480675e-06)
--(axis cs:499,3.78582428486329e-06)
--(axis cs:498,3.81868193436103e-06)
--(axis cs:497,3.85158662121817e-06)
--(axis cs:496,3.8873684258529e-06)
--(axis cs:495,3.91963037336283e-06)
--(axis cs:494,3.95494307840442e-06)
--(axis cs:493,3.99254629570545e-06)
--(axis cs:492,4.02884073428825e-06)
--(axis cs:491,4.06581074197797e-06)
--(axis cs:490,4.10239223306858e-06)
--(axis cs:489,4.13964187480848e-06)
--(axis cs:488,4.17676427337841e-06)
--(axis cs:487,4.21502951703959e-06)
--(axis cs:486,4.25621682999209e-06)
--(axis cs:485,4.29329233470759e-06)
--(axis cs:484,4.33077930002024e-06)
--(axis cs:483,4.37212662739091e-06)
--(axis cs:482,4.41300749279906e-06)
--(axis cs:481,4.45518123349635e-06)
--(axis cs:480,4.49586256176377e-06)
--(axis cs:479,4.53746925104052e-06)
--(axis cs:478,4.57872248085424e-06)
--(axis cs:477,4.61900079141836e-06)
--(axis cs:476,4.65859152327068e-06)
--(axis cs:475,4.70376103713219e-06)
--(axis cs:474,4.74736361442629e-06)
--(axis cs:473,4.79117398643363e-06)
--(axis cs:472,4.83390100870224e-06)
--(axis cs:471,4.88125659255586e-06)
--(axis cs:470,4.92530382777566e-06)
--(axis cs:469,4.96826346732855e-06)
--(axis cs:468,5.01644154476254e-06)
--(axis cs:467,5.06262554156056e-06)
--(axis cs:466,5.10824521802616e-06)
--(axis cs:465,5.15475141208046e-06)
--(axis cs:464,5.20182455417103e-06)
--(axis cs:463,5.24907526259402e-06)
--(axis cs:462,5.29846634994989e-06)
--(axis cs:461,5.34588260513559e-06)
--(axis cs:460,5.39712662828478e-06)
--(axis cs:459,5.44804679525646e-06)
--(axis cs:458,5.49608754987816e-06)
--(axis cs:457,5.54611096435731e-06)
--(axis cs:456,5.59981049343665e-06)
--(axis cs:455,5.6526474502264e-06)
--(axis cs:454,5.70518856656698e-06)
--(axis cs:453,5.75720055484162e-06)
--(axis cs:452,5.81166187510188e-06)
--(axis cs:451,5.86681249131865e-06)
--(axis cs:450,5.92059452174593e-06)
--(axis cs:449,5.97596122901444e-06)
--(axis cs:448,6.03374409564317e-06)
--(axis cs:447,6.09069487011949e-06)
--(axis cs:446,6.14673751185123e-06)
--(axis cs:445,6.20438107750064e-06)
--(axis cs:444,6.25863626190029e-06)
--(axis cs:443,6.31547100050829e-06)
--(axis cs:442,6.37487150829634e-06)
--(axis cs:441,6.43701725800903e-06)
--(axis cs:440,6.49870089202451e-06)
--(axis cs:439,6.55416588044578e-06)
--(axis cs:438,6.61780104298917e-06)
--(axis cs:437,6.682309911228e-06)
--(axis cs:436,6.74680978655978e-06)
--(axis cs:435,6.80653067436001e-06)
--(axis cs:434,6.86853644986678e-06)
--(axis cs:433,6.93447370865482e-06)
--(axis cs:432,6.99640658209789e-06)
--(axis cs:431,7.06300202470762e-06)
--(axis cs:430,7.1301352936616e-06)
--(axis cs:429,7.19823268922539e-06)
--(axis cs:428,7.26871638429347e-06)
--(axis cs:427,7.33907571471139e-06)
--(axis cs:426,7.40819115243463e-06)
--(axis cs:425,7.47593791480865e-06)
--(axis cs:424,7.54523185340256e-06)
--(axis cs:423,7.61495095771978e-06)
--(axis cs:422,7.68832987215445e-06)
--(axis cs:421,7.76315303861142e-06)
--(axis cs:420,7.82787224709148e-06)
--(axis cs:419,7.89944518459588e-06)
--(axis cs:418,7.97673983562956e-06)
--(axis cs:417,8.05143870973502e-06)
--(axis cs:416,8.12966067063143e-06)
--(axis cs:415,8.20645788899907e-06)
--(axis cs:414,8.28276347512053e-06)
--(axis cs:413,8.36154678496247e-06)
--(axis cs:412,8.44117930152729e-06)
--(axis cs:411,8.52448480129851e-06)
--(axis cs:410,8.60626346462292e-06)
--(axis cs:409,8.69062626910913e-06)
--(axis cs:408,8.77505284024524e-06)
--(axis cs:407,8.85913676736187e-06)
--(axis cs:406,8.94416101737686e-06)
--(axis cs:405,9.02882337410496e-06)
--(axis cs:404,9.11407984132807e-06)
--(axis cs:403,9.20084172580302e-06)
--(axis cs:402,9.28910467536947e-06)
--(axis cs:401,9.38062244029282e-06)
--(axis cs:400,9.47158744834696e-06)
--(axis cs:399,9.56268996193641e-06)
--(axis cs:398,9.65368853771445e-06)
--(axis cs:397,9.74847607366887e-06)
--(axis cs:396,9.84336611012917e-06)
--(axis cs:395,9.93835927504073e-06)
--(axis cs:394,1.00363017389386e-05)
--(axis cs:393,1.01313381989282e-05)
--(axis cs:392,1.02306789441337e-05)
--(axis cs:391,1.03279067997371e-05)
--(axis cs:390,1.0427346525935e-05)
--(axis cs:389,1.05303187714162e-05)
--(axis cs:388,1.0631659544915e-05)
--(axis cs:387,1.07343095973703e-05)
--(axis cs:386,1.08400340965924e-05)
--(axis cs:385,1.09460870059478e-05)
--(axis cs:384,1.10466234238612e-05)
--(axis cs:383,1.11560059159039e-05)
--(axis cs:382,1.12627727958985e-05)
--(axis cs:381,1.13712544963544e-05)
--(axis cs:380,1.14831659069246e-05)
--(axis cs:379,1.15978643304078e-05)
--(axis cs:378,1.17062234694887e-05)
--(axis cs:377,1.18206708584285e-05)
--(axis cs:376,1.19365934989758e-05)
--(axis cs:375,1.20535891659001e-05)
--(axis cs:374,1.21695227648773e-05)
--(axis cs:373,1.22886367205174e-05)
--(axis cs:372,1.24095404451723e-05)
--(axis cs:371,1.25311856233705e-05)
--(axis cs:370,1.26527888540402e-05)
--(axis cs:369,1.27765545310613e-05)
--(axis cs:368,1.28990932103918e-05)
--(axis cs:367,1.30267079015017e-05)
--(axis cs:366,1.31543374306793e-05)
--(axis cs:365,1.32810902533819e-05)
--(axis cs:364,1.3410148557911e-05)
--(axis cs:363,1.35426515157866e-05)
--(axis cs:362,1.36775667958445e-05)
--(axis cs:361,1.38095109560685e-05)
--(axis cs:360,1.39445112378374e-05)
--(axis cs:359,1.40796773829636e-05)
--(axis cs:358,1.42190388882905e-05)
--(axis cs:357,1.4356815648088e-05)
--(axis cs:356,1.44993027320017e-05)
--(axis cs:355,1.46426114332656e-05)
--(axis cs:354,1.47878397612543e-05)
--(axis cs:353,1.49331335838315e-05)
--(axis cs:352,1.50780115232974e-05)
--(axis cs:351,1.52223611819839e-05)
--(axis cs:350,1.53680222829812e-05)
--(axis cs:349,1.55192076972687e-05)
--(axis cs:348,1.56684776279756e-05)
--(axis cs:347,1.58235056387717e-05)
--(axis cs:346,1.59791025216336e-05)
--(axis cs:345,1.61366808559821e-05)
--(axis cs:344,1.6295803137078e-05)
--(axis cs:343,1.64568095983238e-05)
--(axis cs:342,1.66169557088454e-05)
--(axis cs:341,1.67813158978925e-05)
--(axis cs:340,1.69463746225414e-05)
--(axis cs:339,1.71136865400834e-05)
--(axis cs:338,1.7282265362879e-05)
--(axis cs:337,1.74522966495218e-05)
--(axis cs:336,1.76242552190292e-05)
--(axis cs:335,1.77942790488712e-05)
--(axis cs:334,1.79701722839406e-05)
--(axis cs:333,1.81477084724668e-05)
--(axis cs:332,1.83281135554104e-05)
--(axis cs:331,1.85103114128599e-05)
--(axis cs:330,1.86914242772857e-05)
--(axis cs:329,1.88738664017358e-05)
--(axis cs:328,1.90602438849455e-05)
--(axis cs:327,1.92478290255113e-05)
--(axis cs:326,1.94375452600552e-05)
--(axis cs:325,1.96297434595774e-05)
--(axis cs:324,1.98231062338118e-05)
--(axis cs:323,2.00209196077549e-05)
--(axis cs:322,2.02165147483795e-05)
--(axis cs:321,2.0415146305548e-05)
--(axis cs:320,2.06178519919583e-05)
--(axis cs:319,2.08181119260518e-05)
--(axis cs:318,2.10221422895287e-05)
--(axis cs:317,2.12212128155836e-05)
--(axis cs:316,2.14307926270038e-05)
--(axis cs:315,2.16444502136796e-05)
--(axis cs:314,2.18577908392497e-05)
--(axis cs:313,2.20749324594352e-05)
--(axis cs:312,2.22938264217677e-05)
--(axis cs:311,2.25155571343584e-05)
--(axis cs:310,2.27359702626074e-05)
--(axis cs:309,2.29632659934227e-05)
--(axis cs:308,2.31922687870744e-05)
--(axis cs:307,2.3421349561402e-05)
--(axis cs:306,2.36549204761103e-05)
--(axis cs:305,2.3887886549184e-05)
--(axis cs:304,2.41276375516752e-05)
--(axis cs:303,2.43675906803255e-05)
--(axis cs:302,2.46081865946289e-05)
--(axis cs:301,2.48544074187926e-05)
--(axis cs:300,2.51034194085886e-05)
--(axis cs:299,2.53526266834647e-05)
--(axis cs:298,2.56067118618752e-05)
--(axis cs:297,2.58627737113104e-05)
--(axis cs:296,2.61197496275441e-05)
--(axis cs:295,2.63787890450354e-05)
--(axis cs:294,2.6641918215702e-05)
--(axis cs:293,2.6907838920352e-05)
--(axis cs:292,2.71761492223809e-05)
--(axis cs:291,2.74446011429444e-05)
--(axis cs:290,2.77193034972004e-05)
--(axis cs:289,2.79963462447538e-05)
--(axis cs:288,2.82754504193311e-05)
--(axis cs:287,2.85560642198789e-05)
--(axis cs:286,2.88414515957691e-05)
--(axis cs:285,2.91297320192763e-05)
--(axis cs:284,2.94208146600854e-05)
--(axis cs:283,2.97150129496928e-05)
--(axis cs:282,3.00121418763679e-05)
--(axis cs:281,3.03137765606341e-05)
--(axis cs:280,3.06175071868284e-05)
--(axis cs:279,3.09244455543691e-05)
--(axis cs:278,3.12339514178676e-05)
--(axis cs:277,3.15452376716333e-05)
--(axis cs:276,3.18590062338982e-05)
--(axis cs:275,3.21785290502442e-05)
--(axis cs:274,3.25005265780412e-05)
--(axis cs:273,3.28263299510948e-05)
--(axis cs:272,3.31558245677929e-05)
--(axis cs:271,3.34888786901189e-05)
--(axis cs:270,3.38218150002598e-05)
--(axis cs:269,3.4158669938366e-05)
--(axis cs:268,3.45013591198861e-05)
--(axis cs:267,3.48465021555361e-05)
--(axis cs:266,3.51923263635323e-05)
--(axis cs:265,3.55393171360256e-05)
--(axis cs:264,3.58932166089457e-05)
--(axis cs:263,3.62517389443966e-05)
--(axis cs:262,3.66149684185813e-05)
--(axis cs:261,3.69795009772354e-05)
--(axis cs:260,3.73485813141103e-05)
--(axis cs:259,3.77222321062696e-05)
--(axis cs:258,3.80984221654011e-05)
--(axis cs:257,3.84784070598925e-05)
--(axis cs:256,3.88591829806082e-05)
--(axis cs:255,3.9248983935418e-05)
--(axis cs:254,3.96431700813131e-05)
--(axis cs:253,4.00401514439634e-05)
--(axis cs:252,4.04417322258816e-05)
--(axis cs:251,4.08471464396159e-05)
--(axis cs:250,4.12562838286667e-05)
--(axis cs:249,4.16697251154597e-05)
--(axis cs:248,4.20879188894878e-05)
--(axis cs:247,4.25113104216443e-05)
--(axis cs:246,4.29348522057661e-05)
--(axis cs:245,4.33658470733587e-05)
--(axis cs:244,4.37997733632201e-05)
--(axis cs:243,4.4239169413656e-05)
--(axis cs:242,4.46836561191489e-05)
--(axis cs:241,4.51328843284056e-05)
--(axis cs:240,4.55854626401255e-05)
--(axis cs:239,4.60421620816556e-05)
--(axis cs:238,4.650443686653e-05)
--(axis cs:237,4.69701179303038e-05)
--(axis cs:236,4.74390472111473e-05)
--(axis cs:235,4.79149226786596e-05)
--(axis cs:234,4.83955739399933e-05)
--(axis cs:233,4.88784380265264e-05)
--(axis cs:232,4.93702195281759e-05)
--(axis cs:231,4.98653556587042e-05)
--(axis cs:230,5.03666882838846e-05)
--(axis cs:229,5.0870577797638e-05)
--(axis cs:228,5.13828712754432e-05)
--(axis cs:227,5.18990983132576e-05)
--(axis cs:226,5.24198182631675e-05)
--(axis cs:225,5.29470629634727e-05)
--(axis cs:224,5.34752621139815e-05)
--(axis cs:223,5.40120223986161e-05)
--(axis cs:222,5.45544481249722e-05)
--(axis cs:221,5.51014511942328e-05)
--(axis cs:220,5.5656254072053e-05)
--(axis cs:219,5.62160658791094e-05)
--(axis cs:218,5.67816344277405e-05)
--(axis cs:217,5.73516794905284e-05)
--(axis cs:216,5.7926175482073e-05)
--(axis cs:215,5.85097449188217e-05)
--(axis cs:214,5.90979419655964e-05)
--(axis cs:213,5.9691449679231e-05)
--(axis cs:212,6.02888062907904e-05)
--(axis cs:211,6.0894841963891e-05)
--(axis cs:210,6.15056813192514e-05)
--(axis cs:209,6.21216141301135e-05)
--(axis cs:208,6.2743719592266e-05)
--(axis cs:207,6.33744660980865e-05)
--(axis cs:206,6.40075954050311e-05)
--(axis cs:205,6.46391246798105e-05)
--(axis cs:204,6.52891695755373e-05)
--(axis cs:203,6.59446636635029e-05)
--(axis cs:202,6.66036703560904e-05)
--(axis cs:201,6.72698795936632e-05)
--(axis cs:200,6.79462701901824e-05)
--(axis cs:199,6.8624752324725e-05)
--(axis cs:198,6.93141142128794e-05)
--(axis cs:197,7.00120640408336e-05)
--(axis cs:196,7.07169339853359e-05)
--(axis cs:195,7.14282148149955e-05)
--(axis cs:194,7.21393857962452e-05)
--(axis cs:193,7.2864366513764e-05)
--(axis cs:192,7.35953853766355e-05)
--(axis cs:191,7.43353636312784e-05)
--(axis cs:190,7.50824797293857e-05)
--(axis cs:189,7.58374995357168e-05)
--(axis cs:188,7.66003583061581e-05)
--(axis cs:187,7.73649395939675e-05)
--(axis cs:186,7.81443014791371e-05)
--(axis cs:185,7.89266786657911e-05)
--(axis cs:184,7.97200050062684e-05)
--(axis cs:183,8.05151411206114e-05)
--(axis cs:182,8.13244977765604e-05)
--(axis cs:181,8.21426440677409e-05)
--(axis cs:180,8.29666760107653e-05)
--(axis cs:179,8.37987530952427e-05)
--(axis cs:178,8.46398312593003e-05)
--(axis cs:177,8.5490307627935e-05)
--(axis cs:176,8.63438772258456e-05)
--(axis cs:175,8.72109012904352e-05)
--(axis cs:174,8.8088327663552e-05)
--(axis cs:173,8.89709562894065e-05)
--(axis cs:172,8.98671888936505e-05)
--(axis cs:171,9.07728587553027e-05)
--(axis cs:170,9.16836601173518e-05)
--(axis cs:169,9.26031161021452e-05)
--(axis cs:168,9.35249574986415e-05)
--(axis cs:167,9.44670445554654e-05)
--(axis cs:166,9.54147887990739e-05)
--(axis cs:165,9.6373304782936e-05)
--(axis cs:164,9.73400892952171e-05)
--(axis cs:163,9.83217701824828e-05)
--(axis cs:162,9.93075631096816e-05)
--(axis cs:161,0.000100306382384711)
--(axis cs:160,0.000101312506275179)
--(axis cs:159,0.00010233319449874)
--(axis cs:158,0.000103361130620368)
--(axis cs:157,0.000104402979195518)
--(axis cs:156,0.000105452210017205)
--(axis cs:155,0.000106512278857172)
--(axis cs:154,0.000107585322776662)
--(axis cs:153,0.000108666767233275)
--(axis cs:152,0.000109762569798742)
--(axis cs:151,0.000110860434510127)
--(axis cs:150,0.00011197753566902)
--(axis cs:149,0.000113103957882177)
--(axis cs:148,0.000114241165083284)
--(axis cs:147,0.000115391647912464)
--(axis cs:146,0.000116550269636283)
--(axis cs:145,0.000117721298769263)
--(axis cs:144,0.000118906564516866)
--(axis cs:143,0.000120103297996978)
--(axis cs:142,0.000121312983529289)
--(axis cs:141,0.000122534052465154)
--(axis cs:140,0.000123769766634496)
--(axis cs:139,0.000125017001640944)
--(axis cs:138,0.000126276650139071)
--(axis cs:137,0.000127545435988418)
--(axis cs:136,0.00012883081052067)
--(axis cs:135,0.000130127600733027)
--(axis cs:134,0.000131437911045494)
--(axis cs:133,0.000132761973871457)
--(axis cs:132,0.000134092629461956)
--(axis cs:131,0.000135442935999172)
--(axis cs:130,0.000136808709267895)
--(axis cs:129,0.000138187499648072)
--(axis cs:128,0.000139574610494873)
--(axis cs:127,0.000140978205776786)
--(axis cs:126,0.000142398421311976)
--(axis cs:125,0.000143833023620708)
--(axis cs:124,0.000145283007947703)
--(axis cs:123,0.000146744596167203)
--(axis cs:122,0.000148216412798726)
--(axis cs:121,0.000149710282015072)
--(axis cs:120,0.000151216740476534)
--(axis cs:119,0.000152739751631674)
--(axis cs:118,0.000154276126579134)
--(axis cs:117,0.000155831528523056)
--(axis cs:116,0.000157401434851503)
--(axis cs:115,0.000158976328123088)
--(axis cs:114,0.000160578149642732)
--(axis cs:113,0.000162193325153246)
--(axis cs:112,0.000163827699941536)
--(axis cs:111,0.000165476472577052)
--(axis cs:110,0.000167143733131854)
--(axis cs:109,0.000168819346019178)
--(axis cs:108,0.000170518926872378)
--(axis cs:107,0.000172238423097084)
--(axis cs:106,0.000173974254026827)
--(axis cs:105,0.000175726894213296)
--(axis cs:104,0.00017749728126115)
--(axis cs:103,0.00017928712291933)
--(axis cs:102,0.000181096457168424)
--(axis cs:101,0.000182921895229619)
--(axis cs:100,0.000184764703312894)
--(axis cs:99,0.000186628614320328)
--(axis cs:98,0.000188510322771714)
--(axis cs:97,0.000190411237381727)
--(axis cs:96,0.000192330001256325)
--(axis cs:95,0.000194270004216717)
--(axis cs:94,0.000196226315877864)
--(axis cs:93,0.000198202524876012)
--(axis cs:92,0.000200200902776702)
--(axis cs:91,0.000202217177327076)
--(axis cs:90,0.000204255693746446)
--(axis cs:89,0.000206313768003497)
--(axis cs:88,0.000208394009831262)
--(axis cs:87,0.000210495165328187)
--(axis cs:86,0.00021261646833682)
--(axis cs:85,0.000214758708043101)
--(axis cs:84,0.000216922099310164)
--(axis cs:83,0.000219107380387086)
--(axis cs:82,0.000221315026379595)
--(axis cs:81,0.000223548092109787)
--(axis cs:80,0.000225798525424932)
--(axis cs:79,0.000228073420656009)
--(axis cs:78,0.000230366706019475)
--(axis cs:77,0.000232690392001095)
--(axis cs:76,0.000235033972071684)
--(axis cs:75,0.000237400498105991)
--(axis cs:74,0.000239792184684373)
--(axis cs:73,0.000242209275894139)
--(axis cs:72,0.000244647235231688)
--(axis cs:71,0.000247113848047333)
--(axis cs:70,0.000249606096029372)
--(axis cs:69,0.000252121502852881)
--(axis cs:68,0.000254659386034364)
--(axis cs:67,0.000257222856267101)
--(axis cs:66,0.000259811695778835)
--(axis cs:65,0.000262430668483179)
--(axis cs:64,0.000265074421557244)
--(axis cs:63,0.000267747917072733)
--(axis cs:62,0.000270444771500406)
--(axis cs:61,0.00027317138564207)
--(axis cs:60,0.000275919941780585)
--(axis cs:59,0.000278700345005578)
--(axis cs:58,0.000281509868086005)
--(axis cs:57,0.000284348097923004)
--(axis cs:56,0.00028721077024781)
--(axis cs:55,0.000290105949100216)
--(axis cs:54,0.000293031738357131)
--(axis cs:53,0.0002959869323642)
--(axis cs:52,0.000298972896142528)
--(axis cs:51,0.000301989022766399)
--(axis cs:50,0.000305033572081996)
--(axis cs:49,0.000308110603693171)
--(axis cs:48,0.000311219282031755)
--(axis cs:47,0.000314357037199616)
--(axis cs:46,0.000317525388388315)
--(axis cs:45,0.0003207288741765)
--(axis cs:44,0.000323963278811189)
--(axis cs:43,0.000327232161510686)
--(axis cs:42,0.000330528842889047)
--(axis cs:41,0.000333862343003065)
--(axis cs:40,0.000337232093633471)
--(axis cs:39,0.000340635289439566)
--(axis cs:38,0.00034407080341862)
--(axis cs:37,0.000347541672167906)
--(axis cs:36,0.000351047112936937)
--(axis cs:35,0.000354585681000445)
--(axis cs:34,0.000358159474026663)
--(axis cs:33,0.000361769223613)
--(axis cs:32,0.000365417898146061)
--(axis cs:31,0.000369105358234602)
--(axis cs:30,0.00037282810885926)
--(axis cs:29,0.00037658714382406)
--(axis cs:28,0.000380386357779244)
--(axis cs:27,0.000384222122661981)
--(axis cs:26,0.00038809655439966)
--(axis cs:25,0.00039200641346846)
--(axis cs:24,0.000395960696185067)
--(axis cs:23,0.000399955226915376)
--(axis cs:22,0.000403987062154686)
--(axis cs:21,0.000408058241910278)
--(axis cs:20,0.00041217415461102)
--(axis cs:19,0.000416333496445553)
--(axis cs:18,0.000420534493574877)
--(axis cs:17,0.00042476870339558)
--(axis cs:16,0.00042905017718283)
--(axis cs:15,0.000433379413173511)
--(axis cs:14,0.000437748969538122)
--(axis cs:13,0.00044216322939833)
--(axis cs:12,0.000446622151304288)
--(axis cs:11,0.0004511172400973)
--(axis cs:10,0.000455668509426148)
--(axis cs:9,0.000460258116454673)
--(axis cs:8,0.000464894155619177)
--(axis cs:7,0.000469582663821234)
--(axis cs:6,0.000474303060373662)
--(axis cs:5,0.000479078447547994)
--(axis cs:4,0.000483909809789449)
--(axis cs:3,0.00048878568822123)
--(axis cs:2,0.000493706091257179)
--(axis cs:1,0.000498354522075197)
--(axis cs:0,0.000502590949031198)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0 0.000344704405809656
1 0.000341813760510377
2 0.000338674702441358
3 0.000335303253942437
4 0.000331959803180659
5 0.000328646733844446
6 0.000325371978156815
7 0.000322137074899574
8 0.000318922615640317
9 0.000315744622972625
10 0.000312599729481149
11 0.000309478663477411
12 0.000306397283913598
13 0.000303339743077931
14 0.000300312622678503
15 0.000297316850340333
16 0.000294347858135893
17 0.000291412534794383
18 0.000288509069405707
19 0.000285627751023488
20 0.000282774750444216
21 0.000279951645479259
22 0.00027715981405006
23 0.000274395198924804
24 0.00027165571595932
25 0.000268943875513952
26 0.000266262329738404
27 0.000263605024499997
28 0.0002609742380075
29 0.000258368791135564
30 0.000255790352406512
31 0.000253237454348119
32 0.000250708230903504
33 0.000248206181875709
34 0.000245730748093383
35 0.000243279533531851
36 0.000240852888071192
37 0.000238448760662331
38 0.000236068130138515
39 0.000233711894019106
40 0.000231377487752568
41 0.000229065897054185
42 0.000226779014369049
43 0.000224518688051609
44 0.000222276632401763
45 0.000220058500669952
46 0.000217861408495374
47 0.000215688745603073
48 0.000213536778841531
49 0.00021140438201353
50 0.000209293686649911
51 0.000207205670477877
52 0.000205136948984056
53 0.000203089105440044
54 0.000201062810566099
55 0.000199055974640377
56 0.00019707059784891
57 0.000195107484177766
58 0.000193160775045181
59 0.000191233915798116
60 0.000189327229809469
61 0.000187442467730227
62 0.000185572255114498
63 0.000183723412263789
64 0.000181889399441024
65 0.000180076839433554
66 0.000178280443371096
67 0.000176505322638432
68 0.000174746856387446
69 0.000173006634423881
70 0.000171281184128294
71 0.000169571526034922
72 0.000167879724812875
73 0.000166208236418689
74 0.000164550469430837
75 0.000162910146366966
76 0.000161287111331439
77 0.000159679515891498
78 0.000158085576457318
79 0.000156513192499752
80 0.000154953044847589
81 0.00015340975434307
82 0.000151877695278406
83 0.000150364041675923
84 0.000148865613354263
85 0.000147382334884119
86 0.000145912934199966
87 0.000144458182487887
88 0.000143017110714328
89 0.000141590015206906
90 0.000140178141679678
91 0.00013878007694358
92 0.000137397471050046
93 0.00013602700903991
94 0.000134671762958738
95 0.000133330384580704
96 0.000131999525849917
97 0.000130683423436977
98 0.000129379475391957
99 0.000128088585371108
100 0.000126809919459245
101 0.000125545642909206
102 0.000124293267377903
103 0.000123051632760844
104 0.000121823623801984
105 0.000120609460547976
106 0.000119407730327048
107 0.000118217262416124
108 0.000117037628949824
109 0.00011587197997097
110 0.000114722865791074
111 0.000113578916713125
112 0.000112448311825524
113 0.000111327150672786
114 0.00011021939325802
115 0.000109120776928578
116 0.000108040978812722
117 0.000106964167820475
118 0.000105897271929607
119 0.000104843896748697
120 0.000103799379766743
121 0.000102765962281193
122 0.000101740954402852
123 0.000100731889509235
124 9.97299085411493e-05
125 9.87354188213017e-05
126 9.77513826249906e-05
127 9.67768556536641e-05
128 9.58147588103006e-05
129 9.4863818085973e-05
130 9.39179124468913e-05
131 9.29807029247881e-05
132 9.20543172022033e-05
133 9.11418166836815e-05
134 9.02334767656828e-05
135 8.93347182767598e-05
136 8.84451606249568e-05
137 8.75632004928986e-05
138 8.66932402012376e-05
139 8.58292853823712e-05
140 8.49732575050205e-05
141 8.41251342553544e-05
142 8.32875240944741e-05
143 8.24576237875351e-05
144 8.16367417130705e-05
145 8.0823798251601e-05
146 8.0020688917619e-05
147 7.92259259194341e-05
148 7.84367581544708e-05
149 7.7656750983791e-05
150 7.68844021583061e-05
151 7.61178694723911e-05
152 7.53645413714659e-05
153 7.46126244924592e-05
154 7.38706917654586e-05
155 7.31345438738144e-05
156 7.240712571889e-05
157 7.16873340753068e-05
158 7.09725151079126e-05
159 7.02678113170618e-05
160 6.95675902397815e-05
161 6.88771198096088e-05
162 6.81918493909597e-05
163 6.75163417075874e-05
164 6.68424273389791e-05
165 6.61795794110429e-05
166 6.55220420375708e-05
167 6.48726310831937e-05
168 6.42261326615593e-05
169 6.35943180421468e-05
170 6.29645896393008e-05
171 6.23402194163289e-05
172 6.17185616514067e-05
173 6.11035549157787e-05
174 6.04977950400893e-05
175 5.98959125575113e-05
176 5.9300990653243e-05
177 5.87157929288059e-05
178 5.81322192254472e-05
179 5.75551448575191e-05
180 5.69843233684909e-05
181 5.64195981870162e-05
182 5.5858272499939e-05
183 5.53027600763808e-05
184 5.47578651984974e-05
185 5.42136098365052e-05
186 5.36780077316819e-05
187 5.31432303704618e-05
188 5.2618839362138e-05
189 5.20951027063398e-05
190 5.15768060728406e-05
191 5.10643043467046e-05
192 5.05565673607833e-05
193 5.00547567798744e-05
194 4.95575497212664e-05
195 4.90698804490381e-05
196 4.85818691517482e-05
197 4.80980121152706e-05
198 4.76190267629362e-05
199 4.71458644112159e-05
200 4.66803145742718e-05
201 4.62162691367834e-05
202 4.57597370975083e-05
203 4.53079319733339e-05
204 4.48581547508984e-05
205 4.44119017581843e-05
206 4.39788480114946e-05
207 4.3544751112737e-05
208 4.31120533625856e-05
209 4.26854005282251e-05
210 4.22628804428798e-05
211 4.18437484441879e-05
212 4.14279852214825e-05
213 4.1018889648703e-05
214 4.06118770175586e-05
215 4.02082139587743e-05
216 3.98073967622405e-05
217 3.94132368329205e-05
218 3.90223721236828e-05
219 3.86339934973554e-05
220 3.82498046278172e-05
221 3.78686602692136e-05
222 3.74934121923352e-05
223 3.71212649186869e-05
224 3.67527914340575e-05
225 3.63903749492721e-05
226 3.60284461002595e-05
227 3.56710491531057e-05
228 3.53169228540613e-05
229 3.49652159261183e-05
230 3.46197798019752e-05
231 3.42755939919006e-05
232 3.3935990475489e-05
233 3.35982279752302e-05
234 3.32670710225314e-05
235 3.29374136582522e-05
236 3.26107442479852e-05
237 3.2289325704114e-05
238 3.19699424984394e-05
239 3.1652619311944e-05
240 3.13392177266681e-05
241 3.10288653862755e-05
242 3.07203503017693e-05
243 3.04152594523178e-05
244 3.01134460090554e-05
245 2.98157712674262e-05
246 2.95200030387286e-05
247 2.92298866222504e-05
248 2.89392421160902e-05
249 2.86523464672589e-05
250 2.83687264110392e-05
251 2.8087967721858e-05
252 2.78097040262871e-05
253 2.75340083909894e-05
254 2.72616790038855e-05
255 2.69911152627538e-05
256 2.67234624639147e-05
257 2.64629817077089e-05
258 2.62025520313352e-05
259 2.59447703616143e-05
260 2.56887280701046e-05
261 2.54355667419278e-05
262 2.51857463257349e-05
263 2.49362783464986e-05
264 2.46906706556734e-05
265 2.44480356153966e-05
266 2.42102442249973e-05
267 2.39731777128676e-05
268 2.3736657963787e-05
269 2.35013510557883e-05
270 2.32707376925347e-05
271 2.30420291250233e-05
272 2.28131863700258e-05
273 2.25867883391954e-05
274 2.23630331093222e-05
275 2.21421803546793e-05
276 2.19227466971478e-05
277 2.17073882338537e-05
278 2.14937634736054e-05
279 2.12813808912878e-05
280 2.10706532449421e-05
281 2.08619745949946e-05
282 2.06546250902842e-05
283 2.04506060763492e-05
284 2.02486140070422e-05
285 2.00490100826824e-05
286 1.98509439041096e-05
287 1.96550345522067e-05
288 1.94624816915995e-05
289 1.92710106227374e-05
290 1.90811787585813e-05
291 1.88926597629429e-05
292 1.87085942553329e-05
293 1.85243918529891e-05
294 1.83418367661588e-05
295 1.81613496224245e-05
296 1.79840289851515e-05
297 1.78076894747471e-05
298 1.76319424593409e-05
299 1.74574111741144e-05
300 1.72865696377717e-05
301 1.71155583080808e-05
302 1.69464001428874e-05
303 1.67815495408751e-05
304 1.66169103107616e-05
305 1.64521544999875e-05
306 1.62928278308889e-05
307 1.61326161998486e-05
308 1.59759723138216e-05
309 1.58184908126677e-05
310 1.56625152500654e-05
311 1.55127486052583e-05
312 1.5360691420647e-05
313 1.52106025050855e-05
314 1.50618581820151e-05
315 1.49156702121138e-05
316 1.47689612740108e-05
317 1.46253777590377e-05
318 1.44900395786438e-05
319 1.4350542012638e-05
320 1.42137427771799e-05
321 1.40746875718143e-05
322 1.393842561437e-05
323 1.38048362543093e-05
324 1.36690581664722e-05
325 1.35363862623463e-05
326 1.34047258350531e-05
327 1.32748760683132e-05
328 1.31460797578253e-05
329 1.30182667645812e-05
330 1.28935319614357e-05
331 1.27694630300263e-05
332 1.26444823979493e-05
333 1.25205489163098e-05
334 1.23992190536035e-05
335 1.22782137181093e-05
336 1.21625324807075e-05
337 1.20449165618276e-05
338 1.19287973425545e-05
339 1.18132313480141e-05
340 1.16987508124599e-05
341 1.15856429045261e-05
342 1.14727349185113e-05
343 1.13633865572716e-05
344 1.12527647130986e-05
345 1.11437749327138e-05
346 1.10355266941459e-05
347 1.09286059792368e-05
348 1.08221557759363e-05
349 1.07207622613982e-05
350 1.06170355500353e-05
351 1.05176018439599e-05
352 1.041853993738e-05
353 1.03194408010081e-05
354 1.0220029301207e-05
355 1.01201641856744e-05
356 1.00216778665399e-05
357 9.92369427523398e-06
358 9.82984956608053e-06
359 9.73386637970328e-06
360 9.64157689151423e-06
361 9.54914138826874e-06
362 9.45898790148787e-06
363 9.36607887348692e-06
364 9.27479432328836e-06
365 9.18612996048631e-06
366 9.09943837040118e-06
367 9.01163879561829e-06
368 8.92392513715006e-06
369 8.83980261334762e-06
370 8.754525221608e-06
371 8.6712701792504e-06
372 8.58773241820672e-06
373 8.50475585338477e-06
374 8.42331768719741e-06
375 8.34361048963233e-06
376 8.26299964488036e-06
377 8.18314854935722e-06
378 8.10478472960339e-06
379 8.03143515317553e-06
380 7.95213010695052e-06
381 7.87536651413536e-06
382 7.80115339840602e-06
383 7.72796851609289e-06
384 7.65263061779956e-06
385 7.5846211531114e-06
386 7.51171013917045e-06
387 7.43864741114942e-06
388 7.3684385603578e-06
389 7.29884835167467e-06
390 7.22792351343629e-06
391 7.15964573684422e-06
392 7.09321766435437e-06
393 7.02499286315466e-06
394 6.96009543163531e-06
395 6.8928534967284e-06
396 6.82804827867865e-06
397 6.76304870039994e-06
398 6.69754278783232e-06
399 6.63521784681182e-06
400 6.57256380534626e-06
401 6.51005814252443e-06
402 6.44695100534737e-06
403 6.38678892425556e-06
404 6.32758609188122e-06
405 6.26885078030336e-06
406 6.21131211391882e-06
407 6.15295540998951e-06
408 6.09526439504726e-06
409 6.03728138696437e-06
410 5.9790252002764e-06
411 5.92262446572849e-06
412 5.86506847561921e-06
413 5.80986956202229e-06
414 5.75623326757657e-06
415 5.70390422255292e-06
416 5.65121764405608e-06
417 5.59731615103016e-06
418 5.54581333798459e-06
419 5.49237249068811e-06
420 5.44359731594209e-06
421 5.40118691080849e-06
422 5.34975261145508e-06
423 5.29946049065652e-06
424 5.25136538744912e-06
425 5.20456715668423e-06
426 5.15832432828929e-06
427 5.1110061283412e-06
428 5.06263125802336e-06
429 5.01406196798949e-06
430 4.96733338295849e-06
431 4.92139394897896e-06
432 4.87568343817114e-06
433 4.83386458445645e-06
434 4.78879624679614e-06
435 4.74663165485828e-06
436 4.70724905265353e-06
437 4.66305480419834e-06
438 4.61854750602266e-06
439 4.57471840123171e-06
440 4.53782581860928e-06
441 4.49536288984106e-06
442 4.45218812843595e-06
443 4.41127828868562e-06
444 4.37221865499857e-06
445 4.3349854276023e-06
446 4.29562378641642e-06
447 4.25721074705707e-06
448 4.21808776167666e-06
449 4.17830696440769e-06
450 4.14027236471879e-06
451 4.10370688906635e-06
452 4.06587522553905e-06
453 4.0285053252596e-06
454 3.99340984981745e-06
455 3.95749045524265e-06
456 3.92136202364022e-06
457 3.88423059233176e-06
458 3.85006791328704e-06
459 3.81743365574267e-06
460 3.78230445419754e-06
461 3.74701129569253e-06
462 3.71439962361484e-06
463 3.68020539495555e-06
464 3.64808164333819e-06
465 3.6158804403921e-06
466 3.58362242882655e-06
467 3.5528155119503e-06
468 3.52133914814807e-06
469 3.48786356319934e-06
470 3.45927652892873e-06
471 3.42922961133179e-06
472 3.39617444276258e-06
473 3.36673735309545e-06
474 3.33642770781105e-06
475 3.30632181795224e-06
476 3.27509707192649e-06
477 3.24858207161986e-06
478 3.22139444161353e-06
479 3.19291174785991e-06
480 3.16405823000518e-06
481 3.13637009794778e-06
482 3.10695083299974e-06
483 3.0785688319176e-06
484 3.04987857799036e-06
485 3.02441704699559e-06
486 2.99919158761383e-06
487 2.97046593930257e-06
488 2.94428192755259e-06
489 2.9189041451057e-06
490 2.89323840048522e-06
491 2.86828098396443e-06
492 2.8428645085751e-06
493 2.81812340426283e-06
494 2.79199786822017e-06
495 2.76815882087601e-06
496 2.74642577603773e-06
497 2.72189009311184e-06
498 2.69926339894964e-06
499 2.67718351209961e-06
500 2.65224087726023e-06
501 2.62980602258135e-06
502 2.60583386805765e-06
503 2.58360612117343e-06
504 2.55989595896815e-06
505 2.54431455288519e-06
506 2.52351262219989e-06
507 2.50790430820232e-06
508 2.48841883005597e-06
509 2.46500621420153e-06
510 2.44472186106271e-06
511 2.42640067541892e-06
512 2.4048943768717e-06
513 2.38368393868764e-06
514 2.3626710349224e-06
515 2.34350805024671e-06
516 2.32306777204076e-06
517 2.30313389345627e-06
518 2.28399010184872e-06
519 2.26458342831624e-06
520 2.24525293688962e-06
521 2.23274246230905e-06
522 2.21315552674239e-06
523 2.19282668085229e-06
524 2.17315809233122e-06
525 2.1554796272479e-06
526 2.14155422576246e-06
527 2.12397457366442e-06
528 2.1082952792035e-06
529 2.09157273722906e-06
530 2.07216434510302e-06
531 2.05440041660199e-06
532 2.03926321576103e-06
533 2.0213607332721e-06
534 2.00332335778004e-06
535 1.98629419832355e-06
536 1.97081948282177e-06
537 1.95546110258207e-06
538 1.93809331979178e-06
539 1.92212309681478e-06
540 1.90517478964544e-06
541 1.89336301937381e-06
542 1.87879642282441e-06
543 1.86372249025024e-06
544 1.8474495828954e-06
545 1.83399379824938e-06
546 1.81936524278079e-06
547 1.8049703931542e-06
548 1.79565475651133e-06
549 1.78684685963656e-06
550 1.77240896952815e-06
551 1.76102151567705e-06
552 1.74773329944496e-06
553 1.73776085344977e-06
554 1.72608012428056e-06
555 1.71357047542186e-06
556 1.6997024297591e-06
557 1.68892680579272e-06
558 1.67594362880612e-06
559 1.66442807682558e-06
560 1.65279853355369e-06
561 1.64088527222849e-06
562 1.6273943979695e-06
563 1.61675640419708e-06
564 1.60498236462083e-06
565 1.59429960823931e-06
566 1.58222164214779e-06
567 1.57773093087089e-06
568 1.5655696365696e-06
569 1.55788374336799e-06
570 1.54597522760461e-06
571 1.53805215134665e-06
572 1.52678832387661e-06
573 1.51813258265399e-06
574 1.50751962171383e-06
575 1.49624190362124e-06
576 1.48470079115345e-06
577 1.47302077666498e-06
578 1.46383909920909e-06
579 1.46090706075026e-06
580 1.45409957600898e-06
581 1.44405012130205e-06
582 1.43115934089108e-06
583 1.42204394778776e-06
584 1.411191832975e-06
585 1.4012747571512e-06
586 1.39107935594758e-06
587 1.38531585514855e-06
588 1.37726024158337e-06
589 1.36869576043808e-06
590 1.36232427946113e-06
591 1.35353563552111e-06
592 1.34347721673042e-06
593 1.33463200228661e-06
594 1.32941840475327e-06
595 1.3190779619218e-06
596 1.30827401713903e-06
597 1.29780196042964e-06
598 1.28624385592048e-06
599 1.27618813378499e-06
600 1.27101723477283e-06
601 1.26525431477479e-06
602 1.2541064577805e-06
603 1.244742983068e-06
604 1.23382937945891e-06
605 1.22310703386328e-06
606 1.2144231021075e-06
607 1.20581011505329e-06
608 1.19720510960843e-06
609 1.18845038485251e-06
610 1.18117265770039e-06
611 1.17188551897475e-06
612 1.16368333785991e-06
613 1.15597378829206e-06
614 1.14838504434874e-06
615 1.14262588898175e-06
616 1.13385269908606e-06
617 1.12763487320279e-06
618 1.12221964806315e-06
619 1.11562012296598e-06
620 1.1086296241386e-06
621 1.10080436416194e-06
622 1.09080959948624e-06
623 1.08327512629472e-06
624 1.07933929470122e-06
625 1.07297916276583e-06
626 1.06732106422442e-06
627 1.06629320993727e-06
628 1.05998009228431e-06
629 1.05661099706676e-06
630 1.04872577161196e-06
631 1.04227705967808e-06
632 1.03766243062827e-06
633 1.03082234852182e-06
634 1.02606133056411e-06
635 1.02046047584635e-06
636 1.02022176771138e-06
637 1.0156581495475e-06
638 1.00858379041085e-06
639 1.00453656531653e-06
640 9.99645014697363e-07
641 9.99970764770885e-07
642 9.96493129794738e-07
643 9.96737812083937e-07
644 9.95679341376364e-07
645 9.9693616871456e-07
646 9.97674449965653e-07
647 9.95176101347811e-07
648 9.8832907998193e-07
649 9.87681859840021e-07
650 9.8179325423703e-07
651 9.76693360442494e-07
652 9.71345117934052e-07
653 9.66964295765672e-07
654 9.59048353897547e-07
655 9.51871196122984e-07
656 9.52433616357448e-07
657 9.50566490028962e-07
658 9.45772241156356e-07
659 9.41465684709682e-07
660 9.35863076044887e-07
661 9.3441729304813e-07
662 9.279606339901e-07
663 9.23604371350332e-07
664 9.22131501373274e-07
665 9.17924923950647e-07
666 9.22193806753175e-07
667 9.18144227392908e-07
668 9.13045041047829e-07
669 9.0741669463082e-07
670 9.0929123858834e-07
671 9.05309755822761e-07
672 9.03100596137254e-07
673 8.96750474644376e-07
674 8.94728897985445e-07
675 8.8969034901577e-07
676 8.84171042062885e-07
677 8.77419467878196e-07
678 8.73955384826861e-07
679 8.67908636412043e-07
680 8.66284090987481e-07
681 8.61377667263802e-07
682 8.5980386152034e-07
683 8.56416593505327e-07
684 8.51628712999817e-07
685 8.47311242062332e-07
686 8.43035621157557e-07
687 8.37470261505974e-07
688 8.34861314834713e-07
689 8.3258972643645e-07
690 8.26625497721696e-07
691 8.27472130776808e-07
692 8.22238570889509e-07
693 8.20287918298646e-07
694 8.14984473976752e-07
695 8.12327528409531e-07
696 8.09573969435554e-07
697 8.06066462918296e-07
698 8.04084147396118e-07
699 7.98109600269633e-07
700 7.94088901787978e-07
701 7.90268680594835e-07
702 7.86118437288517e-07
703 7.83351463101169e-07
704 7.78711432868562e-07
705 7.74626429228995e-07
706 7.70375646198182e-07
707 7.65422975258553e-07
708 7.62517248702543e-07
709 7.62279078395836e-07
710 7.61954545183497e-07
711 7.56160226397767e-07
712 7.52459680627574e-07
713 7.51261123341667e-07
714 7.5417270240143e-07
715 7.4786942744424e-07
716 7.44088870361829e-07
717 7.41217671043622e-07
718 7.3959509227795e-07
719 7.35825752840363e-07
720 7.32131194060784e-07
721 7.2815966313571e-07
722 7.27128607069486e-07
723 7.25273396385487e-07
724 7.22394318845328e-07
725 7.17399589377158e-07
726 7.13113107379523e-07
727 7.08854920191481e-07
728 7.08371890321081e-07
729 7.04892265578762e-07
730 7.06850267196055e-07
731 7.06992601986044e-07
732 7.07019602437863e-07
733 7.02659430855376e-07
734 7.00234315187905e-07
735 6.97395025416568e-07
736 6.93210572577681e-07
737 6.91305125407966e-07
738 6.89539266337472e-07
739 6.85220118882372e-07
740 6.82183939372937e-07
741 6.80025832348389e-07
742 6.75823012022925e-07
743 6.71925804870862e-07
744 6.68904683872077e-07
745 6.64839566006715e-07
746 6.60428331392693e-07
747 6.61135551055158e-07
748 6.61076732735965e-07
749 6.58078006895258e-07
750 6.57241789956673e-07
751 6.55743714094036e-07
752 6.5188438057214e-07
753 6.49688860379601e-07
754 6.47015940967472e-07
755 6.44355180694672e-07
756 6.42624369568389e-07
757 6.41400949194506e-07
758 6.39206948507183e-07
759 6.35020250859853e-07
760 6.33158940548466e-07
761 6.3001686190219e-07
762 6.30606990090358e-07
763 6.29746135549548e-07
764 6.28126976431508e-07
765 6.25726631404325e-07
766 6.24217868334227e-07
767 6.24960029536584e-07
768 6.25206010890073e-07
769 6.23007066550107e-07
770 6.21799680659364e-07
771 6.18912921218726e-07
772 6.17620644778702e-07
773 6.13995517062879e-07
774 6.10210607615129e-07
775 6.08805347520752e-07
776 6.07030021192801e-07
777 6.114289458516e-07
778 6.09102862692844e-07
779 6.06937793475335e-07
780 6.05423535010348e-07
781 6.06438410420708e-07
782 6.06632513970547e-07
783 6.04697453026766e-07
784 6.01592298889712e-07
785 5.987592639754e-07
786 5.965996141221e-07
787 5.96103999912021e-07
788 5.93070210218755e-07
789 5.91494620890684e-07
790 5.94670045235854e-07
791 5.93890405210428e-07
792 5.91523806158282e-07
793 5.89060339279656e-07
794 5.8868382803863e-07
795 5.86945473057349e-07
796 5.83448283152835e-07
797 5.83817981383537e-07
798 5.83527007191956e-07
799 5.79555375726436e-07
800 5.76057912196916e-07
801 5.75216703230622e-07
802 5.76328342267015e-07
803 5.75836758436757e-07
804 5.75469299810145e-07
805 5.73333271101742e-07
806 5.70276849285156e-07
807 5.68996745432744e-07
808 5.66921468605235e-07
809 5.65262984250736e-07
810 5.63746916789747e-07
811 5.61214187281289e-07
812 5.61794305789967e-07
813 5.60389748804698e-07
814 5.58395243663137e-07
815 5.59162497128446e-07
816 5.58688924177872e-07
817 5.61478474602429e-07
818 5.59056512076348e-07
819 5.5505341734184e-07
820 5.5199435734206e-07
821 5.55194573367491e-07
822 5.55436199123037e-07
823 5.587410741025e-07
824 5.54759015150755e-07
825 5.56294443544265e-07
826 5.52688518259999e-07
827 5.53469791410867e-07
828 5.51849131799114e-07
829 5.50651977227338e-07
830 5.54119930211116e-07
831 5.54541182064034e-07
832 5.55357572706e-07
833 5.54963772305941e-07
834 5.51581756824582e-07
835 5.49175315053175e-07
836 5.53633563685143e-07
837 5.528854678263e-07
838 5.49631523719069e-07
839 5.51218227311113e-07
840 5.52191030564358e-07
841 5.51302387823883e-07
842 5.48231167576048e-07
843 5.4679799804187e-07
844 5.44290382104243e-07
845 5.41487964086541e-07
846 5.40285145900854e-07
847 5.38780438258472e-07
848 5.36029146040032e-07
849 5.32997409350857e-07
850 5.33619952740713e-07
851 5.3011758947837e-07
852 5.26356200263969e-07
853 5.2589677259612e-07
854 5.22964372821785e-07
855 5.20166598625983e-07
856 5.17593497454423e-07
857 5.17551509294218e-07
858 5.16264203777806e-07
859 5.16150075311665e-07
860 5.14231067268436e-07
861 5.13640564557413e-07
862 5.14629529380462e-07
863 5.10784602166622e-07
864 5.12735932783747e-07
865 5.12253762222881e-07
866 5.14367228396804e-07
867 5.21869674860575e-07
868 5.18244408992544e-07
869 5.14677250714392e-07
870 5.17112188897623e-07
871 5.18509498851526e-07
872 5.20244503201014e-07
873 5.16403030907955e-07
874 5.15574245082275e-07
875 5.14207371228096e-07
876 5.11399812745833e-07
877 5.10344890893473e-07
878 5.10490624477655e-07
879 5.11974018413844e-07
880 5.08795402824101e-07
881 5.09355982241284e-07
882 5.14613762470655e-07
883 5.20554088717327e-07
884 5.20701044942353e-07
885 5.18843815461094e-07
886 5.2076422464838e-07
887 5.18173226370064e-07
888 5.14926658241966e-07
889 5.18157804538751e-07
890 5.191294127561e-07
891 5.19360154426658e-07
892 5.16733526218507e-07
893 5.15486189717471e-07
894 5.12224768744346e-07
895 5.09369484456125e-07
896 5.07953396097571e-07
897 5.07294540004807e-07
898 5.05054802051187e-07
899 5.03056011934835e-07
900 5.04603817614247e-07
901 5.03422147179462e-07
902 5.09126696291551e-07
903 5.08102452882125e-07
904 5.07392435589463e-07
905 5.07496167936949e-07
906 5.13108319247706e-07
907 5.09497154504107e-07
908 5.0586050992936e-07
909 5.04876875590892e-07
910 5.01063909797168e-07
911 5.03857505752951e-07
912 5.04972117029212e-07
913 5.10438642079424e-07
914 5.09794669918795e-07
915 5.05654371153893e-07
916 5.03913832548412e-07
917 5.04445741775094e-07
918 5.02494765455292e-07
919 5.00676547757867e-07
920 4.99556005108275e-07
921 5.02197787122629e-07
922 5.02355452845436e-07
923 5.09193222684128e-07
924 5.12014800446807e-07
925 5.118279303352e-07
926 5.10897870865015e-07
927 5.09329407948021e-07
928 5.05924912089807e-07
929 5.04908844580644e-07
930 5.04133409210708e-07
931 5.03808789391091e-07
932 5.02909250698296e-07
933 5.01277622971932e-07
934 5.00329883618212e-07
935 5.17008767373606e-07
936 5.16503736520711e-07
937 5.15334197061366e-07
938 5.13590240824484e-07
939 5.10828590109267e-07
940 5.09884681993006e-07
941 5.08525033208722e-07
942 5.08792280095415e-07
943 5.07560777828482e-07
944 5.04926973609547e-07
945 5.05323581577798e-07
946 5.08535522962448e-07
947 5.07833095886569e-07
948 5.06541646633695e-07
949 5.05467754434025e-07
950 5.03085351806588e-07
951 5.02558622579838e-07
952 5.02841823435089e-07
953 5.02685091401851e-07
954 5.01246440091942e-07
955 5.07099902089674e-07
956 5.04101157898732e-07
957 5.06562384510426e-07
958 5.07061847758695e-07
959 5.05027092610723e-07
960 5.03618665559973e-07
961 5.04598574543812e-07
962 5.03325562767181e-07
963 5.12047071862271e-07
964 5.12960578088412e-07
965 5.14596099432691e-07
966 5.13554911670792e-07
967 5.11727420452805e-07
968 5.131328810983e-07
969 5.12795752453064e-07
970 5.14190530062774e-07
971 5.14627619592704e-07
972 5.11547637767938e-07
973 5.1393638625843e-07
974 5.12663377027855e-07
975 5.11023615133256e-07
976 5.10465186943585e-07
977 5.2406248599539e-07
978 5.2095570737292e-07
979 5.20691348967529e-07
980 5.21266085907379e-07
981 5.27954485523189e-07
982 5.27729414556279e-07
983 5.27806604484621e-07
984 5.24704107959866e-07
985 5.2498043061998e-07
986 5.36123890304502e-07
987 5.35503207651228e-07
988 5.33754256555205e-07
989 5.34973224914946e-07
990 5.31399711091472e-07
991 5.39757032919703e-07
992 5.38478143489063e-07
993 5.45661995050763e-07
994 5.42263722121971e-07
995 5.43614159588523e-07
996 5.45624625234583e-07
997 5.45316233365007e-07
998 5.62034012096626e-07
999 5.57989221408802e-07
1000 5.65405128262708e-07
1001 5.62612099971932e-07
1002 5.58595304338515e-07
1003 5.5487298985416e-07
1004 5.57064916213811e-07
1005 5.57575927879945e-07
1006 5.5574930073478e-07
1007 5.5649400531789e-07
1008 5.56915358254912e-07
1009 5.53243619164554e-07
1010 5.53135205519572e-07
1011 5.50387390420862e-07
1012 5.49906201220357e-07
1013 5.50311972665901e-07
1014 5.47852663476194e-07
1015 5.44577521889182e-07
1016 5.41184133304267e-07
1017 5.39706198469557e-07
1018 5.39409307294985e-07
1019 5.39274330599978e-07
1020 5.39442700534993e-07
1021 5.36511932122331e-07
1022 5.34188636536225e-07
1023 5.32204478452946e-07
1024 5.29332184577211e-07
1025 5.29445003972777e-07
1026 5.24635338394512e-07
1027 5.26259413645465e-07
1028 5.2313463943898e-07
1029 5.19985482008061e-07
1030 5.18872519079555e-07
1031 5.180309593608e-07
1032 5.2188870064379e-07
1033 5.22018337252464e-07
1034 5.20720139622777e-07
1035 5.16983186061139e-07
1036 5.17362546506193e-07
1037 5.15912224608813e-07
1038 5.14216132332177e-07
1039 5.13456899340237e-07
1040 5.09685289834329e-07
1041 5.08955470390841e-07
};
\end{axis}

\end{tikzpicture}

==> figures/non_target/CartPole-v0_a2c_action_e=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{CartPole, A2C, $\victim=\obs_{\boldsymbol{a}}$, $\epsilon$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=84.9286, ymax=198.538066666667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,190.418)
--(axis cs:0.1,178.058666666667)
--(axis cs:0.3,178.058666666667)
--(axis cs:0.5,178.058666666667)
--(axis cs:0.7,178.058666666667)
--(axis cs:0.9,178.058666666667)
--(axis cs:0.9,190.418)
--(axis cs:0.9,190.418)
--(axis cs:0.7,190.418)
--(axis cs:0.5,190.418)
--(axis cs:0.3,190.418)
--(axis cs:0.1,190.418)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,192.986666666667)
--(axis cs:0.1,181.736)
--(axis cs:0.3,179.586)
--(axis cs:0.5,180.893333333333)
--(axis cs:0.7,179.862)
--(axis cs:0.9,181.943333333333)
--(axis cs:0.9,193.374)
--(axis cs:0.9,193.374)
--(axis cs:0.7,191.243333333333)
--(axis cs:0.5,192.56)
--(axis cs:0.3,191.217333333333)
--(axis cs:0.1,192.986666666667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,190.236666666667)
--(axis cs:0.1,177.823333333333)
--(axis cs:0.3,162.072666666667)
--(axis cs:0.5,148.32)
--(axis cs:0.7,103.522666666667)
--(axis cs:0.9,92.236)
--(axis cs:0.9,117.494)
--(axis cs:0.9,117.494)
--(axis cs:0.7,128.540666666667)
--(axis cs:0.5,167.31)
--(axis cs:0.3,179.37)
--(axis cs:0.1,190.236666666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,190.996666666667)
--(axis cs:0.1,179.186)
--(axis cs:0.3,176.961333333333)
--(axis cs:0.5,136.36)
--(axis cs:0.7,135.533333333333)
--(axis cs:0.9,90.0926666666666)
--(axis cs:0.9,112.352666666667)
--(axis cs:0.9,112.352666666667)
--(axis cs:0.7,156.774)
--(axis cs:0.5,156.980666666667)
--(axis cs:0.3,188.636666666667)
--(axis cs:0.1,190.996666666667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 184.064868333333
0.3 184.064868333333
0.5 184.064868333333
0.7 184.064868333333
0.9 184.064868333333
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 187.160236666667
0.3 185.204845333333
0.5 186.474691333333
0.7 185.31345
0.9 187.491612333333
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 184.908331
0.3 182.595242
0.5 146.586472
0.7 145.948539666667
0.9 101.115676333333
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 183.931901
0.3 170.634034
0.5 157.674769666667
0.7 115.950914
0.9 104.801197333333
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/CartPole-v0_a2c_obs_e=0.5.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{(a) CartPole, A2C, $\boldsymbol{\victim=\obs_{\boldsymbol{s}}}$, $\boldsymbol{\epsilon}$=0.5}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=7.8588, ymax=201.338533333333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,190.436666666667)
--(axis cs:0.1,178.27)
--(axis cs:0.3,178.27)
--(axis cs:0.5,178.27)
--(axis cs:0.7,178.27)
--(axis cs:0.9,178.27)
--(axis cs:0.9,190.436666666667)
--(axis cs:0.9,190.436666666667)
--(axis cs:0.7,190.436666666667)
--(axis cs:0.5,190.436666666667)
--(axis cs:0.3,190.436666666667)
--(axis cs:0.1,190.436666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,192.544)
--(axis cs:0.1,181.026666666667)
--(axis cs:0.3,172.956666666667)
--(axis cs:0.5,165.952)
--(axis cs:0.7,155.469333333333)
--(axis cs:0.9,131.133333333333)
--(axis cs:0.9,144.974)
--(axis cs:0.9,144.974)
--(axis cs:0.7,168.510666666667)
--(axis cs:0.5,178.856666666667)
--(axis cs:0.3,185.66)
--(axis cs:0.1,192.544)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,187.864)
--(axis cs:0.1,175.372666666667)
--(axis cs:0.3,158.593333333333)
--(axis cs:0.5,133.23)
--(axis cs:0.7,90.4466666666667)
--(axis cs:0.9,16.6533333333333)
--(axis cs:0.9,18.3733333333333)
--(axis cs:0.9,18.3733333333333)
--(axis cs:0.7,103.994666666667)
--(axis cs:0.5,147.244)
--(axis cs:0.3,172.524666666667)
--(axis cs:0.1,187.864)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,191.057333333333)
--(axis cs:0.1,178.306666666667)
--(axis cs:0.3,174.406)
--(axis cs:0.5,151.252666666667)
--(axis cs:0.7,121.989333333333)
--(axis cs:0.9,22.99)
--(axis cs:0.9,30.6233333333333)
--(axis cs:0.9,30.6233333333333)
--(axis cs:0.7,137.037333333333)
--(axis cs:0.5,166.256666666667)
--(axis cs:0.3,187.300666666667)
--(axis cs:0.1,191.057333333333)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 184.146839666667
0.3 184.146839666667
0.5 184.146839666667
0.7 184.146839666667
0.9 184.146839666667
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 186.539557333333
0.3 179.147308333333
0.5 172.352941666667
0.7 161.888002333333
0.9 138.04209
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 184.466437
0.3 180.684692666667
0.5 158.678329333333
0.7 129.437625666667
0.9 26.971678
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 181.455925666667
0.3 165.447959333333
0.5 140.133405
0.7 97.1485183333333
0.9 17.514331
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/CartPole-v0_a2c_reward_e=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{CartPole, A2C, $\victim=\obs_{\boldsymbol{r}}$, $\epsilon$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=4.79236666666667, ymax=200.906966666667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,190.15)
--(axis cs:0.1,177.846666666667)
--(axis cs:0.3,177.846666666667)
--(axis cs:0.5,177.846666666667)
--(axis cs:0.7,177.846666666667)
--(axis cs:0.9,177.846666666667)
--(axis cs:0.9,190.15)
--(axis cs:0.9,190.15)
--(axis cs:0.7,190.15)
--(axis cs:0.5,190.15)
--(axis cs:0.3,190.15)
--(axis cs:0.1,190.15)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,191.513333333333)
--(axis cs:0.1,180.332)
--(axis cs:0.3,179.822666666667)
--(axis cs:0.5,176.27)
--(axis cs:0.7,168.809333333333)
--(axis cs:0.9,170.978666666667)
--(axis cs:0.9,183.78)
--(axis cs:0.9,183.78)
--(axis cs:0.7,181.600666666667)
--(axis cs:0.5,188.460666666667)
--(axis cs:0.3,191.992666666667)
--(axis cs:0.1,191.513333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,170.404)
--(axis cs:0.1,154.221333333333)
--(axis cs:0.3,61.5973333333333)
--(axis cs:0.5,29.306)
--(axis cs:0.7,24.956)
--(axis cs:0.9,16.81)
--(axis cs:0.9,24.5433333333333)
--(axis cs:0.9,24.5433333333333)
--(axis cs:0.7,36.9933333333333)
--(axis cs:0.5,41.8486666666667)
--(axis cs:0.3,81.3313333333333)
--(axis cs:0.1,170.404)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,191.798666666667)
--(axis cs:0.1,179.769333333333)
--(axis cs:0.3,151.572)
--(axis cs:0.5,89.5453333333333)
--(axis cs:0.7,36.2566666666667)
--(axis cs:0.9,13.7066666666667)
--(axis cs:0.9,20.1933333333333)
--(axis cs:0.9,20.1933333333333)
--(axis cs:0.7,49.7266666666667)
--(axis cs:0.5,107.14)
--(axis cs:0.3,165.964)
--(axis cs:0.1,191.798666666667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 183.912923666667
0.3 183.912923666667
0.5 183.912923666667
0.7 183.912923666667
0.9 183.912923666667
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 185.667741333333
0.3 185.696993666667
0.5 182.148404666667
0.7 175.092956333333
0.9 177.372194
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 185.548392666667
0.3 158.625174333333
0.5 98.36983
0.7 43.0780803333333
0.9 17.058824
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 162.177738333333
0.3 71.531942
0.5 35.7325563333333
0.7 31.0909836666667
0.9 20.7585006666667
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/CartPole-v0_ppo_obs_e=0.5.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{CartPole, PPO, $\victim=\obs_{\boldsymbol{s}}$, $\epsilon$=0.5}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=11.7696666666667, ymax=200.023666666667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,191.466666666667)
--(axis cs:0.1,179.133333333333)
--(axis cs:0.3,179.133333333333)
--(axis cs:0.5,179.133333333333)
--(axis cs:0.7,179.133333333333)
--(axis cs:0.9,179.133333333333)
--(axis cs:0.9,191.466666666667)
--(axis cs:0.9,191.466666666667)
--(axis cs:0.7,191.466666666667)
--(axis cs:0.5,191.466666666667)
--(axis cs:0.3,191.466666666667)
--(axis cs:0.1,191.466666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,182.433333333333)
--(axis cs:0.1,169.1)
--(axis cs:0.3,149.4)
--(axis cs:0.5,131.833333333333)
--(axis cs:0.7,95.9)
--(axis cs:0.9,65.1333333333333)
--(axis cs:0.9,78)
--(axis cs:0.9,78)
--(axis cs:0.7,114.133333333333)
--(axis cs:0.5,149.8)
--(axis cs:0.3,165.1)
--(axis cs:0.1,182.433333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,167.34)
--(axis cs:0.1,146.333333333333)
--(axis cs:0.3,107.9)
--(axis cs:0.5,55.6666666666667)
--(axis cs:0.7,20.3266666666667)
--(axis cs:0.9,25)
--(axis cs:0.9,33.0666666666667)
--(axis cs:0.9,33.0666666666667)
--(axis cs:0.7,32.1333333333333)
--(axis cs:0.5,79.4)
--(axis cs:0.3,131.533333333333)
--(axis cs:0.1,167.34)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,187.4)
--(axis cs:0.1,172.333333333333)
--(axis cs:0.3,157.3)
--(axis cs:0.5,140.893333333333)
--(axis cs:0.7,84.2666666666667)
--(axis cs:0.9,21.3333333333333)
--(axis cs:0.9,29.1333333333333)
--(axis cs:0.9,29.1333333333333)
--(axis cs:0.7,103.966666666667)
--(axis cs:0.5,160.9)
--(axis cs:0.3,175.6)
--(axis cs:0.1,187.4)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 185.10986
0.3 185.10986
0.5 185.10986
0.7 185.10986
0.9 185.10986
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 175.641603333333
0.3 157.200613333333
0.5 140.68818
0.7 104.958653333333
0.9 71.6120966666667
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 179.663543333333
0.3 166.2895
0.5 150.972316666667
0.7 94.0920733333333
0.9 25.26278
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 156.803673333333
0.3 119.804723333333
0.5 67.6175633333333
0.7 26.3879333333333
0.9 29.0851866666667
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/CartPole-v0_vpg_action_e=0.1_bb.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{CartPole, VPG, $\victim=\obs_{\boldsymbol{a}}$, $\epsilon$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=2.905, ymax=162.661666666667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,155.4)
--(axis cs:0.1,137.3)
--(axis cs:0.3,137.3)
--(axis cs:0.5,137.3)
--(axis cs:0.7,137.3)
--(axis cs:0.9,137.3)
--(axis cs:0.9,155.4)
--(axis cs:0.9,155.4)
--(axis cs:0.7,155.4)
--(axis cs:0.5,155.4)
--(axis cs:0.3,155.4)
--(axis cs:0.1,155.4)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,155.1)
--(axis cs:0.1,136.566666666667)
--(axis cs:0.3,107.9)
--(axis cs:0.5,95)
--(axis cs:0.7,79.9266666666667)
--(axis cs:0.9,67.66)
--(axis cs:0.9,83.6)
--(axis cs:0.9,83.6)
--(axis cs:0.7,97.4066666666667)
--(axis cs:0.5,114.066666666667)
--(axis cs:0.3,127.733333333333)
--(axis cs:0.1,155.1)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,20.4)
--(axis cs:0.1,17)
--(axis cs:0.3,10.1666666666667)
--(axis cs:0.5,10.6)
--(axis cs:0.7,10.8666666666667)
--(axis cs:0.9,10.7666666666667)
--(axis cs:0.9,11.8666666666667)
--(axis cs:0.9,11.8666666666667)
--(axis cs:0.7,12.0333333333333)
--(axis cs:0.5,11.8333333333333)
--(axis cs:0.3,11.0333333333333)
--(axis cs:0.1,20.4)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,149.533333333333)
--(axis cs:0.1,129.033333333333)
--(axis cs:0.3,44.8)
--(axis cs:0.5,18.6)
--(axis cs:0.7,11.5333333333333)
--(axis cs:0.9,11.3)
--(axis cs:0.9,12.7)
--(axis cs:0.9,12.7)
--(axis cs:0.7,12.8666666666667)
--(axis cs:0.5,26.1333333333333)
--(axis cs:0.3,58.94)
--(axis cs:0.1,149.533333333333)
--cycle;

\path [draw=color3, fill=color3, opacity=0.25]
(axis cs:0.1,78.34)
--(axis cs:0.1,56.4666666666667)
--(axis cs:0.3,16.1)
--(axis cs:0.5,16.2)
--(axis cs:0.7,16.4)
--(axis cs:0.9,15.3333333333333)
--(axis cs:0.9,17.6)
--(axis cs:0.9,17.6)
--(axis cs:0.7,19)
--(axis cs:0.5,18.7666666666667)
--(axis cs:0.3,18.7)
--(axis cs:0.1,78.34)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 146.16043
0.3 146.16043
0.5 146.16043
0.7 146.16043
0.9 146.16043
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 145.723503333333
0.3 117.845513333333
0.5 104.636306666667
0.7 88.6994033333334
0.9 75.6606333333334
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 139.212326666667
0.3 52.0969266666667
0.5 22.4863733333333
0.7 12.2261266666667
0.9 12.0297733333333
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 18.7661
0.3 10.62837
0.5 11.28794
0.7 11.4827766666667
0.9 11.3523233333333
};
\addlegendentry{\ourmod}
\addplot [thick, line width=3, color3]
table {%
0.1 67.6402466666667
0.3 17.42298
0.5 17.50637
0.7 17.73271
0.9 16.5020933333333
};
\addlegendentry{Black-box}
\end{axis}

\end{tikzpicture}

==> figures/non_target/CartPole-v0_vpg_obs_e=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.45,0.4)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{(e) CartPole, VPG, $\boldsymbol{\victim=\obs_{\boldsymbol{s}}}$, $\boldsymbol{\epsilon}$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=7.02, ymax=172.313333333333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,158.366666666667)
--(axis cs:0.1,140.233333333333)
--(axis cs:0.3,140.233333333333)
--(axis cs:0.5,140.233333333333)
--(axis cs:0.7,140.233333333333)
--(axis cs:0.9,140.233333333333)
--(axis cs:0.9,158.366666666667)
--(axis cs:0.9,158.366666666667)
--(axis cs:0.7,158.366666666667)
--(axis cs:0.5,158.366666666667)
--(axis cs:0.3,158.366666666667)
--(axis cs:0.1,158.366666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,161.773333333333)
--(axis cs:0.1,142.9)
--(axis cs:0.3,147.366666666667)
--(axis cs:0.5,139.8)
--(axis cs:0.7,138.9)
--(axis cs:0.9,140.2)
--(axis cs:0.9,157.9)
--(axis cs:0.9,157.9)
--(axis cs:0.7,156.733333333333)
--(axis cs:0.5,158.066666666667)
--(axis cs:0.3,164.8)
--(axis cs:0.1,161.773333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,33.8333333333333)
--(axis cs:0.1,27.7333333333333)
--(axis cs:0.3,19.0666666666667)
--(axis cs:0.5,14.5333333333333)
--(axis cs:0.7,15)
--(axis cs:0.9,14.5666666666667)
--(axis cs:0.9,19.6666666666667)
--(axis cs:0.9,19.6666666666667)
--(axis cs:0.7,19.4333333333333)
--(axis cs:0.5,19.0333333333333)
--(axis cs:0.3,24.2666666666667)
--(axis cs:0.1,33.8333333333333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,111.466666666667)
--(axis cs:0.1,96.3666666666667)
--(axis cs:0.3,48.0333333333333)
--(axis cs:0.5,30.2666666666667)
--(axis cs:0.7,20.7666666666667)
--(axis cs:0.9,15.7)
--(axis cs:0.9,21.2333333333333)
--(axis cs:0.9,21.2333333333333)
--(axis cs:0.7,26.4)
--(axis cs:0.5,37.4666666666667)
--(axis cs:0.3,58.6333333333333)
--(axis cs:0.1,111.466666666667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 149.317463333333
0.3 149.317463333333
0.5 149.317463333333
0.7 149.317463333333
0.9 149.317463333333
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 152.151113333333
0.3 156.01351
0.5 148.772996666667
0.7 147.789696666667
0.9 148.940283333333
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 104.005083333333
0.3 53.4759833333333
0.5 33.9749733333333
0.7 23.6858433333333
0.9 18.5646533333333
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 30.8866666666667
0.3 21.73378
0.5 16.8819066666667
0.7 17.2749
0.9 17.22266
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/CartPole-v0_vpg_obs_e=0.1_bb.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.45,0.4)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{CartPole, VPG, $\victim=\obs_{\boldsymbol{s}}$, $\epsilon$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=6.99833333333333, ymax=172.035,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,158.666666666667)
--(axis cs:0.1,140.4)
--(axis cs:0.3,140.4)
--(axis cs:0.5,140.4)
--(axis cs:0.7,140.4)
--(axis cs:0.9,140.4)
--(axis cs:0.9,158.666666666667)
--(axis cs:0.9,158.666666666667)
--(axis cs:0.7,158.666666666667)
--(axis cs:0.5,158.666666666667)
--(axis cs:0.3,158.666666666667)
--(axis cs:0.1,158.666666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,161.7)
--(axis cs:0.1,142.933333333333)
--(axis cs:0.3,147.1)
--(axis cs:0.5,139.866666666667)
--(axis cs:0.7,139.233333333333)
--(axis cs:0.9,140.033333333333)
--(axis cs:0.9,158)
--(axis cs:0.9,158)
--(axis cs:0.7,156.833333333333)
--(axis cs:0.5,158.2)
--(axis cs:0.3,164.533333333333)
--(axis cs:0.1,161.7)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,33.8666666666667)
--(axis cs:0.1,27.7)
--(axis cs:0.3,19.1)
--(axis cs:0.5,14.5)
--(axis cs:0.7,15.0333333333333)
--(axis cs:0.9,14.6333333333333)
--(axis cs:0.9,19.7333333333333)
--(axis cs:0.9,19.7333333333333)
--(axis cs:0.7,19.4)
--(axis cs:0.5,19.0333333333333)
--(axis cs:0.3,24.3333333333333)
--(axis cs:0.1,33.8666666666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,111.566666666667)
--(axis cs:0.1,96.4)
--(axis cs:0.3,48.1)
--(axis cs:0.5,30.2666666666667)
--(axis cs:0.7,20.7)
--(axis cs:0.9,15.7)
--(axis cs:0.9,21.1666666666667)
--(axis cs:0.9,21.1666666666667)
--(axis cs:0.7,26.4)
--(axis cs:0.5,37.4333333333333)
--(axis cs:0.3,59)
--(axis cs:0.1,111.566666666667)
--cycle;

\path [draw=color3, fill=color3, opacity=0.25]
(axis cs:0.1,106.5)
--(axis cs:0.1,89.2333333333333)
--(axis cs:0.3,65.9333333333333)
--(axis cs:0.5,42.6)
--(axis cs:0.7,32.8)
--(axis cs:0.9,32.5)
--(axis cs:0.9,49.5)
--(axis cs:0.9,49.5)
--(axis cs:0.7,47.7666666666667)
--(axis cs:0.5,59.5666666666667)
--(axis cs:0.3,86.2666666666667)
--(axis cs:0.1,106.5)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 149.386093333333
0.3 149.386093333333
0.5 149.386093333333
0.7 149.386093333333
0.9 149.386093333333
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 152.197436666667
0.3 155.71219
0.5 148.98385
0.7 147.83886
0.9 148.922273333333
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 103.9844
0.3 53.6303166666667
0.5 33.9509133333333
0.7 23.60363
0.9 18.56738
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 30.91409
0.3 21.7708666666667
0.5 16.8626666666667
0.7 17.2738566666667
0.9 17.3079066666667
};
\addlegendentry{\ourmod}
\addplot [thick, line width=3, color3]
table {%
0.1 97.8476433333333
0.3 76.24269
0.5 51.2179566666667
0.7 40.3687133333333
0.9 41.1876933333333
};
\addlegendentry{Black-box}
\end{axis}

\end{tikzpicture}

==> figures/non_target/CartPole-v0_vpg_reward_e=0.4.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{CartPole, VPG, $\victim=\obs_{\boldsymbol{r}}$, $\epsilon$=0.4}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=22.5846666666667, ymax=144.655333333333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,138.266666666667)
--(axis cs:0.1,117.266666666667)
--(axis cs:0.3,117.266666666667)
--(axis cs:0.5,117.266666666667)
--(axis cs:0.7,117.266666666667)
--(axis cs:0.9,117.266666666667)
--(axis cs:0.9,138.266666666667)
--(axis cs:0.9,138.266666666667)
--(axis cs:0.7,138.266666666667)
--(axis cs:0.5,138.266666666667)
--(axis cs:0.3,138.266666666667)
--(axis cs:0.1,138.266666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,134.473333333333)
--(axis cs:0.1,113.06)
--(axis cs:0.3,117.3)
--(axis cs:0.5,110.333333333333)
--(axis cs:0.7,109.226666666667)
--(axis cs:0.9,108.126666666667)
--(axis cs:0.9,128.733333333333)
--(axis cs:0.9,128.733333333333)
--(axis cs:0.7,129.533333333333)
--(axis cs:0.5,132.166666666667)
--(axis cs:0.3,138.566666666667)
--(axis cs:0.1,134.473333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,131.866666666667)
--(axis cs:0.1,109.76)
--(axis cs:0.3,100.933333333333)
--(axis cs:0.5,50.4)
--(axis cs:0.7,28.1333333333333)
--(axis cs:0.9,32.8)
--(axis cs:0.9,46.0666666666667)
--(axis cs:0.9,46.0666666666667)
--(axis cs:0.7,40.7066666666667)
--(axis cs:0.5,65.9)
--(axis cs:0.3,122.566666666667)
--(axis cs:0.1,131.866666666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,139.106666666667)
--(axis cs:0.1,117.733333333333)
--(axis cs:0.3,97.3)
--(axis cs:0.5,104.966666666667)
--(axis cs:0.7,60.2)
--(axis cs:0.9,58.4)
--(axis cs:0.9,78.6666666666667)
--(axis cs:0.9,78.6666666666667)
--(axis cs:0.7,81.3333333333333)
--(axis cs:0.5,126.2)
--(axis cs:0.3,118.173333333333)
--(axis cs:0.1,139.106666666667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 127.787466666667
0.3 127.787466666667
0.5 127.787466666667
0.7 127.787466666667
0.9 127.787466666667
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 123.777836666667
0.3 127.98516
0.5 121.335466666667
0.7 119.395433333333
0.9 118.3937
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 128.401056666667
0.3 107.701943333333
0.5 115.50716
0.7 70.92659
0.9 68.61122
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 120.699606666667
0.3 111.861873333333
0.5 58.3528333333333
0.7 34.6353733333333
0.9 39.6462033333333
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/CartPole-v0_vpg_reward_e=0.6.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{CartPole, VPG, $\victim=\obs_{\boldsymbol{r}}$, $\epsilon$=0.6}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=7.01666666666667, ymax=167.983333333333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,158.766666666667)
--(axis cs:0.1,140.2)
--(axis cs:0.3,140.2)
--(axis cs:0.5,140.2)
--(axis cs:0.7,140.2)
--(axis cs:0.9,140.2)
--(axis cs:0.9,158.766666666667)
--(axis cs:0.9,158.766666666667)
--(axis cs:0.7,158.766666666667)
--(axis cs:0.5,158.766666666667)
--(axis cs:0.3,158.766666666667)
--(axis cs:0.1,158.766666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,160.433333333333)
--(axis cs:0.1,142.133333333333)
--(axis cs:0.3,130.266666666667)
--(axis cs:0.5,141.926666666667)
--(axis cs:0.7,130.166666666667)
--(axis cs:0.9,140.7)
--(axis cs:0.9,159.633333333333)
--(axis cs:0.9,159.633333333333)
--(axis cs:0.7,149.6)
--(axis cs:0.5,160.666666666667)
--(axis cs:0.3,149.206666666667)
--(axis cs:0.1,160.433333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,130.766666666667)
--(axis cs:0.1,110.9)
--(axis cs:0.3,88)
--(axis cs:0.5,53.2)
--(axis cs:0.7,14.3333333333333)
--(axis cs:0.9,19.4333333333333)
--(axis cs:0.9,29.2666666666667)
--(axis cs:0.9,29.2666666666667)
--(axis cs:0.7,19.9333333333333)
--(axis cs:0.5,72.3733333333333)
--(axis cs:0.3,107.633333333333)
--(axis cs:0.1,130.766666666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,157.2)
--(axis cs:0.1,139.166666666667)
--(axis cs:0.3,131.233333333333)
--(axis cs:0.5,111.826666666667)
--(axis cs:0.7,76.9)
--(axis cs:0.9,55)
--(axis cs:0.9,76.8666666666667)
--(axis cs:0.9,76.8666666666667)
--(axis cs:0.7,98.5333333333333)
--(axis cs:0.5,130.4)
--(axis cs:0.3,150.1)
--(axis cs:0.1,157.2)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 149.327206666667
0.3 149.327206666667
0.5 149.327206666667
0.7 149.327206666667
0.9 149.327206666667
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 151.265216666667
0.3 139.712483333333
0.5 151.147613333333
0.7 139.767503333333
0.9 150.09906
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 148.000593333333
0.3 140.607293333333
0.5 121.083613333333
0.7 87.8156333333333
0.9 66.0939033333333
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 120.806226666667
0.3 97.8893233333333
0.5 62.9009033333333
0.7 17.24838
0.9 24.45951
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/HalfCheetah-v2_a2c_reward_e=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{(d) HalfCheetah, A2C, $\boldsymbol{\victim=\obs_{\boldsymbol{r}}}$, $\boldsymbol{\epsilon}$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=-19333.5195414647, ymax=-250.179930977533,
ytick style={color=black},
ytick={-10000,-1000,-100},
yticklabels={\(\displaystyle {-10^{4}}\),\(\displaystyle {-10^{3}}\),\(\displaystyle {-10^{2}}\)}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,-671.186014856)
--(axis cs:0.1,-759.181260626)
--(axis cs:0.3,-759.181260626)
--(axis cs:0.5,-759.181260626)
--(axis cs:0.7,-759.181260626)
--(axis cs:0.9,-759.181260626)
--(axis cs:0.9,-671.186014856)
--(axis cs:0.9,-671.186014856)
--(axis cs:0.7,-671.186014856)
--(axis cs:0.5,-671.186014856)
--(axis cs:0.3,-671.186014856)
--(axis cs:0.1,-671.186014856)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,-611.847435272)
--(axis cs:0.1,-684.277635504667)
--(axis cs:0.3,-564.280715386)
--(axis cs:0.5,-572.519980602667)
--(axis cs:0.7,-441.216538325333)
--(axis cs:0.9,-430.747223788667)
--(axis cs:0.9,-304.840950541333)
--(axis cs:0.9,-304.840950541333)
--(axis cs:0.7,-340.717650625333)
--(axis cs:0.5,-510.139546002667)
--(axis cs:0.3,-508.162294590667)
--(axis cs:0.1,-611.847435272)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,-880.327034560667)
--(axis cs:0.1,-963.199499498)
--(axis cs:0.3,-1723.92708931667)
--(axis cs:0.5,-6881.44084571067)
--(axis cs:0.7,-9359.084131534)
--(axis cs:0.9,-15866.8268677393)
--(axis cs:0.9,-9534.35176991067)
--(axis cs:0.9,-9534.35176991067)
--(axis cs:0.7,-5345.02406391067)
--(axis cs:0.5,-4259.91874708467)
--(axis cs:0.3,-1486.67952109267)
--(axis cs:0.1,-880.327034560667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,-710.942271142667)
--(axis cs:0.1,-776.455687335333)
--(axis cs:0.3,-972.405613703333)
--(axis cs:0.5,-1241.65795178933)
--(axis cs:0.7,-2041.60159180067)
--(axis cs:0.9,-13359.2406064947)
--(axis cs:0.9,-8387.77627047)
--(axis cs:0.9,-8387.77627047)
--(axis cs:0.7,-1657.391616198)
--(axis cs:0.5,-1159.505291144)
--(axis cs:0.3,-933.208288939333)
--(axis cs:0.1,-710.942271142667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 -714.930086659388
0.3 -714.930086659388
0.5 -714.930086659388
0.7 -714.930086659388
0.9 -714.930086659388
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 -648.059090499051
0.3 -535.922930614036
0.5 -541.193146365702
0.7 -390.803638608585
0.9 -367.892225725207
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 -743.521075146411
0.3 -952.946237192992
0.5 -1200.54636798462
0.7 -1853.34493803737
0.9 -10902.2138139796
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 -922.391294238546
0.3 -1606.63981853732
0.5 -5620.32722409977
0.7 -7446.59815297764
0.9 -12798.2224220729
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/HalfCheetah-v2_acktr_reward_e=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{HalfCheetah, ACKTR, $\victim=\obs_{\boldsymbol{r}}$, $\epsilon$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=-727.8432323225, ymax=-269.1710307195,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,-290.019767156)
--(axis cs:0.1,-384.477281914)
--(axis cs:0.3,-384.477281914)
--(axis cs:0.5,-384.477281914)
--(axis cs:0.7,-384.477281914)
--(axis cs:0.9,-384.477281914)
--(axis cs:0.9,-290.019767156)
--(axis cs:0.9,-290.019767156)
--(axis cs:0.7,-290.019767156)
--(axis cs:0.5,-290.019767156)
--(axis cs:0.3,-290.019767156)
--(axis cs:0.1,-290.019767156)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,-337.122314562)
--(axis cs:0.1,-424.518194361333)
--(axis cs:0.3,-521.329470368)
--(axis cs:0.5,-517.429284199333)
--(axis cs:0.7,-481.492750136667)
--(axis cs:0.9,-382.493291986)
--(axis cs:0.9,-292.849938226)
--(axis cs:0.9,-292.849938226)
--(axis cs:0.7,-411.969902182)
--(axis cs:0.5,-454.26735449)
--(axis cs:0.3,-458.742938884667)
--(axis cs:0.1,-337.122314562)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,-340.439483535333)
--(axis cs:0.1,-423.049413906667)
--(axis cs:0.3,-498.218214164)
--(axis cs:0.5,-564.763415776)
--(axis cs:0.7,-653.182280265333)
--(axis cs:0.9,-706.994495886)
--(axis cs:0.9,-675.790801300667)
--(axis cs:0.9,-675.790801300667)
--(axis cs:0.7,-621.769845634667)
--(axis cs:0.5,-520.965347713333)
--(axis cs:0.3,-435.135564826667)
--(axis cs:0.1,-340.439483535333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,-340.713119032)
--(axis cs:0.1,-426.002759020667)
--(axis cs:0.3,-497.987361141333)
--(axis cs:0.5,-578.255534786667)
--(axis cs:0.7,-675.950077710667)
--(axis cs:0.9,-690.824692646)
--(axis cs:0.9,-651.711195061333)
--(axis cs:0.9,-651.711195061333)
--(axis cs:0.7,-638.903075024)
--(axis cs:0.5,-528.3374353)
--(axis cs:0.3,-424.576949264)
--(axis cs:0.1,-340.713119032)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 -337.429040961715
0.3 -337.429040961715
0.5 -337.429040961715
0.7 -337.429040961715
0.9 -337.429040961715
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 -380.942627132211
0.3 -490.270133825941
0.5 -485.593722876882
0.7 -446.454264915082
0.9 -337.587409801436
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 -383.58642941984
0.3 -460.99426036825
0.5 -553.25965474743
0.7 -657.373231209589
0.9 -671.304214841355
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 -381.43674774816
0.3 -466.721407816331
0.5 -543.147389739031
0.7 -637.658757562392
0.9 -691.380029400166
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/Hopper-v1_vpg_action_e=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.45,0.4)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{(f) Hopper, VPG, $\boldsymbol{\victim=\obs_{\boldsymbol{a}}}$, $\boldsymbol{\epsilon}$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=10.240955, ymax=226.839131666667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,198.217026666667)
--(axis cs:0.1,167.481226666667)
--(axis cs:0.3,167.481226666667)
--(axis cs:0.5,167.481226666667)
--(axis cs:0.7,167.481226666667)
--(axis cs:0.9,167.481226666667)
--(axis cs:0.9,198.217026666667)
--(axis cs:0.9,198.217026666667)
--(axis cs:0.7,198.217026666667)
--(axis cs:0.5,198.217026666667)
--(axis cs:0.3,198.217026666667)
--(axis cs:0.1,198.217026666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,152.757013333333)
--(axis cs:0.1,129.276)
--(axis cs:0.3,82.8281066666667)
--(axis cs:0.5,74.33748)
--(axis cs:0.7,65.06182)
--(axis cs:0.9,55.63366)
--(axis cs:0.9,63.6496333333333)
--(axis cs:0.9,63.6496333333333)
--(axis cs:0.7,75.8718666666667)
--(axis cs:0.5,87.7526666666667)
--(axis cs:0.3,97.68382)
--(axis cs:0.1,152.757013333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,136.94998)
--(axis cs:0.1,117.736506666667)
--(axis cs:0.3,44.87904)
--(axis cs:0.5,25.0862133333333)
--(axis cs:0.7,21.3998466666667)
--(axis cs:0.9,20.0863266666667)
--(axis cs:0.9,25.2733533333333)
--(axis cs:0.9,25.2733533333333)
--(axis cs:0.7,26.6833466666667)
--(axis cs:0.5,30.87394)
--(axis cs:0.3,55.6797066666667)
--(axis cs:0.1,136.94998)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,216.99376)
--(axis cs:0.1,185.86368)
--(axis cs:0.3,103.973506666667)
--(axis cs:0.5,60.4531466666667)
--(axis cs:0.7,30.8923933333333)
--(axis cs:0.9,23.4911666666667)
--(axis cs:0.9,29.5135866666667)
--(axis cs:0.9,29.5135866666667)
--(axis cs:0.7,39.4438266666667)
--(axis cs:0.5,74.83714)
--(axis cs:0.3,127.53324)
--(axis cs:0.1,216.99376)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 182.832836316667
0.3 182.832836316667
0.5 182.832836316667
0.7 182.832836316667
0.9 182.832836316667
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 141.118259143333
0.3 90.3917441533333
0.5 81.1869060966667
0.7 70.57810806
0.9 59.77096426
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 201.499093063333
0.3 115.93933807
0.5 67.9533712666667
0.7 35.3637696866667
0.9 26.6470915133333
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 127.343009766667
0.3 50.5154257533333
0.5 28.18414968
0.7 24.2777551
0.9 22.9259910766667
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/Hopper-v1_vpg_obs_e=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.45,0.4)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{Hopper, VPG, $\victim=\obs_{\boldsymbol{s}}$, $\epsilon$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=18.971975, ymax=232.357711666667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,198.57514)
--(axis cs:0.1,167.820193333333)
--(axis cs:0.3,167.820193333333)
--(axis cs:0.5,167.820193333333)
--(axis cs:0.7,167.820193333333)
--(axis cs:0.9,167.820193333333)
--(axis cs:0.9,198.57514)
--(axis cs:0.9,198.57514)
--(axis cs:0.7,198.57514)
--(axis cs:0.5,198.57514)
--(axis cs:0.3,198.57514)
--(axis cs:0.1,198.57514)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,195.393186666667)
--(axis cs:0.1,167.00228)
--(axis cs:0.3,147.823866666667)
--(axis cs:0.5,181.53252)
--(axis cs:0.7,189.939173333333)
--(axis cs:0.9,163.817633333333)
--(axis cs:0.9,195.000233333333)
--(axis cs:0.9,195.000233333333)
--(axis cs:0.7,222.65836)
--(axis cs:0.5,208.76462)
--(axis cs:0.3,173.856693333333)
--(axis cs:0.1,195.393186666667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,113.55284)
--(axis cs:0.1,90.70038)
--(axis cs:0.3,32.6048933333333)
--(axis cs:0.5,33.0496466666667)
--(axis cs:0.7,33.5127333333333)
--(axis cs:0.9,28.6713266666667)
--(axis cs:0.9,44.8876)
--(axis cs:0.9,44.8876)
--(axis cs:0.7,51.31296)
--(axis cs:0.5,50.27104)
--(axis cs:0.3,49.2776133333333)
--(axis cs:0.1,113.55284)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,191.50824)
--(axis cs:0.1,162.7906)
--(axis cs:0.3,87.0428866666667)
--(axis cs:0.5,55.8249133333333)
--(axis cs:0.7,29.32936)
--(axis cs:0.9,28.93948)
--(axis cs:0.9,42.78944)
--(axis cs:0.9,42.78944)
--(axis cs:0.7,45.2367866666667)
--(axis cs:0.5,75.8501066666667)
--(axis cs:0.3,110.389986666667)
--(axis cs:0.1,191.50824)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 183.16198453
0.3 183.16198453
0.5 183.16198453
0.7 183.16198453
0.9 183.16198453
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 181.17708252
0.3 160.94132857
0.5 195.163616696667
0.7 206.339272403333
0.9 179.444351396667
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 177.196167576667
0.3 98.9662131233333
0.5 66.1248519066667
0.7 37.62684955
0.9 36.1762535466667
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 102.265657983333
0.3 41.24404713
0.5 41.9551271766667
0.7 42.6678795233333
0.9 37.1276308066667
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/Hopper-v2_a2c_reward_e=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.45,0.4)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{Hopper, A2C, $\victim=\obs_{\boldsymbol{r}}$, $\epsilon$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=22.4930327217, ymax=587.7085507603,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,512.731602639333)
--(axis cs:0.1,423.151193923333)
--(axis cs:0.3,423.151193923333)
--(axis cs:0.5,423.151193923333)
--(axis cs:0.7,423.151193923333)
--(axis cs:0.9,423.151193923333)
--(axis cs:0.9,512.731602639333)
--(axis cs:0.9,512.731602639333)
--(axis cs:0.7,512.731602639333)
--(axis cs:0.5,512.731602639333)
--(axis cs:0.3,512.731602639333)
--(axis cs:0.1,512.731602639333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,507.369728446667)
--(axis cs:0.1,412.707148346667)
--(axis cs:0.3,457.165485326)
--(axis cs:0.5,459.020555084667)
--(axis cs:0.7,413.964379112667)
--(axis cs:0.9,428.442078388667)
--(axis cs:0.9,525.908986184667)
--(axis cs:0.9,525.908986184667)
--(axis cs:0.7,507.574372235333)
--(axis cs:0.5,562.016936304)
--(axis cs:0.3,555.620797721333)
--(axis cs:0.1,507.369728446667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,447.51816198)
--(axis cs:0.1,355.273768128)
--(axis cs:0.3,181.847363484)
--(axis cs:0.5,98.5871459326667)
--(axis cs:0.7,73.376607116)
--(axis cs:0.9,56.8411852746667)
--(axis cs:0.9,84.4496497833334)
--(axis cs:0.9,84.4496497833334)
--(axis cs:0.7,103.422156955333)
--(axis cs:0.5,130.280883594667)
--(axis cs:0.3,235.667575465333)
--(axis cs:0.1,447.51816198)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,508.051783887333)
--(axis cs:0.1,413.249182885333)
--(axis cs:0.3,310.879117204)
--(axis cs:0.5,134.738071282)
--(axis cs:0.7,82.928648846)
--(axis cs:0.9,48.184647178)
--(axis cs:0.9,71.3152376573333)
--(axis cs:0.9,71.3152376573333)
--(axis cs:0.7,111.688390011333)
--(axis cs:0.5,173.360885766667)
--(axis cs:0.3,387.975300632)
--(axis cs:0.1,508.051783887333)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 467.874095384594
0.3 467.874095384594
0.5 467.874095384594
0.7 467.874095384594
0.9 467.874095384594
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 460.272363546145
0.3 506.455781989235
0.5 510.804332751697
0.7 461.384089513783
0.9 477.82466152655
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 460.978952086576
0.3 349.746211527196
0.5 154.330093891341
0.7 97.653389275281
0.9 60.007968112043
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 401.968613806718
0.3 209.706487191499
0.5 114.624759393805
0.7 88.65743666992
0.9 70.9342527594337
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/Hopper-v2_acktr_reward_e=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{Hopper, ACLKTR, $\victim=\obs_{\boldsymbol{r}}$, $\epsilon$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=39.8738389394667, ymax=347.1630530072,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,258.876122756)
--(axis cs:0.1,205.950385542)
--(axis cs:0.3,205.950385542)
--(axis cs:0.5,205.950385542)
--(axis cs:0.7,205.950385542)
--(axis cs:0.9,205.950385542)
--(axis cs:0.9,258.876122756)
--(axis cs:0.9,258.876122756)
--(axis cs:0.7,258.876122756)
--(axis cs:0.5,258.876122756)
--(axis cs:0.3,258.876122756)
--(axis cs:0.1,258.876122756)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,230.040001260667)
--(axis cs:0.1,176.622321945333)
--(axis cs:0.3,222.738379386)
--(axis cs:0.5,189.227753032667)
--(axis cs:0.7,244.448168242667)
--(axis cs:0.9,230.795455573333)
--(axis cs:0.9,288.843989779333)
--(axis cs:0.9,288.843989779333)
--(axis cs:0.7,333.195361458667)
--(axis cs:0.5,238.857392268667)
--(axis cs:0.3,283.674380981333)
--(axis cs:0.1,230.040001260667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,207.05963808)
--(axis cs:0.1,174.104047879333)
--(axis cs:0.3,176.493105788667)
--(axis cs:0.5,162.603385322667)
--(axis cs:0.7,120.280793713333)
--(axis cs:0.9,53.841530488)
--(axis cs:0.9,69.607140086)
--(axis cs:0.9,69.607140086)
--(axis cs:0.7,142.125530367333)
--(axis cs:0.5,194.516403133333)
--(axis cs:0.3,208.306041209333)
--(axis cs:0.1,207.05963808)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,205.406070724667)
--(axis cs:0.1,174.56558841)
--(axis cs:0.3,171.501978683333)
--(axis cs:0.5,161.546870386)
--(axis cs:0.7,141.424924022)
--(axis cs:0.9,63.7111039)
--(axis cs:0.9,84.3965871166667)
--(axis cs:0.9,84.3965871166667)
--(axis cs:0.7,171.496222274667)
--(axis cs:0.5,184.612201215333)
--(axis cs:0.3,224.670172584)
--(axis cs:0.1,205.406070724667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 232.726948772611
0.3 232.726948772611
0.5 232.726948772611
0.7 232.726948772611
0.9 232.726948772611
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 204.437165005453
0.3 253.648578248796
0.5 214.485703676144
0.7 289.279194027742
0.9 260.229362560491
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 189.894350258636
0.3 199.11592762299
0.5 173.123081999586
0.7 156.697235038465
0.9 74.3237463928527
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 190.727472796821
0.3 192.418849258812
0.5 178.614880274834
0.7 131.239339235765
0.9 61.8884977587763
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/Hopper-v2_ppo_action_e=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{(g) Hopper, PPO, $\boldsymbol{\victim=\obs_{\boldsymbol{a}}}$, $\boldsymbol{\epsilon}$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=32.143928, ymax=224.407032,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,215.6678)
--(axis cs:0.1,194.8845)
--(axis cs:0.3,194.8845)
--(axis cs:0.5,194.8845)
--(axis cs:0.7,194.8845)
--(axis cs:0.9,194.8845)
--(axis cs:0.9,215.6678)
--(axis cs:0.9,215.6678)
--(axis cs:0.7,215.6678)
--(axis cs:0.5,215.6678)
--(axis cs:0.3,215.6678)
--(axis cs:0.1,215.6678)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,204.692873333333)
--(axis cs:0.1,191.98438)
--(axis cs:0.3,189.30656)
--(axis cs:0.5,167.041986666667)
--(axis cs:0.7,151.686986666667)
--(axis cs:0.9,160.973946666667)
--(axis cs:0.9,178.38946)
--(axis cs:0.9,178.38946)
--(axis cs:0.7,165.028473333333)
--(axis cs:0.5,185.788206666667)
--(axis cs:0.3,208.769046666667)
--(axis cs:0.1,204.692873333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,178.39478)
--(axis cs:0.1,162.76532)
--(axis cs:0.3,87.49946)
--(axis cs:0.5,53.67312)
--(axis cs:0.7,53.3770133333333)
--(axis cs:0.9,40.88316)
--(axis cs:0.9,43.90102)
--(axis cs:0.9,43.90102)
--(axis cs:0.7,59.0269133333333)
--(axis cs:0.5,59.9142333333333)
--(axis cs:0.3,98.66916)
--(axis cs:0.1,178.39478)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,176.59988)
--(axis cs:0.1,164.01164)
--(axis cs:0.3,152.82132)
--(axis cs:0.5,112.705153333333)
--(axis cs:0.7,44.3510866666667)
--(axis cs:0.9,41.4146066666667)
--(axis cs:0.9,44.6297533333333)
--(axis cs:0.9,44.6297533333333)
--(axis cs:0.7,48.1081666666667)
--(axis cs:0.5,142.854273333333)
--(axis cs:0.3,163.498893333333)
--(axis cs:0.1,176.59988)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 205.319516766667
0.3 205.319516766667
0.5 205.319516766667
0.7 205.319516766667
0.9 205.319516766667
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 198.21063531
0.3 199.139530466667
0.5 176.342816836667
0.7 158.27078605
0.9 169.630643256667
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 170.281935246667
0.3 158.010930333333
0.5 127.85619099
0.7 46.36763823
0.9 43.04941989
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 170.55727674
0.3 93.1953435733333
0.5 56.94078701
0.7 56.33463983
0.9 42.2468004166667
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/LunarLander-v2_a2c_action_e=0.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.45,0.53)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{(b) LunarLander, A2C, $\boldsymbol{\victim=\obs_{\boldsymbol{a}}}$, $\boldsymbol{\epsilon}$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=-473.6873196489, ymax=2.91577110023334,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,-22.867368614)
--(axis cs:0.1,-39.9432704922857)
--(axis cs:0.3,-39.9432704922857)
--(axis cs:0.5,-39.9432704922857)
--(axis cs:0.7,-39.9432704922857)
--(axis cs:0.9,-39.9432704922857)
--(axis cs:0.9,-22.867368614)
--(axis cs:0.9,-22.867368614)
--(axis cs:0.7,-22.867368614)
--(axis cs:0.5,-22.867368614)
--(axis cs:0.3,-22.867368614)
--(axis cs:0.1,-22.867368614)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,-29.282632932)
--(axis cs:0.1,-50.8379321553333)
--(axis cs:0.3,-65.2196419866667)
--(axis cs:0.5,-37.2834560965185)
--(axis cs:0.7,-48.1173172953333)
--(axis cs:0.9,-56.8441251755238)
--(axis cs:0.9,-28.12715438)
--(axis cs:0.9,-28.12715438)
--(axis cs:0.7,-28.4021738453333)
--(axis cs:0.5,-18.748005752)
--(axis cs:0.3,-42.465679394)
--(axis cs:0.1,-29.282632932)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,-203.440971518889)
--(axis cs:0.1,-268.031540295333)
--(axis cs:0.3,-352.641067778667)
--(axis cs:0.5,-452.023542796667)
--(axis cs:0.7,-346.148525084667)
--(axis cs:0.9,-451.313656757333)
--(axis cs:0.9,-391.439025269333)
--(axis cs:0.9,-391.439025269333)
--(axis cs:0.7,-296.275758238)
--(axis cs:0.5,-377.070024424)
--(axis cs:0.3,-292.765441327667)
--(axis cs:0.1,-203.440971518889)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,-27.0106092948333)
--(axis cs:0.1,-59.6044311787619)
--(axis cs:0.3,-254.710614592)
--(axis cs:0.5,-289.068530356571)
--(axis cs:0.7,-281.991769118)
--(axis cs:0.9,-362.486390814667)
--(axis cs:0.9,-301.408872790667)
--(axis cs:0.9,-301.408872790667)
--(axis cs:0.7,-220.483615901333)
--(axis cs:0.5,-226.206478852667)
--(axis cs:0.3,-190.543369845259)
--(axis cs:0.1,-27.0106092948333)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 -31.4631029466079
0.3 -31.4631029466079
0.5 -31.4631029466079
0.7 -31.4631029466079
0.9 -31.4631029466079
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 -40.1532038229521
0.3 -53.9302249436658
0.5 -28.086258126049
0.7 -38.3164452853606
0.9 -42.9752828130998
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 -43.5256330498491
0.3 -222.477794135189
0.5 -257.728183770251
0.7 -251.292974764053
0.9 -332.58442417352
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 -235.823526181108
0.3 -322.97022163577
0.5 -415.133589672528
0.7 -321.329907816048
0.9 -421.72233911584
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/Walker2d-v2_a2c_reward_e=0.5.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{(c) Walker2d, A2C, $\boldsymbol{\victim=\obs_{\boldsymbol{r}}}$, $\boldsymbol{\epsilon}$=0.5}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=-25.1731911296, ymax=351.1338583536,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,310.641496141333)
--(axis cs:0.1,261.056838712667)
--(axis cs:0.3,261.056838712667)
--(axis cs:0.5,261.056838712667)
--(axis cs:0.7,261.056838712667)
--(axis cs:0.9,261.056838712667)
--(axis cs:0.9,310.641496141333)
--(axis cs:0.9,310.641496141333)
--(axis cs:0.7,310.641496141333)
--(axis cs:0.5,310.641496141333)
--(axis cs:0.3,310.641496141333)
--(axis cs:0.1,310.641496141333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,302.443847322)
--(axis cs:0.1,256.850411764667)
--(axis cs:0.3,265.667774012667)
--(axis cs:0.5,177.960457476667)
--(axis cs:0.7,157.946941369333)
--(axis cs:0.9,163.823076217333)
--(axis cs:0.9,231.721326326)
--(axis cs:0.9,231.721326326)
--(axis cs:0.7,218.568224438)
--(axis cs:0.5,245.195057028)
--(axis cs:0.3,334.028992468)
--(axis cs:0.1,302.443847322)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,308.203298954667)
--(axis cs:0.1,258.090845819333)
--(axis cs:0.3,178.906757448667)
--(axis cs:0.5,79.0813856633333)
--(axis cs:0.7,50.2336785966667)
--(axis cs:0.9,-8.068325244)
--(axis cs:0.9,2.85444083866667)
--(axis cs:0.9,2.85444083866667)
--(axis cs:0.7,80.98557569)
--(axis cs:0.5,113.033067214)
--(axis cs:0.3,221.065673438)
--(axis cs:0.1,308.203298954667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,314.275903154)
--(axis cs:0.1,263.264029545333)
--(axis cs:0.3,203.341092672)
--(axis cs:0.5,196.873945929333)
--(axis cs:0.7,139.448791974)
--(axis cs:0.9,2.22481189866667)
--(axis cs:0.9,20.2384893093333)
--(axis cs:0.9,20.2384893093333)
--(axis cs:0.7,175.521527010667)
--(axis cs:0.5,231.678664678667)
--(axis cs:0.3,250.876278841333)
--(axis cs:0.1,314.275903154)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 286.222374435501
0.3 286.222374435501
0.5 286.222374435501
0.7 286.222374435501
0.9 286.222374435501
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 279.818075896796
0.3 300.556312979552
0.5 212.228280860318
0.7 188.685964201264
0.9 198.273307803283
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 288.887528619527
0.3 227.610874279734
0.5 214.492332453171
0.7 157.582419409457
0.9 11.3541083946757
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 283.492825370739
0.3 200.205114843785
0.5 96.0308691526237
0.7 65.9816856931957
0.9 -2.396083798161
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target/Walker2d-v2_acktr_reward_e=0.3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.45,0.4)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{(h) Walker2d, ACKTR, $\boldsymbol{\victim=\obs_{\boldsymbol{r}}}$, $\boldsymbol{\epsilon}$=0.3}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=-16.4430268628333, ymax=299.551476082167,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,242.338389808)
--(axis cs:0.1,210.494905174667)
--(axis cs:0.3,210.494905174667)
--(axis cs:0.5,210.494905174667)
--(axis cs:0.7,210.494905174667)
--(axis cs:0.9,210.494905174667)
--(axis cs:0.9,242.338389808)
--(axis cs:0.9,242.338389808)
--(axis cs:0.7,242.338389808)
--(axis cs:0.5,242.338389808)
--(axis cs:0.3,242.338389808)
--(axis cs:0.1,242.338389808)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,233.544979788)
--(axis cs:0.1,201.854883561333)
--(axis cs:0.3,207.655028934)
--(axis cs:0.5,222.5661275)
--(axis cs:0.7,246.464510401333)
--(axis cs:0.9,212.21194468)
--(axis cs:0.9,242.470274326)
--(axis cs:0.9,242.470274326)
--(axis cs:0.7,285.188089584667)
--(axis cs:0.5,255.112550004)
--(axis cs:0.3,241.770866994)
--(axis cs:0.1,233.544979788)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,206.091590976)
--(axis cs:0.1,179.421717334667)
--(axis cs:0.3,68.1869444346667)
--(axis cs:0.5,12.5721692566667)
--(axis cs:0.7,10.688170722)
--(axis cs:0.9,-1.46373448466667)
--(axis cs:0.9,0.283824070666667)
--(axis cs:0.9,0.283824070666667)
--(axis cs:0.7,27.6502963853333)
--(axis cs:0.5,27.7972703133333)
--(axis cs:0.3,88.5095048533333)
--(axis cs:0.1,206.091590976)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,240.967196674667)
--(axis cs:0.1,207.833967002667)
--(axis cs:0.3,92.2127224366667)
--(axis cs:0.5,1.61006040866667)
--(axis cs:0.7,-0.784207068)
--(axis cs:0.9,-2.07964036533333)
--(axis cs:0.9,-1.377247786)
--(axis cs:0.9,-1.377247786)
--(axis cs:0.7,4.55633701933333)
--(axis cs:0.5,11.207830692)
--(axis cs:0.3,117.508441084667)
--(axis cs:0.1,240.967196674667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 226.227249739475
0.3 226.227249739475
0.5 226.227249739475
0.7 226.227249739475
0.9 226.227249739475
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 217.416754003538
0.3 224.664372808122
0.5 238.779465292274
0.7 265.642889810194
0.9 227.132444195778
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 224.401365632253
0.3 104.93949473455
0.5 6.743266976801
0.7 2.031029325401
0.9 -1.71999616109867
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 192.607728430307
0.3 78.428981145325
0.5 20.339003686862
0.7 19.3955527056497
0.9 -0.545872289143667
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target_bb/CartPole-v0_a2c_action_e=0.1_bb.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{CartPole, A2C, $\victim=\obs_{\boldsymbol{a}}$, $\epsilon$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=69.3219666666667, ymax=199.064033333333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,190.426666666667)
--(axis cs:0.1,177.983333333333)
--(axis cs:0.3,177.983333333333)
--(axis cs:0.5,177.983333333333)
--(axis cs:0.7,177.983333333333)
--(axis cs:0.9,177.983333333333)
--(axis cs:0.9,190.426666666667)
--(axis cs:0.9,190.426666666667)
--(axis cs:0.7,190.426666666667)
--(axis cs:0.5,190.426666666667)
--(axis cs:0.3,190.426666666667)
--(axis cs:0.1,190.426666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,193.057333333333)
--(axis cs:0.1,181.763333333333)
--(axis cs:0.3,179.753333333333)
--(axis cs:0.5,180.802666666667)
--(axis cs:0.7,179.576666666667)
--(axis cs:0.9,181.652)
--(axis cs:0.9,193.166666666667)
--(axis cs:0.9,193.166666666667)
--(axis cs:0.7,191.094666666667)
--(axis cs:0.5,192.57)
--(axis cs:0.3,191.234666666667)
--(axis cs:0.1,193.057333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,190.234666666667)
--(axis cs:0.1,178.063333333333)
--(axis cs:0.3,161.636)
--(axis cs:0.5,148.393333333333)
--(axis cs:0.7,103.966)
--(axis cs:0.9,92.1033333333333)
--(axis cs:0.9,117.474666666667)
--(axis cs:0.9,117.474666666667)
--(axis cs:0.7,128.73)
--(axis cs:0.5,167.83)
--(axis cs:0.3,179.081333333333)
--(axis cs:0.1,190.234666666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,190.822)
--(axis cs:0.1,179.056666666667)
--(axis cs:0.3,176.85)
--(axis cs:0.5,136.444666666667)
--(axis cs:0.7,135.272666666667)
--(axis cs:0.9,90.5293333333333)
--(axis cs:0.9,112.49)
--(axis cs:0.9,112.49)
--(axis cs:0.7,156.436666666667)
--(axis cs:0.5,156.707333333333)
--(axis cs:0.3,188.466666666667)
--(axis cs:0.1,190.822)
--cycle;

\path [draw=color3, fill=color3, opacity=0.25]
(axis cs:0.1,190.527333333333)
--(axis cs:0.1,179.726)
--(axis cs:0.3,143.616666666667)
--(axis cs:0.5,125.256666666667)
--(axis cs:0.7,122.109333333333)
--(axis cs:0.9,75.2193333333333)
--(axis cs:0.9,97.1266666666666)
--(axis cs:0.9,97.1266666666666)
--(axis cs:0.7,143.440666666667)
--(axis cs:0.5,146.936666666667)
--(axis cs:0.3,162.890666666667)
--(axis cs:0.1,190.527333333333)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 184.092359
0.3 184.092359
0.5 184.092359
0.7 184.092359
0.9 184.092359
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 187.170432
0.3 185.327849333333
0.5 186.463467666667
0.7 185.140766
0.9 187.179683666667
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 184.762203
0.3 182.492653
0.5 146.559481333333
0.7 145.814413333333
0.9 101.424439333333
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 183.918803333333
0.3 170.303984333333
0.5 158.004816
0.7 116.251902
0.9 104.937506
};
\addlegendentry{\ourmod}
\addplot [thick, line width=3, color3]
table {%
0.1 184.949772333333
0.3 153.170547666667
0.5 136.110087
0.7 132.705913
0.9 86.2420176666667
};
\addlegendentry{Black-box}
\end{axis}

\end{tikzpicture}

==> figures/non_target_bb/CartPole-v0_a2c_reward_e=0.1_bb.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{CartPole, A2C, $\victim=\obs_{\boldsymbol{r}}$, $\epsilon$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=4.82896666666666, ymax=200.945033333333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,190.336666666667)
--(axis cs:0.1,177.923333333333)
--(axis cs:0.3,177.923333333333)
--(axis cs:0.5,177.923333333333)
--(axis cs:0.7,177.923333333333)
--(axis cs:0.9,177.923333333333)
--(axis cs:0.9,190.336666666667)
--(axis cs:0.9,190.336666666667)
--(axis cs:0.7,190.336666666667)
--(axis cs:0.5,190.336666666667)
--(axis cs:0.3,190.336666666667)
--(axis cs:0.1,190.336666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,191.467333333333)
--(axis cs:0.1,180.21)
--(axis cs:0.3,179.846)
--(axis cs:0.5,175.916)
--(axis cs:0.7,168.882)
--(axis cs:0.9,171.23)
--(axis cs:0.9,184.033333333333)
--(axis cs:0.9,184.033333333333)
--(axis cs:0.7,181.350666666667)
--(axis cs:0.5,188.286666666667)
--(axis cs:0.3,192.030666666667)
--(axis cs:0.1,191.467333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,170.564)
--(axis cs:0.1,154.15)
--(axis cs:0.3,61.9893333333333)
--(axis cs:0.5,29.33)
--(axis cs:0.7,24.8866666666667)
--(axis cs:0.9,16.8866666666667)
--(axis cs:0.9,24.63)
--(axis cs:0.9,24.63)
--(axis cs:0.7,36.8673333333333)
--(axis cs:0.5,42.0446666666667)
--(axis cs:0.3,81.47)
--(axis cs:0.1,170.564)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,191.594)
--(axis cs:0.1,179.69)
--(axis cs:0.3,151.56)
--(axis cs:0.5,89.49)
--(axis cs:0.7,35.9493333333333)
--(axis cs:0.9,13.7433333333333)
--(axis cs:0.9,20.2366666666667)
--(axis cs:0.9,20.2366666666667)
--(axis cs:0.7,49.55)
--(axis cs:0.5,106.914)
--(axis cs:0.3,166.114)
--(axis cs:0.1,191.594)
--cycle;

\path [draw=color3, fill=color3, opacity=0.25]
(axis cs:0.1,188.584)
--(axis cs:0.1,176.023333333333)
--(axis cs:0.3,155.179333333333)
--(axis cs:0.5,117.446)
--(axis cs:0.7,111.003333333333)
--(axis cs:0.9,69.2866666666667)
--(axis cs:0.9,89.17)
--(axis cs:0.9,89.17)
--(axis cs:0.7,131.618)
--(axis cs:0.5,137.258)
--(axis cs:0.3,171.508666666667)
--(axis cs:0.1,188.584)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 183.992803333333
0.3 183.992803333333
0.5 183.992803333333
0.7 183.992803333333
0.9 183.992803333333
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 185.674474666667
0.3 185.750858333333
0.5 181.953903
0.7 174.971487333333
0.9 177.490878
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 185.423056
0.3 158.682107666667
0.5 98.1748193333333
0.7 42.893538
0.9 17.0965993333333
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 162.313055666667
0.3 71.744703
0.5 35.795506
0.7 31.049616
0.9 20.811885
};
\addlegendentry{\ourmod}
\addplot [thick, line width=3, color3]
table {%
0.1 182.14273
0.3 163.331520333333
0.5 127.263257
0.7 121.306422
0.9 79.4644853333333
};
\addlegendentry{Black-box}
\end{axis}

\end{tikzpicture}

==> figures/non_target_bb/LunarLander-v2_a2c_action_e=0.1_bb.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.43]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.4)}, anchor=south west, draw=white!80.0!black},
tick pos=left,
title={\textbf{\Large{(a) LunarLander, A2C, $\boldsymbol{\epsilon}$=0.1}}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Per-episode Reward},
ymin=-474.4935320192, ymax=3.0919775512,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,-22.7550502351667)
--(axis cs:0.1,-39.9683503606667)
--(axis cs:0.3,-39.9683503606667)
--(axis cs:0.5,-39.9683503606667)
--(axis cs:0.7,-39.9683503606667)
--(axis cs:0.9,-39.9683503606667)
--(axis cs:0.9,-22.7550502351667)
--(axis cs:0.9,-22.7550502351667)
--(axis cs:0.7,-22.7550502351667)
--(axis cs:0.5,-22.7550502351667)
--(axis cs:0.3,-22.7550502351667)
--(axis cs:0.1,-22.7550502351667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,-29.489748436)
--(axis cs:0.1,-51.2278723613333)
--(axis cs:0.3,-65.1435509646667)
--(axis cs:0.5,-37.0761016670476)
--(axis cs:0.7,-48.2801666643809)
--(axis cs:0.9,-57.248586507037)
--(axis cs:0.9,-27.9102544713333)
--(axis cs:0.9,-27.9102544713333)
--(axis cs:0.7,-28.31447575)
--(axis cs:0.5,-18.616454702)
--(axis cs:0.3,-42.8757602586667)
--(axis cs:0.1,-29.489748436)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,-204.60156062)
--(axis cs:0.1,-267.941810668)
--(axis cs:0.3,-351.800722951333)
--(axis cs:0.5,-452.785099766)
--(axis cs:0.7,-346.566893214667)
--(axis cs:0.9,-451.601099125333)
--(axis cs:0.9,-392.201356994)
--(axis cs:0.9,-392.201356994)
--(axis cs:0.7,-296.241832381333)
--(axis cs:0.5,-377.780309863333)
--(axis cs:0.3,-293.447007447333)
--(axis cs:0.1,-204.60156062)
--cycle;

% \path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
% (axis cs:0.1,-27.2426711613333)
% --(axis cs:0.1,-60.689903828)
% --(axis cs:0.3,-253.446836252)
% --(axis cs:0.5,-289.389660480667)
% --(axis cs:0.7,-282.340494900667)
% --(axis cs:0.9,-363.271480921333)
% --(axis cs:0.9,-302.302654681333)
% --(axis cs:0.9,-302.302654681333)
% --(axis cs:0.7,-221.441340574667)
% --(axis cs:0.5,-226.134965659333)
% --(axis cs:0.3,-190.951919503905)
% --(axis cs:0.1,-27.2426711613333)
% --cycle;

\path [draw=color3, fill=color3, opacity=0.25]
(axis cs:0.1,-25.8904709486667)
--(axis cs:0.1,-48.195321156)
--(axis cs:0.3,-99.8277928433334)
--(axis cs:0.5,-203.135705476667)
--(axis cs:0.7,-232.928785282)
--(axis cs:0.9,-233.991699144296)
--(axis cs:0.9,-189.681828547407)
--(axis cs:0.9,-189.681828547407)
--(axis cs:0.7,-189.906619545333)
--(axis cs:0.5,-161.903471117143)
--(axis cs:0.3,-63.938407494)
--(axis cs:0.1,-25.8904709486667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 -31.4011782371031
0.3 -31.4011782371031
0.5 -31.4011782371031
0.7 -31.4011782371031
0.9 -31.4011782371031
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 -40.3988348072444
0.3 -54.0896760687099
0.5 -27.9573332613309
0.7 -38.3491929871859
0.9 -42.9229043049814
};
\addlegendentry{Random Poison}
% \addplot [thick, line width=3, white!36.86274509803922!black]
% table {%
% 0.1 -44.1600609992601
% 0.3 -222.517478298811
% 0.5 -258.115835929216
% 0.7 -252.094668994792
% 0.9 -333.110284348553
% };
% \addlegendentry{White-box \ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 -236.602828823335
0.3 -322.815806830713
0.5 -415.424209324098
0.7 -321.597469247658
0.9 -422.13266593033
};
\addlegendentry{White-box \ourmod}
\addplot [thick, line width=3, color3]
table {%
0.1 -37.1937613414659
0.3 -82.1743682741115
0.5 -182.997440623251
0.7 -211.687273501226
0.9 -212.302541060416
};
\addlegendentry{Black-box \ourmod}
\end{axis}

\end{tikzpicture}

==> figures/non_target_hybrid/hybrid_CartPole-v0_vpg.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color2}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color3}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.97,0.6)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{(b) CartPole, VPG, $\boldsymbol{C/K}$=0.5}}},
x grid style={white!69.01960784313725!black},
xlabel={Episodes},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymin=1.6405023458247, ymax=192.550252437298,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,27.6618110000505)
--(axis cs:0,22.1381889999495)
--(axis cs:1,22.0870283334459)
--(axis cs:2,22.0396545021304)
--(axis cs:3,22.0468237940133)
--(axis cs:4,21.9923555560732)
--(axis cs:5,21.9916901331617)
--(axis cs:6,21.9108553565789)
--(axis cs:7,21.8931262695072)
--(axis cs:8,21.8766674540592)
--(axis cs:9,21.8862830873286)
--(axis cs:10,21.8895099045962)
--(axis cs:11,21.9088358232339)
--(axis cs:12,21.8920979616958)
--(axis cs:13,21.9002488989032)
--(axis cs:14,21.9209688179547)
--(axis cs:15,21.9616141432107)
--(axis cs:16,22.0064556994273)
--(axis cs:17,22.0318040979751)
--(axis cs:18,22.0731884380515)
--(axis cs:19,22.1434259509825)
--(axis cs:20,22.1690676449922)
--(axis cs:21,22.2431245574338)
--(axis cs:22,22.2978176568842)
--(axis cs:23,22.3320321421009)
--(axis cs:24,22.3746567432746)
--(axis cs:25,22.4847371987119)
--(axis cs:26,22.5190466947171)
--(axis cs:27,22.5768512281171)
--(axis cs:28,22.6231628688001)
--(axis cs:29,22.7322162572618)
--(axis cs:30,22.7214081803709)
--(axis cs:31,22.809889214232)
--(axis cs:32,22.9347066329528)
--(axis cs:33,22.9637037364354)
--(axis cs:34,23.0938483788568)
--(axis cs:35,23.2126320195923)
--(axis cs:36,23.2966161344762)
--(axis cs:37,23.3237356398615)
--(axis cs:38,23.4406296341992)
--(axis cs:39,23.5760203259457)
--(axis cs:40,23.6936544195733)
--(axis cs:41,23.773837554416)
--(axis cs:42,23.8954528087768)
--(axis cs:43,23.9895247435969)
--(axis cs:44,24.2402934178127)
--(axis cs:45,24.2803983231334)
--(axis cs:46,24.3715298907681)
--(axis cs:47,24.4294756614861)
--(axis cs:48,24.672928830673)
--(axis cs:49,24.7457667774797)
--(axis cs:50,24.8168759861173)
--(axis cs:51,24.9770415491843)
--(axis cs:52,25.0755373938569)
--(axis cs:53,25.1362031519203)
--(axis cs:54,25.4382649750637)
--(axis cs:55,25.7010259782602)
--(axis cs:56,25.7451237841596)
--(axis cs:57,25.9157947329376)
--(axis cs:58,26.0217223108885)
--(axis cs:59,26.1892320574774)
--(axis cs:60,26.3282613966026)
--(axis cs:61,26.6339483282325)
--(axis cs:62,26.8378655036873)
--(axis cs:63,26.9119696917906)
--(axis cs:64,27.139337977849)
--(axis cs:65,27.2471216378692)
--(axis cs:66,27.3782207294313)
--(axis cs:67,27.6245836264318)
--(axis cs:68,27.8382560074746)
--(axis cs:69,28.0117289341152)
--(axis cs:70,28.3020071302164)
--(axis cs:71,28.4368906247836)
--(axis cs:72,28.7325326281677)
--(axis cs:73,28.8920969540939)
--(axis cs:74,29.2110817987377)
--(axis cs:75,29.3306274034764)
--(axis cs:76,29.604268397974)
--(axis cs:77,29.7110456508504)
--(axis cs:78,29.8117849381203)
--(axis cs:79,30.0289005732706)
--(axis cs:80,30.0610885618664)
--(axis cs:81,30.3940532159901)
--(axis cs:82,30.6953097099347)
--(axis cs:83,30.8645491282247)
--(axis cs:84,31.0310195517509)
--(axis cs:85,31.2943346622604)
--(axis cs:86,31.4666476816336)
--(axis cs:87,31.6500869165671)
--(axis cs:88,31.7880428040285)
--(axis cs:89,31.8776468114754)
--(axis cs:90,32.2899418769316)
--(axis cs:91,32.5024234257376)
--(axis cs:92,32.8275298300753)
--(axis cs:93,33.0416398024328)
--(axis cs:94,33.2962494485434)
--(axis cs:95,33.5918543213316)
--(axis cs:96,33.906865454268)
--(axis cs:97,34.2503068005254)
--(axis cs:98,34.3415673532981)
--(axis cs:99,34.5665339350115)
--(axis cs:100,34.8983094727787)
--(axis cs:101,35.0403927324623)
--(axis cs:102,35.2718689022776)
--(axis cs:103,35.6097188847907)
--(axis cs:104,35.7755979197983)
--(axis cs:105,36.1180344559897)
--(axis cs:106,36.5271861554667)
--(axis cs:107,36.7579896974315)
--(axis cs:108,37.2457198944005)
--(axis cs:109,37.5090324968638)
--(axis cs:110,37.8532006088685)
--(axis cs:111,38.3719046814455)
--(axis cs:112,38.8479543918937)
--(axis cs:113,39.1152501179985)
--(axis cs:114,39.3901684181829)
--(axis cs:115,39.788119642181)
--(axis cs:116,40.1971578081324)
--(axis cs:117,40.6391027896288)
--(axis cs:118,41.1618299012861)
--(axis cs:119,41.5254950383136)
--(axis cs:120,41.81457658937)
--(axis cs:121,42.166418192737)
--(axis cs:122,42.4598920471707)
--(axis cs:123,42.8197807546824)
--(axis cs:124,43.0148003912075)
--(axis cs:125,43.4550786678186)
--(axis cs:126,43.8629898022042)
--(axis cs:127,44.2280907482388)
--(axis cs:128,44.7200627739865)
--(axis cs:129,45.0820766581181)
--(axis cs:130,45.680283374282)
--(axis cs:131,46.1431637045778)
--(axis cs:132,46.6248409117004)
--(axis cs:133,46.9870417564941)
--(axis cs:134,47.6280957055349)
--(axis cs:135,48.1208727039374)
--(axis cs:136,48.6531031735022)
--(axis cs:137,49.2519875703826)
--(axis cs:138,50.0587895197629)
--(axis cs:139,50.6492018150417)
--(axis cs:140,51.1502605325207)
--(axis cs:141,51.6946842283304)
--(axis cs:142,52.1777252129394)
--(axis cs:143,52.55554796081)
--(axis cs:144,53.0349244661396)
--(axis cs:145,53.4096616190443)
--(axis cs:146,53.9376181126798)
--(axis cs:147,54.4940075802095)
--(axis cs:148,54.9909475793138)
--(axis cs:149,55.4431475162323)
--(axis cs:150,55.9000713421557)
--(axis cs:151,56.2306497741481)
--(axis cs:152,56.8342971527839)
--(axis cs:153,57.514689417576)
--(axis cs:154,58.1879538951783)
--(axis cs:155,58.7893857839333)
--(axis cs:156,59.2796991960974)
--(axis cs:157,59.9884420471611)
--(axis cs:158,60.6790789857659)
--(axis cs:159,61.2271178578846)
--(axis cs:160,61.8242335847967)
--(axis cs:161,62.8057906252501)
--(axis cs:162,63.3864589163417)
--(axis cs:163,64.3476915885829)
--(axis cs:164,65.0906816080146)
--(axis cs:165,65.9008226346078)
--(axis cs:166,66.4782433040682)
--(axis cs:167,67.1431868144792)
--(axis cs:168,67.9541651251105)
--(axis cs:169,68.6852936583356)
--(axis cs:170,69.479970819902)
--(axis cs:171,70.14257544971)
--(axis cs:172,70.9633801961078)
--(axis cs:173,71.8562773401713)
--(axis cs:174,72.5820512934199)
--(axis cs:175,73.188310812194)
--(axis cs:176,73.7491972902175)
--(axis cs:177,74.623668619355)
--(axis cs:178,75.0568087793711)
--(axis cs:179,75.4291504924267)
--(axis cs:180,75.9128508979824)
--(axis cs:181,76.2924533456887)
--(axis cs:182,76.8956340898588)
--(axis cs:183,77.6932668288277)
--(axis cs:184,78.2767309477399)
--(axis cs:185,78.9393994627107)
--(axis cs:186,79.4060155836142)
--(axis cs:187,80.1692319592127)
--(axis cs:188,80.8391642833953)
--(axis cs:189,81.5009871973284)
--(axis cs:190,81.7995505368723)
--(axis cs:191,82.3578956620971)
--(axis cs:192,82.8776009104023)
--(axis cs:193,83.184532307495)
--(axis cs:194,83.6274975856231)
--(axis cs:195,83.9162026114473)
--(axis cs:196,84.462649960762)
--(axis cs:197,84.8031045983895)
--(axis cs:198,85.1220355408961)
--(axis cs:199,85.47566184065)
--(axis cs:200,85.7639017222945)
--(axis cs:201,86.2270278445932)
--(axis cs:202,86.4875420871983)
--(axis cs:203,86.921923479584)
--(axis cs:204,87.3860677571553)
--(axis cs:205,87.6414884826606)
--(axis cs:206,88.0715724009283)
--(axis cs:207,88.4877337349488)
--(axis cs:208,88.884198432986)
--(axis cs:209,89.2938750214165)
--(axis cs:210,89.4353850628563)
--(axis cs:211,89.9396409018708)
--(axis cs:212,90.1142150224329)
--(axis cs:213,90.3641886255376)
--(axis cs:214,90.7178121359286)
--(axis cs:215,91.1943130950327)
--(axis cs:216,91.5301072857873)
--(axis cs:217,91.886712230567)
--(axis cs:218,92.1445635115104)
--(axis cs:219,92.4516614245821)
--(axis cs:220,92.8924426398735)
--(axis cs:221,93.2768537932054)
--(axis cs:222,93.5711751305764)
--(axis cs:223,93.7277874755722)
--(axis cs:224,94.010810105868)
--(axis cs:225,94.1605888860932)
--(axis cs:226,94.4519244394109)
--(axis cs:227,94.8179332936728)
--(axis cs:228,94.7956888939297)
--(axis cs:229,95.1301253137486)
--(axis cs:230,95.3363236423609)
--(axis cs:231,95.5238359000385)
--(axis cs:232,95.758213733925)
--(axis cs:233,95.8922433822829)
--(axis cs:234,96.3284438775627)
--(axis cs:235,96.4089274008826)
--(axis cs:236,96.3828772166753)
--(axis cs:237,96.5120701271562)
--(axis cs:238,96.7169319274794)
--(axis cs:239,96.8999847426551)
--(axis cs:240,96.9205648193053)
--(axis cs:241,97.0815436669327)
--(axis cs:242,97.3341934578307)
--(axis cs:243,97.5888515232523)
--(axis cs:244,97.8645989610125)
--(axis cs:245,98.245025754511)
--(axis cs:246,98.3683868748574)
--(axis cs:247,98.6934611746899)
--(axis cs:248,99.0769400945662)
--(axis cs:249,99.3212620342428)
--(axis cs:250,99.6638229985274)
--(axis cs:251,99.8902742230963)
--(axis cs:252,100.228698223825)
--(axis cs:253,100.730447721961)
--(axis cs:254,101.183182848622)
--(axis cs:255,101.738981147453)
--(axis cs:256,102.422203448919)
--(axis cs:257,103.044623516893)
--(axis cs:258,103.598611597506)
--(axis cs:259,104.213067821429)
--(axis cs:260,104.711490379818)
--(axis cs:261,105.36746519074)
--(axis cs:262,105.935090887509)
--(axis cs:263,106.591787455363)
--(axis cs:264,107.190224902012)
--(axis cs:265,107.861598299866)
--(axis cs:266,108.25504838876)
--(axis cs:267,108.992804753023)
--(axis cs:268,109.57973221909)
--(axis cs:269,110.153686436707)
--(axis cs:270,110.897387330606)
--(axis cs:271,111.485714667742)
--(axis cs:272,112.088278473851)
--(axis cs:273,112.811049203334)
--(axis cs:274,113.421885496828)
--(axis cs:275,114.012682894612)
--(axis cs:276,114.724716413116)
--(axis cs:277,115.332754260828)
--(axis cs:278,115.993017285307)
--(axis cs:279,116.611399947821)
--(axis cs:280,117.269240570763)
--(axis cs:281,117.988204266128)
--(axis cs:282,118.616969280575)
--(axis cs:283,119.060852944827)
--(axis cs:284,119.736363417827)
--(axis cs:285,120.464517220908)
--(axis cs:286,120.920087140071)
--(axis cs:287,121.449927266054)
--(axis cs:288,122.179478071764)
--(axis cs:289,122.652859696331)
--(axis cs:290,123.194495395922)
--(axis cs:291,123.893210322007)
--(axis cs:292,124.383673189388)
--(axis cs:293,125.001173376424)
--(axis cs:294,125.689002347519)
--(axis cs:295,126.201516634522)
--(axis cs:296,126.759673698638)
--(axis cs:297,127.373835148679)
--(axis cs:298,127.837175223345)
--(axis cs:299,128.424025216667)
--(axis cs:300,128.868019647008)
--(axis cs:301,129.505858296007)
--(axis cs:302,130.097005383564)
--(axis cs:303,130.392458159356)
--(axis cs:304,130.988453680723)
--(axis cs:305,131.56660681184)
--(axis cs:306,132.088494685212)
--(axis cs:307,132.622986874266)
--(axis cs:308,133.197557005523)
--(axis cs:309,133.38801742723)
--(axis cs:310,133.864560701216)
--(axis cs:311,134.253207753044)
--(axis cs:312,134.622044941808)
--(axis cs:313,135.144437863764)
--(axis cs:314,135.630515813395)
--(axis cs:315,135.862396305636)
--(axis cs:316,136.280324654356)
--(axis cs:317,136.635241395922)
--(axis cs:318,136.878427957385)
--(axis cs:319,137.219142025661)
--(axis cs:320,137.516148210238)
--(axis cs:321,137.586942736199)
--(axis cs:322,137.798054006109)
--(axis cs:323,137.899477515416)
--(axis cs:324,137.872754326833)
--(axis cs:325,137.967543481659)
--(axis cs:326,138.368066454506)
--(axis cs:327,138.678574819117)
--(axis cs:328,138.847898150122)
--(axis cs:329,139.133847107032)
--(axis cs:330,139.221328602088)
--(axis cs:331,139.319588752572)
--(axis cs:332,139.38296590723)
--(axis cs:333,139.527143900586)
--(axis cs:334,139.485517740509)
--(axis cs:335,139.637935757169)
--(axis cs:336,139.646472133713)
--(axis cs:337,139.849097586026)
--(axis cs:338,139.929362412097)
--(axis cs:339,140.057937806988)
--(axis cs:340,140.196156482469)
--(axis cs:341,140.297574493209)
--(axis cs:342,140.358998748277)
--(axis cs:343,140.415486695491)
--(axis cs:344,140.628089896044)
--(axis cs:345,140.494807367464)
--(axis cs:346,140.547318517154)
--(axis cs:347,140.749302458413)
--(axis cs:348,140.787107820942)
--(axis cs:349,140.801302525797)
--(axis cs:350,140.847244297954)
--(axis cs:351,140.894320737169)
--(axis cs:352,140.677274361215)
--(axis cs:353,140.843330113415)
--(axis cs:354,140.823346416004)
--(axis cs:355,140.730206098727)
--(axis cs:356,140.638903037746)
--(axis cs:357,140.531046870225)
--(axis cs:358,140.394887334077)
--(axis cs:359,140.373366721215)
--(axis cs:360,140.342221274806)
--(axis cs:361,140.266937102605)
--(axis cs:362,140.241953590639)
--(axis cs:363,140.015856550474)
--(axis cs:364,139.935120625287)
--(axis cs:365,139.813064702164)
--(axis cs:366,139.766755098758)
--(axis cs:367,139.583599295098)
--(axis cs:368,139.403883743765)
--(axis cs:369,139.25202316943)
--(axis cs:370,139.130045783483)
--(axis cs:371,139.054745325648)
--(axis cs:372,138.999530194236)
--(axis cs:373,138.861556133228)
--(axis cs:374,138.790081086041)
--(axis cs:375,138.720976399285)
--(axis cs:376,138.821673357732)
--(axis cs:377,138.881111140313)
--(axis cs:378,138.967659575537)
--(axis cs:379,139.124930498908)
--(axis cs:380,139.086561947962)
--(axis cs:381,139.127684564794)
--(axis cs:382,139.26092793481)
--(axis cs:383,139.369805989984)
--(axis cs:384,139.417127033258)
--(axis cs:385,139.40632709939)
--(axis cs:386,139.50192866754)
--(axis cs:387,139.614755851728)
--(axis cs:388,139.665608084878)
--(axis cs:389,139.843207580511)
--(axis cs:390,139.914476216647)
--(axis cs:391,140.046303923741)
--(axis cs:392,140.217202909196)
--(axis cs:393,140.390594329942)
--(axis cs:394,140.62075397207)
--(axis cs:395,140.860449460247)
--(axis cs:396,141.046232582931)
--(axis cs:397,141.230307543872)
--(axis cs:398,141.192463683584)
--(axis cs:399,141.168590695237)
--(axis cs:400,141.340052482586)
--(axis cs:401,141.451839351449)
--(axis cs:402,141.524769079769)
--(axis cs:403,141.727475305274)
--(axis cs:404,141.960808439147)
--(axis cs:405,142.123304679632)
--(axis cs:406,142.292763200373)
--(axis cs:407,142.501989966904)
--(axis cs:408,142.721394095594)
--(axis cs:409,142.896355708193)
--(axis cs:410,143.132992151111)
--(axis cs:411,143.229103219808)
--(axis cs:412,143.406938014985)
--(axis cs:413,143.587084969124)
--(axis cs:414,143.779482720655)
--(axis cs:415,143.958687590419)
--(axis cs:416,143.95871604131)
--(axis cs:417,144.14856660033)
--(axis cs:418,144.321769373328)
--(axis cs:419,144.437571938636)
--(axis cs:420,144.528752635459)
--(axis cs:421,144.431208017702)
--(axis cs:422,144.456751467664)
--(axis cs:423,144.458357843077)
--(axis cs:424,144.496816746695)
--(axis cs:425,144.296887870456)
--(axis cs:426,144.477043040357)
--(axis cs:427,144.565888336288)
--(axis cs:428,144.640828456914)
--(axis cs:429,144.580932383114)
--(axis cs:430,144.623531698995)
--(axis cs:431,144.731076214312)
--(axis cs:432,144.796063865693)
--(axis cs:433,144.989053632618)
--(axis cs:434,144.955406899123)
--(axis cs:435,145.156013005859)
--(axis cs:436,145.063656390793)
--(axis cs:437,145.33418723333)
--(axis cs:438,145.277240265559)
--(axis cs:439,145.425676127719)
--(axis cs:440,145.457095711538)
--(axis cs:441,145.612294062059)
--(axis cs:442,145.796794327488)
--(axis cs:443,145.959188964137)
--(axis cs:444,146.117385452429)
--(axis cs:445,146.282599303597)
--(axis cs:446,146.443396070506)
--(axis cs:447,146.580041195908)
--(axis cs:448,146.703278991248)
--(axis cs:449,146.827777814398)
--(axis cs:450,146.951978687366)
--(axis cs:451,146.98092651765)
--(axis cs:452,147.077794429995)
--(axis cs:453,147.219955242278)
--(axis cs:454,147.378579222175)
--(axis cs:455,147.274885880587)
--(axis cs:456,147.355137956365)
--(axis cs:457,147.446724248283)
--(axis cs:458,147.523470121338)
--(axis cs:459,147.519207831056)
--(axis cs:460,147.590177270675)
--(axis cs:461,147.511756294491)
--(axis cs:462,147.582761984605)
--(axis cs:463,147.631538935238)
--(axis cs:464,147.653683022418)
--(axis cs:465,147.736474677157)
--(axis cs:466,147.781409220832)
--(axis cs:467,147.818410633664)
--(axis cs:468,147.866005970554)
--(axis cs:469,147.790379407365)
--(axis cs:470,147.713160564892)
--(axis cs:471,147.705622128345)
--(axis cs:472,147.725399810779)
--(axis cs:473,147.713650341911)
--(axis cs:474,147.718520567675)
--(axis cs:475,147.55764219323)
--(axis cs:476,147.603227970867)
--(axis cs:477,147.630817644827)
--(axis cs:478,147.639999282815)
--(axis cs:479,147.589483127221)
--(axis cs:480,147.430131637414)
--(axis cs:481,147.402487681655)
--(axis cs:482,147.319803672565)
--(axis cs:483,147.129992315846)
--(axis cs:484,147.110130736858)
--(axis cs:485,147.028991005354)
--(axis cs:486,146.910910806531)
--(axis cs:487,146.782056539119)
--(axis cs:488,146.408444257119)
--(axis cs:489,146.166965828449)
--(axis cs:490,145.935233384847)
--(axis cs:491,145.84827468937)
--(axis cs:492,145.812656000061)
--(axis cs:493,145.72182472319)
--(axis cs:494,145.331184153533)
--(axis cs:495,145.187749503142)
--(axis cs:496,144.879825630593)
--(axis cs:497,144.695165652676)
--(axis cs:498,144.607797183553)
--(axis cs:499,144.567128023591)
--(axis cs:500,144.518481190818)
--(axis cs:501,144.25691963697)
--(axis cs:502,144.333378778714)
--(axis cs:503,144.303471992704)
--(axis cs:504,144.039535813236)
--(axis cs:505,144.060998883978)
--(axis cs:506,144.177340125278)
--(axis cs:507,144.119182961404)
--(axis cs:508,144.204158397472)
--(axis cs:509,144.03157802306)
--(axis cs:510,144.040380320287)
--(axis cs:511,144.16222523045)
--(axis cs:512,144.142456664031)
--(axis cs:513,144.255546175086)
--(axis cs:514,144.437973614005)
--(axis cs:515,144.566976684053)
--(axis cs:516,144.707805569708)
--(axis cs:517,144.798427001567)
--(axis cs:518,144.980435231991)
--(axis cs:519,145.097491330232)
--(axis cs:520,145.172478117401)
--(axis cs:521,145.276747182623)
--(axis cs:522,145.416489711597)
--(axis cs:523,145.431488313153)
--(axis cs:524,145.521297526271)
--(axis cs:525,145.65931542256)
--(axis cs:526,145.808618749614)
--(axis cs:527,145.933341305809)
--(axis cs:528,146.09317021357)
--(axis cs:529,146.16131582945)
--(axis cs:530,146.300819966141)
--(axis cs:531,146.428987352206)
--(axis cs:532,146.59946533265)
--(axis cs:533,146.591289925594)
--(axis cs:534,146.758849767731)
--(axis cs:535,146.740893590721)
--(axis cs:536,146.896814048885)
--(axis cs:537,147.04783257641)
--(axis cs:538,146.990065996273)
--(axis cs:539,147.1201547489)
--(axis cs:540,147.092181405471)
--(axis cs:541,147.177573348252)
--(axis cs:542,147.131534232225)
--(axis cs:543,147.239852968463)
--(axis cs:544,147.394077091331)
--(axis cs:545,147.536832109222)
--(axis cs:546,147.609227727282)
--(axis cs:547,147.622515363935)
--(axis cs:548,147.676265214201)
--(axis cs:549,147.783730183883)
--(axis cs:550,147.887262537961)
--(axis cs:551,147.942229063672)
--(axis cs:552,147.923609494166)
--(axis cs:553,147.954935424044)
--(axis cs:554,148.028966717482)
--(axis cs:555,148.072965178807)
--(axis cs:556,148.132403080138)
--(axis cs:557,148.228143244621)
--(axis cs:558,148.291286948629)
--(axis cs:559,148.321243478104)
--(axis cs:560,148.408438757231)
--(axis cs:561,148.470711323292)
--(axis cs:562,148.563458905467)
--(axis cs:563,148.638624316412)
--(axis cs:564,148.584209572169)
--(axis cs:565,148.695398187315)
--(axis cs:566,148.835377242809)
--(axis cs:567,148.894289123442)
--(axis cs:568,149.044311415072)
--(axis cs:569,149.179588287867)
--(axis cs:570,149.337916180628)
--(axis cs:571,149.498871660188)
--(axis cs:572,149.552151291489)
--(axis cs:573,149.714045248352)
--(axis cs:574,149.849878983744)
--(axis cs:575,149.919826030601)
--(axis cs:576,150.038666246068)
--(axis cs:577,150.183197857529)
--(axis cs:578,150.312477050947)
--(axis cs:579,150.425454439373)
--(axis cs:580,150.418183230093)
--(axis cs:581,150.379330526099)
--(axis cs:582,150.593114319125)
--(axis cs:583,150.737643268675)
--(axis cs:584,150.929301316721)
--(axis cs:585,151.126769255944)
--(axis cs:586,151.322009911068)
--(axis cs:587,151.510879492383)
--(axis cs:588,151.66052569766)
--(axis cs:589,151.84301084212)
--(axis cs:590,151.816429388579)
--(axis cs:591,151.80198259383)
--(axis cs:592,152.079490249526)
--(axis cs:593,152.076059261213)
--(axis cs:594,152.06470453021)
--(axis cs:595,152.220830908217)
--(axis cs:596,152.405801286081)
--(axis cs:597,152.318344860533)
--(axis cs:598,152.455124597287)
--(axis cs:599,152.486415527643)
--(axis cs:600,152.664486236528)
--(axis cs:601,152.859821377733)
--(axis cs:602,153.026054817452)
--(axis cs:603,153.147758336604)
--(axis cs:604,153.326824566569)
--(axis cs:605,153.400570042928)
--(axis cs:606,153.548659900009)
--(axis cs:607,153.592935490276)
--(axis cs:608,153.718368160065)
--(axis cs:609,153.895388096994)
--(axis cs:610,153.871278669045)
--(axis cs:611,153.933952566236)
--(axis cs:612,154.016011603807)
--(axis cs:613,154.127485283015)
--(axis cs:614,154.247322114775)
--(axis cs:615,154.358773641149)
--(axis cs:616,154.465592194357)
--(axis cs:617,154.603745940793)
--(axis cs:618,154.764282089277)
--(axis cs:619,154.921142496813)
--(axis cs:620,155.052377367598)
--(axis cs:621,155.179234616302)
--(axis cs:622,155.196981417345)
--(axis cs:623,155.375343908145)
--(axis cs:624,155.553962207568)
--(axis cs:625,155.727788409518)
--(axis cs:626,155.897443562789)
--(axis cs:627,156.065636799654)
--(axis cs:628,156.066754355578)
--(axis cs:629,156.226988732174)
--(axis cs:630,156.231952593266)
--(axis cs:631,156.267806539985)
--(axis cs:632,156.274035720546)
--(axis cs:633,156.473832041505)
--(axis cs:634,156.67909372109)
--(axis cs:635,156.819697898993)
--(axis cs:636,156.864644006329)
--(axis cs:637,157.019112188348)
--(axis cs:638,157.2386609522)
--(axis cs:639,157.289405669673)
--(axis cs:640,157.446710115987)
--(axis cs:641,157.476958679198)
--(axis cs:642,157.4468192611)
--(axis cs:643,157.337132939341)
--(axis cs:644,157.416534660664)
--(axis cs:645,157.443642065879)
--(axis cs:646,157.453631195644)
--(axis cs:647,157.60485403376)
--(axis cs:648,157.567858029684)
--(axis cs:649,157.568993838808)
--(axis cs:650,157.582746023064)
--(axis cs:651,157.387281891432)
--(axis cs:652,157.544764748341)
--(axis cs:653,157.674245578322)
--(axis cs:654,157.537611031665)
--(axis cs:655,157.663564554621)
--(axis cs:656,157.775528607871)
--(axis cs:657,157.771890905092)
--(axis cs:658,157.67175265549)
--(axis cs:659,157.568917852909)
--(axis cs:660,157.677096749017)
--(axis cs:661,157.585352396024)
--(axis cs:662,157.596978547966)
--(axis cs:663,157.58989670999)
--(axis cs:664,157.401927011608)
--(axis cs:665,157.589053052972)
--(axis cs:666,157.464539368077)
--(axis cs:667,157.490402526763)
--(axis cs:668,157.444395856689)
--(axis cs:669,157.447189270352)
--(axis cs:670,157.540496152907)
--(axis cs:671,157.489571663736)
--(axis cs:672,157.591682216049)
--(axis cs:673,157.55231430694)
--(axis cs:674,157.414527995328)
--(axis cs:675,157.512805999383)
--(axis cs:676,157.478511706271)
--(axis cs:677,157.303153768332)
--(axis cs:678,157.349631823111)
--(axis cs:679,157.416841926534)
--(axis cs:680,157.206373987683)
--(axis cs:681,157.169649718057)
--(axis cs:682,157.183463718455)
--(axis cs:683,157.185986538776)
--(axis cs:684,157.149530948566)
--(axis cs:685,157.027124732831)
--(axis cs:686,156.982116128281)
--(axis cs:687,156.889880207855)
--(axis cs:688,156.89423685088)
--(axis cs:689,156.903758621809)
--(axis cs:690,156.900312767298)
--(axis cs:691,156.989235673819)
--(axis cs:692,156.94962925387)
--(axis cs:693,157.023669773271)
--(axis cs:694,157.086531540173)
--(axis cs:695,157.182328053835)
--(axis cs:696,157.261348091505)
--(axis cs:697,157.27785335451)
--(axis cs:698,157.242184894845)
--(axis cs:699,157.336971168142)
--(axis cs:700,157.32434373554)
--(axis cs:701,157.349542543447)
--(axis cs:702,157.120187747637)
--(axis cs:703,157.043379379502)
--(axis cs:704,156.950243634781)
--(axis cs:705,156.921861899312)
--(axis cs:706,156.931350784013)
--(axis cs:707,156.785514550941)
--(axis cs:708,156.716618393605)
--(axis cs:709,156.630723226097)
--(axis cs:710,156.688192257299)
--(axis cs:711,156.697904977766)
--(axis cs:712,156.61857086467)
--(axis cs:713,156.587072965247)
--(axis cs:714,156.648161157808)
--(axis cs:715,156.767627984774)
--(axis cs:716,156.765474130049)
--(axis cs:717,156.818250035432)
--(axis cs:718,156.841353299882)
--(axis cs:719,156.946172086135)
--(axis cs:720,156.974363028772)
--(axis cs:721,156.973432852414)
--(axis cs:722,156.993526873117)
--(axis cs:723,157.014818601977)
--(axis cs:724,156.994851890216)
--(axis cs:725,157.136650522319)
--(axis cs:726,157.186251421633)
--(axis cs:727,157.28905787715)
--(axis cs:728,157.366817776574)
--(axis cs:729,157.475393146938)
--(axis cs:730,157.572976626949)
--(axis cs:731,157.648949848787)
--(axis cs:732,157.728206730858)
--(axis cs:733,157.810773733232)
--(axis cs:734,157.904163614986)
--(axis cs:735,157.999946780825)
--(axis cs:736,158.083701873609)
--(axis cs:737,158.193335005167)
--(axis cs:738,158.220375761978)
--(axis cs:739,158.314346137128)
--(axis cs:740,158.364882266201)
--(axis cs:741,158.451186892547)
--(axis cs:742,158.616804994304)
--(axis cs:743,158.711051360336)
--(axis cs:744,158.83265862174)
--(axis cs:745,158.947278832543)
--(axis cs:746,159.059024010705)
--(axis cs:747,159.110028245947)
--(axis cs:748,159.294624552295)
--(axis cs:749,159.41945837117)
--(axis cs:750,159.55696600775)
--(axis cs:751,159.744395977304)
--(axis cs:752,159.956283341773)
--(axis cs:753,160.178419718295)
--(axis cs:754,160.376021716919)
--(axis cs:755,160.552488966496)
--(axis cs:756,160.710333614685)
--(axis cs:757,160.873186423081)
--(axis cs:758,161.050871522523)
--(axis cs:759,161.206811218019)
--(axis cs:760,161.299254386857)
--(axis cs:761,161.408657816279)
--(axis cs:762,161.503581572339)
--(axis cs:763,161.642606531557)
--(axis cs:764,161.692814380198)
--(axis cs:765,161.849903382753)
--(axis cs:766,162.009772073608)
--(axis cs:767,162.100186410306)
--(axis cs:768,162.218757072489)
--(axis cs:769,162.315829014234)
--(axis cs:770,162.372904714021)
--(axis cs:771,162.458099509983)
--(axis cs:772,162.573752303693)
--(axis cs:773,162.617633416893)
--(axis cs:774,162.662166245761)
--(axis cs:775,162.732142745099)
--(axis cs:776,162.729780992446)
--(axis cs:777,162.743650588966)
--(axis cs:778,162.752701946796)
--(axis cs:779,162.789427672073)
--(axis cs:780,162.718275948058)
--(axis cs:781,162.71390843955)
--(axis cs:782,162.754213542014)
--(axis cs:783,162.783468834299)
--(axis cs:784,162.798790273893)
--(axis cs:785,162.772387278009)
--(axis cs:786,162.797160128008)
--(axis cs:787,162.790323227759)
--(axis cs:788,162.730335990718)
--(axis cs:789,162.699880291971)
--(axis cs:790,162.717764639425)
--(axis cs:791,162.706456969942)
--(axis cs:792,162.59978444827)
--(axis cs:793,162.705020190723)
--(axis cs:794,162.792891862486)
--(axis cs:795,162.848252483477)
--(axis cs:796,162.944831346511)
--(axis cs:797,162.916420465725)
--(axis cs:798,163.045628489985)
--(axis cs:799,163.158753966751)
--(axis cs:800,163.214345114029)
--(axis cs:801,163.359594808524)
--(axis cs:802,163.289034666849)
--(axis cs:803,163.438131464513)
--(axis cs:804,163.542735969878)
--(axis cs:805,163.670779351978)
--(axis cs:806,163.690483943546)
--(axis cs:807,163.622221970497)
--(axis cs:808,163.737594703674)
--(axis cs:809,163.747472208784)
--(axis cs:810,163.835564383185)
--(axis cs:811,163.733896538672)
--(axis cs:812,163.87230216631)
--(axis cs:813,163.868206367438)
--(axis cs:814,163.980006272355)
--(axis cs:815,164.071133373234)
--(axis cs:816,164.126303992848)
--(axis cs:817,164.196597489326)
--(axis cs:818,164.148289026278)
--(axis cs:819,164.276427331788)
--(axis cs:820,164.247067498719)
--(axis cs:821,164.360508167913)
--(axis cs:822,164.481201786421)
--(axis cs:823,164.592659716143)
--(axis cs:824,164.711007034356)
--(axis cs:825,164.81276202715)
--(axis cs:826,164.95934297109)
--(axis cs:827,165.132045626562)
--(axis cs:828,165.29003133764)
--(axis cs:829,165.406786483774)
--(axis cs:830,165.527449930947)
--(axis cs:831,165.657572770108)
--(axis cs:832,165.854034733344)
--(axis cs:833,166.014670447394)
--(axis cs:834,166.160324111925)
--(axis cs:835,166.328850411025)
--(axis cs:836,166.267824158135)
--(axis cs:837,166.455134210907)
--(axis cs:838,166.675782868798)
--(axis cs:839,166.807535833343)
--(axis cs:840,166.98552551908)
--(axis cs:841,167.143672082108)
--(axis cs:842,167.3269278542)
--(axis cs:843,167.488270556694)
--(axis cs:844,167.705535692644)
--(axis cs:845,167.923485790714)
--(axis cs:846,168.172206172876)
--(axis cs:847,168.411049826028)
--(axis cs:848,168.589955903121)
--(axis cs:849,168.830999608469)
--(axis cs:850,169.040295912378)
--(axis cs:851,169.258431660769)
--(axis cs:852,168.977368764011)
--(axis cs:853,169.146494542568)
--(axis cs:854,169.354008225707)
--(axis cs:855,169.567281940656)
--(axis cs:856,169.77788556519)
--(axis cs:857,169.639717482052)
--(axis cs:858,169.82985105169)
--(axis cs:859,170.029378028192)
--(axis cs:860,170.110232993924)
--(axis cs:861,170.245264226021)
--(axis cs:862,170.465404368608)
--(axis cs:863,170.605073901977)
--(axis cs:864,170.713021000858)
--(axis cs:865,170.793873772654)
--(axis cs:866,170.705024979274)
--(axis cs:867,170.864009340263)
--(axis cs:868,170.966085751481)
--(axis cs:869,171.057711107276)
--(axis cs:870,171.110712339787)
--(axis cs:871,171.005481514983)
--(axis cs:872,171.029060778393)
--(axis cs:873,171.122718204365)
--(axis cs:874,171.206068560918)
--(axis cs:875,171.20138875086)
--(axis cs:876,171.246645406141)
--(axis cs:877,171.238525284967)
--(axis cs:878,171.258485382716)
--(axis cs:879,171.271656486166)
--(axis cs:880,171.118587463627)
--(axis cs:881,171.207191633354)
--(axis cs:882,171.130550197265)
--(axis cs:883,171.174555528198)
--(axis cs:884,171.104682480854)
--(axis cs:885,171.050910194412)
--(axis cs:886,171.107838155181)
--(axis cs:887,171.054993656746)
--(axis cs:888,170.895161662033)
--(axis cs:889,170.769867203622)
--(axis cs:890,170.820766623224)
--(axis cs:891,170.862490851791)
--(axis cs:892,170.904273406479)
--(axis cs:893,170.974639006509)
--(axis cs:894,170.994539330279)
--(axis cs:895,170.920423177789)
--(axis cs:896,170.876765989094)
--(axis cs:897,170.500121640941)
--(axis cs:898,170.520531048276)
--(axis cs:899,170.269257882259)
--(axis cs:900,170.144157005039)
--(axis cs:901,170.148155383007)
--(axis cs:902,170.013251506752)
--(axis cs:903,170.048679947277)
--(axis cs:904,169.781171150004)
--(axis cs:905,169.728376623682)
--(axis cs:906,169.811035020691)
--(axis cs:907,169.823111628428)
--(axis cs:908,169.614696447372)
--(axis cs:909,169.380610632612)
--(axis cs:910,169.428478646605)
--(axis cs:911,169.369057183001)
--(axis cs:912,169.443079089179)
--(axis cs:913,169.202204320341)
--(axis cs:914,169.215782277138)
--(axis cs:915,169.221595164633)
--(axis cs:916,169.044639512792)
--(axis cs:917,169.065893776525)
--(axis cs:918,169.101093671495)
--(axis cs:919,169.042629088693)
--(axis cs:920,169.102461775262)
--(axis cs:921,169.059364971474)
--(axis cs:922,169.088127993068)
--(axis cs:923,169.082429602795)
--(axis cs:924,169.127425862154)
--(axis cs:925,169.17507831283)
--(axis cs:926,169.24068834962)
--(axis cs:927,169.285712318006)
--(axis cs:928,169.355810804745)
--(axis cs:929,169.247568086984)
--(axis cs:930,169.224083913458)
--(axis cs:931,169.378243074323)
--(axis cs:932,169.306303758475)
--(axis cs:933,169.163767674821)
--(axis cs:934,169.137650435449)
--(axis cs:935,169.043496501666)
--(axis cs:936,169.142754501466)
--(axis cs:937,169.021026223316)
--(axis cs:938,169.101885493581)
--(axis cs:939,169.179999765709)
--(axis cs:940,169.087779619475)
--(axis cs:941,169.143564145536)
--(axis cs:942,169.196047225799)
--(axis cs:943,169.299484955009)
--(axis cs:944,169.115231168234)
--(axis cs:945,169.180367852402)
--(axis cs:946,168.925747695748)
--(axis cs:947,168.862095194069)
--(axis cs:948,168.967616845486)
--(axis cs:949,169.064932277736)
--(axis cs:950,169.173819936618)
--(axis cs:951,169.242501542468)
--(axis cs:952,169.350881308148)
--(axis cs:953,169.166218920644)
--(axis cs:954,169.289416090797)
--(axis cs:955,169.424311974251)
--(axis cs:956,169.534099263756)
--(axis cs:957,169.602654222309)
--(axis cs:958,169.69669674646)
--(axis cs:959,169.733475650506)
--(axis cs:960,169.85714293486)
--(axis cs:961,169.866646625842)
--(axis cs:962,169.825497988435)
--(axis cs:963,169.916739675337)
--(axis cs:964,169.520664465115)
--(axis cs:965,169.292106238514)
--(axis cs:966,169.335993834949)
--(axis cs:967,169.444698708511)
--(axis cs:968,169.265933296093)
--(axis cs:969,169.390070171833)
--(axis cs:970,169.222289179541)
--(axis cs:971,168.83613447313)
--(axis cs:972,168.671174032562)
--(axis cs:973,168.403502830481)
--(axis cs:974,168.275864143741)
--(axis cs:975,168.301153521519)
--(axis cs:976,168.119031575979)
--(axis cs:977,168.013999133696)
--(axis cs:978,168.057408720539)
--(axis cs:979,167.953361465885)
--(axis cs:980,167.807953428151)
--(axis cs:981,167.602546796613)
--(axis cs:982,167.656592952594)
--(axis cs:983,167.686678575145)
--(axis cs:984,167.718180178714)
--(axis cs:985,167.503980014823)
--(axis cs:986,167.212210995405)
--(axis cs:987,167.254056352048)
--(axis cs:988,167.089720342356)
--(axis cs:989,166.711484002952)
--(axis cs:990,166.584699392134)
--(axis cs:991,166.475993271248)
--(axis cs:992,166.557545351052)
--(axis cs:993,166.432973614417)
--(axis cs:994,166.315100730991)
--(axis cs:995,166.210189265558)
--(axis cs:996,166.106559442292)
--(axis cs:997,166.007653962319)
--(axis cs:998,165.805045739167)
--(axis cs:999,165.622269409824)
--(axis cs:999,180.534783195774)
--(axis cs:999,180.534783195774)
--(axis cs:998,180.654603357396)
--(axis cs:997,180.767749165524)
--(axis cs:996,180.789807353508)
--(axis cs:995,180.826544871614)
--(axis cs:994,180.853317589385)
--(axis cs:993,180.89068125465)
--(axis cs:992,180.933015122752)
--(axis cs:991,180.888209227545)
--(axis cs:990,180.934697071293)
--(axis cs:989,180.990936667176)
--(axis cs:988,181.237977304238)
--(axis cs:987,181.323416018249)
--(axis cs:986,181.30442776247)
--(axis cs:985,181.514847013334)
--(axis cs:984,181.64831176892)
--(axis cs:983,181.655232483071)
--(axis cs:982,181.660488924391)
--(axis cs:981,181.632889442766)
--(axis cs:980,181.761174086374)
--(axis cs:979,181.827575417473)
--(axis cs:978,181.925355808105)
--(axis cs:977,181.932227662914)
--(axis cs:976,181.962005592314)
--(axis cs:975,182.067570890898)
--(axis cs:974,182.060221121327)
--(axis cs:973,182.194563093831)
--(axis cs:972,182.373337002096)
--(axis cs:971,182.453270612383)
--(axis cs:970,182.690241209866)
--(axis cs:969,182.766021130599)
--(axis cs:968,182.691734686161)
--(axis cs:967,182.837794202857)
--(axis cs:966,182.779655570473)
--(axis cs:965,182.778246696256)
--(axis cs:964,182.940298095258)
--(axis cs:963,183.209485133121)
--(axis cs:962,183.158567474654)
--(axis cs:961,183.218267983338)
--(axis cs:960,183.212467781484)
--(axis cs:959,183.124716992266)
--(axis cs:958,183.101477640178)
--(axis cs:957,183.039946168235)
--(axis cs:956,182.999840524672)
--(axis cs:955,182.925122155474)
--(axis cs:954,182.833244646299)
--(axis cs:953,182.751620207736)
--(axis cs:952,182.836834983145)
--(axis cs:951,182.763272489141)
--(axis cs:950,182.70878009531)
--(axis cs:949,182.646784926232)
--(axis cs:948,182.585632855492)
--(axis cs:947,182.516944907928)
--(axis cs:946,182.556110993138)
--(axis cs:945,182.732620722231)
--(axis cs:944,182.687787594021)
--(axis cs:943,182.830837027067)
--(axis cs:942,182.751752756096)
--(axis cs:941,182.71481967456)
--(axis cs:940,182.676244441228)
--(axis cs:939,182.745277063284)
--(axis cs:938,182.695363828634)
--(axis cs:937,182.63276097084)
--(axis cs:936,182.685313371419)
--(axis cs:935,182.61515791539)
--(axis cs:934,182.638768167638)
--(axis cs:933,182.638675358601)
--(axis cs:932,182.692123548011)
--(axis cs:931,182.735319861521)
--(axis cs:930,182.625979658102)
--(axis cs:929,182.637344611561)
--(axis cs:928,182.701676769543)
--(axis cs:927,182.647103413598)
--(axis cs:926,182.612660874222)
--(axis cs:925,182.571739084991)
--(axis cs:924,182.531985650796)
--(axis cs:923,182.49071333958)
--(axis cs:922,182.480703261856)
--(axis cs:921,182.468747407237)
--(axis cs:920,182.501692142627)
--(axis cs:919,182.446415272812)
--(axis cs:918,182.485819824974)
--(axis cs:917,182.464321876474)
--(axis cs:916,182.440426803369)
--(axis cs:915,182.524936467853)
--(axis cs:914,182.510007250626)
--(axis cs:913,182.502633586491)
--(axis cs:912,182.642615766206)
--(axis cs:911,182.594270953752)
--(axis cs:910,182.65973159254)
--(axis cs:909,182.62566233622)
--(axis cs:908,182.779518672661)
--(axis cs:907,182.900337987767)
--(axis cs:906,182.899520147183)
--(axis cs:905,182.854002333766)
--(axis cs:904,182.895979312065)
--(axis cs:903,183.073694256833)
--(axis cs:902,183.049752739824)
--(axis cs:901,183.097303451919)
--(axis cs:900,183.099740808017)
--(axis cs:899,183.160941928908)
--(axis cs:898,183.342297043813)
--(axis cs:897,183.341118856118)
--(axis cs:896,183.623476937228)
--(axis cs:895,183.673761596274)
--(axis cs:894,183.728879633421)
--(axis cs:893,183.733864997228)
--(axis cs:892,183.700276092245)
--(axis cs:891,183.67947833884)
--(axis cs:890,183.657990134989)
--(axis cs:889,183.630897198613)
--(axis cs:888,183.671267027094)
--(axis cs:887,183.743419160554)
--(axis cs:886,183.775407114819)
--(axis cs:885,183.73418603791)
--(axis cs:884,183.77521270331)
--(axis cs:883,183.813217385099)
--(axis cs:882,183.780331533339)
--(axis cs:881,183.848244458165)
--(axis cs:880,183.793974244977)
--(axis cs:879,183.854163421515)
--(axis cs:878,183.862544827063)
--(axis cs:877,183.857464825921)
--(axis cs:876,183.872536524049)
--(axis cs:875,183.856370774584)
--(axis cs:874,183.868436010238)
--(axis cs:873,183.821225806903)
--(axis cs:872,183.774923071373)
--(axis cs:871,183.752077929225)
--(axis cs:870,183.771670937191)
--(axis cs:869,183.734595233106)
--(axis cs:868,183.686748935774)
--(axis cs:867,183.631783273125)
--(axis cs:866,183.527088771624)
--(axis cs:865,183.529473450474)
--(axis cs:864,183.482279224524)
--(axis cs:863,183.428562689318)
--(axis cs:862,183.344329561994)
--(axis cs:861,183.215073077617)
--(axis cs:860,183.132531959245)
--(axis cs:859,183.088566368949)
--(axis cs:858,182.978173591887)
--(axis cs:857,182.8653579155)
--(axis cs:856,182.912089583853)
--(axis cs:855,182.788248512922)
--(axis cs:854,182.66167910114)
--(axis cs:853,182.529957302731)
--(axis cs:852,182.439249261544)
--(axis cs:851,182.578556243833)
--(axis cs:850,182.441510051866)
--(axis cs:849,182.316279143293)
--(axis cs:848,182.160830714819)
--(axis cs:847,182.048330596134)
--(axis cs:846,181.891814455571)
--(axis cs:845,181.731080500646)
--(axis cs:844,181.58594540974)
--(axis cs:843,181.444538637634)
--(axis cs:842,181.346616786535)
--(axis cs:841,181.241726544897)
--(axis cs:840,181.137099356683)
--(axis cs:839,181.005216566417)
--(axis cs:838,180.914876120859)
--(axis cs:837,180.771794061473)
--(axis cs:836,180.646244803866)
--(axis cs:835,180.624754601097)
--(axis cs:834,180.505943577088)
--(axis cs:833,180.395700955649)
--(axis cs:832,180.265532340436)
--(axis cs:831,180.127848516539)
--(axis cs:830,180.037622075767)
--(axis cs:829,179.945811502805)
--(axis cs:828,179.868148446784)
--(axis cs:827,179.750964256695)
--(axis cs:826,179.635616506947)
--(axis cs:825,179.527601081978)
--(axis cs:824,179.442895096077)
--(axis cs:823,179.366837385304)
--(axis cs:822,179.267785184737)
--(axis cs:821,179.179882712046)
--(axis cs:820,179.104842481036)
--(axis cs:819,179.074996890188)
--(axis cs:818,178.97436170299)
--(axis cs:817,178.975776984683)
--(axis cs:816,178.924579314231)
--(axis cs:815,178.887334613714)
--(axis cs:814,178.826527047795)
--(axis cs:813,178.746473753925)
--(axis cs:812,178.76878886537)
--(axis cs:811,178.66922571555)
--(axis cs:810,178.727185368555)
--(axis cs:809,178.667426530347)
--(axis cs:808,178.602707053025)
--(axis cs:807,178.509395965562)
--(axis cs:806,178.527311951463)
--(axis cs:805,178.526994279345)
--(axis cs:804,178.43885355671)
--(axis cs:803,178.373575128)
--(axis cs:802,178.262184113467)
--(axis cs:801,178.282040323109)
--(axis cs:800,178.187306534085)
--(axis cs:799,178.154025475788)
--(axis cs:798,178.068290138843)
--(axis cs:797,177.974406432081)
--(axis cs:796,177.950953398748)
--(axis cs:795,177.886883622844)
--(axis cs:794,177.860780972182)
--(axis cs:793,177.813841258437)
--(axis cs:792,177.750580651891)
--(axis cs:791,177.807043131231)
--(axis cs:790,177.8352657658)
--(axis cs:789,177.82439284462)
--(axis cs:788,177.861859096748)
--(axis cs:787,177.874520294934)
--(axis cs:786,177.892580804005)
--(axis cs:785,177.900078309883)
--(axis cs:784,177.886528501755)
--(axis cs:783,177.894630939083)
--(axis cs:782,177.892351885645)
--(axis cs:781,177.89070310354)
--(axis cs:780,177.910624600517)
--(axis cs:779,177.918552680023)
--(axis cs:778,177.915965075524)
--(axis cs:777,177.92773024166)
--(axis cs:776,177.938280452631)
--(axis cs:775,177.974990027706)
--(axis cs:774,177.949078979294)
--(axis cs:773,177.943220345789)
--(axis cs:772,177.924079779824)
--(axis cs:771,177.842740978418)
--(axis cs:770,177.795621031839)
--(axis cs:769,177.769550527039)
--(axis cs:768,177.720010140918)
--(axis cs:767,177.652103704246)
--(axis cs:766,177.610722991596)
--(axis cs:765,177.518273450786)
--(axis cs:764,177.434636966812)
--(axis cs:763,177.42552614219)
--(axis cs:762,177.336956481951)
--(axis cs:761,177.280774561792)
--(axis cs:760,177.21128336877)
--(axis cs:759,177.153327929079)
--(axis cs:758,177.058359939192)
--(axis cs:757,176.928057477642)
--(axis cs:756,176.802033961802)
--(axis cs:755,176.712528787531)
--(axis cs:754,176.600763893209)
--(axis cs:753,176.458737463653)
--(axis cs:752,176.311552195548)
--(axis cs:751,176.16654900989)
--(axis cs:750,176.035907716687)
--(axis cs:749,175.951121148464)
--(axis cs:748,175.861516376628)
--(axis cs:747,175.740619157006)
--(axis cs:746,175.711326901368)
--(axis cs:745,175.632873603895)
--(axis cs:744,175.5614347484)
--(axis cs:743,175.480962144856)
--(axis cs:742,175.421592485687)
--(axis cs:741,175.318911572091)
--(axis cs:740,175.267540425352)
--(axis cs:739,175.245676783633)
--(axis cs:738,175.183687794346)
--(axis cs:737,175.170365556776)
--(axis cs:736,175.091753239466)
--(axis cs:735,175.041927070765)
--(axis cs:734,174.968436235105)
--(axis cs:733,174.898923085042)
--(axis cs:732,174.861386014873)
--(axis cs:731,174.80518423781)
--(axis cs:730,174.75039113729)
--(axis cs:729,174.699725806839)
--(axis cs:728,174.612090257544)
--(axis cs:727,174.576505793677)
--(axis cs:726,174.500176528697)
--(axis cs:725,174.477923164883)
--(axis cs:724,174.377444763523)
--(axis cs:723,174.413763876547)
--(axis cs:722,174.370697852665)
--(axis cs:721,174.348006264538)
--(axis cs:720,174.344262341886)
--(axis cs:719,174.27062121756)
--(axis cs:718,174.195811653345)
--(axis cs:717,174.201108503182)
--(axis cs:716,174.128827424106)
--(axis cs:715,174.077121059828)
--(axis cs:714,173.978858079163)
--(axis cs:713,173.906885859976)
--(axis cs:712,173.908660271919)
--(axis cs:711,173.939702230909)
--(axis cs:710,173.945754418131)
--(axis cs:709,173.870233011711)
--(axis cs:708,173.918690937515)
--(axis cs:707,173.96328275322)
--(axis cs:706,174.027030331302)
--(axis cs:705,174.038119025248)
--(axis cs:704,174.045696693057)
--(axis cs:703,174.130297719324)
--(axis cs:702,174.180496190571)
--(axis cs:701,174.358219010299)
--(axis cs:700,174.309758844001)
--(axis cs:699,174.339900124324)
--(axis cs:698,174.257685097545)
--(axis cs:697,174.29979310245)
--(axis cs:696,174.305971561989)
--(axis cs:695,174.257388767876)
--(axis cs:694,174.181869289839)
--(axis cs:693,174.140371469166)
--(axis cs:692,174.090816445561)
--(axis cs:691,174.140507456919)
--(axis cs:690,174.063064132437)
--(axis cs:689,174.083490771863)
--(axis cs:688,174.078742334647)
--(axis cs:687,174.032320989647)
--(axis cs:686,174.078693162125)
--(axis cs:685,174.056521015054)
--(axis cs:684,174.114757685662)
--(axis cs:683,174.105214101858)
--(axis cs:682,174.10259753471)
--(axis cs:681,174.097078820494)
--(axis cs:680,174.143856859338)
--(axis cs:679,174.252078120962)
--(axis cs:678,174.21493388143)
--(axis cs:677,174.190346943326)
--(axis cs:676,174.30886274995)
--(axis cs:675,174.3552490069)
--(axis cs:674,174.274416455463)
--(axis cs:673,174.36177099689)
--(axis cs:672,174.424565565597)
--(axis cs:671,174.357143267219)
--(axis cs:670,174.42790276725)
--(axis cs:669,174.347153073241)
--(axis cs:668,174.368071157041)
--(axis cs:667,174.344412638621)
--(axis cs:666,174.265576960594)
--(axis cs:665,174.285811925483)
--(axis cs:664,174.134300239357)
--(axis cs:663,174.194171220278)
--(axis cs:662,174.14854461392)
--(axis cs:661,174.149519484669)
--(axis cs:660,174.164187978956)
--(axis cs:659,174.095006114741)
--(axis cs:658,174.122109938095)
--(axis cs:657,174.179485452065)
--(axis cs:656,174.120811146834)
--(axis cs:655,174.039808934979)
--(axis cs:654,173.938523806315)
--(axis cs:653,174.014779510547)
--(axis cs:652,173.920917159607)
--(axis cs:651,173.800275591343)
--(axis cs:650,173.879433252467)
--(axis cs:649,173.804924621325)
--(axis cs:648,173.743170717924)
--(axis cs:647,173.727498236552)
--(axis cs:646,173.617431703661)
--(axis cs:645,173.549350761701)
--(axis cs:644,173.467296478306)
--(axis cs:643,173.400070231336)
--(axis cs:642,173.386719295139)
--(axis cs:641,173.356918650336)
--(axis cs:640,173.272357893644)
--(axis cs:639,173.139955956217)
--(axis cs:638,173.023320488093)
--(axis cs:637,172.8535963372)
--(axis cs:636,172.734051474023)
--(axis cs:635,172.633529858938)
--(axis cs:634,172.512045428335)
--(axis cs:633,172.355601442763)
--(axis cs:632,172.198119314068)
--(axis cs:631,172.128309656595)
--(axis cs:630,172.034831443684)
--(axis cs:629,171.959661810199)
--(axis cs:628,171.826832050859)
--(axis cs:627,171.760208055333)
--(axis cs:626,171.615531038208)
--(axis cs:625,171.483297046035)
--(axis cs:624,171.342083707132)
--(axis cs:623,171.208540854178)
--(axis cs:622,171.063508241567)
--(axis cs:621,170.982876150276)
--(axis cs:620,170.872987043087)
--(axis cs:619,170.754983170546)
--(axis cs:618,170.629784241388)
--(axis cs:617,170.499351362909)
--(axis cs:616,170.388041445747)
--(axis cs:615,170.313583571077)
--(axis cs:614,170.225765978382)
--(axis cs:613,170.128159255527)
--(axis cs:612,170.03009399068)
--(axis cs:611,169.969184397892)
--(axis cs:610,169.901586951287)
--(axis cs:609,169.854981216473)
--(axis cs:608,169.716348318184)
--(axis cs:607,169.62799024533)
--(axis cs:606,169.571467105653)
--(axis cs:605,169.460164306226)
--(axis cs:604,169.374927301263)
--(axis cs:603,169.227748600599)
--(axis cs:602,169.129002694875)
--(axis cs:601,168.997812473103)
--(axis cs:600,168.852315633003)
--(axis cs:599,168.72045504764)
--(axis cs:598,168.618482044414)
--(axis cs:597,168.517621444215)
--(axis cs:596,168.539619223766)
--(axis cs:595,168.388684758294)
--(axis cs:594,168.268139577377)
--(axis cs:593,168.215702463623)
--(axis cs:592,168.152592300813)
--(axis cs:591,167.941535133785)
--(axis cs:590,167.892174376689)
--(axis cs:589,167.872750536939)
--(axis cs:588,167.731152463006)
--(axis cs:587,167.618088346673)
--(axis cs:586,167.491088916262)
--(axis cs:585,167.336966933278)
--(axis cs:584,167.199725137038)
--(axis cs:583,167.077534967446)
--(axis cs:582,166.971712182006)
--(axis cs:581,166.83160533363)
--(axis cs:580,166.861549961553)
--(axis cs:579,166.877306360269)
--(axis cs:578,166.813543958792)
--(axis cs:577,166.71985366746)
--(axis cs:576,166.629062567052)
--(axis cs:575,166.572829336187)
--(axis cs:574,166.54068199281)
--(axis cs:573,166.462278970389)
--(axis cs:572,166.35726711128)
--(axis cs:571,166.334884302204)
--(axis cs:570,166.237594892496)
--(axis cs:569,166.139109765794)
--(axis cs:568,166.051343184585)
--(axis cs:567,165.955867037827)
--(axis cs:566,165.914275445343)
--(axis cs:565,165.825463113848)
--(axis cs:564,165.743933156278)
--(axis cs:563,165.79586328808)
--(axis cs:562,165.748144735434)
--(axis cs:561,165.686464071558)
--(axis cs:560,165.65537477292)
--(axis cs:559,165.595739885685)
--(axis cs:558,165.600615439037)
--(axis cs:557,165.55963694494)
--(axis cs:556,165.493637515379)
--(axis cs:555,165.456368756058)
--(axis cs:554,165.43904735814)
--(axis cs:553,165.39053333921)
--(axis cs:552,165.378884206091)
--(axis cs:551,165.39564336083)
--(axis cs:550,165.357053042344)
--(axis cs:549,165.30345727097)
--(axis cs:548,165.234025144237)
--(axis cs:547,165.195959745598)
--(axis cs:546,165.177110767196)
--(axis cs:545,165.1443178852)
--(axis cs:544,165.0474885596)
--(axis cs:543,164.955667891064)
--(axis cs:542,164.898284817801)
--(axis cs:541,164.905072156825)
--(axis cs:540,164.859985771375)
--(axis cs:539,164.849711086298)
--(axis cs:538,164.76131363524)
--(axis cs:537,164.787904425119)
--(axis cs:536,164.682718275891)
--(axis cs:535,164.587926939356)
--(axis cs:534,164.56117096972)
--(axis cs:533,164.455195667791)
--(axis cs:532,164.4192069839)
--(axis cs:531,164.303004886734)
--(axis cs:530,164.216343911577)
--(axis cs:529,164.128748693497)
--(axis cs:528,164.108915163144)
--(axis cs:527,163.998058064609)
--(axis cs:526,163.90794627101)
--(axis cs:525,163.818022982111)
--(axis cs:524,163.732579650164)
--(axis cs:523,163.665357319609)
--(axis cs:522,163.630829109376)
--(axis cs:521,163.548827384016)
--(axis cs:520,163.471536596376)
--(axis cs:519,163.437877067522)
--(axis cs:518,163.372462139478)
--(axis cs:517,163.246923878704)
--(axis cs:516,163.204670066931)
--(axis cs:515,163.108251231743)
--(axis cs:514,163.013771755486)
--(axis cs:513,162.879550157733)
--(axis cs:512,162.796024480231)
--(axis cs:511,162.78977592537)
--(axis cs:510,162.701034988622)
--(axis cs:509,162.699144511191)
--(axis cs:508,162.816773455307)
--(axis cs:507,162.760546182818)
--(axis cs:506,162.788042848683)
--(axis cs:505,162.726256645276)
--(axis cs:504,162.751631388031)
--(axis cs:503,162.962353463121)
--(axis cs:502,162.993717641311)
--(axis cs:501,162.936107049924)
--(axis cs:500,163.143161927257)
--(axis cs:499,163.179986237091)
--(axis cs:498,163.211510150469)
--(axis cs:497,163.30413468472)
--(axis cs:496,163.477043397079)
--(axis cs:495,163.73232022178)
--(axis cs:494,163.866866073661)
--(axis cs:493,164.225700758824)
--(axis cs:492,164.299996001973)
--(axis cs:491,164.338242484401)
--(axis cs:490,164.408723356337)
--(axis cs:489,164.610768253555)
--(axis cs:488,164.803408350965)
--(axis cs:487,165.094562256926)
--(axis cs:486,165.186683936948)
--(axis cs:485,165.293831967858)
--(axis cs:484,165.353326811841)
--(axis cs:483,165.358348642435)
--(axis cs:482,165.516904366103)
--(axis cs:481,165.602267912959)
--(axis cs:480,165.613055831893)
--(axis cs:479,165.722827447837)
--(axis cs:478,165.742132611183)
--(axis cs:477,165.698608510727)
--(axis cs:476,165.654778246864)
--(axis cs:475,165.57771762266)
--(axis cs:474,165.670731771607)
--(axis cs:473,165.631048990698)
--(axis cs:472,165.598538909028)
--(axis cs:471,165.544821022975)
--(axis cs:470,165.519610295027)
--(axis cs:469,165.551813380432)
--(axis cs:468,165.552370582776)
--(axis cs:467,165.480959622225)
--(axis cs:466,165.413914269965)
--(axis cs:465,165.333549050922)
--(axis cs:464,165.221088420085)
--(axis cs:463,165.167220097593)
--(axis cs:462,165.074570371791)
--(axis cs:461,164.952215782676)
--(axis cs:460,164.965350079998)
--(axis cs:459,164.839910704978)
--(axis cs:458,164.800892036272)
--(axis cs:457,164.676873890717)
--(axis cs:456,164.559607638585)
--(axis cs:455,164.436978356735)
--(axis cs:454,164.479869502394)
--(axis cs:453,164.301710136075)
--(axis cs:452,164.140049386523)
--(axis cs:451,164.008814711156)
--(axis cs:450,163.948770028599)
--(axis cs:449,163.809342100719)
--(axis cs:448,163.655427993718)
--(axis cs:447,163.501481011128)
--(axis cs:446,163.321777875995)
--(axis cs:445,163.146869329233)
--(axis cs:444,162.954805085783)
--(axis cs:443,162.782417640117)
--(axis cs:442,162.582606282869)
--(axis cs:441,162.370938877696)
--(axis cs:440,162.170412308417)
--(axis cs:439,162.07079661971)
--(axis cs:438,161.894954428814)
--(axis cs:437,161.866009427653)
--(axis cs:436,161.633511953634)
--(axis cs:435,161.663348958208)
--(axis cs:434,161.482332458522)
--(axis cs:433,161.45512753672)
--(axis cs:432,161.272806002325)
--(axis cs:431,161.176873147322)
--(axis cs:430,161.045104019828)
--(axis cs:429,160.981325918727)
--(axis cs:428,161.024078918682)
--(axis cs:427,160.911795881486)
--(axis cs:426,160.823648088708)
--(axis cs:425,160.655325391226)
--(axis cs:424,160.737742103489)
--(axis cs:423,160.683620793472)
--(axis cs:422,160.646257256123)
--(axis cs:421,160.553649279052)
--(axis cs:420,160.637769886515)
--(axis cs:419,160.560935659317)
--(axis cs:418,160.450460523595)
--(axis cs:417,160.30823127535)
--(axis cs:416,160.137039388669)
--(axis cs:415,160.089550217641)
--(axis cs:414,159.939949408699)
--(axis cs:413,159.79011920194)
--(axis cs:412,159.632662157808)
--(axis cs:411,159.477563621397)
--(axis cs:410,159.388893547075)
--(axis cs:409,159.188377320278)
--(axis cs:408,159.03086148872)
--(axis cs:407,158.841702542504)
--(axis cs:406,158.686724182868)
--(axis cs:405,158.530722980207)
--(axis cs:404,158.4008356617)
--(axis cs:403,158.205498533966)
--(axis cs:402,158.049951969968)
--(axis cs:401,158.005454638185)
--(axis cs:400,157.919840436236)
--(axis cs:399,157.776755687411)
--(axis cs:398,157.746270036263)
--(axis cs:397,157.760332577185)
--(axis cs:396,157.643302892885)
--(axis cs:395,157.49463687896)
--(axis cs:394,157.299535259453)
--(axis cs:393,157.092526105939)
--(axis cs:392,156.937464197755)
--(axis cs:391,156.810935578229)
--(axis cs:390,156.708998027768)
--(axis cs:389,156.622928019908)
--(axis cs:388,156.465842016556)
--(axis cs:387,156.390749301235)
--(axis cs:386,156.293531082927)
--(axis cs:385,156.193127194012)
--(axis cs:384,156.194442960077)
--(axis cs:383,156.13683036692)
--(axis cs:382,156.060926971153)
--(axis cs:381,155.954997158402)
--(axis cs:380,155.94644989365)
--(axis cs:379,155.975081462316)
--(axis cs:378,155.842453516609)
--(axis cs:377,155.769508144682)
--(axis cs:376,155.732487536202)
--(axis cs:375,155.644842685498)
--(axis cs:374,155.676402837981)
--(axis cs:373,155.722771062754)
--(axis cs:372,155.802820508776)
--(axis cs:371,155.832477606688)
--(axis cs:370,155.867149097664)
--(axis cs:369,155.941102973144)
--(axis cs:368,156.047758824491)
--(axis cs:367,156.179676026372)
--(axis cs:366,156.299179569394)
--(axis cs:365,156.326263245465)
--(axis cs:364,156.411675281408)
--(axis cs:363,156.45363426437)
--(axis cs:362,156.610057333446)
--(axis cs:361,156.58963958839)
--(axis cs:360,156.65432083731)
--(axis cs:359,156.695867735468)
--(axis cs:358,156.699288884794)
--(axis cs:357,156.802464461968)
--(axis cs:356,156.883835681641)
--(axis cs:355,156.977610789543)
--(axis cs:354,157.065357511541)
--(axis cs:353,157.102835469964)
--(axis cs:352,156.959256531087)
--(axis cs:351,157.152680164146)
--(axis cs:350,157.127504087213)
--(axis cs:349,157.106524125887)
--(axis cs:348,157.109686776719)
--(axis cs:347,157.067661781648)
--(axis cs:346,156.879918088968)
--(axis cs:345,156.799371022558)
--(axis cs:344,156.824615548423)
--(axis cs:343,156.617549107001)
--(axis cs:342,156.571340446159)
--(axis cs:341,156.488626713292)
--(axis cs:340,156.323238675613)
--(axis cs:339,156.181855281984)
--(axis cs:338,156.048206364642)
--(axis cs:337,155.904002188458)
--(axis cs:336,155.700093295059)
--(axis cs:335,155.637382857752)
--(axis cs:334,155.414804092745)
--(axis cs:333,155.378231688558)
--(axis cs:332,155.161857920189)
--(axis cs:331,155.01053632563)
--(axis cs:330,154.835363396095)
--(axis cs:329,154.678973093153)
--(axis cs:328,154.405455587439)
--(axis cs:327,154.165216834985)
--(axis cs:326,153.882228145597)
--(axis cs:325,153.51154197299)
--(axis cs:324,153.350564314227)
--(axis cs:323,153.245288788684)
--(axis cs:322,153.069386705103)
--(axis cs:321,152.780169093309)
--(axis cs:320,152.620328385225)
--(axis cs:319,152.340935343493)
--(axis cs:318,152.036801708427)
--(axis cs:317,151.721556246312)
--(axis cs:316,151.383107307496)
--(axis cs:315,151.011777393205)
--(axis cs:314,150.755518225839)
--(axis cs:313,150.322263185966)
--(axis cs:312,149.877653088223)
--(axis cs:311,149.548507428806)
--(axis cs:310,149.183636452167)
--(axis cs:309,148.751575656996)
--(axis cs:308,148.48284004925)
--(axis cs:307,147.987515201263)
--(axis cs:306,147.518073067847)
--(axis cs:305,147.064269706402)
--(axis cs:304,146.574047852855)
--(axis cs:303,146.072694904864)
--(axis cs:302,145.786987610597)
--(axis cs:301,145.275952809207)
--(axis cs:300,144.754011772399)
--(axis cs:299,144.359844903947)
--(axis cs:298,143.859663282325)
--(axis cs:297,143.382567382302)
--(axis cs:296,142.873056130635)
--(axis cs:295,142.383058950602)
--(axis cs:294,141.893397233415)
--(axis cs:293,141.332563574014)
--(axis cs:292,140.799899487822)
--(axis cs:291,140.338681271135)
--(axis cs:290,139.769031465837)
--(axis cs:289,139.275955315546)
--(axis cs:288,138.833466384679)
--(axis cs:287,138.239915619241)
--(axis cs:286,137.756521834974)
--(axis cs:285,137.291653460956)
--(axis cs:284,136.69815242244)
--(axis cs:283,136.127546893826)
--(axis cs:282,135.734949748368)
--(axis cs:281,135.197572530784)
--(axis cs:280,134.589119830158)
--(axis cs:279,134.031388335938)
--(axis cs:278,133.490607243742)
--(axis cs:277,132.921411930131)
--(axis cs:276,132.386562567651)
--(axis cs:275,131.778507995052)
--(axis cs:274,131.270226512932)
--(axis cs:273,130.70219525097)
--(axis cs:272,130.084695722416)
--(axis cs:271,129.519309772931)
--(axis cs:270,129.004657558963)
--(axis cs:269,128.379692239625)
--(axis cs:268,127.843882605488)
--(axis cs:267,127.301755675843)
--(axis cs:266,126.670770226257)
--(axis cs:265,126.289733634494)
--(axis cs:264,125.70202957714)
--(axis cs:263,125.145843331659)
--(axis cs:262,124.557465463019)
--(axis cs:261,124.03309677949)
--(axis cs:260,123.452713630516)
--(axis cs:259,122.999259461735)
--(axis cs:258,122.421921011751)
--(axis cs:257,121.865005381347)
--(axis cs:256,121.312775236172)
--(axis cs:255,120.690290251629)
--(axis cs:254,120.191838766611)
--(axis cs:253,119.731190273225)
--(axis cs:252,119.284067427877)
--(axis cs:251,118.961004212967)
--(axis cs:250,118.682922896486)
--(axis cs:249,118.325956041528)
--(axis cs:248,118.041462002172)
--(axis cs:247,117.658460135147)
--(axis cs:246,117.269917478513)
--(axis cs:245,117.135079652934)
--(axis cs:244,116.783992359639)
--(axis cs:243,116.452149810739)
--(axis cs:242,116.202171525999)
--(axis cs:241,115.89054217532)
--(axis cs:240,115.687602698121)
--(axis cs:239,115.542608709291)
--(axis cs:238,115.297808933072)
--(axis cs:237,115.086658014815)
--(axis cs:236,114.904726967134)
--(axis cs:235,114.85329904741)
--(axis cs:234,114.687946474248)
--(axis cs:233,114.225322629647)
--(axis cs:232,114.043368096307)
--(axis cs:231,113.724226554741)
--(axis cs:230,113.463739443275)
--(axis cs:229,113.174988914167)
--(axis cs:228,112.805436588813)
--(axis cs:227,112.771082345461)
--(axis cs:226,112.353141862745)
--(axis cs:225,111.987962934266)
--(axis cs:224,111.769545268232)
--(axis cs:223,111.405904821499)
--(axis cs:222,111.165887795758)
--(axis cs:221,110.790886536425)
--(axis cs:220,110.335577895107)
--(axis cs:219,109.815025984489)
--(axis cs:218,109.48643387139)
--(axis cs:217,109.124396237009)
--(axis cs:216,108.66495177237)
--(axis cs:215,108.241100095025)
--(axis cs:214,107.697756742918)
--(axis cs:213,107.285880949055)
--(axis cs:212,106.934340103418)
--(axis cs:211,106.660919831312)
--(axis cs:210,106.104575273692)
--(axis cs:209,105.916185924592)
--(axis cs:208,105.412832825608)
--(axis cs:207,104.92744935454)
--(axis cs:206,104.448814558151)
--(axis cs:205,103.922538748733)
--(axis cs:204,103.573555708899)
--(axis cs:203,103.017090122491)
--(axis cs:202,102.475097914898)
--(axis cs:201,102.115032763585)
--(axis cs:200,101.557371619299)
--(axis cs:199,101.186230423586)
--(axis cs:198,100.714219271464)
--(axis cs:197,100.328465919145)
--(axis cs:196,99.8904515721016)
--(axis cs:195,99.2929908560917)
--(axis cs:194,98.9191624825981)
--(axis cs:193,98.4019930139406)
--(axis cs:192,97.9855559799366)
--(axis cs:191,97.3786264493564)
--(axis cs:190,96.7868354342928)
--(axis cs:189,96.3802107533435)
--(axis cs:188,95.6549750607177)
--(axis cs:187,94.9379794994873)
--(axis cs:186,94.1487434655777)
--(axis cs:185,93.6553066475842)
--(axis cs:184,92.9462045172044)
--(axis cs:183,92.3096982872776)
--(axis cs:182,91.4709973405506)
--(axis cs:181,90.8293965840178)
--(axis cs:180,90.371846000711)
--(axis cs:179,89.8543817284758)
--(axis cs:178,89.4659510397223)
--(axis cs:177,88.9427554403353)
--(axis cs:176,88.041130042803)
--(axis cs:175,87.4120198272206)
--(axis cs:174,86.7455554130595)
--(axis cs:173,86.050396100717)
--(axis cs:172,85.150431360345)
--(axis cs:171,84.3259210719596)
--(axis cs:170,83.6296216262288)
--(axis cs:169,82.7627795195743)
--(axis cs:168,82.0156057616671)
--(axis cs:167,81.1878948893366)
--(axis cs:166,80.43396043716)
--(axis cs:165,79.7458478110772)
--(axis cs:164,78.9362582361116)
--(axis cs:163,78.1158840115446)
--(axis cs:162,77.1646275484335)
--(axis cs:161,76.4821755007854)
--(axis cs:160,75.4444190677645)
--(axis cs:159,74.747278760864)
--(axis cs:158,74.123341841253)
--(axis cs:157,73.3675385861913)
--(axis cs:156,72.6111903325414)
--(axis cs:155,72.0054521237827)
--(axis cs:154,71.3563268196863)
--(axis cs:153,70.5744830216812)
--(axis cs:152,69.8113315737384)
--(axis cs:151,69.0619044950664)
--(axis cs:150,68.6439228691721)
--(axis cs:149,68.0942203739978)
--(axis cs:148,67.5498280673833)
--(axis cs:147,66.9855637800906)
--(axis cs:146,66.3447772007546)
--(axis cs:145,65.7139700106874)
--(axis cs:144,65.241471119448)
--(axis cs:143,64.6589930347331)
--(axis cs:142,64.1824172068011)
--(axis cs:141,63.6347525592862)
--(axis cs:140,63.0047261216375)
--(axis cs:139,62.400279653805)
--(axis cs:138,61.7164442871529)
--(axis cs:137,60.7714809214516)
--(axis cs:136,60.0716124748152)
--(axis cs:135,59.4455067388074)
--(axis cs:134,58.8712774689549)
--(axis cs:133,58.1294968035965)
--(axis cs:132,57.6666121793003)
--(axis cs:131,57.0623444681501)
--(axis cs:130,56.472755184029)
--(axis cs:129,55.7351340068425)
--(axis cs:128,55.2245944633474)
--(axis cs:127,54.5968155520985)
--(axis cs:126,54.1056024203588)
--(axis cs:125,53.5637013549723)
--(axis cs:124,53.0041693287833)
--(axis cs:123,52.7710977503588)
--(axis cs:122,52.332914523578)
--(axis cs:121,51.9434874342818)
--(axis cs:120,51.4984593975177)
--(axis cs:119,51.1442382817751)
--(axis cs:118,50.6783047654701)
--(axis cs:117,50.0640635404279)
--(axis cs:116,49.5312930303088)
--(axis cs:115,49.0365781744262)
--(axis cs:114,48.5297283662689)
--(axis cs:113,48.1896961289225)
--(axis cs:112,47.8620923221679)
--(axis cs:111,47.3412738176067)
--(axis cs:110,46.7116261578509)
--(axis cs:109,46.2938228230547)
--(axis cs:108,45.9814066913757)
--(axis cs:107,45.4088048336556)
--(axis cs:106,45.1261416537122)
--(axis cs:105,44.661084543181)
--(axis cs:104,44.2699768268387)
--(axis cs:103,44.1151040916103)
--(axis cs:102,43.714820972875)
--(axis cs:101,43.4188899697119)
--(axis cs:100,43.2464205294176)
--(axis cs:99,42.822082228823)
--(axis cs:98,42.5620853374438)
--(axis cs:97,42.4038878365877)
--(axis cs:96,42.0165634721089)
--(axis cs:95,41.6116092406652)
--(axis cs:94,41.2224006140797)
--(axis cs:93,40.9408350082976)
--(axis cs:92,40.6638588676322)
--(axis cs:91,40.264635864876)
--(axis cs:90,39.979814982274)
--(axis cs:89,39.4311985008535)
--(axis cs:88,39.3198817538795)
--(axis cs:87,39.0872106166734)
--(axis cs:86,38.8780973014375)
--(axis cs:85,38.6660138054882)
--(axis cs:84,38.3430698096114)
--(axis cs:83,38.1254401256765)
--(axis cs:82,37.8945784253191)
--(axis cs:81,37.5573489408319)
--(axis cs:80,37.1645701823983)
--(axis cs:79,37.1202496734613)
--(axis cs:78,36.8782658161544)
--(axis cs:77,36.7799147070029)
--(axis cs:76,36.6229642867262)
--(axis cs:75,36.2140520760188)
--(axis cs:74,36.072432827015)
--(axis cs:73,35.6750895365654)
--(axis cs:72,35.5030092815892)
--(axis cs:71,35.0535557487082)
--(axis cs:70,34.8580397116945)
--(axis cs:69,34.454985047613)
--(axis cs:68,34.2614550851801)
--(axis cs:67,34.0256295984719)
--(axis cs:66,33.7371461644109)
--(axis cs:65,33.588602497325)
--(axis cs:64,33.460383370832)
--(axis cs:63,33.1867387412204)
--(axis cs:62,33.0941632165259)
--(axis cs:61,32.8529493689525)
--(axis cs:60,32.4787059742913)
--(axis cs:59,32.3248763979711)
--(axis cs:58,32.1036397653221)
--(axis cs:57,32.0067932228306)
--(axis cs:56,31.817086272172)
--(axis cs:55,31.7779740786404)
--(axis cs:54,31.4273916480682)
--(axis cs:53,31.0452681845766)
--(axis cs:52,30.958272036948)
--(axis cs:51,30.8308467647601)
--(axis cs:50,30.6436172602911)
--(axis cs:49,30.5618021582864)
--(axis cs:48,30.4983529226261)
--(axis cs:47,30.1980816650787)
--(axis cs:46,30.1270128633377)
--(axis cs:45,30.0312610244482)
--(axis cs:44,30.0118877413607)
--(axis cs:43,29.7278299626388)
--(axis cs:42,29.6291479045925)
--(axis cs:41,29.5035369035329)
--(axis cs:40,29.4006632147185)
--(axis cs:39,29.2344015268743)
--(axis cs:38,29.0890894090533)
--(axis cs:37,28.9567886462521)
--(axis cs:36,28.8998730434164)
--(axis cs:35,28.7979631095921)
--(axis cs:34,28.6602881152689)
--(axis cs:33,28.5091614091461)
--(axis cs:32,28.4984904837961)
--(axis cs:31,28.3549563582417)
--(axis cs:30,28.2087388625318)
--(axis cs:29,28.2255080284986)
--(axis cs:28,28.0997909552002)
--(axis cs:27,28.0665364728934)
--(axis cs:26,27.9914459325662)
--(axis cs:25,27.9561644450086)
--(axis cs:24,27.8161529978572)
--(axis cs:23,27.7374726469211)
--(axis cs:22,27.7138033421279)
--(axis cs:21,27.6453815021745)
--(axis cs:20,27.5263930212788)
--(axis cs:19,27.5065343179781)
--(axis cs:18,27.3914178942319)
--(axis cs:17,27.3486063386748)
--(axis cs:16,27.2990093880979)
--(axis cs:15,27.2600677633804)
--(axis cs:14,27.1958815927434)
--(axis cs:13,27.1955595967514)
--(axis cs:12,27.2066984985614)
--(axis cs:11,27.2313626214703)
--(axis cs:10,27.2177612516707)
--(axis cs:9,27.2341928280924)
--(axis cs:8,27.2329041776793)
--(axis cs:7,27.2700773989155)
--(axis cs:6,27.3125826923329)
--(axis cs:5,27.4259240576583)
--(axis cs:4,27.4314971619268)
--(axis cs:3,27.5227244059867)
--(axis cs:2,27.5235254978696)
--(axis cs:1,27.5949716665541)
--(axis cs:0,27.6618110000505)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,16.5144228439797)
--(axis cs:0,15.0855771560203)
--(axis cs:1,15.1382843685678)
--(axis cs:2,15.2234585995755)
--(axis cs:3,15.3032280139798)
--(axis cs:4,15.3530521840734)
--(axis cs:5,15.3799271427133)
--(axis cs:6,15.4174724376706)
--(axis cs:7,15.4930375323253)
--(axis cs:8,15.5045684774151)
--(axis cs:9,15.6150889105505)
--(axis cs:10,15.6673489844651)
--(axis cs:11,15.6935811248092)
--(axis cs:12,15.7181777882032)
--(axis cs:13,15.7967698334408)
--(axis cs:14,15.865994796892)
--(axis cs:15,15.8874438446397)
--(axis cs:16,15.9599444130426)
--(axis cs:17,16.1000574138623)
--(axis cs:18,16.1328881561496)
--(axis cs:19,16.1576436725623)
--(axis cs:20,16.2002953479235)
--(axis cs:21,16.2602207587833)
--(axis cs:22,16.343582202573)
--(axis cs:23,16.3891452694705)
--(axis cs:24,16.4836117447843)
--(axis cs:25,16.5153409468758)
--(axis cs:26,16.5778363906583)
--(axis cs:27,16.6397351115387)
--(axis cs:28,16.6948181883538)
--(axis cs:29,16.7534562188294)
--(axis cs:30,16.8746784554327)
--(axis cs:31,16.9326006565609)
--(axis cs:32,16.9989405108119)
--(axis cs:33,16.9957511057038)
--(axis cs:34,17.0752980631567)
--(axis cs:35,17.1784563031055)
--(axis cs:36,17.2778239205374)
--(axis cs:37,17.3689332413943)
--(axis cs:38,17.4675877041799)
--(axis cs:39,17.4855933626292)
--(axis cs:40,17.4779548312797)
--(axis cs:41,17.4965796954474)
--(axis cs:42,17.563643246181)
--(axis cs:43,17.5939680486091)
--(axis cs:44,17.6507366387134)
--(axis cs:45,17.7335214113388)
--(axis cs:46,17.7551853639065)
--(axis cs:47,17.7976920376801)
--(axis cs:48,17.8226020881507)
--(axis cs:49,17.8552557314889)
--(axis cs:50,17.8955459571967)
--(axis cs:51,17.9486205258026)
--(axis cs:52,17.9600288710113)
--(axis cs:53,18.0506903677043)
--(axis cs:54,18.1655135791037)
--(axis cs:55,18.2311969114672)
--(axis cs:56,18.3072414982835)
--(axis cs:57,18.3293650433088)
--(axis cs:58,18.4130309133581)
--(axis cs:59,18.4847651247501)
--(axis cs:60,18.5536646721954)
--(axis cs:61,18.6049116551224)
--(axis cs:62,18.7289244615378)
--(axis cs:63,18.9089801264518)
--(axis cs:64,18.9256416138813)
--(axis cs:65,18.9834671777537)
--(axis cs:66,18.9720325059762)
--(axis cs:67,19.0573256307518)
--(axis cs:68,19.1749528529159)
--(axis cs:69,19.199765933198)
--(axis cs:70,19.287601619233)
--(axis cs:71,19.400235024617)
--(axis cs:72,19.4623128273351)
--(axis cs:73,19.5058770973559)
--(axis cs:74,19.5270377135114)
--(axis cs:75,19.6273955193742)
--(axis cs:76,19.7103059837057)
--(axis cs:77,19.9090237251152)
--(axis cs:78,19.9435143316808)
--(axis cs:79,20.0058714310402)
--(axis cs:80,20.0958456738794)
--(axis cs:81,20.201869072041)
--(axis cs:82,20.3480892863805)
--(axis cs:83,20.3273802523872)
--(axis cs:84,20.4264499245491)
--(axis cs:85,20.5573037646268)
--(axis cs:86,20.591612243727)
--(axis cs:87,20.6638487796776)
--(axis cs:88,20.8545375175193)
--(axis cs:89,20.8253666487198)
--(axis cs:90,21.0232315227511)
--(axis cs:91,21.1265156446556)
--(axis cs:92,21.1822497189897)
--(axis cs:93,21.2386802593554)
--(axis cs:94,21.25583169939)
--(axis cs:95,21.3633801757831)
--(axis cs:96,21.4380790407053)
--(axis cs:97,21.4518021539272)
--(axis cs:98,21.5018572541148)
--(axis cs:99,21.6014604264147)
--(axis cs:100,21.6348190235666)
--(axis cs:101,21.7422922710209)
--(axis cs:102,21.7369045731264)
--(axis cs:103,21.8950946039648)
--(axis cs:104,21.9648690269064)
--(axis cs:105,22.0170516005213)
--(axis cs:106,22.0033359822476)
--(axis cs:107,22.127911021207)
--(axis cs:108,22.3035304930049)
--(axis cs:109,22.4882622316076)
--(axis cs:110,22.5521456317954)
--(axis cs:111,22.5513802723862)
--(axis cs:112,22.7394929655401)
--(axis cs:113,22.8429127457447)
--(axis cs:114,23.0068079210245)
--(axis cs:115,23.0887727989638)
--(axis cs:116,23.2650048878033)
--(axis cs:117,23.3612513647873)
--(axis cs:118,23.3500878920837)
--(axis cs:119,23.4001219583972)
--(axis cs:120,23.5708179149371)
--(axis cs:121,23.5146371794379)
--(axis cs:122,23.6721356056811)
--(axis cs:123,23.7746017513676)
--(axis cs:124,23.8796890850126)
--(axis cs:125,24.0544127960808)
--(axis cs:126,24.0881177645252)
--(axis cs:127,24.1224895340148)
--(axis cs:128,24.1199272297587)
--(axis cs:129,24.2168094724128)
--(axis cs:130,24.2085651461262)
--(axis cs:131,24.2109295435887)
--(axis cs:132,24.2702365075662)
--(axis cs:133,24.2653919731886)
--(axis cs:134,24.3540238498968)
--(axis cs:135,24.469846829581)
--(axis cs:136,24.6042141721609)
--(axis cs:137,24.7299123494418)
--(axis cs:138,24.8255505350878)
--(axis cs:139,24.8764774245474)
--(axis cs:140,24.9498512884171)
--(axis cs:141,25.0308956088795)
--(axis cs:142,25.0558641933661)
--(axis cs:143,25.1444080548578)
--(axis cs:144,25.2202375363967)
--(axis cs:145,25.2725378216481)
--(axis cs:146,25.3964055376836)
--(axis cs:147,25.5762063976218)
--(axis cs:148,25.6589052772064)
--(axis cs:149,25.735139758371)
--(axis cs:150,25.9995267059403)
--(axis cs:151,26.0538025740236)
--(axis cs:152,26.2515707549676)
--(axis cs:153,26.3529446128343)
--(axis cs:154,26.4657158731463)
--(axis cs:155,26.5250587144148)
--(axis cs:156,26.6651002662832)
--(axis cs:157,26.7307154184546)
--(axis cs:158,26.9275887480995)
--(axis cs:159,27.2178734205569)
--(axis cs:160,27.4056885328693)
--(axis cs:161,27.660598947948)
--(axis cs:162,27.7444345309383)
--(axis cs:163,27.9331972991289)
--(axis cs:164,28.1494751828992)
--(axis cs:165,28.1955941313073)
--(axis cs:166,28.3560444796134)
--(axis cs:167,28.4299656343012)
--(axis cs:168,28.566628430235)
--(axis cs:169,28.6116177600081)
--(axis cs:170,28.6499211926076)
--(axis cs:171,28.8017128620562)
--(axis cs:172,29.0220849235021)
--(axis cs:173,29.1449115473425)
--(axis cs:174,29.2582456848276)
--(axis cs:175,29.3826729785736)
--(axis cs:176,29.2929206333067)
--(axis cs:177,29.3340128596465)
--(axis cs:178,29.4565466853558)
--(axis cs:179,29.703261462405)
--(axis cs:180,29.7628166539542)
--(axis cs:181,29.9129253939907)
--(axis cs:182,30.0436076675655)
--(axis cs:183,30.1851944511434)
--(axis cs:184,30.2036689822486)
--(axis cs:185,30.3139262257371)
--(axis cs:186,30.3306331005121)
--(axis cs:187,30.4127625445057)
--(axis cs:188,30.5226610484764)
--(axis cs:189,30.5239269648953)
--(axis cs:190,30.6058710312093)
--(axis cs:191,30.6277743389301)
--(axis cs:192,30.750894206511)
--(axis cs:193,30.7613284762206)
--(axis cs:194,30.7413300096617)
--(axis cs:195,30.838945464733)
--(axis cs:196,30.8279867109317)
--(axis cs:197,30.8155674265399)
--(axis cs:198,31.0393820660954)
--(axis cs:199,31.0113755987935)
--(axis cs:200,31.0102181744154)
--(axis cs:201,31.1775688725829)
--(axis cs:202,31.3322432008523)
--(axis cs:203,31.4394561700217)
--(axis cs:204,31.488705460402)
--(axis cs:205,31.5711883855709)
--(axis cs:206,31.6561263590911)
--(axis cs:207,31.6921363316718)
--(axis cs:208,31.800997285981)
--(axis cs:209,31.8734668182043)
--(axis cs:210,31.8566206666333)
--(axis cs:211,31.8936003889968)
--(axis cs:212,31.9046065483525)
--(axis cs:213,31.9852715265658)
--(axis cs:214,32.1407282188742)
--(axis cs:215,32.2332909437134)
--(axis cs:216,32.3523807152397)
--(axis cs:217,32.4140823909645)
--(axis cs:218,32.3610079865796)
--(axis cs:219,32.3409186806869)
--(axis cs:220,32.2874352737447)
--(axis cs:221,32.4667602050199)
--(axis cs:222,32.4755193494474)
--(axis cs:223,32.5038316097141)
--(axis cs:224,32.6357646039292)
--(axis cs:225,32.5807812838347)
--(axis cs:226,32.7208302800495)
--(axis cs:227,32.6699880091743)
--(axis cs:228,32.6212099747282)
--(axis cs:229,32.7020789661514)
--(axis cs:230,32.6245605342586)
--(axis cs:231,32.5545686048385)
--(axis cs:232,32.6465407476412)
--(axis cs:233,32.6014770255979)
--(axis cs:234,32.5372124985858)
--(axis cs:235,32.5039751253959)
--(axis cs:236,32.5635627219688)
--(axis cs:237,32.427069244988)
--(axis cs:238,32.363414131282)
--(axis cs:239,32.3151815857477)
--(axis cs:240,32.2553033938073)
--(axis cs:241,32.2569187141588)
--(axis cs:242,32.2083762021549)
--(axis cs:243,32.1389106736289)
--(axis cs:244,32.0599453848583)
--(axis cs:245,32.0870480077559)
--(axis cs:246,32.0567021141953)
--(axis cs:247,32.0244935865341)
--(axis cs:248,32.0029672776096)
--(axis cs:249,31.907586644498)
--(axis cs:250,31.9539081165234)
--(axis cs:251,31.9811884574117)
--(axis cs:252,32.0318555192288)
--(axis cs:253,31.9599612138857)
--(axis cs:254,31.9650391400311)
--(axis cs:255,32.0736891745267)
--(axis cs:256,32.072608801812)
--(axis cs:257,32.0635038640949)
--(axis cs:258,32.0886971936723)
--(axis cs:259,32.1996903163231)
--(axis cs:260,32.3992425011003)
--(axis cs:261,32.4108613773283)
--(axis cs:262,32.3757863591084)
--(axis cs:263,32.2992910391748)
--(axis cs:264,32.3486249521964)
--(axis cs:265,32.5411244181747)
--(axis cs:266,32.6719228274021)
--(axis cs:267,32.8162419981158)
--(axis cs:268,32.8883870325364)
--(axis cs:269,32.9663715536461)
--(axis cs:270,33.0063159359393)
--(axis cs:271,33.0645041453159)
--(axis cs:272,33.2217922851281)
--(axis cs:273,33.2741342962158)
--(axis cs:274,33.3800455522118)
--(axis cs:275,33.3852710613084)
--(axis cs:276,33.4434388662139)
--(axis cs:277,33.5879371278285)
--(axis cs:278,33.7703259628833)
--(axis cs:279,33.9399528801862)
--(axis cs:280,33.9318505151449)
--(axis cs:281,33.8992073760194)
--(axis cs:282,33.8352961640857)
--(axis cs:283,33.8524460115223)
--(axis cs:284,34.0079978468836)
--(axis cs:285,34.0858219705969)
--(axis cs:286,34.2138656710422)
--(axis cs:287,34.2123166848555)
--(axis cs:288,34.2534206620836)
--(axis cs:289,34.2285023515943)
--(axis cs:290,34.1325249658065)
--(axis cs:291,34.1456864797218)
--(axis cs:292,34.1054847304687)
--(axis cs:293,34.1988257166481)
--(axis cs:294,34.4423271491515)
--(axis cs:295,34.4194208690902)
--(axis cs:296,34.359353835806)
--(axis cs:297,34.502342826381)
--(axis cs:298,34.5141877348966)
--(axis cs:299,34.6428448885599)
--(axis cs:300,34.6276715877187)
--(axis cs:301,34.5697252027335)
--(axis cs:302,34.644508410718)
--(axis cs:303,34.6448247947539)
--(axis cs:304,34.7011310136504)
--(axis cs:305,34.7049519755769)
--(axis cs:306,34.829217372533)
--(axis cs:307,34.9618140322795)
--(axis cs:308,35.0192719445385)
--(axis cs:309,35.0675632415564)
--(axis cs:310,35.0189950129542)
--(axis cs:311,35.129651060102)
--(axis cs:312,35.3029619217314)
--(axis cs:313,35.4042381812099)
--(axis cs:314,35.5408019981419)
--(axis cs:315,35.6003019829846)
--(axis cs:316,35.5836198376049)
--(axis cs:317,35.6161011770879)
--(axis cs:318,35.6571468546544)
--(axis cs:319,35.6388603971013)
--(axis cs:320,35.7304250213152)
--(axis cs:321,35.7041797370071)
--(axis cs:322,35.6698652695174)
--(axis cs:323,35.7671057489484)
--(axis cs:324,35.7971885275934)
--(axis cs:325,35.8661153732956)
--(axis cs:326,36.0240548832819)
--(axis cs:327,35.9252971746649)
--(axis cs:328,35.8881090148299)
--(axis cs:329,35.9343507620761)
--(axis cs:330,35.9374465831656)
--(axis cs:331,36.0316999986699)
--(axis cs:332,36.0894711709611)
--(axis cs:333,36.1368400252416)
--(axis cs:334,36.1416190746318)
--(axis cs:335,36.2604709452676)
--(axis cs:336,36.1872638320382)
--(axis cs:337,36.3452477032931)
--(axis cs:338,36.1995518828756)
--(axis cs:339,36.1076671323712)
--(axis cs:340,36.1279815508115)
--(axis cs:341,36.2816546354592)
--(axis cs:342,36.2827405841768)
--(axis cs:343,36.2694184829275)
--(axis cs:344,36.2098390057001)
--(axis cs:345,36.2791805535795)
--(axis cs:346,36.25820061762)
--(axis cs:347,36.3184218902058)
--(axis cs:348,36.3637400985454)
--(axis cs:349,36.5754066437789)
--(axis cs:350,36.5257655615132)
--(axis cs:351,36.6061045446327)
--(axis cs:352,36.623976894134)
--(axis cs:353,36.5062727108425)
--(axis cs:354,36.406139240553)
--(axis cs:355,36.3335697290528)
--(axis cs:356,36.2977903389565)
--(axis cs:357,36.2761584076232)
--(axis cs:358,36.1982157851529)
--(axis cs:359,36.3230476447979)
--(axis cs:360,36.1316036314553)
--(axis cs:361,36.0578760577458)
--(axis cs:362,35.9949243571878)
--(axis cs:363,35.9492135970623)
--(axis cs:364,35.9116814764645)
--(axis cs:365,35.8394564254515)
--(axis cs:366,35.9075360190125)
--(axis cs:367,35.8864606588224)
--(axis cs:368,35.97251187678)
--(axis cs:369,35.8900962041927)
--(axis cs:370,35.8016617311346)
--(axis cs:371,35.8114579564799)
--(axis cs:372,35.7552657487171)
--(axis cs:373,35.6724477950506)
--(axis cs:374,35.5870282407789)
--(axis cs:375,35.5381301228301)
--(axis cs:376,35.5206461526894)
--(axis cs:377,35.6170365964312)
--(axis cs:378,35.5990192009796)
--(axis cs:379,35.6152712870811)
--(axis cs:380,35.6119523676393)
--(axis cs:381,35.6232207379826)
--(axis cs:382,35.6484573029969)
--(axis cs:383,35.7009751690639)
--(axis cs:384,35.6355975167097)
--(axis cs:385,35.5516415415426)
--(axis cs:386,35.6312631405044)
--(axis cs:387,35.6337543677399)
--(axis cs:388,35.6180117428929)
--(axis cs:389,35.6946392090838)
--(axis cs:390,35.6718051499683)
--(axis cs:391,35.561827441242)
--(axis cs:392,35.5951294160779)
--(axis cs:393,35.5369259365843)
--(axis cs:394,35.659904521785)
--(axis cs:395,35.6215435633321)
--(axis cs:396,35.5725600028088)
--(axis cs:397,35.5557392587332)
--(axis cs:398,35.5140714315622)
--(axis cs:399,35.7138590606997)
--(axis cs:400,35.7795724542495)
--(axis cs:401,35.7794488913422)
--(axis cs:402,35.8497060368329)
--(axis cs:403,35.8993045670434)
--(axis cs:404,35.9477341878637)
--(axis cs:405,36.0242423019041)
--(axis cs:406,35.951507526632)
--(axis cs:407,36.0549598559031)
--(axis cs:408,36.054408306171)
--(axis cs:409,36.1784935674396)
--(axis cs:410,36.1314927419058)
--(axis cs:411,36.050476834108)
--(axis cs:412,36.0558253466496)
--(axis cs:413,36.0672470977265)
--(axis cs:414,36.0381212188523)
--(axis cs:415,36.0623756633783)
--(axis cs:416,36.0056721340191)
--(axis cs:417,36.0873798708836)
--(axis cs:418,36.1563687571454)
--(axis cs:419,36.2588038388163)
--(axis cs:420,36.2825216780649)
--(axis cs:421,36.2839250763833)
--(axis cs:422,36.1750738274189)
--(axis cs:423,36.1557419598688)
--(axis cs:424,36.166911494885)
--(axis cs:425,36.2130844348988)
--(axis cs:426,36.103077234984)
--(axis cs:427,36.0964774797083)
--(axis cs:428,36.0212348294353)
--(axis cs:429,35.966280815348)
--(axis cs:430,36.1020269226934)
--(axis cs:431,36.0112646315375)
--(axis cs:432,35.953441179988)
--(axis cs:433,35.98047946983)
--(axis cs:434,35.9905886705619)
--(axis cs:435,35.9506627883996)
--(axis cs:436,35.8969383214931)
--(axis cs:437,35.8391874994189)
--(axis cs:438,35.8290629178085)
--(axis cs:439,35.7383878551899)
--(axis cs:440,35.6181420354889)
--(axis cs:441,35.6899801749405)
--(axis cs:442,35.5509852184632)
--(axis cs:443,35.6036121255332)
--(axis cs:444,35.4909531370052)
--(axis cs:445,35.4745709064034)
--(axis cs:446,35.44348069555)
--(axis cs:447,35.3480686853351)
--(axis cs:448,35.2489676009322)
--(axis cs:449,35.2237917259685)
--(axis cs:450,35.2205219305495)
--(axis cs:451,35.1902330716578)
--(axis cs:452,35.1130659395539)
--(axis cs:453,35.1924392608948)
--(axis cs:454,35.1663083752356)
--(axis cs:455,35.1607096458115)
--(axis cs:456,35.1118925858237)
--(axis cs:457,35.0899401988739)
--(axis cs:458,35.0889408800799)
--(axis cs:459,35.0743794110697)
--(axis cs:460,34.9333833707285)
--(axis cs:461,34.8933649353469)
--(axis cs:462,34.9328991083962)
--(axis cs:463,34.8918145118864)
--(axis cs:464,34.8073906296022)
--(axis cs:465,34.7541461509898)
--(axis cs:466,34.7298102973239)
--(axis cs:467,34.6452164608729)
--(axis cs:468,34.5729535069909)
--(axis cs:469,34.5097743354807)
--(axis cs:470,34.4183850787059)
--(axis cs:471,34.4404131913533)
--(axis cs:472,34.3727863394994)
--(axis cs:473,34.4081554642383)
--(axis cs:474,34.3478313801097)
--(axis cs:475,34.4014101153261)
--(axis cs:476,34.3473245025139)
--(axis cs:477,34.3550432350272)
--(axis cs:478,34.3354760617497)
--(axis cs:479,34.3843203607002)
--(axis cs:480,34.3432572441941)
--(axis cs:481,34.338488787779)
--(axis cs:482,34.233346330709)
--(axis cs:483,34.4107942564318)
--(axis cs:484,34.3488524900954)
--(axis cs:485,34.3203546979491)
--(axis cs:486,34.2753938203407)
--(axis cs:487,34.1821429686746)
--(axis cs:488,34.0561277130039)
--(axis cs:489,34.0611818223862)
--(axis cs:490,33.9811146389602)
--(axis cs:491,33.8968682639479)
--(axis cs:492,33.9107077120615)
--(axis cs:493,33.8061492946564)
--(axis cs:494,33.7424588774694)
--(axis cs:495,33.7076525221903)
--(axis cs:496,33.6505255041989)
--(axis cs:497,33.5924695401619)
--(axis cs:498,33.5149734283469)
--(axis cs:499,33.4614873401106)
--(axis cs:500,33.452186267755)
--(axis cs:501,33.4639006080972)
--(axis cs:502,33.336239820538)
--(axis cs:503,33.2958174767791)
--(axis cs:504,33.2617537466728)
--(axis cs:505,33.1742134942771)
--(axis cs:506,33.0637760413927)
--(axis cs:507,33.0019229001546)
--(axis cs:508,32.9215400524846)
--(axis cs:509,32.7971549898533)
--(axis cs:510,32.7965058743453)
--(axis cs:511,32.7428629778628)
--(axis cs:512,32.6947596205353)
--(axis cs:513,32.6830523659471)
--(axis cs:514,32.6630895736763)
--(axis cs:515,32.6386357703832)
--(axis cs:516,32.5890188961004)
--(axis cs:517,32.6050983781712)
--(axis cs:518,32.5632675512234)
--(axis cs:519,32.545077234519)
--(axis cs:520,32.491930354843)
--(axis cs:521,32.5237314753249)
--(axis cs:522,32.4664162364737)
--(axis cs:523,32.3946885746835)
--(axis cs:524,32.4099128175033)
--(axis cs:525,32.3092379754889)
--(axis cs:526,32.3246227094044)
--(axis cs:527,32.2536122173265)
--(axis cs:528,32.3023261188499)
--(axis cs:529,32.3317381648736)
--(axis cs:530,32.4599192385288)
--(axis cs:531,32.4457707805799)
--(axis cs:532,32.3372298836165)
--(axis cs:533,32.3521530876042)
--(axis cs:534,32.3090353127623)
--(axis cs:535,32.2490305251112)
--(axis cs:536,32.2378817865381)
--(axis cs:537,32.1689183097056)
--(axis cs:538,32.36922324451)
--(axis cs:539,32.4002736742922)
--(axis cs:540,32.508443887107)
--(axis cs:541,32.4576816104968)
--(axis cs:542,32.5061283999641)
--(axis cs:543,32.5201941174346)
--(axis cs:544,32.5091951349697)
--(axis cs:545,32.4515767046925)
--(axis cs:546,32.5253223109418)
--(axis cs:547,32.4733816648765)
--(axis cs:548,32.3428865273008)
--(axis cs:549,32.3111733907803)
--(axis cs:550,32.3745180322033)
--(axis cs:551,32.3822109847749)
--(axis cs:552,32.452421439232)
--(axis cs:553,32.4098086821345)
--(axis cs:554,32.3684765732829)
--(axis cs:555,32.2979739030831)
--(axis cs:556,32.2866080278172)
--(axis cs:557,32.343185813601)
--(axis cs:558,32.40912765268)
--(axis cs:559,32.3808892145366)
--(axis cs:560,32.3121194063807)
--(axis cs:561,32.2297622054812)
--(axis cs:562,32.2504934375856)
--(axis cs:563,32.1541121501894)
--(axis cs:564,32.1411992508347)
--(axis cs:565,32.1433378429881)
--(axis cs:566,32.1325550459623)
--(axis cs:567,32.0506661081142)
--(axis cs:568,32.0893568497399)
--(axis cs:569,32.0449001118636)
--(axis cs:570,32.0320276934969)
--(axis cs:571,32.0227641215077)
--(axis cs:572,32.043641177809)
--(axis cs:573,31.9857871658508)
--(axis cs:574,32.0316736055099)
--(axis cs:575,32.0140697555783)
--(axis cs:576,32.0025916224025)
--(axis cs:577,32.0457311952254)
--(axis cs:578,32.0913017177814)
--(axis cs:579,32.0416146855909)
--(axis cs:580,32.1065067598915)
--(axis cs:581,32.0051165897137)
--(axis cs:582,32.0488343135246)
--(axis cs:583,31.977289019855)
--(axis cs:584,31.9249288449463)
--(axis cs:585,31.921901214657)
--(axis cs:586,31.9294601098045)
--(axis cs:587,31.8792499673025)
--(axis cs:588,31.7679222888963)
--(axis cs:589,31.8892307153094)
--(axis cs:590,31.8345424313773)
--(axis cs:591,31.8213153161275)
--(axis cs:592,31.7674513141242)
--(axis cs:593,31.5950749294188)
--(axis cs:594,31.4957176390682)
--(axis cs:595,31.447514701115)
--(axis cs:596,31.4014927634588)
--(axis cs:597,31.3267752227028)
--(axis cs:598,31.3042506619185)
--(axis cs:599,31.1495854426817)
--(axis cs:600,31.0900422223943)
--(axis cs:601,31.1645567326615)
--(axis cs:602,31.0478991682135)
--(axis cs:603,30.9680181924434)
--(axis cs:604,30.8719979573018)
--(axis cs:605,30.7724337811627)
--(axis cs:606,30.7091382150473)
--(axis cs:607,30.6368070899071)
--(axis cs:608,30.544042049485)
--(axis cs:609,30.5085654540928)
--(axis cs:610,30.3728135848678)
--(axis cs:611,30.3048950658859)
--(axis cs:612,30.2332143379119)
--(axis cs:613,30.1040968783772)
--(axis cs:614,30.0763195502853)
--(axis cs:615,29.9371825390257)
--(axis cs:616,29.8772900345618)
--(axis cs:617,29.7950437513572)
--(axis cs:618,29.7831441525764)
--(axis cs:619,29.7440405004238)
--(axis cs:620,29.6913168423071)
--(axis cs:621,29.5493462425997)
--(axis cs:622,29.5054666439386)
--(axis cs:623,29.4034728316137)
--(axis cs:624,29.3618333697355)
--(axis cs:625,29.298770117189)
--(axis cs:626,29.2726790354375)
--(axis cs:627,29.1819018379188)
--(axis cs:628,29.1882479958991)
--(axis cs:629,29.1469325980298)
--(axis cs:630,29.0851220779553)
--(axis cs:631,29.0836893171102)
--(axis cs:632,29.1041390346676)
--(axis cs:633,28.9698383254775)
--(axis cs:634,28.9223895867737)
--(axis cs:635,28.8788029203541)
--(axis cs:636,28.859566030189)
--(axis cs:637,28.888672313929)
--(axis cs:638,28.8216117409503)
--(axis cs:639,28.7925872408332)
--(axis cs:640,28.9844748673898)
--(axis cs:641,29.0032531801955)
--(axis cs:642,28.972554901278)
--(axis cs:643,29.0223497739242)
--(axis cs:644,28.9268443325113)
--(axis cs:645,28.9629479569421)
--(axis cs:646,28.9247132147354)
--(axis cs:647,28.8295565371369)
--(axis cs:648,28.7164059952155)
--(axis cs:649,28.6487070443401)
--(axis cs:650,28.6254737136276)
--(axis cs:651,28.6326407920872)
--(axis cs:652,28.5458153954138)
--(axis cs:653,28.4636981945725)
--(axis cs:654,28.4247237010741)
--(axis cs:655,28.4516465306502)
--(axis cs:656,28.4825210732651)
--(axis cs:657,28.4009227416833)
--(axis cs:658,28.395501139924)
--(axis cs:659,28.3095922213209)
--(axis cs:660,28.2891671533196)
--(axis cs:661,28.2771756096638)
--(axis cs:662,28.2265622081547)
--(axis cs:663,28.1838367409053)
--(axis cs:664,28.1603060261017)
--(axis cs:665,28.0995343059341)
--(axis cs:666,28.0009273156819)
--(axis cs:667,27.9439375472806)
--(axis cs:668,27.8353228820113)
--(axis cs:669,27.7519906845029)
--(axis cs:670,27.6521989481968)
--(axis cs:671,27.6419419606302)
--(axis cs:672,27.6128376740067)
--(axis cs:673,27.4736943066299)
--(axis cs:674,27.4252617404755)
--(axis cs:675,27.3683547117008)
--(axis cs:676,27.3111869653036)
--(axis cs:677,27.1928750956505)
--(axis cs:678,27.1002183804701)
--(axis cs:679,27.0127375781786)
--(axis cs:680,26.9955734738966)
--(axis cs:681,26.9839646007716)
--(axis cs:682,26.9038152391171)
--(axis cs:683,26.8717744552381)
--(axis cs:684,26.8115614651547)
--(axis cs:685,26.7437000815227)
--(axis cs:686,26.6407558726135)
--(axis cs:687,26.5850986627264)
--(axis cs:688,26.516344271289)
--(axis cs:689,26.4067717392317)
--(axis cs:690,26.2836499161607)
--(axis cs:691,26.2809286243857)
--(axis cs:692,26.1933116472561)
--(axis cs:693,26.1420497215338)
--(axis cs:694,26.1071293448006)
--(axis cs:695,26.0447213848753)
--(axis cs:696,25.9655547578288)
--(axis cs:697,25.8975161166912)
--(axis cs:698,25.858605457754)
--(axis cs:699,25.8113422882721)
--(axis cs:700,25.7535590206043)
--(axis cs:701,25.703048441569)
--(axis cs:702,25.6148541214282)
--(axis cs:703,25.5623463710402)
--(axis cs:704,25.574351902991)
--(axis cs:705,25.5616077173019)
--(axis cs:706,25.5367868212015)
--(axis cs:707,25.4749737840662)
--(axis cs:708,25.3805877200775)
--(axis cs:709,25.3015763639387)
--(axis cs:710,25.2238525372811)
--(axis cs:711,25.1803573312823)
--(axis cs:712,25.1342008464364)
--(axis cs:713,25.113163350975)
--(axis cs:714,25.0617444826748)
--(axis cs:715,25.0999411993585)
--(axis cs:716,25.0889490606933)
--(axis cs:717,25.0604918140394)
--(axis cs:718,25.0486228734271)
--(axis cs:719,24.999887016596)
--(axis cs:720,25.0157655305539)
--(axis cs:721,24.9840922600106)
--(axis cs:722,24.9036547468316)
--(axis cs:723,24.8612603998751)
--(axis cs:724,24.8812281554793)
--(axis cs:725,24.8634621902846)
--(axis cs:726,24.9857499408607)
--(axis cs:727,25.0025196045753)
--(axis cs:728,24.9794641638467)
--(axis cs:729,24.9755944560708)
--(axis cs:730,24.9566798152004)
--(axis cs:731,24.9735399935615)
--(axis cs:732,24.9735340846596)
--(axis cs:733,25.0473352930951)
--(axis cs:734,25.0287269062059)
--(axis cs:735,25.0550736055675)
--(axis cs:736,25.0383344735816)
--(axis cs:737,25.1282198323685)
--(axis cs:738,25.261321571083)
--(axis cs:739,25.2650915516155)
--(axis cs:740,25.2399573929928)
--(axis cs:741,25.2676007991303)
--(axis cs:742,25.2096163764659)
--(axis cs:743,25.15766931344)
--(axis cs:744,25.1052750831905)
--(axis cs:745,25.0834197350655)
--(axis cs:746,25.0184963598528)
--(axis cs:747,25.0252588176077)
--(axis cs:748,24.9984433164149)
--(axis cs:749,24.9948051040154)
--(axis cs:750,24.981583390319)
--(axis cs:751,24.9787994473069)
--(axis cs:752,24.9797491103973)
--(axis cs:753,24.9158215621611)
--(axis cs:754,24.946503629977)
--(axis cs:755,24.9223629538129)
--(axis cs:756,24.941649493211)
--(axis cs:757,24.8803246267497)
--(axis cs:758,24.8592746206502)
--(axis cs:759,24.8252220531257)
--(axis cs:760,24.8207961585163)
--(axis cs:761,24.7801560771026)
--(axis cs:762,24.7136529745337)
--(axis cs:763,24.642052251057)
--(axis cs:764,24.6782269968618)
--(axis cs:765,24.6546043639933)
--(axis cs:766,24.5688935192259)
--(axis cs:767,24.5220890287763)
--(axis cs:768,24.5603579245566)
--(axis cs:769,24.5946548544786)
--(axis cs:770,24.5580625038182)
--(axis cs:771,24.5126215482569)
--(axis cs:772,24.5027815460845)
--(axis cs:773,24.5265659472123)
--(axis cs:774,24.4875956886475)
--(axis cs:775,24.410999689026)
--(axis cs:776,24.3562111312979)
--(axis cs:777,24.3629300069056)
--(axis cs:778,24.4115567252344)
--(axis cs:779,24.3988435054646)
--(axis cs:780,24.4164491302526)
--(axis cs:781,24.3373180094029)
--(axis cs:782,24.3391899523001)
--(axis cs:783,24.3393517938916)
--(axis cs:784,24.2705869813626)
--(axis cs:785,24.2397654460119)
--(axis cs:786,24.1638122818152)
--(axis cs:787,24.179174671821)
--(axis cs:788,24.1750141878288)
--(axis cs:789,24.1156981039285)
--(axis cs:790,24.0630748703052)
--(axis cs:791,24.0799544623976)
--(axis cs:792,24.0341426621317)
--(axis cs:793,23.9821427684048)
--(axis cs:794,23.9889759661306)
--(axis cs:795,23.946715093956)
--(axis cs:796,23.9048070310831)
--(axis cs:797,23.9308961297619)
--(axis cs:798,23.9045185750958)
--(axis cs:799,23.9082733893448)
--(axis cs:800,23.8622751419822)
--(axis cs:801,23.8329731391296)
--(axis cs:802,23.8182453401505)
--(axis cs:803,23.7810929040767)
--(axis cs:804,23.7307786419495)
--(axis cs:805,23.6668926689854)
--(axis cs:806,23.6642694939601)
--(axis cs:807,23.6371982457903)
--(axis cs:808,23.5562660997339)
--(axis cs:809,23.541323173251)
--(axis cs:810,23.4976909407133)
--(axis cs:811,23.4548404927001)
--(axis cs:812,23.4062494514041)
--(axis cs:813,23.3928717848484)
--(axis cs:814,23.3294318339898)
--(axis cs:815,23.3335103586774)
--(axis cs:816,23.3002052738641)
--(axis cs:817,23.2598923538942)
--(axis cs:818,23.1752229880645)
--(axis cs:819,23.1272677881052)
--(axis cs:820,23.0479698638394)
--(axis cs:821,23.0150056240915)
--(axis cs:822,23.0143399980542)
--(axis cs:823,23.0268616387724)
--(axis cs:824,23.0254341472349)
--(axis cs:825,23.0359210457027)
--(axis cs:826,23.0378122721426)
--(axis cs:827,22.9730124231177)
--(axis cs:828,22.9855259550251)
--(axis cs:829,22.9625312672463)
--(axis cs:830,22.9524856552346)
--(axis cs:831,22.9162739600835)
--(axis cs:832,22.8926544800425)
--(axis cs:833,22.9111585846552)
--(axis cs:834,22.857702258972)
--(axis cs:835,22.8654148436909)
--(axis cs:836,22.8627118725777)
--(axis cs:837,22.8458235215264)
--(axis cs:838,22.7894224875966)
--(axis cs:839,22.7764215388964)
--(axis cs:840,22.8112766971035)
--(axis cs:841,22.7990768298249)
--(axis cs:842,22.8040368191126)
--(axis cs:843,22.8134973600274)
--(axis cs:844,22.8375526866899)
--(axis cs:845,22.8500028113936)
--(axis cs:846,22.8193088185474)
--(axis cs:847,22.7737542235612)
--(axis cs:848,22.7944407329442)
--(axis cs:849,22.8082549128388)
--(axis cs:850,22.7976530099777)
--(axis cs:851,22.8492122861466)
--(axis cs:852,22.8056525126354)
--(axis cs:853,22.8024713326285)
--(axis cs:854,22.7487301054852)
--(axis cs:855,22.7593913612662)
--(axis cs:856,22.6944880634907)
--(axis cs:857,22.7161100592682)
--(axis cs:858,22.721713888937)
--(axis cs:859,22.7100369233894)
--(axis cs:860,22.7014676045177)
--(axis cs:861,22.7236943324134)
--(axis cs:862,22.6653138393227)
--(axis cs:863,22.68187683521)
--(axis cs:864,22.6684424634398)
--(axis cs:865,22.6159593046789)
--(axis cs:866,22.5676402643157)
--(axis cs:867,22.5544998466709)
--(axis cs:868,22.5794330927786)
--(axis cs:869,22.5786394515142)
--(axis cs:870,22.5099960109945)
--(axis cs:871,22.4628371946755)
--(axis cs:872,22.4840132944766)
--(axis cs:873,22.4584596269323)
--(axis cs:874,22.453875030663)
--(axis cs:875,22.4027800161043)
--(axis cs:876,22.3685399553377)
--(axis cs:877,22.3597607890094)
--(axis cs:878,22.3566046541765)
--(axis cs:879,22.4016523344444)
--(axis cs:880,22.4094690091322)
--(axis cs:881,22.5110998100848)
--(axis cs:882,22.46257215212)
--(axis cs:883,22.4236786710727)
--(axis cs:884,22.4206668952221)
--(axis cs:885,22.4550905241213)
--(axis cs:886,22.4059880690796)
--(axis cs:887,22.4465037632796)
--(axis cs:888,22.4341465121629)
--(axis cs:889,22.4190631796905)
--(axis cs:890,22.484602684344)
--(axis cs:891,22.4166222675151)
--(axis cs:892,22.432476923882)
--(axis cs:893,22.4155453596473)
--(axis cs:894,22.3646558665187)
--(axis cs:895,22.3693308280778)
--(axis cs:896,22.3412510485776)
--(axis cs:897,22.3458385380918)
--(axis cs:898,22.3204691884026)
--(axis cs:899,22.3739897244552)
--(axis cs:900,22.3699536974115)
--(axis cs:901,22.3915518669399)
--(axis cs:902,22.38708526543)
--(axis cs:903,22.3584244989465)
--(axis cs:904,22.408823333633)
--(axis cs:905,22.4164807180548)
--(axis cs:906,22.3875934514497)
--(axis cs:907,22.3896334922024)
--(axis cs:908,22.4102970447631)
--(axis cs:909,22.3815726574451)
--(axis cs:910,22.3471830866697)
--(axis cs:911,22.3001773609623)
--(axis cs:912,22.3350407766643)
--(axis cs:913,22.357414881658)
--(axis cs:914,22.3655732471801)
--(axis cs:915,22.2903010855958)
--(axis cs:916,22.2688362076335)
--(axis cs:917,22.3190788546019)
--(axis cs:918,22.3261163805482)
--(axis cs:919,22.2743322058009)
--(axis cs:920,22.2354045151059)
--(axis cs:921,22.1781105904372)
--(axis cs:922,22.1735848853107)
--(axis cs:923,22.1447844532514)
--(axis cs:924,22.0843943538513)
--(axis cs:925,22.0532147193575)
--(axis cs:926,22.105471635832)
--(axis cs:927,22.129148056158)
--(axis cs:928,22.1218869363167)
--(axis cs:929,22.1015032658261)
--(axis cs:930,22.109754388593)
--(axis cs:931,22.1867993489775)
--(axis cs:932,22.1473232484898)
--(axis cs:933,22.0846872656426)
--(axis cs:934,22.0674047071263)
--(axis cs:935,22.0279605274443)
--(axis cs:936,22.05598156817)
--(axis cs:937,22.0361203691269)
--(axis cs:938,21.9683367960472)
--(axis cs:939,21.9673215559845)
--(axis cs:940,21.962295139069)
--(axis cs:941,21.9627844396886)
--(axis cs:942,21.9354733650428)
--(axis cs:943,21.9576163422989)
--(axis cs:944,21.910365495494)
--(axis cs:945,21.8604523194275)
--(axis cs:946,21.7934322196952)
--(axis cs:947,21.8142187592743)
--(axis cs:948,21.8479609061445)
--(axis cs:949,21.8228499619536)
--(axis cs:950,21.8074168118)
--(axis cs:951,21.7527293959561)
--(axis cs:952,21.7216634224097)
--(axis cs:953,21.6993868600133)
--(axis cs:954,21.6417974038937)
--(axis cs:955,21.6290254677711)
--(axis cs:956,21.5960974942849)
--(axis cs:957,21.5662528577075)
--(axis cs:958,21.5363330863735)
--(axis cs:959,21.4818443761346)
--(axis cs:960,21.4476858124173)
--(axis cs:961,21.3820040167739)
--(axis cs:962,21.3388567393073)
--(axis cs:963,21.3449863419173)
--(axis cs:964,21.3495542650637)
--(axis cs:965,21.3196456835547)
--(axis cs:966,21.278970149075)
--(axis cs:967,21.2533719388715)
--(axis cs:968,21.2333784232783)
--(axis cs:969,21.2662797538053)
--(axis cs:970,21.2475409035059)
--(axis cs:971,21.223423900974)
--(axis cs:972,21.222826050679)
--(axis cs:973,21.1956236374239)
--(axis cs:974,21.2143058268653)
--(axis cs:975,21.1903574502)
--(axis cs:976,21.1357169086518)
--(axis cs:977,21.1332112904934)
--(axis cs:978,21.2688257027177)
--(axis cs:979,21.2428781268471)
--(axis cs:980,21.1904293555686)
--(axis cs:981,21.1809100286671)
--(axis cs:982,21.1721000950616)
--(axis cs:983,21.1666601915522)
--(axis cs:984,21.1430637434353)
--(axis cs:985,21.092413279412)
--(axis cs:986,21.085001413608)
--(axis cs:987,21.100656719223)
--(axis cs:988,21.125141387547)
--(axis cs:989,21.1075771778308)
--(axis cs:990,21.1056589009112)
--(axis cs:991,21.0950627108072)
--(axis cs:992,21.0181722344538)
--(axis cs:993,20.9920656887194)
--(axis cs:994,20.9794701064839)
--(axis cs:995,20.9695197915069)
--(axis cs:996,20.9848186481236)
--(axis cs:997,20.9902902341352)
--(axis cs:998,20.9321026565004)
--(axis cs:999,20.9021396345834)
--(axis cs:999,26.3330027086439)
--(axis cs:999,26.3330027086439)
--(axis cs:998,26.3821825386787)
--(axis cs:997,26.4605028923083)
--(axis cs:996,26.4321441058598)
--(axis cs:995,26.3971092529208)
--(axis cs:994,26.4191450899077)
--(axis cs:993,26.4105759237974)
--(axis cs:992,26.4592435357651)
--(axis cs:991,26.5669734207271)
--(axis cs:990,26.6034685046789)
--(axis cs:989,26.6228545449875)
--(axis cs:988,26.636910857724)
--(axis cs:987,26.5862647406467)
--(axis cs:986,26.5785556165634)
--(axis cs:985,26.5879473571248)
--(axis cs:984,26.6451793237736)
--(axis cs:983,26.6921711894669)
--(axis cs:982,26.6812649362709)
--(axis cs:981,26.6972364676283)
--(axis cs:980,26.7087085194772)
--(axis cs:979,26.7764530600679)
--(axis cs:978,26.8173674153783)
--(axis cs:977,26.66294337425)
--(axis cs:976,26.6806009345234)
--(axis cs:975,26.7554181489668)
--(axis cs:974,26.7975887177476)
--(axis cs:973,26.7901284278417)
--(axis cs:972,26.8254083586802)
--(axis cs:971,26.8293381286818)
--(axis cs:970,26.8400975102878)
--(axis cs:969,26.8727489469964)
--(axis cs:968,26.8504889512689)
--(axis cs:967,26.869726419257)
--(axis cs:966,26.9140584954991)
--(axis cs:965,26.9783630483384)
--(axis cs:964,27.0282323328081)
--(axis cs:963,27.0446970902765)
--(axis cs:962,27.0466820810905)
--(axis cs:961,27.1003584280723)
--(axis cs:960,27.1910641318718)
--(axis cs:959,27.2461858706221)
--(axis cs:958,27.294000496209)
--(axis cs:957,27.3573164176284)
--(axis cs:956,27.405487632317)
--(axis cs:955,27.4574241550591)
--(axis cs:954,27.4940102959348)
--(axis cs:953,27.5832471802175)
--(axis cs:952,27.6143305576214)
--(axis cs:951,27.665446341449)
--(axis cs:950,27.7462960542658)
--(axis cs:949,27.7869610138705)
--(axis cs:948,27.8245754330717)
--(axis cs:947,27.8105654217522)
--(axis cs:946,27.8053396803316)
--(axis cs:945,27.9019435391854)
--(axis cs:944,27.9789232505796)
--(axis cs:943,28.0376248153512)
--(axis cs:942,27.9930530568259)
--(axis cs:941,28.0135048753304)
--(axis cs:940,28.0238556841825)
--(axis cs:939,28.0530328109362)
--(axis cs:938,28.0663645846808)
--(axis cs:937,28.1686285002953)
--(axis cs:936,28.1993203201352)
--(axis cs:935,28.1551726930661)
--(axis cs:934,28.2024268287427)
--(axis cs:933,28.2363546897807)
--(axis cs:932,28.326456504463)
--(axis cs:931,28.3685337348132)
--(axis cs:930,28.2814911505895)
--(axis cs:929,28.2916740464795)
--(axis cs:928,28.3378881266183)
--(axis cs:927,28.3494126134732)
--(axis cs:926,28.3415593435936)
--(axis cs:925,28.2488367750117)
--(axis cs:924,28.2873748323803)
--(axis cs:923,28.37619452274)
--(axis cs:922,28.4334645853877)
--(axis cs:921,28.4633535213794)
--(axis cs:920,28.5539531735977)
--(axis cs:919,28.6179482878391)
--(axis cs:918,28.6903285625226)
--(axis cs:917,28.6833907848635)
--(axis cs:916,28.6124462564729)
--(axis cs:915,28.6079640296633)
--(axis cs:914,28.7175228288392)
--(axis cs:913,28.6638942860382)
--(axis cs:912,28.6339583826248)
--(axis cs:911,28.5654783554914)
--(axis cs:910,28.5878226875259)
--(axis cs:909,28.6497463063889)
--(axis cs:908,28.702146353049)
--(axis cs:907,28.6875820611431)
--(axis cs:906,28.7106040771821)
--(axis cs:905,28.7534157755127)
--(axis cs:904,28.7688498921927)
--(axis cs:903,28.6776090624936)
--(axis cs:902,28.7220395441055)
--(axis cs:901,28.7368570315809)
--(axis cs:900,28.7132876142256)
--(axis cs:899,28.7161530145722)
--(axis cs:898,28.6574527702109)
--(axis cs:897,28.6924664706087)
--(axis cs:896,28.6974408794027)
--(axis cs:895,28.7061155638215)
--(axis cs:894,28.6974111960059)
--(axis cs:893,28.780481976236)
--(axis cs:892,28.8200759406467)
--(axis cs:891,28.8223200198876)
--(axis cs:890,28.9082683130325)
--(axis cs:889,28.8121196459423)
--(axis cs:888,28.8417957359511)
--(axis cs:887,28.8605086085527)
--(axis cs:886,28.7606910943873)
--(axis cs:885,28.8365045904918)
--(axis cs:884,28.8092271599426)
--(axis cs:883,28.8186385563664)
--(axis cs:882,28.8892634311518)
--(axis cs:881,28.9614613851392)
--(axis cs:880,28.8517039153366)
--(axis cs:879,28.817714255928)
--(axis cs:878,28.693260588624)
--(axis cs:877,28.6825273350315)
--(axis cs:876,28.6822561295521)
--(axis cs:875,28.7374180494409)
--(axis cs:874,28.8109715001908)
--(axis cs:873,28.8292641416068)
--(axis cs:872,28.8631824313205)
--(axis cs:871,28.8070574778469)
--(axis cs:870,28.8797965875129)
--(axis cs:869,28.9787268096044)
--(axis cs:868,28.9855833325937)
--(axis cs:867,28.9737995728971)
--(axis cs:866,29.0043793514095)
--(axis cs:865,29.0709291960537)
--(axis cs:864,29.1566974362901)
--(axis cs:863,29.1657392251232)
--(axis cs:862,29.1646013731351)
--(axis cs:861,29.2600584074429)
--(axis cs:860,29.233636173115)
--(axis cs:859,29.2688557812901)
--(axis cs:858,29.2791878329614)
--(axis cs:857,29.2706593567908)
--(axis cs:856,29.2456830638416)
--(axis cs:855,29.3175491713928)
--(axis cs:854,29.3188865941703)
--(axis cs:853,29.3931010912659)
--(axis cs:852,29.3878549862479)
--(axis cs:851,29.4614013490891)
--(axis cs:850,29.4312496518765)
--(axis cs:849,29.4613437354988)
--(axis cs:848,29.4415174976998)
--(axis cs:847,29.4140823730489)
--(axis cs:846,29.4795160265133)
--(axis cs:845,29.5306283452334)
--(axis cs:844,29.5226808048525)
--(axis cs:843,29.511991015268)
--(axis cs:842,29.5146383074484)
--(axis cs:841,29.5207970353883)
--(axis cs:840,29.5562726616976)
--(axis cs:839,29.4998909447411)
--(axis cs:838,29.5462466877948)
--(axis cs:837,29.6144483728084)
--(axis cs:836,29.6567546873564)
--(axis cs:835,29.6916220855355)
--(axis cs:834,29.6605168614587)
--(axis cs:833,29.7476486076991)
--(axis cs:832,29.7283628859719)
--(axis cs:831,29.7554607530623)
--(axis cs:830,29.8108827418824)
--(axis cs:829,29.8105681237809)
--(axis cs:828,29.8681097934873)
--(axis cs:827,29.8650034844706)
--(axis cs:826,29.9622037961284)
--(axis cs:825,29.9782365990155)
--(axis cs:824,29.982805897935)
--(axis cs:823,29.9956030533184)
--(axis cs:822,29.9982506000173)
--(axis cs:821,30.0078131618393)
--(axis cs:820,30.0558874956867)
--(axis cs:819,30.1675376255575)
--(axis cs:818,30.2457925812917)
--(axis cs:817,30.3673961000011)
--(axis cs:816,30.4283689219897)
--(axis cs:815,30.4852514553163)
--(axis cs:814,30.4834588872159)
--(axis cs:813,30.5373208628342)
--(axis cs:812,30.5596017078712)
--(axis cs:811,30.619756637881)
--(axis cs:810,30.6827102012878)
--(axis cs:809,30.7499911115986)
--(axis cs:808,30.7783947940537)
--(axis cs:807,30.892762252985)
--(axis cs:806,30.9478118179341)
--(axis cs:805,30.9675328985845)
--(axis cs:804,31.0514694061009)
--(axis cs:803,31.1302687606207)
--(axis cs:802,31.1891906847964)
--(axis cs:801,31.1947400173824)
--(axis cs:800,31.2142027938885)
--(axis cs:799,31.2699871519387)
--(axis cs:798,31.2896839918573)
--(axis cs:797,31.3440559580695)
--(axis cs:796,31.3284779061203)
--(axis cs:795,31.393976761805)
--(axis cs:794,31.4723289386785)
--(axis cs:793,31.4575591556448)
--(axis cs:792,31.5352532207467)
--(axis cs:791,31.5941827930351)
--(axis cs:790,31.5936294281117)
--(axis cs:789,31.6789527025532)
--(axis cs:788,31.7387745055871)
--(axis cs:787,31.7418240083971)
--(axis cs:786,31.7240651729504)
--(axis cs:785,31.8328380436505)
--(axis cs:784,31.8997195738519)
--(axis cs:783,31.9963113931937)
--(axis cs:782,31.975621347786)
--(axis cs:781,31.9685519906841)
--(axis cs:780,32.0945306678152)
--(axis cs:779,32.0728532602604)
--(axis cs:778,32.077025866407)
--(axis cs:777,32.0214968533382)
--(axis cs:776,32.0118968083423)
--(axis cs:775,32.1002204520247)
--(axis cs:774,32.2166670800906)
--(axis cs:773,32.2656186676746)
--(axis cs:772,32.2671019032963)
--(axis cs:771,32.2710991076833)
--(axis cs:770,32.3325644213739)
--(axis cs:769,32.3797157770286)
--(axis cs:768,32.3248649355517)
--(axis cs:767,32.2710653753734)
--(axis cs:766,32.3292422425416)
--(axis cs:765,32.4566438802163)
--(axis cs:764,32.5189934518347)
--(axis cs:763,32.4339280001516)
--(axis cs:762,32.5388523297174)
--(axis cs:761,32.6385361494137)
--(axis cs:760,32.7132363935204)
--(axis cs:759,32.7283461812548)
--(axis cs:758,32.776652888825)
--(axis cs:757,32.8145516454474)
--(axis cs:756,32.913781084766)
--(axis cs:755,32.8548396502042)
--(axis cs:754,32.8890545558989)
--(axis cs:753,32.8473685245823)
--(axis cs:752,32.9366045125757)
--(axis cs:751,32.9589314849891)
--(axis cs:750,32.9777407837174)
--(axis cs:749,33.0146132535971)
--(axis cs:748,33.0090499741027)
--(axis cs:747,33.0590778394808)
--(axis cs:746,33.0404295563982)
--(axis cs:745,33.1518589682184)
--(axis cs:744,33.1929862332579)
--(axis cs:743,33.2809784809523)
--(axis cs:742,33.3728561431223)
--(axis cs:741,33.4520684125749)
--(axis cs:740,33.3980923158004)
--(axis cs:739,33.4278879522159)
--(axis cs:738,33.4103748974336)
--(axis cs:737,33.1583422570423)
--(axis cs:736,33.0349605662272)
--(axis cs:735,33.0593658285829)
--(axis cs:734,33.048484643441)
--(axis cs:733,33.0953026358411)
--(axis cs:732,32.9422618031547)
--(axis cs:731,32.9292841355439)
--(axis cs:730,32.920920315209)
--(axis cs:729,32.9694561807065)
--(axis cs:728,32.9872536510798)
--(axis cs:727,33.0123468751485)
--(axis cs:726,32.9828020588603)
--(axis cs:725,32.7512367993325)
--(axis cs:724,32.7780637532248)
--(axis cs:723,32.6794384978059)
--(axis cs:722,32.7596774730482)
--(axis cs:721,32.8839200833023)
--(axis cs:720,32.9054590586511)
--(axis cs:719,32.882158023005)
--(axis cs:718,32.9494024190991)
--(axis cs:717,32.9375135319466)
--(axis cs:716,32.935298763535)
--(axis cs:715,32.9366727645086)
--(axis cs:714,32.8863504303223)
--(axis cs:713,32.9495587833654)
--(axis cs:712,32.993801309463)
--(axis cs:711,33.0438872706363)
--(axis cs:710,33.1097278686973)
--(axis cs:709,33.2232523289688)
--(axis cs:708,33.3232796464957)
--(axis cs:707,33.4622659801492)
--(axis cs:706,33.5331523345716)
--(axis cs:705,33.5716641572164)
--(axis cs:704,33.6047105965224)
--(axis cs:703,33.5902420123066)
--(axis cs:702,33.6604876799323)
--(axis cs:701,33.762953377987)
--(axis cs:700,33.8383620092502)
--(axis cs:699,33.9198910752173)
--(axis cs:698,33.9992060205182)
--(axis cs:697,34.0477480027757)
--(axis cs:696,34.140772635572)
--(axis cs:695,34.2364173963377)
--(axis cs:694,34.3223037675358)
--(axis cs:693,34.3563675636544)
--(axis cs:692,34.4151906610149)
--(axis cs:691,34.5438211819485)
--(axis cs:690,34.5655923124597)
--(axis cs:689,34.7237759664455)
--(axis cs:688,34.8640069465668)
--(axis cs:687,34.960710648239)
--(axis cs:686,35.0358191889678)
--(axis cs:685,35.1801131119937)
--(axis cs:684,35.2609771141549)
--(axis cs:683,35.3449311804281)
--(axis cs:682,35.385786413071)
--(axis cs:681,35.4944209064891)
--(axis cs:680,35.5219876445486)
--(axis cs:679,35.5383342586347)
--(axis cs:678,35.6604602425736)
--(axis cs:677,35.783567957929)
--(axis cs:676,35.9619878362919)
--(axis cs:675,36.0368723606178)
--(axis cs:674,36.1315332820686)
--(axis cs:673,36.1917552110914)
--(axis cs:672,36.3946870913684)
--(axis cs:671,36.4424264892436)
--(axis cs:670,36.4229206981404)
--(axis cs:669,36.5521705744235)
--(axis cs:668,36.6456480866013)
--(axis cs:667,36.8105785826311)
--(axis cs:666,36.8763617044309)
--(axis cs:665,37.022979855796)
--(axis cs:664,37.1068799958479)
--(axis cs:663,37.1244319681347)
--(axis cs:662,37.1817900231989)
--(axis cs:661,37.2403518967539)
--(axis cs:660,37.2638909339711)
--(axis cs:659,37.2934967557403)
--(axis cs:658,37.4035786348853)
--(axis cs:657,37.4183497581241)
--(axis cs:656,37.5369460982576)
--(axis cs:655,37.4851889961403)
--(axis cs:654,37.4145041037649)
--(axis cs:653,37.4486531234467)
--(axis cs:652,37.5414081581409)
--(axis cs:651,37.6292011812004)
--(axis cs:650,37.6147707038346)
--(axis cs:649,37.668711559157)
--(axis cs:648,37.7698754224584)
--(axis cs:647,37.9303236827358)
--(axis cs:646,38.0549637750349)
--(axis cs:645,38.1316752650481)
--(axis cs:644,38.0333811442465)
--(axis cs:643,38.1576759601746)
--(axis cs:642,38.0315114968016)
--(axis cs:641,38.0756017673597)
--(axis cs:640,37.9820452816558)
--(axis cs:639,37.6685442228492)
--(axis cs:638,37.6522584243855)
--(axis cs:637,37.6586712874203)
--(axis cs:636,37.5882557893557)
--(axis cs:635,37.480613058984)
--(axis cs:634,37.5416669580123)
--(axis cs:633,37.5696127298619)
--(axis cs:632,37.7498519303216)
--(axis cs:631,37.6152914556062)
--(axis cs:630,37.5300100156976)
--(axis cs:629,37.6057260824278)
--(axis cs:628,37.6649425904216)
--(axis cs:627,37.645563400789)
--(axis cs:626,37.7288010036613)
--(axis cs:625,37.7835329526078)
--(axis cs:624,37.8324121553118)
--(axis cs:623,37.8230377997471)
--(axis cs:622,37.9112107614764)
--(axis cs:621,37.958408712365)
--(axis cs:620,38.136718465738)
--(axis cs:619,38.1873082955814)
--(axis cs:618,38.2444808938934)
--(axis cs:617,38.1702340733598)
--(axis cs:616,38.2835966570715)
--(axis cs:615,38.3546221999979)
--(axis cs:614,38.5356044285265)
--(axis cs:613,38.5523919891094)
--(axis cs:612,38.7228350231856)
--(axis cs:611,38.8103063089601)
--(axis cs:610,38.9011271978049)
--(axis cs:609,39.0832939223443)
--(axis cs:608,39.1204623711585)
--(axis cs:607,39.2465307087227)
--(axis cs:606,39.3366575411445)
--(axis cs:605,39.4253397099401)
--(axis cs:604,39.5318136498728)
--(axis cs:603,39.6317915117733)
--(axis cs:602,39.6973631592781)
--(axis cs:601,39.8508597597543)
--(axis cs:600,39.7477522143893)
--(axis cs:599,39.8401059076047)
--(axis cs:598,40.0469527222093)
--(axis cs:597,40.0097938521738)
--(axis cs:596,40.1142335748003)
--(axis cs:595,40.1845321052074)
--(axis cs:594,40.2679660036816)
--(axis cs:593,40.412686325884)
--(axis cs:592,40.6363479336565)
--(axis cs:591,40.6875728129439)
--(axis cs:590,40.6794859818261)
--(axis cs:589,40.7532222273204)
--(axis cs:588,40.6527372491136)
--(axis cs:587,40.7759616872529)
--(axis cs:586,40.7242890362111)
--(axis cs:585,40.7323908520254)
--(axis cs:584,40.7218308183692)
--(axis cs:583,40.8153975087465)
--(axis cs:582,40.869030866881)
--(axis cs:581,40.8169694511)
--(axis cs:580,40.9642872207284)
--(axis cs:579,40.8844398402878)
--(axis cs:578,40.9612786113891)
--(axis cs:577,40.9124307534316)
--(axis cs:576,40.90262246715)
--(axis cs:575,40.9427121530606)
--(axis cs:574,40.9650757971557)
--(axis cs:573,40.7967879883569)
--(axis cs:572,40.88623271533)
--(axis cs:571,40.8579165786327)
--(axis cs:570,40.8716901854329)
--(axis cs:569,40.8841078466513)
--(axis cs:568,40.9520653305781)
--(axis cs:567,40.9406694275606)
--(axis cs:566,41.0627333739112)
--(axis cs:565,41.1246302578942)
--(axis cs:564,41.105233174299)
--(axis cs:563,41.1614761580265)
--(axis cs:562,41.2783836414203)
--(axis cs:561,41.2438510056359)
--(axis cs:560,41.3723383826265)
--(axis cs:559,41.490280269309)
--(axis cs:558,41.5455889976692)
--(axis cs:557,41.5181441362466)
--(axis cs:556,41.472311113443)
--(axis cs:555,41.4948737143514)
--(axis cs:554,41.604096777661)
--(axis cs:553,41.6816795511423)
--(axis cs:552,41.7430212206435)
--(axis cs:551,41.5929836211599)
--(axis cs:550,41.5883048020744)
--(axis cs:549,41.5320819973789)
--(axis cs:548,41.599795682961)
--(axis cs:547,41.7454892545799)
--(axis cs:546,41.7907089208323)
--(axis cs:545,41.7019901960895)
--(axis cs:544,41.7954178961232)
--(axis cs:543,41.8319402574067)
--(axis cs:542,41.8233002614918)
--(axis cs:541,41.7680039061253)
--(axis cs:540,41.8649758266527)
--(axis cs:539,41.6496452284954)
--(axis cs:538,41.6104928189118)
--(axis cs:537,41.3661484210235)
--(axis cs:536,41.4621856182388)
--(axis cs:535,41.4661890756735)
--(axis cs:534,41.5528026678283)
--(axis cs:533,41.6032388119822)
--(axis cs:532,41.567206378592)
--(axis cs:531,41.7203264539742)
--(axis cs:530,41.7421991802127)
--(axis cs:529,41.5835329651684)
--(axis cs:528,41.5514831034147)
--(axis cs:527,41.4896294213246)
--(axis cs:526,41.5917829862027)
--(axis cs:525,41.6386465655285)
--(axis cs:524,41.7919907592819)
--(axis cs:523,41.7203655432813)
--(axis cs:522,41.8295980240969)
--(axis cs:521,41.9005253535343)
--(axis cs:520,41.8719654318834)
--(axis cs:519,41.9861306308612)
--(axis cs:518,42.0339121107768)
--(axis cs:517,42.1173053208189)
--(axis cs:516,42.13866160793)
--(axis cs:515,42.2317485771223)
--(axis cs:514,42.294874413703)
--(axis cs:513,42.3573152980723)
--(axis cs:512,42.414702666353)
--(axis cs:511,42.5030585240446)
--(axis cs:510,42.6074552386925)
--(axis cs:509,42.6149269425081)
--(axis cs:508,42.8118760408097)
--(axis cs:507,42.9166792142841)
--(axis cs:506,43.0156200337979)
--(axis cs:505,43.1726512281377)
--(axis cs:504,43.3189176901098)
--(axis cs:503,43.3109213482539)
--(axis cs:502,43.3857185885862)
--(axis cs:501,43.5017139465737)
--(axis cs:500,43.3938890399934)
--(axis cs:499,43.4355584252918)
--(axis cs:498,43.5466889609485)
--(axis cs:497,43.6576944894294)
--(axis cs:496,43.7354987681155)
--(axis cs:495,43.8176245205515)
--(axis cs:494,43.8770128828759)
--(axis cs:493,43.9145292511469)
--(axis cs:492,44.0778564756186)
--(axis cs:491,44.0673379862341)
--(axis cs:490,44.1625280379913)
--(axis cs:489,44.2818915886759)
--(axis cs:488,44.2540474496851)
--(axis cs:487,44.4503571956577)
--(axis cs:486,44.5655154365607)
--(axis cs:485,44.6320788948805)
--(axis cs:484,44.6818885127628)
--(axis cs:483,44.713186554536)
--(axis cs:482,44.5464322662283)
--(axis cs:481,44.6653279768041)
--(axis cs:480,44.6969617099302)
--(axis cs:479,44.7451937343749)
--(axis cs:478,44.6721139332757)
--(axis cs:477,44.7091890831802)
--(axis cs:476,44.6650313744633)
--(axis cs:475,44.7464241038427)
--(axis cs:474,44.6479607604649)
--(axis cs:473,44.7714325565441)
--(axis cs:472,44.7904338835132)
--(axis cs:471,44.8921324884574)
--(axis cs:470,44.891257022113)
--(axis cs:469,45.011076271407)
--(axis cs:468,45.062249126229)
--(axis cs:467,45.1842811484402)
--(axis cs:466,45.3161468838004)
--(axis cs:465,45.3609621127722)
--(axis cs:464,45.4664561014705)
--(axis cs:463,45.5969195599042)
--(axis cs:462,45.6961252065438)
--(axis cs:461,45.691508110047)
--(axis cs:460,45.7664883922956)
--(axis cs:459,45.982056713197)
--(axis cs:458,46.0327117706946)
--(axis cs:457,46.0228402564539)
--(axis cs:456,46.0585927225882)
--(axis cs:455,46.1044270293521)
--(axis cs:454,46.1176680643236)
--(axis cs:453,46.1610722942155)
--(axis cs:452,46.0884608837898)
--(axis cs:451,46.07191523475)
--(axis cs:450,46.1250824193573)
--(axis cs:449,46.1636874153516)
--(axis cs:448,46.2313143599971)
--(axis cs:447,46.4017110731794)
--(axis cs:446,46.5219534039596)
--(axis cs:445,46.4844534365355)
--(axis cs:444,46.5525057952564)
--(axis cs:443,46.7150332605897)
--(axis cs:442,46.6436060806507)
--(axis cs:441,46.69243527871)
--(axis cs:440,46.6408634732489)
--(axis cs:439,46.8202035677776)
--(axis cs:438,46.9190092266032)
--(axis cs:437,46.9265419393808)
--(axis cs:436,47.0179398995166)
--(axis cs:435,47.086587939893)
--(axis cs:434,47.1500686307438)
--(axis cs:433,47.1191743698728)
--(axis cs:432,47.0906536075905)
--(axis cs:431,47.1908513155115)
--(axis cs:430,47.3283932258409)
--(axis cs:429,47.2018203447877)
--(axis cs:428,47.289978463631)
--(axis cs:427,47.4037379678334)
--(axis cs:426,47.4203727120279)
--(axis cs:425,47.5520165216789)
--(axis cs:424,47.5291500774157)
--(axis cs:423,47.5109869010409)
--(axis cs:422,47.5165714866313)
--(axis cs:421,47.659150998415)
--(axis cs:420,47.6215955692061)
--(axis cs:419,47.5938398452957)
--(axis cs:418,47.4745844591295)
--(axis cs:417,47.3620678223233)
--(axis cs:416,47.2361942227556)
--(axis cs:415,47.3778933838689)
--(axis cs:414,47.3399283238216)
--(axis cs:413,47.3772473898229)
--(axis cs:412,47.3911387821882)
--(axis cs:411,47.4010020839099)
--(axis cs:410,47.5245465692235)
--(axis cs:409,47.6255865448121)
--(axis cs:408,47.4891069587298)
--(axis cs:407,47.5223282904613)
--(axis cs:406,47.3871673686856)
--(axis cs:405,47.4895707236692)
--(axis cs:404,47.3732890702911)
--(axis cs:403,47.327991653315)
--(axis cs:402,47.2586739837311)
--(axis cs:401,47.1785107253891)
--(axis cs:400,47.1213968555802)
--(axis cs:399,47.0366149896333)
--(axis cs:398,46.7712558920065)
--(axis cs:397,46.8152984418412)
--(axis cs:396,46.8688922199937)
--(axis cs:395,46.8849738334381)
--(axis cs:394,46.9830423436395)
--(axis cs:393,46.8256466547535)
--(axis cs:392,46.7771661307279)
--(axis cs:391,46.6687741211881)
--(axis cs:390,46.8096105696581)
--(axis cs:389,46.8098211137712)
--(axis cs:388,46.7602310074657)
--(axis cs:387,46.6897231578748)
--(axis cs:386,46.6732596126418)
--(axis cs:385,46.4913107343626)
--(axis cs:384,46.5976876104673)
--(axis cs:383,46.6983027371755)
--(axis cs:382,46.6740456325985)
--(axis cs:381,46.5469842474673)
--(axis cs:380,46.5559314560474)
--(axis cs:379,46.5502679287641)
--(axis cs:378,46.5479901079549)
--(axis cs:377,46.5193364428965)
--(axis cs:376,46.3241750991569)
--(axis cs:375,46.3940125558025)
--(axis cs:374,46.4494795154156)
--(axis cs:373,46.5523075142368)
--(axis cs:372,46.6434769879368)
--(axis cs:371,46.7387872320594)
--(axis cs:370,46.6915152269859)
--(axis cs:369,46.763617894919)
--(axis cs:368,46.8393205465651)
--(axis cs:367,46.7194306778899)
--(axis cs:366,46.704475432212)
--(axis cs:365,46.5363127171995)
--(axis cs:364,46.6638429100517)
--(axis cs:363,46.7048514398227)
--(axis cs:362,46.790999922494)
--(axis cs:361,46.7420474570843)
--(axis cs:360,46.7976120400903)
--(axis cs:359,47.0579782860562)
--(axis cs:358,46.8917093975281)
--(axis cs:357,46.9924528880141)
--(axis cs:356,46.9674735960307)
--(axis cs:355,46.9889190941666)
--(axis cs:354,47.0509201768403)
--(axis cs:353,47.1836862966254)
--(axis cs:352,47.3295170528033)
--(axis cs:351,47.3469196441929)
--(axis cs:350,47.2308245282096)
--(axis cs:349,47.3100378912946)
--(axis cs:348,46.9892341793067)
--(axis cs:347,46.9472086934832)
--(axis cs:346,46.8464767396416)
--(axis cs:345,46.8144329386039)
--(axis cs:344,46.7473463399398)
--(axis cs:343,46.7863242904461)
--(axis cs:342,46.7897268636754)
--(axis cs:341,46.7935650088358)
--(axis cs:340,46.6267857666583)
--(axis cs:339,46.5900776327498)
--(axis cs:338,46.7456448495698)
--(axis cs:337,46.9185873799851)
--(axis cs:336,46.6994382722832)
--(axis cs:335,46.7947837055621)
--(axis cs:334,46.653587643378)
--(axis cs:333,46.5896314070916)
--(axis cs:332,46.5493888616987)
--(axis cs:331,46.4580576100773)
--(axis cs:330,46.3532176680942)
--(axis cs:329,46.3855121179843)
--(axis cs:328,46.3400353084634)
--(axis cs:327,46.3980809296718)
--(axis cs:326,46.5349128988764)
--(axis cs:325,46.3005187500966)
--(axis cs:324,46.217593415227)
--(axis cs:323,46.1973204559207)
--(axis cs:322,46.0699591798453)
--(axis cs:321,46.1158449593189)
--(axis cs:320,46.172630227499)
--(axis cs:319,46.0793772279635)
--(axis cs:318,46.0905679181384)
--(axis cs:317,46.034115765127)
--(axis cs:316,45.951952831299)
--(axis cs:315,46.0012865714638)
--(axis cs:314,45.9496914911999)
--(axis cs:313,45.8205027171151)
--(axis cs:312,45.6715238341526)
--(axis cs:311,45.4769002084676)
--(axis cs:310,45.3654002078231)
--(axis cs:309,45.4298056683197)
--(axis cs:308,45.3477673583667)
--(axis cs:307,45.2836802130793)
--(axis cs:306,45.0753222692436)
--(axis cs:305,44.9238759454095)
--(axis cs:304,44.9481901186591)
--(axis cs:303,44.8817622075789)
--(axis cs:302,44.9177006825475)
--(axis cs:301,44.7921021642013)
--(axis cs:300,44.8650833283771)
--(axis cs:299,44.8811499761833)
--(axis cs:298,44.6474232395915)
--(axis cs:297,44.541708663001)
--(axis cs:296,44.3497890827616)
--(axis cs:295,44.4524406648164)
--(axis cs:294,44.4928865214612)
--(axis cs:293,44.1559355667992)
--(axis cs:292,44.0467993942255)
--(axis cs:291,44.1434894038077)
--(axis cs:290,44.1252284519)
--(axis cs:289,44.2520566561901)
--(axis cs:288,44.256234901335)
--(axis cs:287,44.1792545913249)
--(axis cs:286,44.1836810725744)
--(axis cs:285,44.0248313057834)
--(axis cs:284,43.9562983918844)
--(axis cs:283,43.772095643799)
--(axis cs:282,43.7652509625014)
--(axis cs:281,43.8750826508363)
--(axis cs:280,43.8825838554165)
--(axis cs:279,43.8665464840171)
--(axis cs:278,43.6321986474231)
--(axis cs:277,43.4327948017739)
--(axis cs:276,43.2562903556068)
--(axis cs:275,43.1397079506316)
--(axis cs:274,43.1381150659094)
--(axis cs:273,43.0209774392602)
--(axis cs:272,42.9692296698981)
--(axis cs:271,42.762790758751)
--(axis cs:270,42.7121637651384)
--(axis cs:269,42.6704766292607)
--(axis cs:268,42.5629747683796)
--(axis cs:267,42.4679618411932)
--(axis cs:266,42.2959598385667)
--(axis cs:265,42.1577469615917)
--(axis cs:264,41.8926592697899)
--(axis cs:263,41.8535213062659)
--(axis cs:262,41.9361453029529)
--(axis cs:261,41.960786766168)
--(axis cs:260,41.9741394620272)
--(axis cs:259,41.7633217676441)
--(axis cs:258,41.5951533961935)
--(axis cs:257,41.5848300650625)
--(axis cs:256,41.5984355710743)
--(axis cs:255,41.5899920102069)
--(axis cs:254,41.4588812485887)
--(axis cs:253,41.4439987746191)
--(axis cs:252,41.5317404287559)
--(axis cs:251,41.4911306819668)
--(axis cs:250,41.4767172767883)
--(axis cs:249,41.4203177931905)
--(axis cs:248,41.5302695281364)
--(axis cs:247,41.5585738940174)
--(axis cs:246,41.6130630176749)
--(axis cs:245,41.6803915193857)
--(axis cs:244,41.6869632284161)
--(axis cs:243,41.7953404508907)
--(axis cs:242,41.8848067519053)
--(axis cs:241,41.9462963909525)
--(axis cs:240,41.9620856012546)
--(axis cs:239,41.9993527526987)
--(axis cs:238,42.0694488368457)
--(axis cs:237,42.1818832480702)
--(axis cs:236,42.3889145437466)
--(axis cs:235,42.3207493854277)
--(axis cs:234,42.364529431539)
--(axis cs:233,42.4346259341241)
--(axis cs:232,42.5070986056134)
--(axis cs:231,42.398602459055)
--(axis cs:230,42.4574304393712)
--(axis cs:229,42.5100331284242)
--(axis cs:228,42.4112264844391)
--(axis cs:227,42.4678265960452)
--(axis cs:226,42.5557501292631)
--(axis cs:225,42.3692999376932)
--(axis cs:224,42.4491659228666)
--(axis cs:223,42.2769062961403)
--(axis cs:222,42.1191654039408)
--(axis cs:221,42.0975678287057)
--(axis cs:220,41.8462294067861)
--(axis cs:219,41.9112678653038)
--(axis cs:218,41.9361501406838)
--(axis cs:217,41.9406227880894)
--(axis cs:216,41.8483315868349)
--(axis cs:215,41.6381356240387)
--(axis cs:214,41.5112178091583)
--(axis cs:213,41.2732598148812)
--(axis cs:212,41.2050210692707)
--(axis cs:211,41.1928921540569)
--(axis cs:210,41.166099073825)
--(axis cs:209,41.1898864549859)
--(axis cs:208,41.0286524849182)
--(axis cs:207,40.8873078813577)
--(axis cs:206,40.8584637550801)
--(axis cs:205,40.7425390024808)
--(axis cs:204,40.5978878608624)
--(axis cs:203,40.5227593060029)
--(axis cs:202,40.29019667392)
--(axis cs:201,40.0774208999144)
--(axis cs:200,39.7746199796223)
--(axis cs:199,39.8096730416486)
--(axis cs:198,39.8243034293006)
--(axis cs:197,39.4932058011329)
--(axis cs:196,39.4899660442933)
--(axis cs:195,39.4660573183226)
--(axis cs:194,39.294026336859)
--(axis cs:193,39.3349910657196)
--(axis cs:192,39.2716507853478)
--(axis cs:191,39.1162105013313)
--(axis cs:190,39.0991641609739)
--(axis cs:189,38.9963106029665)
--(axis cs:188,38.9846496261315)
--(axis cs:187,38.8612886419669)
--(axis cs:186,38.7482064817835)
--(axis cs:185,38.759649109915)
--(axis cs:184,38.5898414578041)
--(axis cs:183,38.5153211448694)
--(axis cs:182,38.288226267801)
--(axis cs:181,38.1111492881976)
--(axis cs:180,37.9483698937108)
--(axis cs:179,37.8555128281657)
--(axis cs:178,37.5321142142106)
--(axis cs:177,37.3999880490064)
--(axis cs:176,37.3272823047265)
--(axis cs:175,37.4417744335812)
--(axis cs:174,37.2371557415913)
--(axis cs:173,37.0403424187372)
--(axis cs:172,36.8943332240532)
--(axis cs:171,36.6189115294138)
--(axis cs:170,36.4496994048369)
--(axis cs:169,36.325372742461)
--(axis cs:168,36.228311471249)
--(axis cs:167,35.9871453772988)
--(axis cs:166,35.8693201785684)
--(axis cs:165,35.6562893618056)
--(axis cs:164,35.5675788505482)
--(axis cs:163,35.2294835427372)
--(axis cs:162,35.0178693497345)
--(axis cs:161,34.8831423456609)
--(axis cs:160,34.5294036828973)
--(axis cs:159,34.3084823529447)
--(axis cs:158,33.8848918311951)
--(axis cs:157,33.60714375255)
--(axis cs:156,33.5408180882669)
--(axis cs:155,33.3738487144236)
--(axis cs:154,33.2806552670946)
--(axis cs:153,33.108036336904)
--(axis cs:152,32.9635615174953)
--(axis cs:151,32.688755276949)
--(axis cs:150,32.6010367798906)
--(axis cs:149,32.2492678030743)
--(axis cs:148,32.1152437747586)
--(axis cs:147,31.9997017356762)
--(axis cs:146,31.7085521727184)
--(axis cs:145,31.5021669363337)
--(axis cs:144,31.4026965625749)
--(axis cs:143,31.2949193178407)
--(axis cs:142,31.1192139608748)
--(axis cs:141,31.1055469711618)
--(axis cs:140,30.9819088934428)
--(axis cs:139,30.8949975066243)
--(axis cs:138,30.8405857590249)
--(axis cs:137,30.7469929981468)
--(axis cs:136,30.5946801183327)
--(axis cs:135,30.4159049789984)
--(axis cs:134,30.2315840375571)
--(axis cs:133,30.1119897313103)
--(axis cs:132,30.1291389515236)
--(axis cs:131,30.0470254655929)
--(axis cs:130,30.0519954692087)
--(axis cs:129,30.0746658966124)
--(axis cs:128,29.9260074864284)
--(axis cs:127,29.8330000782954)
--(axis cs:126,29.7800535610407)
--(axis cs:125,29.761921876208)
--(axis cs:124,29.5267095738649)
--(axis cs:123,29.4156999242662)
--(axis cs:122,29.2796842686966)
--(axis cs:121,29.0589182492264)
--(axis cs:120,29.1398441342187)
--(axis cs:119,28.8429710205481)
--(axis cs:118,28.7782888543257)
--(axis cs:117,28.8047857527979)
--(axis cs:116,28.6966487663232)
--(axis cs:115,28.4341096799518)
--(axis cs:114,28.337517815254)
--(axis cs:113,28.0907496141326)
--(axis cs:112,27.9854185090833)
--(axis cs:111,27.7283282878395)
--(axis cs:110,27.7445296815639)
--(axis cs:109,27.6093896000684)
--(axis cs:108,27.3304612561628)
--(axis cs:107,27.0417776143159)
--(axis cs:106,26.759985871816)
--(axis cs:105,26.7923644136844)
--(axis cs:104,26.7173693712812)
--(axis cs:103,26.5980754952145)
--(axis cs:102,26.349125830085)
--(axis cs:101,26.350667732223)
--(axis cs:100,26.238877949407)
--(axis cs:99,26.1962132836596)
--(axis cs:98,26.0594293217179)
--(axis cs:97,25.969699437823)
--(axis cs:96,25.9472761024767)
--(axis cs:95,25.8844533021785)
--(axis cs:94,25.7318788844096)
--(axis cs:93,25.7206233606442)
--(axis cs:92,25.6554307052524)
--(axis cs:91,25.5923534707404)
--(axis cs:90,25.4180504119923)
--(axis cs:89,25.1638070227382)
--(axis cs:88,25.197153059711)
--(axis cs:87,24.9297780660095)
--(axis cs:86,24.8160916408055)
--(axis cs:85,24.7615890480323)
--(axis cs:84,24.5603104922782)
--(axis cs:83,24.4228827949131)
--(axis cs:82,24.4562168220037)
--(axis cs:81,24.2570259869329)
--(axis cs:80,24.082836203872)
--(axis cs:79,23.9645143040623)
--(axis cs:78,23.8952591381197)
--(axis cs:77,23.8331716989257)
--(axis cs:76,23.5828207072447)
--(axis cs:75,23.4767728553231)
--(axis cs:74,23.3579808467889)
--(axis cs:73,23.3234345797152)
--(axis cs:72,23.2703252303125)
--(axis cs:71,23.2044498820977)
--(axis cs:70,23.0605649532061)
--(axis cs:69,22.9175740389627)
--(axis cs:68,22.8708450987616)
--(axis cs:67,22.7061066436699)
--(axis cs:66,22.540525346975)
--(axis cs:65,22.5564902494697)
--(axis cs:64,22.4702749792737)
--(axis cs:63,22.4404305737048)
--(axis cs:62,22.1735105891254)
--(axis cs:61,21.9773459718101)
--(axis cs:60,21.8910400014738)
--(axis cs:59,21.7846335355218)
--(axis cs:58,21.6792909657045)
--(axis cs:57,21.5477277638251)
--(axis cs:56,21.5181047715487)
--(axis cs:55,21.418647805535)
--(axis cs:54,21.2767538118076)
--(axis cs:53,21.1152362897819)
--(axis cs:52,20.9267657325101)
--(axis cs:51,20.9026871545221)
--(axis cs:50,20.8471890734343)
--(axis cs:49,20.7838705620777)
--(axis cs:48,20.7037881073712)
--(axis cs:47,20.6653283618369)
--(axis cs:46,20.5993806962117)
--(axis cs:45,20.5579594574675)
--(axis cs:44,20.4073248449293)
--(axis cs:43,20.2990233490097)
--(axis cs:42,20.2292773574744)
--(axis cs:41,20.1285926314773)
--(axis cs:40,20.1090879231897)
--(axis cs:39,20.1154599247136)
--(axis cs:38,20.0829711719239)
--(axis cs:37,19.8841565324479)
--(axis cs:36,19.7737819116265)
--(axis cs:35,19.6150849415045)
--(axis cs:34,19.4636324869544)
--(axis cs:33,19.360744399459)
--(axis cs:32,19.3571155550091)
--(axis cs:31,19.25331456144)
--(axis cs:30,19.1878621688107)
--(axis cs:29,19.0450696642447)
--(axis cs:28,18.9743998753575)
--(axis cs:27,18.8705861649373)
--(axis cs:26,18.755821464368)
--(axis cs:25,18.6822932501204)
--(axis cs:24,18.6432914845048)
--(axis cs:23,18.5168175883973)
--(axis cs:22,18.4563802801217)
--(axis cs:21,18.3053979106053)
--(axis cs:20,18.2074002777216)
--(axis cs:19,18.1491195856651)
--(axis cs:18,18.1062666501406)
--(axis cs:17,18.0405029965319)
--(axis cs:16,17.8769852944263)
--(axis cs:15,17.7316770719956)
--(axis cs:14,17.7007940077901)
--(axis cs:13,17.6060471409855)
--(axis cs:12,17.4947686506112)
--(axis cs:11,17.4306071972256)
--(axis cs:10,17.3914270983983)
--(axis cs:9,17.3271091529479)
--(axis cs:8,17.1622982533914)
--(axis cs:7,17.1280399735399)
--(axis cs:6,16.9997775682538)
--(axis cs:5,16.9526486208467)
--(axis cs:4,16.9121758599266)
--(axis cs:3,16.8495275860202)
--(axis cs:2,16.7449814004245)
--(axis cs:1,16.6177156314322)
--(axis cs:0,16.5144228439797)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0,21.3379151574415)
--(axis cs:0,18.4620848425585)
--(axis cs:1,18.4808525098743)
--(axis cs:2,18.4823463214793)
--(axis cs:3,18.5451008868736)
--(axis cs:4,18.5872276633982)
--(axis cs:5,18.5869801448302)
--(axis cs:6,18.5464293296162)
--(axis cs:7,18.5400133402397)
--(axis cs:8,18.5502921526849)
--(axis cs:9,18.5639336327777)
--(axis cs:10,18.6293021546955)
--(axis cs:11,18.6495567064288)
--(axis cs:12,18.6573798695588)
--(axis cs:13,18.6869023023758)
--(axis cs:14,18.6935965806418)
--(axis cs:15,18.7193818714316)
--(axis cs:16,18.7444802554817)
--(axis cs:17,18.7385819454058)
--(axis cs:18,18.7661811299675)
--(axis cs:19,18.8539675607336)
--(axis cs:20,18.8446090991014)
--(axis cs:21,18.8421677146442)
--(axis cs:22,18.8740139000031)
--(axis cs:23,18.8537902548422)
--(axis cs:24,18.935785910853)
--(axis cs:25,18.9565637906879)
--(axis cs:26,19.0384339206481)
--(axis cs:27,18.9932090612202)
--(axis cs:28,18.9587409493211)
--(axis cs:29,18.9747220632684)
--(axis cs:30,19.0072359075559)
--(axis cs:31,19.0422417115362)
--(axis cs:32,19.0892511253957)
--(axis cs:33,19.0964693824661)
--(axis cs:34,19.1278630951446)
--(axis cs:35,19.1051672313475)
--(axis cs:36,19.1310078170384)
--(axis cs:37,19.1296415011399)
--(axis cs:38,19.1357061127217)
--(axis cs:39,19.1522845163023)
--(axis cs:40,19.1558458127354)
--(axis cs:41,19.1983140344565)
--(axis cs:42,19.2227308941119)
--(axis cs:43,19.1897035851708)
--(axis cs:44,19.1852850481766)
--(axis cs:45,19.2178871489963)
--(axis cs:46,19.2600502899746)
--(axis cs:47,19.2385399719228)
--(axis cs:48,19.3130363350984)
--(axis cs:49,19.2843542346785)
--(axis cs:50,19.2624418109478)
--(axis cs:51,19.2908380666285)
--(axis cs:52,19.2958144989634)
--(axis cs:53,19.3024376705409)
--(axis cs:54,19.2967959545663)
--(axis cs:55,19.3277768473424)
--(axis cs:56,19.2937303671093)
--(axis cs:57,19.3223636970877)
--(axis cs:58,19.3692152973994)
--(axis cs:59,19.3802524412727)
--(axis cs:60,19.4023936791318)
--(axis cs:61,19.4585089446733)
--(axis cs:62,19.4975645986401)
--(axis cs:63,19.5322808057101)
--(axis cs:64,19.5855491445069)
--(axis cs:65,19.6303745621647)
--(axis cs:66,19.704035824196)
--(axis cs:67,19.7115174747611)
--(axis cs:68,19.7865917989892)
--(axis cs:69,19.9286852962763)
--(axis cs:70,19.9538344165449)
--(axis cs:71,20.009289406386)
--(axis cs:72,20.0623161453516)
--(axis cs:73,20.2822070930823)
--(axis cs:74,20.3583686910407)
--(axis cs:75,20.4789375355325)
--(axis cs:76,20.5458379021342)
--(axis cs:77,20.6216993345957)
--(axis cs:78,20.7209088572153)
--(axis cs:79,20.7840555613629)
--(axis cs:80,20.8728973071286)
--(axis cs:81,21.0867993884705)
--(axis cs:82,21.1522505394897)
--(axis cs:83,21.2091225298551)
--(axis cs:84,21.1915059990325)
--(axis cs:85,21.2620940574263)
--(axis cs:86,21.3081752621425)
--(axis cs:87,21.4250874721291)
--(axis cs:88,21.5225331862152)
--(axis cs:89,21.5357841314094)
--(axis cs:90,21.5908024890015)
--(axis cs:91,21.6291807446828)
--(axis cs:92,21.6387692128883)
--(axis cs:93,21.6575795107599)
--(axis cs:94,21.6934091215513)
--(axis cs:95,21.8315901577813)
--(axis cs:96,21.9302184940054)
--(axis cs:97,22.0766939562988)
--(axis cs:98,22.1018559990232)
--(axis cs:99,22.1711948707065)
--(axis cs:100,22.2405876195158)
--(axis cs:101,22.3068996812546)
--(axis cs:102,22.3999259350686)
--(axis cs:103,22.4518328583451)
--(axis cs:104,22.5846598836424)
--(axis cs:105,22.6556253705013)
--(axis cs:106,22.7375738296953)
--(axis cs:107,22.8009392961115)
--(axis cs:108,22.911392500346)
--(axis cs:109,22.9878735123218)
--(axis cs:110,23.2263152197997)
--(axis cs:111,23.252971668364)
--(axis cs:112,23.2297717511029)
--(axis cs:113,23.2572455359913)
--(axis cs:114,23.2953326794764)
--(axis cs:115,23.3651195816897)
--(axis cs:116,23.4594837299511)
--(axis cs:117,23.5519443276766)
--(axis cs:118,23.6484881424771)
--(axis cs:119,23.6485931753298)
--(axis cs:120,23.6741832797109)
--(axis cs:121,23.8172086948983)
--(axis cs:122,23.8941536225391)
--(axis cs:123,23.9225839681769)
--(axis cs:124,23.9851441862081)
--(axis cs:125,24.0179094991776)
--(axis cs:126,24.0049949576549)
--(axis cs:127,24.0308028065637)
--(axis cs:128,24.0614735878193)
--(axis cs:129,24.1197286461691)
--(axis cs:130,24.1549470935214)
--(axis cs:131,24.1744420423173)
--(axis cs:132,24.2560162051903)
--(axis cs:133,24.2785403422378)
--(axis cs:134,24.344616827391)
--(axis cs:135,24.4295979094466)
--(axis cs:136,24.5521594325993)
--(axis cs:137,24.6546420489163)
--(axis cs:138,24.6590698476988)
--(axis cs:139,24.7766417869876)
--(axis cs:140,24.8424417028768)
--(axis cs:141,24.8478966181001)
--(axis cs:142,24.9303946563257)
--(axis cs:143,24.9873104363121)
--(axis cs:144,25.0582022844224)
--(axis cs:145,25.0919729984477)
--(axis cs:146,25.1492379643324)
--(axis cs:147,25.1755077503408)
--(axis cs:148,25.1638799603563)
--(axis cs:149,25.211118333593)
--(axis cs:150,25.2263947354427)
--(axis cs:151,25.2431507921715)
--(axis cs:152,25.3311055523675)
--(axis cs:153,25.344312607907)
--(axis cs:154,25.3586867046121)
--(axis cs:155,25.5093418729483)
--(axis cs:156,25.5513561107276)
--(axis cs:157,25.6327370962893)
--(axis cs:158,25.6468656268275)
--(axis cs:159,25.6983119410912)
--(axis cs:160,25.7746215860373)
--(axis cs:161,25.8774736502933)
--(axis cs:162,25.9686011842503)
--(axis cs:163,26.0065444481663)
--(axis cs:164,26.2122203277809)
--(axis cs:165,26.331198445428)
--(axis cs:166,26.4090139386556)
--(axis cs:167,26.531418076915)
--(axis cs:168,26.6207144391515)
--(axis cs:169,26.7144080810718)
--(axis cs:170,26.8847589060194)
--(axis cs:171,27.0420487861399)
--(axis cs:172,27.08292563471)
--(axis cs:173,27.2615574101605)
--(axis cs:174,27.3157751776636)
--(axis cs:175,27.456252588174)
--(axis cs:176,27.5007376218161)
--(axis cs:177,27.6014156485128)
--(axis cs:178,27.6823591354098)
--(axis cs:179,27.8253711017642)
--(axis cs:180,27.9095706783609)
--(axis cs:181,27.874151363139)
--(axis cs:182,27.978198713336)
--(axis cs:183,28.0768487023237)
--(axis cs:184,28.1382792748685)
--(axis cs:185,28.1561552026614)
--(axis cs:186,28.1949894105109)
--(axis cs:187,28.2361228514991)
--(axis cs:188,28.4715989554221)
--(axis cs:189,28.4518083726905)
--(axis cs:190,28.5113513968462)
--(axis cs:191,28.6289452715066)
--(axis cs:192,28.6940338112123)
--(axis cs:193,28.7629717380525)
--(axis cs:194,28.8558879885028)
--(axis cs:195,28.9626196700476)
--(axis cs:196,29.0759772746591)
--(axis cs:197,29.1728717409326)
--(axis cs:198,29.2459967571317)
--(axis cs:199,29.2837562718404)
--(axis cs:200,29.415397479815)
--(axis cs:201,29.4369561929189)
--(axis cs:202,29.4622246238937)
--(axis cs:203,29.5624271153401)
--(axis cs:204,29.5639293108017)
--(axis cs:205,29.6906382486)
--(axis cs:206,29.79020123113)
--(axis cs:207,29.8316170606808)
--(axis cs:208,29.86225915097)
--(axis cs:209,29.9610172121471)
--(axis cs:210,29.9790034494192)
--(axis cs:211,29.9528976973494)
--(axis cs:212,30.0143963968553)
--(axis cs:213,30.0494264619892)
--(axis cs:214,30.1123801281892)
--(axis cs:215,30.203080322423)
--(axis cs:216,30.3196252949153)
--(axis cs:217,30.3645233169143)
--(axis cs:218,30.4251001937083)
--(axis cs:219,30.503475827121)
--(axis cs:220,30.5083247666961)
--(axis cs:221,30.5286778389157)
--(axis cs:222,30.5742452864444)
--(axis cs:223,30.5826950014367)
--(axis cs:224,30.5938678696043)
--(axis cs:225,30.731509402271)
--(axis cs:226,30.7915142272767)
--(axis cs:227,30.8039304933288)
--(axis cs:228,30.8819931813272)
--(axis cs:229,30.9210235140085)
--(axis cs:230,30.987972693708)
--(axis cs:231,31.0992516381066)
--(axis cs:232,31.1444993889864)
--(axis cs:233,31.1626946218707)
--(axis cs:234,31.2325768026534)
--(axis cs:235,31.3252264842314)
--(axis cs:236,31.4636526101263)
--(axis cs:237,31.5340119174307)
--(axis cs:238,31.6311081041819)
--(axis cs:239,31.6286025988194)
--(axis cs:240,31.6943624950436)
--(axis cs:241,31.7630421281536)
--(axis cs:242,31.7699860513457)
--(axis cs:243,31.8025157117244)
--(axis cs:244,31.8796958527366)
--(axis cs:245,31.9429237244529)
--(axis cs:246,31.9759356608588)
--(axis cs:247,32.0643546449225)
--(axis cs:248,32.1399371108992)
--(axis cs:249,32.1771496453191)
--(axis cs:250,32.2623692061015)
--(axis cs:251,32.2356679112625)
--(axis cs:252,32.2972086939003)
--(axis cs:253,32.3927244114661)
--(axis cs:254,32.3754468666304)
--(axis cs:255,32.4186615914283)
--(axis cs:256,32.5593825069494)
--(axis cs:257,32.6340608601894)
--(axis cs:258,32.6697738937714)
--(axis cs:259,32.6671154598552)
--(axis cs:260,32.6752443052566)
--(axis cs:261,32.6877886553851)
--(axis cs:262,32.7138230433819)
--(axis cs:263,32.6734147520248)
--(axis cs:264,32.7282510549907)
--(axis cs:265,32.68359986583)
--(axis cs:266,32.7404316191155)
--(axis cs:267,32.7380357815759)
--(axis cs:268,32.774679712108)
--(axis cs:269,32.797077667276)
--(axis cs:270,32.841099811179)
--(axis cs:271,32.8948033523743)
--(axis cs:272,32.9042806382044)
--(axis cs:273,33.0092043937818)
--(axis cs:274,33.047173080595)
--(axis cs:275,33.0800338304123)
--(axis cs:276,33.1283462274174)
--(axis cs:277,33.1099980992949)
--(axis cs:278,33.1402498467384)
--(axis cs:279,33.1213247713919)
--(axis cs:280,33.1881255244947)
--(axis cs:281,33.2187361699991)
--(axis cs:282,33.2752078903938)
--(axis cs:283,33.2468867551248)
--(axis cs:284,33.2752035000151)
--(axis cs:285,33.367129379884)
--(axis cs:286,33.3940342790603)
--(axis cs:287,33.419079726629)
--(axis cs:288,33.3740264473039)
--(axis cs:289,33.4678910780405)
--(axis cs:290,33.517293625454)
--(axis cs:291,33.5580133537081)
--(axis cs:292,33.6036594277184)
--(axis cs:293,33.694687703179)
--(axis cs:294,33.7139889711273)
--(axis cs:295,33.7720613521244)
--(axis cs:296,33.7670169876576)
--(axis cs:297,33.7760138780525)
--(axis cs:298,33.7696693162621)
--(axis cs:299,33.8060046291253)
--(axis cs:300,33.7202350264087)
--(axis cs:301,33.7628590351027)
--(axis cs:302,33.801084642443)
--(axis cs:303,33.8376021056312)
--(axis cs:304,33.8334025779335)
--(axis cs:305,33.7986568268894)
--(axis cs:306,33.7523144710151)
--(axis cs:307,33.7274812955041)
--(axis cs:308,33.8139791191616)
--(axis cs:309,33.9015190160121)
--(axis cs:310,33.9438849554849)
--(axis cs:311,33.8953385786452)
--(axis cs:312,33.980686989657)
--(axis cs:313,33.8903760993085)
--(axis cs:314,33.9731285393561)
--(axis cs:315,33.9880640587986)
--(axis cs:316,34.0397959846891)
--(axis cs:317,33.9554597663566)
--(axis cs:318,33.8948671507027)
--(axis cs:319,33.9269502006689)
--(axis cs:320,33.9795810229171)
--(axis cs:321,34.0087481551763)
--(axis cs:322,34.0366243185706)
--(axis cs:323,34.0880436410565)
--(axis cs:324,34.105218437397)
--(axis cs:325,34.0364311363358)
--(axis cs:326,33.9945893530801)
--(axis cs:327,34.0246814317607)
--(axis cs:328,34.1345288645576)
--(axis cs:329,34.1461200571439)
--(axis cs:330,34.2112511805295)
--(axis cs:331,34.3278064979759)
--(axis cs:332,34.2863837857791)
--(axis cs:333,34.3097963389062)
--(axis cs:334,34.2899689300607)
--(axis cs:335,34.3968261536408)
--(axis cs:336,34.4134486088562)
--(axis cs:337,34.3459182665326)
--(axis cs:338,34.437068699656)
--(axis cs:339,34.5004555288918)
--(axis cs:340,34.5446544979004)
--(axis cs:341,34.5549539564921)
--(axis cs:342,34.6399775569682)
--(axis cs:343,34.6766898919834)
--(axis cs:344,34.76941627687)
--(axis cs:345,34.8272970754973)
--(axis cs:346,34.9172915264133)
--(axis cs:347,34.9875724564928)
--(axis cs:348,34.9840000562905)
--(axis cs:349,35.0245847167331)
--(axis cs:350,35.0907360658733)
--(axis cs:351,35.1517864166418)
--(axis cs:352,35.2204082438717)
--(axis cs:353,35.205608780014)
--(axis cs:354,35.2508292631883)
--(axis cs:355,35.3466625348818)
--(axis cs:356,35.4435740815894)
--(axis cs:357,35.5641272122406)
--(axis cs:358,35.6417279504771)
--(axis cs:359,35.7440494552792)
--(axis cs:360,35.820546255794)
--(axis cs:361,35.8947382854238)
--(axis cs:362,35.9624920896607)
--(axis cs:363,36.0249949500855)
--(axis cs:364,36.1347817274243)
--(axis cs:365,36.2264796096966)
--(axis cs:366,36.3371340458354)
--(axis cs:367,36.4644384390187)
--(axis cs:368,36.554804307171)
--(axis cs:369,36.5064670084973)
--(axis cs:370,36.5874168156008)
--(axis cs:371,36.6072157593441)
--(axis cs:372,36.6502434573812)
--(axis cs:373,36.7676531626644)
--(axis cs:374,36.7976011651175)
--(axis cs:375,36.8221830648557)
--(axis cs:376,36.9644189379493)
--(axis cs:377,37.0789127300582)
--(axis cs:378,37.2050001107374)
--(axis cs:379,37.285443996421)
--(axis cs:380,37.3092592056235)
--(axis cs:381,37.4482230958843)
--(axis cs:382,37.5139899836668)
--(axis cs:383,37.5721961542083)
--(axis cs:384,37.4369477386822)
--(axis cs:385,37.5192148900509)
--(axis cs:386,37.4330891797022)
--(axis cs:387,37.4730125126283)
--(axis cs:388,37.4376792819618)
--(axis cs:389,37.4704843090312)
--(axis cs:390,37.33535962237)
--(axis cs:391,37.3257023398202)
--(axis cs:392,37.2717899249662)
--(axis cs:393,37.2072176179054)
--(axis cs:394,37.1421652264624)
--(axis cs:395,37.0368919877083)
--(axis cs:396,36.9690348869899)
--(axis cs:397,36.8897153008799)
--(axis cs:398,36.7643833746504)
--(axis cs:399,36.705462653354)
--(axis cs:400,36.6035185501204)
--(axis cs:401,36.552119852702)
--(axis cs:402,36.5005789034965)
--(axis cs:403,36.4075093961805)
--(axis cs:404,36.3846843169679)
--(axis cs:405,36.3250932310345)
--(axis cs:406,36.2345915628792)
--(axis cs:407,36.1636709570109)
--(axis cs:408,36.0381000888528)
--(axis cs:409,35.8907075748212)
--(axis cs:410,35.8277950938649)
--(axis cs:411,35.7606440260095)
--(axis cs:412,35.6562546934194)
--(axis cs:413,35.5925836816354)
--(axis cs:414,35.5473758125163)
--(axis cs:415,35.4952319810464)
--(axis cs:416,35.4289684562919)
--(axis cs:417,35.4598966981521)
--(axis cs:418,35.3967070802315)
--(axis cs:419,35.3665051609581)
--(axis cs:420,35.321925041335)
--(axis cs:421,35.3738411582566)
--(axis cs:422,35.3274966194531)
--(axis cs:423,35.4249571115183)
--(axis cs:424,35.4209907975812)
--(axis cs:425,35.4797669081695)
--(axis cs:426,35.4928754608803)
--(axis cs:427,35.4910448186664)
--(axis cs:428,35.5126256493658)
--(axis cs:429,35.5775861570218)
--(axis cs:430,35.6193115729918)
--(axis cs:431,35.6768617872597)
--(axis cs:432,35.6458619794264)
--(axis cs:433,35.6661165867569)
--(axis cs:434,35.7751040528385)
--(axis cs:435,35.8323756007163)
--(axis cs:436,35.9652759363772)
--(axis cs:437,36.0473891087117)
--(axis cs:438,36.1706027461263)
--(axis cs:439,36.2339236708956)
--(axis cs:440,36.3723528590976)
--(axis cs:441,36.4828355893355)
--(axis cs:442,36.5995269212038)
--(axis cs:443,36.6995807637572)
--(axis cs:444,36.7956726096561)
--(axis cs:445,36.9092225626909)
--(axis cs:446,37.0177530384266)
--(axis cs:447,37.1502563359186)
--(axis cs:448,37.2205467351188)
--(axis cs:449,37.3566173499684)
--(axis cs:450,37.4305386666632)
--(axis cs:451,37.5375255236727)
--(axis cs:452,37.5872586095972)
--(axis cs:453,37.6550038185042)
--(axis cs:454,37.6769914148138)
--(axis cs:455,37.7530637794695)
--(axis cs:456,37.7918446230798)
--(axis cs:457,37.8724057355576)
--(axis cs:458,37.9338348679477)
--(axis cs:459,38.0088930289199)
--(axis cs:460,38.0557246944092)
--(axis cs:461,38.1236242809407)
--(axis cs:462,38.2153407266955)
--(axis cs:463,38.2587362038871)
--(axis cs:464,38.3486483697462)
--(axis cs:465,38.424323205117)
--(axis cs:466,38.4985581031038)
--(axis cs:467,38.5805453457417)
--(axis cs:468,38.6664968556728)
--(axis cs:469,38.741773098467)
--(axis cs:470,38.8194292472391)
--(axis cs:471,38.9274428742648)
--(axis cs:472,38.9949436158934)
--(axis cs:473,39.0843766224948)
--(axis cs:474,39.1705475345579)
--(axis cs:475,39.2295537114436)
--(axis cs:476,39.3306501177135)
--(axis cs:477,39.419705123395)
--(axis cs:478,39.511076564897)
--(axis cs:479,39.6161740826389)
--(axis cs:480,39.7127920581811)
--(axis cs:481,39.7607002057131)
--(axis cs:482,39.8215792203712)
--(axis cs:483,39.8684378584211)
--(axis cs:484,39.9475459297405)
--(axis cs:485,39.8653671764944)
--(axis cs:486,39.9641547737551)
--(axis cs:487,40.0006541656072)
--(axis cs:488,40.0211248991493)
--(axis cs:489,40.0595816418844)
--(axis cs:490,40.1278941661495)
--(axis cs:491,40.1151565812805)
--(axis cs:492,40.1193731670812)
--(axis cs:493,40.1774531627616)
--(axis cs:494,40.2131771757449)
--(axis cs:495,40.2077171225328)
--(axis cs:496,40.2616442757161)
--(axis cs:497,40.2886732965382)
--(axis cs:498,40.2894292763147)
--(axis cs:499,40.2237097156746)
--(axis cs:500,40.2508439810587)
--(axis cs:501,40.2751751516812)
--(axis cs:502,40.2946219343751)
--(axis cs:503,40.3079211191571)
--(axis cs:504,40.3400278854139)
--(axis cs:505,40.3604863966414)
--(axis cs:506,40.4032097755342)
--(axis cs:507,40.4289523121627)
--(axis cs:508,40.4185854150035)
--(axis cs:509,40.433048574152)
--(axis cs:510,40.4280134903208)
--(axis cs:511,40.4282254955895)
--(axis cs:512,40.4504411590187)
--(axis cs:513,40.44478020545)
--(axis cs:514,40.4453490987622)
--(axis cs:515,40.3763017699136)
--(axis cs:516,40.3229992936012)
--(axis cs:517,40.3417315463667)
--(axis cs:518,40.3397410430695)
--(axis cs:519,40.3520968362726)
--(axis cs:520,40.3220702405077)
--(axis cs:521,40.328872217293)
--(axis cs:522,40.2558521256806)
--(axis cs:523,40.2613096054086)
--(axis cs:524,40.2789891464177)
--(axis cs:525,40.2247984379628)
--(axis cs:526,40.2102825806069)
--(axis cs:527,40.1649797548009)
--(axis cs:528,40.1734654124379)
--(axis cs:529,40.175768888993)
--(axis cs:530,40.2185408083111)
--(axis cs:531,40.2447939752204)
--(axis cs:532,40.2479806614301)
--(axis cs:533,40.2661768585037)
--(axis cs:534,40.2607685150107)
--(axis cs:535,40.2683505779091)
--(axis cs:536,40.2827249794731)
--(axis cs:537,40.2996436422173)
--(axis cs:538,40.3198949209202)
--(axis cs:539,40.3389594427683)
--(axis cs:540,40.3628641373333)
--(axis cs:541,40.3873462187401)
--(axis cs:542,40.4113784000892)
--(axis cs:543,40.4377841342332)
--(axis cs:544,40.4855687073055)
--(axis cs:545,40.5323298751625)
--(axis cs:546,40.5879785216881)
--(axis cs:547,40.6185874648354)
--(axis cs:548,40.6964996522157)
--(axis cs:549,40.7499094430706)
--(axis cs:550,40.8108250386675)
--(axis cs:551,40.8634932270564)
--(axis cs:552,40.8909806339532)
--(axis cs:553,40.9567302501244)
--(axis cs:554,41.0055657526998)
--(axis cs:555,41.0659732957027)
--(axis cs:556,41.1145692063347)
--(axis cs:557,41.1243645564626)
--(axis cs:558,41.179669796673)
--(axis cs:559,41.2461245093974)
--(axis cs:560,41.3221376889044)
--(axis cs:561,41.3980273326872)
--(axis cs:562,41.4721735999432)
--(axis cs:563,41.4225225960975)
--(axis cs:564,41.3586050487917)
--(axis cs:565,41.4260810752507)
--(axis cs:566,41.5177147992573)
--(axis cs:567,41.4575221276318)
--(axis cs:568,41.5409588322631)
--(axis cs:569,41.6245340854365)
--(axis cs:570,41.6910523391629)
--(axis cs:571,41.7566505852387)
--(axis cs:572,41.8384770552782)
--(axis cs:573,41.9221648476614)
--(axis cs:574,41.8964672350415)
--(axis cs:575,41.955206587212)
--(axis cs:576,42.0150712939796)
--(axis cs:577,42.1022233106719)
--(axis cs:578,42.1630019569646)
--(axis cs:579,42.2413167571572)
--(axis cs:580,42.1816821434058)
--(axis cs:581,42.2550703917617)
--(axis cs:582,42.3271145757061)
--(axis cs:583,42.2717956523742)
--(axis cs:584,42.3211408932833)
--(axis cs:585,42.4074724239208)
--(axis cs:586,42.4905951965723)
--(axis cs:587,42.5577044352102)
--(axis cs:588,42.6298564267749)
--(axis cs:589,42.6782689426163)
--(axis cs:590,42.7237105087509)
--(axis cs:591,42.7808763924832)
--(axis cs:592,42.837679083292)
--(axis cs:593,42.9049153419267)
--(axis cs:594,42.9632540335818)
--(axis cs:595,43.0075865603989)
--(axis cs:596,43.0394445549695)
--(axis cs:597,43.0856831440418)
--(axis cs:598,43.1179729187889)
--(axis cs:599,43.1564887576235)
--(axis cs:600,43.1908998196499)
--(axis cs:601,43.0787278792344)
--(axis cs:602,42.9930419041831)
--(axis cs:603,43.0304084046046)
--(axis cs:604,43.0531458543261)
--(axis cs:605,43.0850473343119)
--(axis cs:606,42.9576870182115)
--(axis cs:607,42.9803657141734)
--(axis cs:608,42.9932345128829)
--(axis cs:609,43.0424930771385)
--(axis cs:610,43.0556595996187)
--(axis cs:611,43.0539337331766)
--(axis cs:612,42.9522364757637)
--(axis cs:613,42.8256616600488)
--(axis cs:614,42.7255529709785)
--(axis cs:615,42.6028478497987)
--(axis cs:616,42.4935640835002)
--(axis cs:617,42.3838080945493)
--(axis cs:618,42.3921875764066)
--(axis cs:619,42.3921627983958)
--(axis cs:620,42.4017276801645)
--(axis cs:621,42.3012633163032)
--(axis cs:622,42.2877975216075)
--(axis cs:623,42.174070197174)
--(axis cs:624,42.0806626340176)
--(axis cs:625,42.0767744027122)
--(axis cs:626,41.9709450988017)
--(axis cs:627,41.8697851167216)
--(axis cs:628,41.7731078732237)
--(axis cs:629,41.6867740875142)
--(axis cs:630,41.596246028533)
--(axis cs:631,41.5984120956904)
--(axis cs:632,41.6423137356284)
--(axis cs:633,41.547956780152)
--(axis cs:634,41.5851338470211)
--(axis cs:635,41.3837976651274)
--(axis cs:636,41.2858747166801)
--(axis cs:637,41.1990213831573)
--(axis cs:638,41.1951814664092)
--(axis cs:639,41.215133215348)
--(axis cs:640,41.133301037689)
--(axis cs:641,41.0241465665036)
--(axis cs:642,41.0440355342195)
--(axis cs:643,40.9434014770327)
--(axis cs:644,40.8611756644204)
--(axis cs:645,40.8854384441237)
--(axis cs:646,40.8976379388904)
--(axis cs:647,40.8172049534578)
--(axis cs:648,40.7092674078601)
--(axis cs:649,40.6188828496401)
--(axis cs:650,40.533552250825)
--(axis cs:651,40.4594968786457)
--(axis cs:652,40.3678196105305)
--(axis cs:653,40.3855005588129)
--(axis cs:654,40.2342704995768)
--(axis cs:655,40.1590116978359)
--(axis cs:656,40.0684905915648)
--(axis cs:657,40.0954179132674)
--(axis cs:658,40.128876525427)
--(axis cs:659,40.0527185011246)
--(axis cs:660,40.0777983544181)
--(axis cs:661,40.1183841562689)
--(axis cs:662,40.0898357295381)
--(axis cs:663,40.0123628055451)
--(axis cs:664,39.9486572782726)
--(axis cs:665,39.9626540398406)
--(axis cs:666,40.0354852315237)
--(axis cs:667,40.0720302689954)
--(axis cs:668,40.0846205373067)
--(axis cs:669,39.9996261087418)
--(axis cs:670,39.8262032193874)
--(axis cs:671,39.8795267951663)
--(axis cs:672,39.9011025711002)
--(axis cs:673,39.8113132863546)
--(axis cs:674,39.8092096453982)
--(axis cs:675,39.7169922564175)
--(axis cs:676,39.7378638440906)
--(axis cs:677,39.7360192549356)
--(axis cs:678,39.7588844356942)
--(axis cs:679,39.6665499332432)
--(axis cs:680,39.6822066286832)
--(axis cs:681,39.6860789216896)
--(axis cs:682,39.4987163991527)
--(axis cs:683,39.4354888295852)
--(axis cs:684,39.3455306518601)
--(axis cs:685,39.3522785811292)
--(axis cs:686,39.3665873539915)
--(axis cs:687,39.2821727227577)
--(axis cs:688,39.1854894347326)
--(axis cs:689,39.1760608590229)
--(axis cs:690,39.0806782459189)
--(axis cs:691,38.9768064354434)
--(axis cs:692,38.9771472721523)
--(axis cs:693,38.9981851957743)
--(axis cs:694,38.8154298063665)
--(axis cs:695,38.7208938908953)
--(axis cs:696,38.736252231555)
--(axis cs:697,38.7666022775223)
--(axis cs:698,38.7282842211579)
--(axis cs:699,38.7455812841063)
--(axis cs:700,38.7614129054258)
--(axis cs:701,38.6778541177859)
--(axis cs:702,38.5874609790401)
--(axis cs:703,38.6018448040548)
--(axis cs:704,38.4903592333523)
--(axis cs:705,38.4872621210625)
--(axis cs:706,38.5165874165359)
--(axis cs:707,38.5661898388839)
--(axis cs:708,38.5176426709914)
--(axis cs:709,38.5369063700677)
--(axis cs:710,38.5785267882583)
--(axis cs:711,38.6178549500312)
--(axis cs:712,38.5470342101647)
--(axis cs:713,38.5718692237987)
--(axis cs:714,38.6217983875822)
--(axis cs:715,38.6082529550619)
--(axis cs:716,38.6455459597004)
--(axis cs:717,38.6738012488765)
--(axis cs:718,38.6850693382404)
--(axis cs:719,38.6223575675833)
--(axis cs:720,38.6516501467095)
--(axis cs:721,38.6675093313791)
--(axis cs:722,38.6849784321533)
--(axis cs:723,38.6736416623038)
--(axis cs:724,38.6948625457683)
--(axis cs:725,38.7118192979953)
--(axis cs:726,38.7404353120075)
--(axis cs:727,38.7341188347419)
--(axis cs:728,38.744795829465)
--(axis cs:729,38.7614206730505)
--(axis cs:730,38.7412712139384)
--(axis cs:731,38.7231263926346)
--(axis cs:732,38.7353764608318)
--(axis cs:733,38.7572427280948)
--(axis cs:734,38.7618878860938)
--(axis cs:735,38.7758447671515)
--(axis cs:736,38.7937973101806)
--(axis cs:737,38.8008669492353)
--(axis cs:738,38.7869948790979)
--(axis cs:739,38.8098736733296)
--(axis cs:740,38.8163756976335)
--(axis cs:741,38.8302710581754)
--(axis cs:742,38.8468029273096)
--(axis cs:743,38.8728092547065)
--(axis cs:744,38.8902581219895)
--(axis cs:745,38.9332469706508)
--(axis cs:746,38.9417818559625)
--(axis cs:747,38.9610812431844)
--(axis cs:748,39.0050866236394)
--(axis cs:749,39.0191946575868)
--(axis cs:750,39.048905098982)
--(axis cs:751,39.0603166725344)
--(axis cs:752,39.0873604347032)
--(axis cs:753,39.111759418415)
--(axis cs:754,39.1233985707818)
--(axis cs:755,39.1485171771998)
--(axis cs:756,39.1569568752935)
--(axis cs:757,39.1693934135531)
--(axis cs:758,39.1669263935016)
--(axis cs:759,39.1876702059818)
--(axis cs:760,39.1506196265078)
--(axis cs:761,39.1645455608324)
--(axis cs:762,39.1839891716419)
--(axis cs:763,39.2084840264001)
--(axis cs:764,39.2296679631551)
--(axis cs:765,39.2327737107318)
--(axis cs:766,39.2416447688107)
--(axis cs:767,39.2396068833721)
--(axis cs:768,39.2075785492525)
--(axis cs:769,39.2051384827922)
--(axis cs:770,39.1920826365024)
--(axis cs:771,39.1937105065518)
--(axis cs:772,39.1188050589752)
--(axis cs:773,39.1245455989843)
--(axis cs:774,39.1139331226251)
--(axis cs:775,39.1000523562287)
--(axis cs:776,39.0639491533167)
--(axis cs:777,39.066340280774)
--(axis cs:778,39.0347703125076)
--(axis cs:779,39.0370563467821)
--(axis cs:780,38.9777474186623)
--(axis cs:781,38.8921333325727)
--(axis cs:782,38.8870081293359)
--(axis cs:783,38.7845848799541)
--(axis cs:784,38.7730011745888)
--(axis cs:785,38.7517735739331)
--(axis cs:786,38.7449142627009)
--(axis cs:787,38.7122229546502)
--(axis cs:788,38.7047656563868)
--(axis cs:789,38.6905299500699)
--(axis cs:790,38.6658477051459)
--(axis cs:791,38.6508459384374)
--(axis cs:792,38.4900713257023)
--(axis cs:793,38.4589461739359)
--(axis cs:794,38.3620012387024)
--(axis cs:795,38.3409229978638)
--(axis cs:796,38.3408565706733)
--(axis cs:797,38.3253286751189)
--(axis cs:798,38.3143143533451)
--(axis cs:799,38.2866628037187)
--(axis cs:800,38.2751107810586)
--(axis cs:801,38.2830074409519)
--(axis cs:802,38.2650304196416)
--(axis cs:803,38.2588834228807)
--(axis cs:804,38.2462226707147)
--(axis cs:805,38.2361800473164)
--(axis cs:806,38.2341232199533)
--(axis cs:807,38.2351314694735)
--(axis cs:808,38.2409061841945)
--(axis cs:809,38.2539908125364)
--(axis cs:810,38.2360918766802)
--(axis cs:811,38.2395866642441)
--(axis cs:812,38.2472732475941)
--(axis cs:813,38.2641804571773)
--(axis cs:814,38.2636637476009)
--(axis cs:815,38.2576203127163)
--(axis cs:816,38.254191325374)
--(axis cs:817,38.2498981312916)
--(axis cs:818,38.2452612073381)
--(axis cs:819,38.2433189021852)
--(axis cs:820,38.2349805169624)
--(axis cs:821,38.2476877608839)
--(axis cs:822,38.242403599713)
--(axis cs:823,38.2224240855897)
--(axis cs:824,38.2113325837401)
--(axis cs:825,38.207571242346)
--(axis cs:826,38.2026886443491)
--(axis cs:827,38.1836984299089)
--(axis cs:828,38.1788661426631)
--(axis cs:829,38.1734250227175)
--(axis cs:830,38.160831779789)
--(axis cs:831,38.1414655994139)
--(axis cs:832,38.1324736100115)
--(axis cs:833,38.1323383966763)
--(axis cs:834,38.1060231082077)
--(axis cs:835,38.0860399083611)
--(axis cs:836,38.0808416244156)
--(axis cs:837,38.0678701869836)
--(axis cs:838,38.0606443288827)
--(axis cs:839,38.0514988567262)
--(axis cs:840,38.0322857718249)
--(axis cs:841,38.0251473870922)
--(axis cs:842,38.0152344860007)
--(axis cs:843,38.0015480989573)
--(axis cs:844,37.997383866522)
--(axis cs:845,37.9771608953061)
--(axis cs:846,37.9623297689402)
--(axis cs:847,37.9406120181854)
--(axis cs:848,37.9244742391158)
--(axis cs:849,37.9062420370312)
--(axis cs:850,37.9010529091793)
--(axis cs:851,37.8990545345018)
--(axis cs:852,37.8821673382948)
--(axis cs:853,37.8618000209726)
--(axis cs:854,37.8404564905805)
--(axis cs:855,37.8204493980538)
--(axis cs:856,37.7921510804625)
--(axis cs:857,37.7656841993729)
--(axis cs:858,37.7350319974653)
--(axis cs:859,37.7136560550551)
--(axis cs:860,37.6725562213441)
--(axis cs:861,37.6472956841237)
--(axis cs:862,37.6227027843709)
--(axis cs:863,37.6127209507917)
--(axis cs:864,37.5840770491667)
--(axis cs:865,37.5595858111073)
--(axis cs:866,37.5298489289324)
--(axis cs:867,37.5005149608477)
--(axis cs:868,37.4639175784735)
--(axis cs:869,37.4429581746966)
--(axis cs:870,37.4186667344136)
--(axis cs:871,37.3984857364874)
--(axis cs:872,37.372453528091)
--(axis cs:873,37.354067702032)
--(axis cs:874,37.3444067669881)
--(axis cs:875,37.3266593088719)
--(axis cs:876,37.3041371370651)
--(axis cs:877,37.2823880093705)
--(axis cs:878,37.2560080239741)
--(axis cs:879,37.2356395843885)
--(axis cs:880,37.2222855695194)
--(axis cs:881,37.2102731179712)
--(axis cs:882,37.1878533023134)
--(axis cs:883,37.1816589090079)
--(axis cs:884,37.1614499150827)
--(axis cs:885,37.1371982965711)
--(axis cs:886,37.1154842048891)
--(axis cs:887,37.1020210756002)
--(axis cs:888,37.0707355464196)
--(axis cs:889,37.052118463552)
--(axis cs:890,37.0364784460643)
--(axis cs:891,37.0122781776096)
--(axis cs:892,36.9895561857254)
--(axis cs:893,36.9557368070837)
--(axis cs:894,36.9246131005545)
--(axis cs:895,36.9015122159058)
--(axis cs:896,36.8600128090405)
--(axis cs:897,36.8323413195373)
--(axis cs:898,36.8040882488745)
--(axis cs:899,36.7734141444905)
--(axis cs:900,36.7507640312885)
--(axis cs:901,36.7311764167655)
--(axis cs:902,36.6953704552055)
--(axis cs:903,36.6668084042235)
--(axis cs:904,36.641323013689)
--(axis cs:905,36.6079750040957)
--(axis cs:906,36.5748563984033)
--(axis cs:907,36.5336135896565)
--(axis cs:908,36.5101084641562)
--(axis cs:909,36.4760662461757)
--(axis cs:910,36.4503883758055)
--(axis cs:911,36.4329979835687)
--(axis cs:912,36.4037019921689)
--(axis cs:913,36.3911235735077)
--(axis cs:914,36.3449145224584)
--(axis cs:915,36.3211347646512)
--(axis cs:916,36.2853020485569)
--(axis cs:917,36.2593750665685)
--(axis cs:918,36.2260170827872)
--(axis cs:919,36.207942009003)
--(axis cs:920,36.1876611278827)
--(axis cs:921,36.1683334736759)
--(axis cs:922,36.1403743850057)
--(axis cs:923,36.1175622394694)
--(axis cs:924,36.0252577044411)
--(axis cs:925,36.0033138074103)
--(axis cs:926,35.9861703123389)
--(axis cs:927,35.9509522743994)
--(axis cs:928,35.8542864458072)
--(axis cs:929,35.7531950258961)
--(axis cs:930,35.7329862644624)
--(axis cs:931,35.6387991765431)
--(axis cs:932,35.5396920274582)
--(axis cs:933,35.5190885607142)
--(axis cs:934,35.4183560087383)
--(axis cs:935,35.4080215726975)
--(axis cs:936,35.3151671662495)
--(axis cs:937,35.3143205067166)
--(axis cs:938,35.2349202436445)
--(axis cs:939,35.218205032856)
--(axis cs:940,35.2136327073839)
--(axis cs:941,35.1297473093325)
--(axis cs:942,35.0520834488001)
--(axis cs:943,34.9615564606278)
--(axis cs:944,34.872886197641)
--(axis cs:945,34.8665185068122)
--(axis cs:946,34.8579776121835)
--(axis cs:947,34.8494810637691)
--(axis cs:948,34.8485746781072)
--(axis cs:949,34.8528528033754)
--(axis cs:950,34.7710829965935)
--(axis cs:951,34.7773363317641)
--(axis cs:952,34.7835399305694)
--(axis cs:953,34.7142889373858)
--(axis cs:954,34.6549360642547)
--(axis cs:955,34.5787880086762)
--(axis cs:956,34.5863446904906)
--(axis cs:957,34.5861622989313)
--(axis cs:958,34.5225513378582)
--(axis cs:959,34.4609067156046)
--(axis cs:960,34.3904121733101)
--(axis cs:961,34.4030610666387)
--(axis cs:962,34.3456389092078)
--(axis cs:963,34.2943556595625)
--(axis cs:964,34.295104641098)
--(axis cs:965,34.2456970923029)
--(axis cs:966,34.2600574600046)
--(axis cs:967,34.2085722986854)
--(axis cs:968,34.1531684205893)
--(axis cs:969,34.0985762595696)
--(axis cs:970,34.0255072198462)
--(axis cs:971,33.9658657104906)
--(axis cs:972,33.9782757333737)
--(axis cs:973,34.0020357586649)
--(axis cs:974,33.9406168837891)
--(axis cs:975,33.8744100581385)
--(axis cs:976,33.8930344567433)
--(axis cs:977,33.8984142569349)
--(axis cs:978,33.9167251805052)
--(axis cs:979,33.9268542379994)
--(axis cs:980,33.9355501450791)
--(axis cs:981,33.8681819776301)
--(axis cs:982,33.8706334029103)
--(axis cs:983,33.8080898229675)
--(axis cs:984,33.7398057633818)
--(axis cs:985,33.6833623482573)
--(axis cs:986,33.6942141967109)
--(axis cs:987,33.7103944951869)
--(axis cs:988,33.6919242021732)
--(axis cs:989,33.7036617767184)
--(axis cs:990,33.7055229607291)
--(axis cs:991,33.7258801141678)
--(axis cs:992,33.6647344237453)
--(axis cs:993,33.6899377086228)
--(axis cs:994,33.6913698351734)
--(axis cs:995,33.6113859906571)
--(axis cs:996,33.614775705099)
--(axis cs:997,33.6252759001817)
--(axis cs:998,33.5551879612036)
--(axis cs:999,33.4935469338347)
--(axis cs:999,58.440747628818)
--(axis cs:999,58.440747628818)
--(axis cs:998,58.5077358394557)
--(axis cs:997,58.5897986459388)
--(axis cs:996,58.5762086849218)
--(axis cs:995,58.5734467265356)
--(axis cs:994,58.6630066468393)
--(axis cs:993,58.6659981317941)
--(axis cs:992,58.6321704655647)
--(axis cs:991,58.7012965417009)
--(axis cs:990,58.6754635603504)
--(axis cs:989,58.6730922849781)
--(axis cs:988,58.6583324258031)
--(axis cs:987,58.7141071492336)
--(axis cs:986,58.696191504724)
--(axis cs:985,58.6827040168284)
--(axis cs:984,58.7430895548866)
--(axis cs:983,58.8210973672025)
--(axis cs:982,58.8921819406958)
--(axis cs:981,58.8881971573256)
--(axis cs:980,58.9658429205327)
--(axis cs:979,58.9553609797903)
--(axis cs:978,58.938037665747)
--(axis cs:977,58.912457304936)
--(axis cs:976,58.9078459087829)
--(axis cs:975,58.8840549575445)
--(axis cs:974,58.9568225259917)
--(axis cs:973,59.0256808168713)
--(axis cs:972,58.9891147469659)
--(axis cs:971,58.9729125524786)
--(axis cs:970,59.0379051669915)
--(axis cs:969,59.1190120099633)
--(axis cs:968,59.1797490233834)
--(axis cs:967,59.2347786548223)
--(axis cs:966,59.2867616849528)
--(axis cs:965,59.2642212359369)
--(axis cs:964,59.3088532662149)
--(axis cs:963,59.307622024592)
--(axis cs:962,59.3513082465038)
--(axis cs:961,59.4079966664033)
--(axis cs:960,59.3924744257222)
--(axis cs:959,59.4672615662462)
--(axis cs:958,59.5362045023952)
--(axis cs:957,59.6045001659711)
--(axis cs:956,59.6062436578956)
--(axis cs:955,59.5955436563604)
--(axis cs:954,59.6767120822469)
--(axis cs:953,59.7338405035249)
--(axis cs:952,59.804469605704)
--(axis cs:951,59.7984308765929)
--(axis cs:950,59.7923182239692)
--(axis cs:949,59.8879565103243)
--(axis cs:948,59.8815357397712)
--(axis cs:947,59.8839638027748)
--(axis cs:946,59.8929767984668)
--(axis cs:945,59.906162716067)
--(axis cs:944,59.9156806941561)
--(axis cs:943,60.0127535310865)
--(axis cs:942,60.1199468458608)
--(axis cs:941,60.2056368266886)
--(axis cs:940,60.3008967229404)
--(axis cs:939,60.3096024725221)
--(axis cs:938,60.3325620850203)
--(axis cs:937,60.4225303303186)
--(axis cs:936,60.4250862044931)
--(axis cs:935,60.5336484987596)
--(axis cs:934,60.5469672957639)
--(axis cs:933,60.6660864943385)
--(axis cs:932,60.6938181291606)
--(axis cs:931,60.8091908806477)
--(axis cs:930,60.917508742801)
--(axis cs:929,60.9442746784104)
--(axis cs:928,61.0603294171286)
--(axis cs:927,61.1749223346267)
--(axis cs:926,61.2197636361723)
--(axis cs:925,61.2430841203788)
--(axis cs:924,61.2721139397903)
--(axis cs:923,61.3807929567239)
--(axis cs:922,61.4135197525633)
--(axis cs:921,61.4497414127574)
--(axis cs:920,61.4750407776055)
--(axis cs:919,61.5018578955305)
--(axis cs:918,61.523275750075)
--(axis cs:917,61.5681934514741)
--(axis cs:916,61.6011307979508)
--(axis cs:915,61.6449590197)
--(axis cs:914,61.6753822294115)
--(axis cs:913,61.7324084990882)
--(axis cs:912,61.7493607074229)
--(axis cs:911,61.7862572685442)
--(axis cs:910,61.8074452121873)
--(axis cs:909,61.8409373780595)
--(axis cs:908,61.8848446916369)
--(axis cs:907,61.9158340424577)
--(axis cs:906,61.9659997956515)
--(axis cs:905,62.0070312525254)
--(axis cs:904,62.0485822960292)
--(axis cs:903,62.0785504944817)
--(axis cs:902,62.1120627758099)
--(axis cs:901,62.1591601802198)
--(axis cs:900,62.1849295010198)
--(axis cs:899,62.2121348780432)
--(axis cs:898,62.2479814708565)
--(axis cs:897,62.2828806195849)
--(axis cs:896,62.3189992506789)
--(axis cs:895,62.3702171373461)
--(axis cs:894,62.4003660441444)
--(axis cs:893,62.4391916219052)
--(axis cs:892,62.4780482880007)
--(axis cs:891,62.5024738160531)
--(axis cs:890,62.5279175071304)
--(axis cs:889,62.5462612871497)
--(axis cs:888,62.5700520805518)
--(axis cs:887,62.6058452142699)
--(axis cs:886,62.6197342697271)
--(axis cs:885,62.647870869708)
--(axis cs:884,62.6739734851992)
--(axis cs:883,62.6965465458223)
--(axis cs:882,62.701243116707)
--(axis cs:881,62.7241677093222)
--(axis cs:880,62.7337152661304)
--(axis cs:879,62.7502198455609)
--(axis cs:878,62.7721328143585)
--(axis cs:877,62.7985623323796)
--(axis cs:876,62.8240955313694)
--(axis cs:875,62.8513534875266)
--(axis cs:874,62.8677273707882)
--(axis cs:873,62.8783910229945)
--(axis cs:872,62.900737103249)
--(axis cs:871,62.9320098507247)
--(axis cs:870,62.9535510304471)
--(axis cs:869,62.9855446180919)
--(axis cs:868,63.0093175657573)
--(axis cs:867,63.0542680131229)
--(axis cs:866,63.0911439740682)
--(axis cs:865,63.1222252020246)
--(axis cs:864,63.1510855903604)
--(axis cs:863,63.1844130285287)
--(axis cs:862,63.1925840634274)
--(axis cs:861,63.220670828804)
--(axis cs:860,63.2526624785828)
--(axis cs:859,63.3057567731539)
--(axis cs:858,63.3270011623418)
--(axis cs:857,63.3636422246747)
--(axis cs:856,63.3950473276663)
--(axis cs:855,63.4252055596521)
--(axis cs:854,63.4480838707386)
--(axis cs:853,63.472079131875)
--(axis cs:852,63.4954883716523)
--(axis cs:851,63.5147391119093)
--(axis cs:850,63.5128800669936)
--(axis cs:849,63.5138922823353)
--(axis cs:848,63.5362674976181)
--(axis cs:847,63.5510463017478)
--(axis cs:846,63.5746988370529)
--(axis cs:845,63.5895346663031)
--(axis cs:844,63.6093793270227)
--(axis cs:843,63.6113440157343)
--(axis cs:842,63.6240504783342)
--(axis cs:841,63.6347364152663)
--(axis cs:840,63.6403241295474)
--(axis cs:839,63.6582081143569)
--(axis cs:838,63.6643122075648)
--(axis cs:837,63.6664293447816)
--(axis cs:836,63.679056892519)
--(axis cs:835,63.6774939471283)
--(axis cs:834,63.6995666448119)
--(axis cs:833,63.7298734750607)
--(axis cs:832,63.7263262604299)
--(axis cs:831,63.730049421234)
--(axis cs:830,63.7538298572291)
--(axis cs:829,63.7646170348765)
--(axis cs:828,63.7666308852097)
--(axis cs:827,63.7632682649121)
--(axis cs:826,63.7861666029449)
--(axis cs:825,63.7912724417892)
--(axis cs:824,63.787499420437)
--(axis cs:823,63.7925577368114)
--(axis cs:822,63.8131335946315)
--(axis cs:821,63.8104306172419)
--(axis cs:820,63.7833208750838)
--(axis cs:819,63.7872885645282)
--(axis cs:818,63.7836352236855)
--(axis cs:817,63.7813103848938)
--(axis cs:816,63.7773324283487)
--(axis cs:815,63.7782622668015)
--(axis cs:814,63.7746014842353)
--(axis cs:813,63.7603298780108)
--(axis cs:812,63.7289998182524)
--(axis cs:811,63.7122043113584)
--(axis cs:810,63.7071313309992)
--(axis cs:809,63.7230023265337)
--(axis cs:808,63.6934303199167)
--(axis cs:807,63.67429934276)
--(axis cs:806,63.6622715398786)
--(axis cs:805,63.659168194938)
--(axis cs:804,63.6622098972191)
--(axis cs:803,63.670846443719)
--(axis cs:802,63.6740906577319)
--(axis cs:801,63.6898421321526)
--(axis cs:800,63.6772625251075)
--(axis cs:799,63.6874516469542)
--(axis cs:798,63.7181244857184)
--(axis cs:797,63.7296600512079)
--(axis cs:796,63.738930021576)
--(axis cs:795,63.7376493175395)
--(axis cs:794,63.7577687768565)
--(axis cs:793,63.8680942458206)
--(axis cs:792,63.9028987952638)
--(axis cs:791,64.1804370120335)
--(axis cs:790,64.1940340630065)
--(axis cs:789,64.2224819369527)
--(axis cs:788,64.2376705931309)
--(axis cs:787,64.2417530549637)
--(axis cs:786,64.2793039288284)
--(axis cs:785,64.2848104579146)
--(axis cs:784,64.3083968373786)
--(axis cs:783,64.3198575563766)
--(axis cs:782,64.4386913013011)
--(axis cs:781,64.4408963953435)
--(axis cs:780,64.5384442256975)
--(axis cs:779,64.6560665263086)
--(axis cs:778,64.6431315795032)
--(axis cs:777,64.713358600045)
--(axis cs:776,64.7074638576116)
--(axis cs:775,64.7801628063251)
--(axis cs:774,64.7913347183384)
--(axis cs:773,64.7979471696656)
--(axis cs:772,64.782702788146)
--(axis cs:771,64.8603378238737)
--(axis cs:770,64.8564510305941)
--(axis cs:769,64.866107645588)
--(axis cs:768,64.8563064289093)
--(axis cs:767,64.9319941046701)
--(axis cs:766,64.9296693605249)
--(axis cs:765,64.9119880360718)
--(axis cs:764,64.9185762255355)
--(axis cs:763,64.8867121237924)
--(axis cs:762,64.8515624952192)
--(axis cs:761,64.8188399612496)
--(axis cs:760,64.7962344362012)
--(axis cs:759,64.8758187462495)
--(axis cs:758,64.8426584067321)
--(axis cs:757,64.8402882028445)
--(axis cs:756,64.8225195049062)
--(axis cs:755,64.8065094694665)
--(axis cs:754,64.7746081430225)
--(axis cs:753,64.7791564541147)
--(axis cs:752,64.7357869112864)
--(axis cs:751,64.6923574143238)
--(axis cs:750,64.6649071099657)
--(axis cs:749,64.6189994928653)
--(axis cs:748,64.5930892859082)
--(axis cs:747,64.5380863422173)
--(axis cs:746,64.5018217656553)
--(axis cs:745,64.4905950713874)
--(axis cs:744,64.4287742437057)
--(axis cs:743,64.4009608116523)
--(axis cs:742,64.3590254225478)
--(axis cs:741,64.3291515174381)
--(axis cs:740,64.3022329646023)
--(axis cs:739,64.2877108339793)
--(axis cs:738,64.250969269699)
--(axis cs:737,64.3021271404585)
--(axis cs:736,64.2819542955707)
--(axis cs:735,64.2521871578499)
--(axis cs:734,64.2421847654227)
--(axis cs:733,64.2307094451542)
--(axis cs:732,64.1999287646723)
--(axis cs:731,64.1792021179756)
--(axis cs:730,64.2307777866779)
--(axis cs:729,64.2931742770671)
--(axis cs:728,64.2659061403507)
--(axis cs:727,64.246388205476)
--(axis cs:726,64.2479556377075)
--(axis cs:725,64.2097877219189)
--(axis cs:724,64.1855485854581)
--(axis cs:723,64.1530362480259)
--(axis cs:722,64.200554810604)
--(axis cs:721,64.166362631002)
--(axis cs:720,64.1421599163017)
--(axis cs:719,64.0946222940442)
--(axis cs:718,64.1704658755248)
--(axis cs:717,64.1782545226035)
--(axis cs:716,64.1322881529056)
--(axis cs:715,64.0865289768633)
--(axis cs:714,64.1163651800191)
--(axis cs:713,64.0707202384248)
--(axis cs:712,64.0677026203641)
--(axis cs:711,64.1424852828262)
--(axis cs:710,64.0864633459411)
--(axis cs:709,64.0297503311437)
--(axis cs:708,63.9981721787171)
--(axis cs:707,64.0538251608216)
--(axis cs:706,63.9965590478132)
--(axis cs:705,63.9724817823204)
--(axis cs:704,64.0023113761254)
--(axis cs:703,64.1745901550136)
--(axis cs:702,64.1523723129482)
--(axis cs:701,64.2795532478587)
--(axis cs:700,64.40566524169)
--(axis cs:699,64.3827804806572)
--(axis cs:698,64.3730912988052)
--(axis cs:697,64.4630699648646)
--(axis cs:696,64.4310934678258)
--(axis cs:695,64.4097583307014)
--(axis cs:694,64.5791683972666)
--(axis cs:693,64.814540262441)
--(axis cs:692,64.8134845038227)
--(axis cs:691,64.8278721261475)
--(axis cs:690,64.9846536344759)
--(axis cs:689,65.0919511413759)
--(axis cs:688,65.1175529899127)
--(axis cs:687,65.2299913425406)
--(axis cs:686,65.3305480655017)
--(axis cs:685,65.3135147718943)
--(axis cs:684,65.3067858663454)
--(axis cs:683,65.4133157342588)
--(axis cs:682,65.4839144734169)
--(axis cs:681,65.7064775152494)
--(axis cs:680,65.7021938126693)
--(axis cs:679,65.6813293004463)
--(axis cs:678,65.7985693357093)
--(axis cs:677,65.7664593020376)
--(axis cs:676,65.7616094457813)
--(axis cs:675,65.7350009656753)
--(axis cs:674,65.8332077506551)
--(axis cs:673,65.8598153965276)
--(axis cs:672,65.9525627651444)
--(axis cs:671,65.9261957666969)
--(axis cs:670,65.8664458329997)
--(axis cs:669,66.0737567724574)
--(axis cs:668,66.1592005548137)
--(axis cs:667,66.1338496220353)
--(axis cs:666,66.0856055674972)
--(axis cs:665,65.996023534928)
--(axis cs:664,65.9691988578573)
--(axis cs:663,66.0278959178184)
--(axis cs:662,66.1568902536573)
--(axis cs:661,66.2217430994841)
--(axis cs:660,66.1647544291708)
--(axis cs:659,66.1276378459349)
--(axis cs:658,66.1987561483704)
--(axis cs:657,66.150675696629)
--(axis cs:656,66.1093817416639)
--(axis cs:655,66.2024755074456)
--(axis cs:654,66.2803630411116)
--(axis cs:653,66.5181696843066)
--(axis cs:652,66.4924533623176)
--(axis cs:651,66.5872434979685)
--(axis cs:650,66.6671956043408)
--(axis cs:649,66.8222766000224)
--(axis cs:648,66.9222067837181)
--(axis cs:647,67.0408497855101)
--(axis cs:646,67.1327203832995)
--(axis cs:645,67.1088628914216)
--(axis cs:644,67.0785226543122)
--(axis cs:643,67.1694251075457)
--(axis cs:642,67.2719509148496)
--(axis cs:641,67.2445266143743)
--(axis cs:640,67.3643486399654)
--(axis cs:639,67.4511795903636)
--(axis cs:638,67.4212961151176)
--(axis cs:637,67.4095418305062)
--(axis cs:636,67.4924719637881)
--(axis cs:635,67.5963504969616)
--(axis cs:634,67.8352178318567)
--(axis cs:633,67.7857317843711)
--(axis cs:632,67.8765636022736)
--(axis cs:631,67.8145953163319)
--(axis cs:630,67.8007311553279)
--(axis cs:629,67.8879503406281)
--(axis cs:628,67.9851996299504)
--(axis cs:627,68.08002044204)
--(axis cs:626,68.1844140514627)
--(axis cs:625,68.2983358500801)
--(axis cs:624,68.2941962071866)
--(axis cs:623,68.3985144909111)
--(axis cs:622,68.5249142845391)
--(axis cs:621,68.5358193161681)
--(axis cs:620,68.6438103324328)
--(axis cs:619,68.6215119618035)
--(axis cs:618,68.6115243025825)
--(axis cs:617,68.589638247864)
--(axis cs:616,68.7099170704526)
--(axis cs:615,68.8208704875274)
--(axis cs:614,68.9549706020781)
--(axis cs:613,69.0677964945539)
--(axis cs:612,69.196711155148)
--(axis cs:611,69.2985386212797)
--(axis cs:610,69.276130657408)
--(axis cs:609,69.244163748141)
--(axis cs:608,69.1751057146721)
--(axis cs:607,69.1351294651751)
--(axis cs:606,69.0822071023426)
--(axis cs:605,69.2158558177628)
--(axis cs:604,69.1437260164564)
--(axis cs:603,69.0937045961858)
--(axis cs:602,69.021213652171)
--(axis cs:601,69.0831464201131)
--(axis cs:600,69.1928115938324)
--(axis cs:599,69.1119066095304)
--(axis cs:598,69.0278809874271)
--(axis cs:597,68.9485127208228)
--(axis cs:596,68.8516623792372)
--(axis cs:595,68.7652487266786)
--(axis cs:594,68.6618321149813)
--(axis cs:593,68.5406262222785)
--(axis cs:592,68.4103426987335)
--(axis cs:591,68.2979334883506)
--(axis cs:590,68.1740772496671)
--(axis cs:589,68.0609106113412)
--(axis cs:588,67.9470926176266)
--(axis cs:587,67.808910761155)
--(axis cs:586,67.6777029815744)
--(axis cs:585,67.5261620994597)
--(axis cs:584,67.3734394333637)
--(axis cs:583,67.2601036674712)
--(axis cs:582,67.2667231211074)
--(axis cs:581,67.1225434434035)
--(axis cs:580,66.9815641547409)
--(axis cs:579,66.9902451601626)
--(axis cs:578,66.8426161413382)
--(axis cs:577,66.7095121421592)
--(axis cs:576,66.5563786583751)
--(axis cs:575,66.4240357889039)
--(axis cs:574,66.2987270842675)
--(axis cs:573,66.2729809294184)
--(axis cs:572,66.1101550427822)
--(axis cs:571,65.9571192107819)
--(axis cs:570,65.8077050305548)
--(axis cs:569,65.6651198233693)
--(axis cs:568,65.5071764291569)
--(axis cs:567,65.3405942980449)
--(axis cs:566,65.3531098731434)
--(axis cs:565,65.1787923312147)
--(axis cs:564,65.0382367759208)
--(axis cs:563,65.0611560147233)
--(axis cs:562,65.0668957039161)
--(axis cs:561,64.9323457015141)
--(axis cs:560,64.7853098203899)
--(axis cs:559,64.6401861060514)
--(axis cs:558,64.5075126431743)
--(axis cs:557,64.381880332272)
--(axis cs:556,64.3321428024881)
--(axis cs:555,64.2276751980577)
--(axis cs:554,64.1072105036239)
--(axis cs:553,64.0036498067682)
--(axis cs:552,63.8831406356352)
--(axis cs:551,63.8053161361643)
--(axis cs:550,63.7031238130706)
--(axis cs:549,63.587412629392)
--(axis cs:548,63.482613552292)
--(axis cs:547,63.3481935498189)
--(axis cs:546,63.261295230488)
--(axis cs:545,63.1538052280456)
--(axis cs:544,63.0479010939149)
--(axis cs:543,62.9495590993227)
--(axis cs:542,62.8788672903713)
--(axis cs:541,62.800780741321)
--(axis cs:540,62.7342338021224)
--(axis cs:539,62.6621495869849)
--(axis cs:538,62.604457634386)
--(axis cs:537,62.5451569186981)
--(axis cs:536,62.4817200315526)
--(axis cs:535,62.4230080190866)
--(axis cs:534,62.3830280476112)
--(axis cs:533,62.3457388613163)
--(axis cs:532,62.2832473383881)
--(axis cs:531,62.2412949134849)
--(axis cs:530,62.1775085742195)
--(axis cs:529,62.1010486691187)
--(axis cs:528,62.06170383818)
--(axis cs:527,62.0119588821869)
--(axis cs:526,62.025008971906)
--(axis cs:525,62.0068091908381)
--(axis cs:524,62.033745832169)
--(axis cs:523,61.9737762315478)
--(axis cs:522,61.9250426591238)
--(axis cs:521,61.9609204946306)
--(axis cs:520,61.9161042159808)
--(axis cs:519,61.9147460490693)
--(axis cs:518,61.8671709623264)
--(axis cs:517,61.8410078530231)
--(axis cs:516,61.7868384835602)
--(axis cs:515,61.8114131565121)
--(axis cs:514,61.8674942612637)
--(axis cs:513,61.8388999561923)
--(axis cs:512,61.8078216305191)
--(axis cs:511,61.7538581302062)
--(axis cs:510,61.723586131695)
--(axis cs:509,61.6998803369751)
--(axis cs:508,61.6571003538118)
--(axis cs:507,61.6333565452264)
--(axis cs:506,61.5748799794043)
--(axis cs:505,61.4981901234985)
--(axis cs:504,61.4404534480608)
--(axis cs:503,61.3794337631405)
--(axis cs:502,61.3289688558245)
--(axis cs:501,61.2739064545811)
--(axis cs:500,61.216915217186)
--(axis cs:499,61.1518046259868)
--(axis cs:498,61.2050296546564)
--(axis cs:497,61.1885579468669)
--(axis cs:496,61.1416196065113)
--(axis cs:495,61.0743676069898)
--(axis cs:494,61.0737770965002)
--(axis cs:493,61.033611758698)
--(axis cs:492,60.9604903899487)
--(axis cs:491,60.9574328702649)
--(axis cs:490,60.963610330361)
--(axis cs:489,60.8671905768131)
--(axis cs:488,60.8220793621613)
--(axis cs:487,60.8005622599591)
--(axis cs:486,60.7380840399482)
--(axis cs:485,60.5995205141149)
--(axis cs:484,60.6856739597639)
--(axis cs:483,60.5752185956237)
--(axis cs:482,60.4992858847246)
--(axis cs:481,60.3937089913534)
--(axis cs:480,60.2977222822901)
--(axis cs:479,60.1540424228876)
--(axis cs:478,59.9881320265439)
--(axis cs:477,59.8522227467473)
--(axis cs:476,59.7218022763696)
--(axis cs:475,59.5709032522767)
--(axis cs:474,59.4703180853616)
--(axis cs:473,59.3387199632825)
--(axis cs:472,59.2122246525685)
--(axis cs:471,59.1080806292321)
--(axis cs:470,58.9437258067982)
--(axis cs:469,58.8129289763181)
--(axis cs:468,58.7039092804738)
--(axis cs:467,58.5734002463255)
--(axis cs:466,58.456942494944)
--(axis cs:465,58.3630511363453)
--(axis cs:464,58.2547600559733)
--(axis cs:463,58.1305652362336)
--(axis cs:462,58.0728425461538)
--(axis cs:461,57.9553487219373)
--(axis cs:460,57.8745510660737)
--(axis cs:459,57.8136077392446)
--(axis cs:458,57.7070749988852)
--(axis cs:457,57.63558402892)
--(axis cs:456,57.5495591794229)
--(axis cs:455,57.494818849321)
--(axis cs:454,57.4117789172978)
--(axis cs:453,57.3720369210025)
--(axis cs:452,57.276418905056)
--(axis cs:451,57.2015426729468)
--(axis cs:450,57.0392271885079)
--(axis cs:449,56.9219340188914)
--(axis cs:448,56.7355657586789)
--(axis cs:447,56.6155138598367)
--(axis cs:446,56.4082774623363)
--(axis cs:445,56.2322223875746)
--(axis cs:444,56.0401303704101)
--(axis cs:443,55.8577959837845)
--(axis cs:442,55.6584293894443)
--(axis cs:441,55.4443930072788)
--(axis cs:440,55.2349487536441)
--(axis cs:439,55.0259769480354)
--(axis cs:438,54.914145353804)
--(axis cs:437,54.708922103339)
--(axis cs:436,54.5602909444821)
--(axis cs:435,54.3267828647982)
--(axis cs:434,54.2220257103075)
--(axis cs:433,54.0501761032896)
--(axis cs:432,53.982716495368)
--(axis cs:431,53.9722073791993)
--(axis cs:430,53.8605562719163)
--(axis cs:429,53.7737955045015)
--(axis cs:428,53.6766487562132)
--(axis cs:427,53.617313166767)
--(axis cs:426,53.5721326052141)
--(axis cs:425,53.5192311383905)
--(axis cs:424,53.4143607646006)
--(axis cs:423,53.4269131533118)
--(axis cs:422,53.2683319308803)
--(axis cs:421,53.3310361653125)
--(axis cs:420,53.2729005380278)
--(axis cs:419,53.3090762323375)
--(axis cs:418,53.3523650342086)
--(axis cs:417,53.4543175588581)
--(axis cs:416,53.4338742275567)
--(axis cs:415,53.5278414369826)
--(axis cs:414,53.6092640036746)
--(axis cs:413,53.6969514862342)
--(axis cs:412,53.7776192135195)
--(axis cs:411,53.9422589102925)
--(axis cs:410,54.055945245834)
--(axis cs:409,54.1534745864909)
--(axis cs:408,54.4186495690382)
--(axis cs:407,54.6047630408588)
--(axis cs:406,54.7294831824438)
--(axis cs:405,54.8729620672715)
--(axis cs:404,54.9931493176846)
--(axis cs:403,55.032726598418)
--(axis cs:402,55.1845079597343)
--(axis cs:401,55.2610992010665)
--(axis cs:400,55.343167362777)
--(axis cs:399,55.4952301879566)
--(axis cs:398,55.5757104044512)
--(axis cs:397,55.7608844759904)
--(axis cs:396,55.8760153926771)
--(axis cs:395,55.9904315271068)
--(axis cs:394,56.1359393339569)
--(axis cs:393,56.2070294128212)
--(axis cs:392,56.3082575808182)
--(axis cs:391,56.3713153427903)
--(axis cs:390,56.3787996529941)
--(axis cs:389,56.600383645882)
--(axis cs:388,56.565217642193)
--(axis cs:387,56.5986005420736)
--(axis cs:386,56.4978330977744)
--(axis cs:385,56.6190904407335)
--(axis cs:384,56.5168960297869)
--(axis cs:383,56.7306763391949)
--(axis cs:382,56.6404266763364)
--(axis cs:381,56.4956321162401)
--(axis cs:380,56.2744329278356)
--(axis cs:379,56.2374773505074)
--(axis cs:378,56.0989608457559)
--(axis cs:377,55.8786235896319)
--(axis cs:376,55.6835975465862)
--(axis cs:375,55.4364194447761)
--(axis cs:374,55.3646235920864)
--(axis cs:373,55.2850991173395)
--(axis cs:372,55.0676881385824)
--(axis cs:371,55.0007959537504)
--(axis cs:370,54.9237061269189)
--(axis cs:369,54.8158793980883)
--(axis cs:368,54.8536264065517)
--(axis cs:367,54.7077137970649)
--(axis cs:366,54.4953429603096)
--(axis cs:365,54.3133961540863)
--(axis cs:364,54.1560018723564)
--(axis cs:363,53.981857170905)
--(axis cs:362,53.8807928810368)
--(axis cs:361,53.7813071395233)
--(axis cs:360,53.6300046784959)
--(axis cs:359,53.5554969429935)
--(axis cs:358,53.3901370982831)
--(axis cs:357,53.2417970794364)
--(axis cs:356,53.0492787382864)
--(axis cs:355,52.8784413235786)
--(axis cs:354,52.7300837251555)
--(axis cs:353,52.6842023193232)
--(axis cs:352,52.6743504423275)
--(axis cs:351,52.5843334684079)
--(axis cs:350,52.5235264442778)
--(axis cs:349,52.4605289298843)
--(axis cs:348,52.4191450413028)
--(axis cs:347,52.4499478441065)
--(axis cs:346,52.3347491812627)
--(axis cs:345,52.1828450534684)
--(axis cs:344,52.0549697119842)
--(axis cs:343,51.9338010058492)
--(axis cs:342,51.8837506226606)
--(axis cs:341,51.7397209724259)
--(axis cs:340,51.7570373494915)
--(axis cs:339,51.7032736098879)
--(axis cs:338,51.5767991172932)
--(axis cs:337,51.4276855889716)
--(axis cs:336,51.521504780542)
--(axis cs:335,51.5253489871655)
--(axis cs:334,51.3485918182284)
--(axis cs:333,51.4079417906789)
--(axis cs:332,51.4224426077412)
--(axis cs:331,51.5194928894183)
--(axis cs:330,51.3294552713838)
--(axis cs:329,51.2424723185261)
--(axis cs:328,51.2438472724828)
--(axis cs:327,51.0908500197953)
--(axis cs:326,50.9948363555623)
--(axis cs:325,51.1003625087575)
--(axis cs:324,51.1703306990609)
--(axis cs:323,51.1822080119313)
--(axis cs:322,51.1494884622252)
--(axis cs:321,51.1388405122941)
--(axis cs:320,51.1311146007904)
--(axis cs:319,51.095974671763)
--(axis cs:318,51.0959660537739)
--(axis cs:317,51.186795995741)
--(axis cs:316,51.3038967042984)
--(axis cs:315,51.2722315866433)
--(axis cs:314,51.3019175671509)
--(axis cs:313,51.2015896648399)
--(axis cs:312,51.3687733781697)
--(axis cs:311,51.2960355302706)
--(axis cs:310,51.3928565686725)
--(axis cs:309,51.3618562609146)
--(axis cs:308,51.2641777262189)
--(axis cs:307,51.1191417806378)
--(axis cs:306,51.1917492422596)
--(axis cs:305,51.2680741966204)
--(axis cs:304,51.3552146175309)
--(axis cs:303,51.4074657685753)
--(axis cs:302,51.3696909880686)
--(axis cs:301,51.3591365512726)
--(axis cs:300,51.3302655658896)
--(axis cs:299,51.4934909186508)
--(axis cs:298,51.4641645703804)
--(axis cs:297,51.4702829771419)
--(axis cs:296,51.4575252903166)
--(axis cs:295,51.4426278175465)
--(axis cs:294,51.3654950386414)
--(axis cs:293,51.3189325087085)
--(axis cs:292,51.2060579580265)
--(axis cs:291,51.1285698642161)
--(axis cs:290,51.040871241136)
--(axis cs:289,50.9423764639697)
--(axis cs:288,50.7939205648276)
--(axis cs:287,50.7950081644129)
--(axis cs:286,50.7151454088608)
--(axis cs:285,50.6340622240768)
--(axis cs:284,50.4754950898442)
--(axis cs:283,50.396243133622)
--(axis cs:282,50.3784586638959)
--(axis cs:281,50.269815905041)
--(axis cs:280,50.1881897028185)
--(axis cs:279,50.0507108117528)
--(axis cs:278,50.0173618534078)
--(axis cs:277,49.934054123075)
--(axis cs:276,49.8979691487138)
--(axis cs:275,49.7930120040636)
--(axis cs:274,49.6973176612999)
--(axis cs:273,49.6013923152029)
--(axis cs:272,49.4175342193559)
--(axis cs:271,49.351474281525)
--(axis cs:270,49.2298876978102)
--(axis cs:269,49.1231117357434)
--(axis cs:268,49.0659156444772)
--(axis cs:267,48.9676160937627)
--(axis cs:266,48.9481056287013)
--(axis cs:265,48.852296344086)
--(axis cs:264,48.9403309752274)
--(axis cs:263,48.8140418441551)
--(axis cs:262,48.8997694780119)
--(axis cs:261,48.8027088409723)
--(axis cs:260,48.7292986203569)
--(axis cs:259,48.6748470912696)
--(axis cs:258,48.6089761578698)
--(axis cs:257,48.5505351515694)
--(axis cs:256,48.3987952827059)
--(axis cs:255,48.1431341556984)
--(axis cs:254,48.0344478274369)
--(axis cs:253,48.0839368956726)
--(axis cs:252,47.8893178789671)
--(axis cs:251,47.7345609502197)
--(axis cs:250,47.780286209537)
--(axis cs:249,47.6033103704775)
--(axis cs:248,47.5352750262691)
--(axis cs:247,47.3651525643383)
--(axis cs:246,47.1831625303138)
--(axis cs:245,47.0682865696608)
--(axis cs:244,46.9235468685904)
--(axis cs:243,46.7542951178988)
--(axis cs:242,46.6469945846373)
--(axis cs:241,46.6217867970818)
--(axis cs:240,46.4600101567093)
--(axis cs:239,46.3111677564865)
--(axis cs:238,46.2373468001676)
--(axis cs:237,46.0563465718112)
--(axis cs:236,45.8902448537544)
--(axis cs:235,45.6605285297895)
--(axis cs:234,45.4641454337314)
--(axis cs:233,45.3067217785179)
--(axis cs:232,45.2104666720122)
--(axis cs:231,45.0896029689628)
--(axis cs:230,44.8654157982813)
--(axis cs:229,44.7066416294149)
--(axis cs:228,44.5681736302116)
--(axis cs:227,44.4002784072155)
--(axis cs:226,44.3036462783236)
--(axis cs:225,44.1605719165171)
--(axis cs:224,43.8890425534141)
--(axis cs:223,43.7899417894909)
--(axis cs:222,43.6930646033815)
--(axis cs:221,43.5595139689892)
--(axis cs:220,43.4494447362382)
--(axis cs:219,43.3528570041257)
--(axis cs:218,43.1691753934097)
--(axis cs:217,43.0418156599725)
--(axis cs:216,42.886777712041)
--(axis cs:215,42.6619732199572)
--(axis cs:214,42.466461833811)
--(axis cs:213,42.304959358213)
--(axis cs:212,42.1758923104196)
--(axis cs:211,42.0898181685849)
--(axis cs:210,42.1388913646558)
--(axis cs:209,42.0186745192418)
--(axis cs:208,41.8182375474026)
--(axis cs:207,41.7931270790896)
--(axis cs:206,41.7519645666178)
--(axis cs:205,41.5519534662968)
--(axis cs:204,41.2952542395991)
--(axis cs:203,41.2912936426405)
--(axis cs:202,41.0809276568948)
--(axis cs:201,41.0369349997968)
--(axis cs:200,41.0107552400998)
--(axis cs:199,40.7911454654473)
--(axis cs:198,40.6518837855831)
--(axis cs:197,40.4714520395874)
--(axis cs:196,40.3546528066742)
--(axis cs:195,40.1531682908952)
--(axis cs:194,39.9721806589141)
--(axis cs:193,39.8067945724697)
--(axis cs:192,39.624922058002)
--(axis cs:191,39.5215152024472)
--(axis cs:190,39.3375985768445)
--(axis cs:189,39.1653128128557)
--(axis cs:188,39.1800386057357)
--(axis cs:187,38.820076705226)
--(axis cs:186,38.7264242831507)
--(axis cs:185,38.6796162050777)
--(axis cs:184,38.663510025878)
--(axis cs:183,38.5795041267131)
--(axis cs:182,38.3595314170043)
--(axis cs:181,38.1861821018512)
--(axis cs:180,38.2200590842555)
--(axis cs:179,38.0671842140099)
--(axis cs:178,37.8515351229478)
--(axis cs:177,37.7196896629595)
--(axis cs:176,37.5226010766409)
--(axis cs:175,37.4562107436007)
--(axis cs:174,37.2099453594826)
--(axis cs:173,37.1199784859467)
--(axis cs:172,36.8337772906508)
--(axis cs:171,36.7586612394771)
--(axis cs:170,36.4997966754119)
--(axis cs:169,36.1588803850204)
--(axis cs:168,35.9422032033659)
--(axis cs:167,35.8129431781531)
--(axis cs:166,35.6095327836354)
--(axis cs:165,35.455212385169)
--(axis cs:164,35.2710229354484)
--(axis cs:163,34.8916810702471)
--(axis cs:162,34.8275862080864)
--(axis cs:161,34.6257459379256)
--(axis cs:160,34.4468123414566)
--(axis cs:159,34.3031364705188)
--(axis cs:158,34.2434863040917)
--(axis cs:157,34.151456773326)
--(axis cs:156,33.9801528484798)
--(axis cs:155,33.9164247525137)
--(axis cs:154,33.6632997857536)
--(axis cs:153,33.5991080894321)
--(axis cs:152,33.5571981823185)
--(axis cs:151,33.4581661115516)
--(axis cs:150,33.4254405208434)
--(axis cs:149,33.3725536424535)
--(axis cs:148,33.2842735508018)
--(axis cs:147,33.2650513518391)
--(axis cs:146,33.219003553021)
--(axis cs:145,33.1244325746366)
--(axis cs:144,33.0896821328344)
--(axis cs:143,32.9984313993008)
--(axis cs:142,32.9057082079298)
--(axis cs:141,32.7825103154913)
--(axis cs:140,32.757969341155)
--(axis cs:139,32.613672398903)
--(axis cs:138,32.3816515521908)
--(axis cs:137,32.3784098701641)
--(axis cs:136,32.2004182634415)
--(axis cs:135,32.0174502683723)
--(axis cs:134,31.8786641603049)
--(axis cs:133,31.7712384332126)
--(axis cs:132,31.7195179114263)
--(axis cs:131,31.5867035300227)
--(axis cs:130,31.5411595452059)
--(axis cs:129,31.5086618979998)
--(axis cs:128,31.4116481739675)
--(axis cs:127,31.3198252356452)
--(axis cs:126,31.24816468094)
--(axis cs:125,31.2216456913223)
--(axis cs:124,31.1820832789432)
--(axis cs:123,31.0907771077336)
--(axis cs:122,31.0183323127239)
--(axis cs:121,30.8964134619331)
--(axis cs:120,30.6607885958764)
--(axis cs:119,30.5443077091017)
--(axis cs:118,30.4736339630094)
--(axis cs:117,30.3209062839259)
--(axis cs:116,30.173698706011)
--(axis cs:115,29.9997111617064)
--(axis cs:114,29.8752034249641)
--(axis cs:113,29.7917808321304)
--(axis cs:112,29.7409619540705)
--(axis cs:111,29.7740320742354)
--(axis cs:110,29.7282340151492)
--(axis cs:109,29.3217721795458)
--(axis cs:108,29.2135021379041)
--(axis cs:107,29.0221866011108)
--(axis cs:106,28.8979068745696)
--(axis cs:105,28.7903147348168)
--(axis cs:104,28.6476028490022)
--(axis cs:103,28.3504527301848)
--(axis cs:102,28.2650090028404)
--(axis cs:101,28.1142467206737)
--(axis cs:100,27.9686511703107)
--(axis cs:99,27.8603594624516)
--(axis cs:98,27.7421382768941)
--(axis cs:97,27.719259857759)
--(axis cs:96,27.4616540454469)
--(axis cs:95,27.3036346295443)
--(axis cs:94,27.1159088454442)
--(axis cs:93,27.0750649003468)
--(axis cs:92,27.0305685761084)
--(axis cs:91,27.022675607839)
--(axis cs:90,26.9747089781923)
--(axis cs:89,26.9061466435338)
--(axis cs:88,26.8794170915052)
--(axis cs:87,26.7324380609218)
--(axis cs:86,26.56205254902)
--(axis cs:85,26.507833024556)
--(axis cs:84,26.396299134283)
--(axis cs:83,26.4189634633929)
--(axis cs:82,26.3266242011648)
--(axis cs:81,26.2453973192614)
--(axis cs:80,25.8949781552268)
--(axis cs:79,25.7592529864708)
--(axis cs:78,25.6622310900915)
--(axis cs:77,25.4925834404617)
--(axis cs:76,25.3716194464086)
--(axis cs:75,25.2599082710765)
--(axis cs:74,25.0828896994734)
--(axis cs:73,24.9332054225885)
--(axis cs:72,24.5734540724976)
--(axis cs:71,24.4955289954819)
--(axis cs:70,24.4187094237258)
--(axis cs:69,24.3668135322799)
--(axis cs:68,24.1341140884413)
--(axis cs:67,24.014448068098)
--(axis cs:66,23.9949192696011)
--(axis cs:65,23.8029134113677)
--(axis cs:64,23.7309033540107)
--(axis cs:63,23.641913637237)
--(axis cs:62,23.5309146366599)
--(axis cs:61,23.4652074546197)
--(axis cs:60,23.3730774312651)
--(axis cs:59,23.3363850439768)
--(axis cs:58,23.3263781220445)
--(axis cs:57,23.2529831912394)
--(axis cs:56,23.1924786109989)
--(axis cs:55,23.2401110093326)
--(axis cs:54,23.1980402642973)
--(axis cs:53,23.2034575000284)
--(axis cs:52,23.1929685016116)
--(axis cs:51,23.1907609238514)
--(axis cs:50,23.1411935329712)
--(axis cs:49,23.1617420723104)
--(axis cs:48,23.1961518537793)
--(axis cs:47,23.0838723400749)
--(axis cs:46,23.0999621463867)
--(axis cs:45,23.0184890493485)
--(axis cs:44,22.9625696976261)
--(axis cs:43,22.971765855034)
--(axis cs:42,23.0070362172061)
--(axis cs:41,22.9711476941476)
--(axis cs:40,22.9122973474707)
--(axis cs:39,22.8963449384513)
--(axis cs:38,22.8649297001607)
--(axis cs:37,22.8083744714686)
--(axis cs:36,22.7922406401419)
--(axis cs:35,22.7263968668145)
--(axis cs:34,22.7504844787564)
--(axis cs:33,22.6856998841006)
--(axis cs:32,22.6725360125504)
--(axis cs:31,22.5817857005306)
--(axis cs:30,22.5200645086732)
--(axis cs:29,22.4589147208014)
--(axis cs:28,22.4267507517594)
--(axis cs:27,22.4628431620935)
--(axis cs:26,22.5151541837091)
--(axis cs:25,22.390494900582)
--(axis cs:24,22.3521521611369)
--(axis cs:23,22.2249350704001)
--(axis cs:22,22.2418702669083)
--(axis cs:21,22.1839779084986)
--(axis cs:20,22.1858410252853)
--(axis cs:19,22.1687093325863)
--(axis cs:18,21.977936944093)
--(axis cs:17,21.9261837859684)
--(axis cs:16,21.9189194731791)
--(axis cs:15,21.8598097736804)
--(axis cs:14,21.8348798285622)
--(axis cs:13,21.7762051816687)
--(axis cs:12,21.7376781951326)
--(axis cs:11,21.7151484094211)
--(axis cs:10,21.6602989724256)
--(axis cs:9,21.5689967986577)
--(axis cs:8,21.5536779800781)
--(axis cs:7,21.5185423494199)
--(axis cs:6,21.520798639737)
--(axis cs:5,21.5738561878498)
--(axis cs:4,21.5651322686018)
--(axis cs:3,21.4875859131264)
--(axis cs:2,21.3809736785207)
--(axis cs:1,21.3871474901257)
--(axis cs:0,21.3379151574415)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0,25.7696107330752)
--(axis cs:0,22.4303892669248)
--(axis cs:1,22.4009026220462)
--(axis cs:2,22.3878572973728)
--(axis cs:3,22.3449770578481)
--(axis cs:4,22.3775821874701)
--(axis cs:5,22.3921641254375)
--(axis cs:6,22.3794617238505)
--(axis cs:7,22.3709652350479)
--(axis cs:8,22.4230380075889)
--(axis cs:9,22.4236433025801)
--(axis cs:10,22.4315898629721)
--(axis cs:11,22.4777527031036)
--(axis cs:12,22.5122039679605)
--(axis cs:13,22.5838500658826)
--(axis cs:14,22.63677476766)
--(axis cs:15,22.7167255566232)
--(axis cs:16,22.8221547479177)
--(axis cs:17,22.8346882008518)
--(axis cs:18,22.8692823070794)
--(axis cs:19,22.9302023891531)
--(axis cs:20,22.943653347076)
--(axis cs:21,22.9989606803603)
--(axis cs:22,23.1004724582015)
--(axis cs:23,23.3264791074368)
--(axis cs:24,23.3296757238914)
--(axis cs:25,23.48954099796)
--(axis cs:26,23.6924684098352)
--(axis cs:27,23.7889545974433)
--(axis cs:28,23.8603236648112)
--(axis cs:29,23.976998382473)
--(axis cs:30,24.0403795207535)
--(axis cs:31,24.2849017384765)
--(axis cs:32,24.4296735600796)
--(axis cs:33,24.6164432215134)
--(axis cs:34,24.8588278417851)
--(axis cs:35,24.9580445144691)
--(axis cs:36,25.0695246424004)
--(axis cs:37,25.3690157892477)
--(axis cs:38,25.5765114331539)
--(axis cs:39,25.6633989002462)
--(axis cs:40,25.9591108502228)
--(axis cs:41,26.2201653747202)
--(axis cs:42,26.3617594110285)
--(axis cs:43,26.5794301478293)
--(axis cs:44,26.7373675497413)
--(axis cs:45,26.8708708923816)
--(axis cs:46,27.1212051689155)
--(axis cs:47,27.386165472948)
--(axis cs:48,27.6209942165871)
--(axis cs:49,27.971597347713)
--(axis cs:50,28.1917900308034)
--(axis cs:51,28.3652426632745)
--(axis cs:52,28.6036730175197)
--(axis cs:53,28.821518775668)
--(axis cs:54,28.9862973027613)
--(axis cs:55,29.2395278884402)
--(axis cs:56,29.4981103500792)
--(axis cs:57,29.8175911957866)
--(axis cs:58,30.1736541399649)
--(axis cs:59,30.5043763087622)
--(axis cs:60,30.6765870274536)
--(axis cs:61,31.0181142910973)
--(axis cs:62,31.347669518883)
--(axis cs:63,31.6228597284568)
--(axis cs:64,31.9906959263978)
--(axis cs:65,32.1927465365253)
--(axis cs:66,32.5525099922548)
--(axis cs:67,32.8115197262286)
--(axis cs:68,33.0851076847164)
--(axis cs:69,33.3641666920864)
--(axis cs:70,33.5842573766735)
--(axis cs:71,33.8947868202757)
--(axis cs:72,34.0890590576538)
--(axis cs:73,34.4098691259384)
--(axis cs:74,34.6769355134944)
--(axis cs:75,34.9011234031903)
--(axis cs:76,35.2851118566591)
--(axis cs:77,35.5321249225512)
--(axis cs:78,35.87618997207)
--(axis cs:79,36.2132782477198)
--(axis cs:80,36.4906309412349)
--(axis cs:81,36.8618235632125)
--(axis cs:82,37.1721369450587)
--(axis cs:83,37.321859485906)
--(axis cs:84,37.5675759220835)
--(axis cs:85,37.8436775081288)
--(axis cs:86,38.0687629644431)
--(axis cs:87,38.2492855267085)
--(axis cs:88,38.543717639773)
--(axis cs:89,38.7898638906864)
--(axis cs:90,39.099075117503)
--(axis cs:91,39.3693637311441)
--(axis cs:92,39.6079623218645)
--(axis cs:93,39.8143330330291)
--(axis cs:94,40.1997293287656)
--(axis cs:95,40.3624200001908)
--(axis cs:96,40.5627481297319)
--(axis cs:97,40.7902220235825)
--(axis cs:98,40.9865416714311)
--(axis cs:99,41.2031089316913)
--(axis cs:100,41.4420044667572)
--(axis cs:101,41.734448716645)
--(axis cs:102,41.9984293582385)
--(axis cs:103,42.1776117398917)
--(axis cs:104,42.6125035012907)
--(axis cs:105,42.7804555033978)
--(axis cs:106,43.0675429835216)
--(axis cs:107,43.3399002085859)
--(axis cs:108,43.5433058044037)
--(axis cs:109,43.941986595332)
--(axis cs:110,44.3057767579342)
--(axis cs:111,44.6880991058634)
--(axis cs:112,44.9455522814756)
--(axis cs:113,45.1423176861827)
--(axis cs:114,45.4682079876435)
--(axis cs:115,45.7104856079552)
--(axis cs:116,45.9481643602683)
--(axis cs:117,46.1474513320523)
--(axis cs:118,46.501503587461)
--(axis cs:119,46.8355758051514)
--(axis cs:120,47.0036774433628)
--(axis cs:121,47.1772973665765)
--(axis cs:122,47.3814985518935)
--(axis cs:123,47.7467705135861)
--(axis cs:124,47.9271867879725)
--(axis cs:125,48.0560763084974)
--(axis cs:126,48.3410987753979)
--(axis cs:127,48.5480689225173)
--(axis cs:128,48.6690839027311)
--(axis cs:129,49.005050757799)
--(axis cs:130,49.2171142586781)
--(axis cs:131,49.3042810678529)
--(axis cs:132,49.3451253522561)
--(axis cs:133,49.4106134929642)
--(axis cs:134,49.5536631157945)
--(axis cs:135,49.7702065297578)
--(axis cs:136,49.9208648734326)
--(axis cs:137,49.9857763374097)
--(axis cs:138,50.1619761469711)
--(axis cs:139,50.1943101869936)
--(axis cs:140,50.413364817109)
--(axis cs:141,50.59619702406)
--(axis cs:142,50.5803617643931)
--(axis cs:143,50.7509322534979)
--(axis cs:144,50.8242705668943)
--(axis cs:145,50.9472826622059)
--(axis cs:146,50.9999609945369)
--(axis cs:147,51.0252528071076)
--(axis cs:148,51.0498704475985)
--(axis cs:149,51.1605537814655)
--(axis cs:150,51.1725097939584)
--(axis cs:151,51.2306398599055)
--(axis cs:152,51.3767416250575)
--(axis cs:153,51.3937672162274)
--(axis cs:154,51.533308304131)
--(axis cs:155,51.6182157998712)
--(axis cs:156,51.7835979638275)
--(axis cs:157,51.9193422860522)
--(axis cs:158,51.9682728167642)
--(axis cs:159,52.1923902769207)
--(axis cs:160,52.217595492765)
--(axis cs:161,52.2913188440375)
--(axis cs:162,52.3293243284811)
--(axis cs:163,52.2697636424387)
--(axis cs:164,52.4022515082008)
--(axis cs:165,52.4333557362799)
--(axis cs:166,52.4277344061473)
--(axis cs:167,52.3866127883848)
--(axis cs:168,52.3923208824956)
--(axis cs:169,52.3214428636891)
--(axis cs:170,52.2975517062088)
--(axis cs:171,52.3514321723469)
--(axis cs:172,52.3424719595854)
--(axis cs:173,52.3358510862323)
--(axis cs:174,52.2438851198391)
--(axis cs:175,52.2605633829387)
--(axis cs:176,52.2362968562066)
--(axis cs:177,52.297425564706)
--(axis cs:178,52.2585036343021)
--(axis cs:179,52.238345432716)
--(axis cs:180,52.1359844389544)
--(axis cs:181,52.1276184972306)
--(axis cs:182,52.0942956569287)
--(axis cs:183,52.0588150660686)
--(axis cs:184,52.0241825898943)
--(axis cs:185,51.9542862977924)
--(axis cs:186,51.8543434348144)
--(axis cs:187,51.815592560402)
--(axis cs:188,51.7197461839888)
--(axis cs:189,51.6885614889733)
--(axis cs:190,51.6651094820826)
--(axis cs:191,51.605209545469)
--(axis cs:192,51.5169728051573)
--(axis cs:193,51.4526458984495)
--(axis cs:194,51.4014446143394)
--(axis cs:195,51.3523535713755)
--(axis cs:196,51.3315098821379)
--(axis cs:197,51.263348924025)
--(axis cs:198,51.2992263879819)
--(axis cs:199,51.2453451275996)
--(axis cs:200,51.2140442134552)
--(axis cs:201,51.1710377485417)
--(axis cs:202,51.1362143961774)
--(axis cs:203,51.0526762427649)
--(axis cs:204,51.0119817616329)
--(axis cs:205,50.9374302079767)
--(axis cs:206,50.9389727305265)
--(axis cs:207,50.8223626003676)
--(axis cs:208,50.7075664452791)
--(axis cs:209,50.6543908699529)
--(axis cs:210,50.6100427558525)
--(axis cs:211,50.6481860478944)
--(axis cs:212,50.6285041874155)
--(axis cs:213,50.4997082677207)
--(axis cs:214,50.4771060734312)
--(axis cs:215,50.4501856898416)
--(axis cs:216,50.3634300768646)
--(axis cs:217,50.2677158539928)
--(axis cs:218,50.1915653280412)
--(axis cs:219,50.1578519774359)
--(axis cs:220,50.1942444993735)
--(axis cs:221,50.125395578058)
--(axis cs:222,50.1338363644155)
--(axis cs:223,50.1580339090809)
--(axis cs:224,50.0985444185811)
--(axis cs:225,50.1067763682293)
--(axis cs:226,50.1199076012109)
--(axis cs:227,50.099529246607)
--(axis cs:228,50.1726682467139)
--(axis cs:229,50.2103121591745)
--(axis cs:230,50.1478436625739)
--(axis cs:231,50.1352002805465)
--(axis cs:232,50.2513311256613)
--(axis cs:233,50.2552790434065)
--(axis cs:234,50.3815948254193)
--(axis cs:235,50.3670104643176)
--(axis cs:236,50.4817125885914)
--(axis cs:237,50.3844406938667)
--(axis cs:238,50.3554437069358)
--(axis cs:239,50.468609518314)
--(axis cs:240,50.4033607721159)
--(axis cs:241,50.5503249144263)
--(axis cs:242,50.6316518836594)
--(axis cs:243,50.6207666214598)
--(axis cs:244,50.620887365198)
--(axis cs:245,50.5658644087847)
--(axis cs:246,50.6007513652446)
--(axis cs:247,50.5869237929682)
--(axis cs:248,50.4535870870956)
--(axis cs:249,50.3898001461947)
--(axis cs:250,50.3810103796986)
--(axis cs:251,50.4382217978205)
--(axis cs:252,50.464098078586)
--(axis cs:253,50.4015068134944)
--(axis cs:254,50.2631015022863)
--(axis cs:255,50.3553865342508)
--(axis cs:256,50.3293423688639)
--(axis cs:257,50.3268705441571)
--(axis cs:258,50.3299709170413)
--(axis cs:259,50.3902030590375)
--(axis cs:260,50.3629102727431)
--(axis cs:261,50.1955972104485)
--(axis cs:262,50.1449005247242)
--(axis cs:263,50.0771599287963)
--(axis cs:264,50.0796312803895)
--(axis cs:265,50.0385157061931)
--(axis cs:266,50.0125933862421)
--(axis cs:267,50.0493855278137)
--(axis cs:268,50.0283613695764)
--(axis cs:269,49.9693171160161)
--(axis cs:270,49.9293332322724)
--(axis cs:271,49.9493350938027)
--(axis cs:272,49.9303388540376)
--(axis cs:273,49.9515312141084)
--(axis cs:274,49.8705455495257)
--(axis cs:275,49.892385906731)
--(axis cs:276,49.9836540863849)
--(axis cs:277,50.1132731242673)
--(axis cs:278,50.1466630342063)
--(axis cs:279,50.2321561297357)
--(axis cs:280,50.2518396968121)
--(axis cs:281,50.2691537580984)
--(axis cs:282,50.2997259847061)
--(axis cs:283,50.3379832426752)
--(axis cs:284,50.3382667011013)
--(axis cs:285,50.3477662272131)
--(axis cs:286,50.3255249389463)
--(axis cs:287,50.3583815646596)
--(axis cs:288,50.5637118405622)
--(axis cs:289,50.7063113267014)
--(axis cs:290,50.869849117055)
--(axis cs:291,50.9430942360115)
--(axis cs:292,51.1288221460571)
--(axis cs:293,51.3013200471849)
--(axis cs:294,51.4878122246194)
--(axis cs:295,51.6337944329706)
--(axis cs:296,51.78274641414)
--(axis cs:297,51.880067553094)
--(axis cs:298,51.9526980054127)
--(axis cs:299,52.1231659461982)
--(axis cs:300,52.227108584041)
--(axis cs:301,52.5126230723513)
--(axis cs:302,52.6167173339437)
--(axis cs:303,52.7771369965517)
--(axis cs:304,53.0218946166342)
--(axis cs:305,53.1725463825271)
--(axis cs:306,53.2724678715371)
--(axis cs:307,53.3545771152078)
--(axis cs:308,53.4537039488583)
--(axis cs:309,53.5724441740345)
--(axis cs:310,53.6051875567503)
--(axis cs:311,53.743212477789)
--(axis cs:312,53.8697488428742)
--(axis cs:313,54.1139554267233)
--(axis cs:314,54.1839719698751)
--(axis cs:315,54.2261180742331)
--(axis cs:316,54.2892417079218)
--(axis cs:317,54.2622828430631)
--(axis cs:318,54.3069544875076)
--(axis cs:319,54.3066714607629)
--(axis cs:320,54.3717915891365)
--(axis cs:321,54.5117064664266)
--(axis cs:322,54.435885667169)
--(axis cs:323,54.4278962222355)
--(axis cs:324,54.4064844407507)
--(axis cs:325,54.4085861926324)
--(axis cs:326,54.3994471162339)
--(axis cs:327,54.4222951032926)
--(axis cs:328,54.4034613874025)
--(axis cs:329,54.3798692532801)
--(axis cs:330,54.3069794115668)
--(axis cs:331,54.2581548109111)
--(axis cs:332,54.2113389586906)
--(axis cs:333,54.1967209350621)
--(axis cs:334,54.3094321611005)
--(axis cs:335,54.346547867271)
--(axis cs:336,54.3833820510868)
--(axis cs:337,54.357971826801)
--(axis cs:338,54.3599018666859)
--(axis cs:339,54.2636879309073)
--(axis cs:340,54.2989789980919)
--(axis cs:341,54.2742759844537)
--(axis cs:342,54.3180559712018)
--(axis cs:343,54.3726177909201)
--(axis cs:344,54.4978311935083)
--(axis cs:345,54.4781615414893)
--(axis cs:346,54.4060369674028)
--(axis cs:347,54.437330992573)
--(axis cs:348,54.5782754538096)
--(axis cs:349,54.56272958246)
--(axis cs:350,54.6446548719159)
--(axis cs:351,54.7424900780638)
--(axis cs:352,54.7683614160703)
--(axis cs:353,54.7150893259096)
--(axis cs:354,54.6174129178586)
--(axis cs:355,54.5727873460363)
--(axis cs:356,54.5700453919548)
--(axis cs:357,54.4719963343777)
--(axis cs:358,54.4332206844357)
--(axis cs:359,54.403215993554)
--(axis cs:360,54.255660273228)
--(axis cs:361,54.1689989374699)
--(axis cs:362,54.0393677970893)
--(axis cs:363,53.9422114170785)
--(axis cs:364,53.7938340807256)
--(axis cs:365,53.6855159974116)
--(axis cs:366,53.5561148167551)
--(axis cs:367,53.4209706678012)
--(axis cs:368,53.2684908932067)
--(axis cs:369,53.1794890310813)
--(axis cs:370,53.0777450734445)
--(axis cs:371,52.8835533393462)
--(axis cs:372,52.7620829248079)
--(axis cs:373,52.6837615208489)
--(axis cs:374,52.5687663375837)
--(axis cs:375,52.3695879554031)
--(axis cs:376,52.2905379260273)
--(axis cs:377,52.1456837157692)
--(axis cs:378,52.0392665875266)
--(axis cs:379,51.9811377271254)
--(axis cs:380,51.9756271973164)
--(axis cs:381,51.8280228484521)
--(axis cs:382,51.6440617895277)
--(axis cs:383,51.5206383428346)
--(axis cs:384,51.3326839513407)
--(axis cs:385,51.1084378621598)
--(axis cs:386,50.9132941053349)
--(axis cs:387,50.7765630334609)
--(axis cs:388,50.5909797249634)
--(axis cs:389,50.3946479918612)
--(axis cs:390,50.2293052433725)
--(axis cs:391,50.0461509113329)
--(axis cs:392,49.8848322957591)
--(axis cs:393,49.7634073496246)
--(axis cs:394,49.5341099429465)
--(axis cs:395,49.2973167882738)
--(axis cs:396,49.2079784741784)
--(axis cs:397,49.0047198889303)
--(axis cs:398,48.9732205207887)
--(axis cs:399,48.9392630334477)
--(axis cs:400,48.8945033029365)
--(axis cs:401,48.8623145170967)
--(axis cs:402,48.7479393434014)
--(axis cs:403,48.6165748761416)
--(axis cs:404,48.5594200719064)
--(axis cs:405,48.4766092999755)
--(axis cs:406,48.3989971717721)
--(axis cs:407,48.2671434580113)
--(axis cs:408,48.1868603030775)
--(axis cs:409,48.0191321328102)
--(axis cs:410,47.8655553512552)
--(axis cs:411,47.8756402685996)
--(axis cs:412,47.8104698887319)
--(axis cs:413,47.7376014232389)
--(axis cs:414,47.7585592080273)
--(axis cs:415,47.6940059891108)
--(axis cs:416,47.7662774682147)
--(axis cs:417,47.7373536941019)
--(axis cs:418,47.9187363025096)
--(axis cs:419,47.8615378635051)
--(axis cs:420,47.9179501075511)
--(axis cs:421,47.8173218914319)
--(axis cs:422,47.9361661739902)
--(axis cs:423,47.9686957083089)
--(axis cs:424,48.0035702106549)
--(axis cs:425,48.1591743708174)
--(axis cs:426,48.197276740166)
--(axis cs:427,48.2679850387207)
--(axis cs:428,48.2269097651124)
--(axis cs:429,48.2976125293717)
--(axis cs:430,48.4350327875006)
--(axis cs:431,48.4995501609093)
--(axis cs:432,48.5854216661034)
--(axis cs:433,48.574516876252)
--(axis cs:434,48.6915075475851)
--(axis cs:435,48.8140759945107)
--(axis cs:436,48.7342222363619)
--(axis cs:437,48.8141918181489)
--(axis cs:438,48.8300643771559)
--(axis cs:439,48.7584615432855)
--(axis cs:440,48.7586586952828)
--(axis cs:441,48.6647464643108)
--(axis cs:442,48.5290745164875)
--(axis cs:443,48.5433123667109)
--(axis cs:444,48.4563879036897)
--(axis cs:445,48.2746063290017)
--(axis cs:446,48.2397772509091)
--(axis cs:447,48.230092827449)
--(axis cs:448,48.1293971624626)
--(axis cs:449,48.1492364150963)
--(axis cs:450,48.0184287389216)
--(axis cs:451,48.0084400200278)
--(axis cs:452,47.8607091291432)
--(axis cs:453,47.7099888823541)
--(axis cs:454,47.6475598144312)
--(axis cs:455,47.5705879005994)
--(axis cs:456,47.5404639059852)
--(axis cs:457,47.4199655001505)
--(axis cs:458,47.3377021268679)
--(axis cs:459,47.2646579834479)
--(axis cs:460,47.1407088224152)
--(axis cs:461,47.0001791650687)
--(axis cs:462,46.9131849739957)
--(axis cs:463,46.7967190157338)
--(axis cs:464,46.7634150244616)
--(axis cs:465,46.713913127937)
--(axis cs:466,46.6030373592648)
--(axis cs:467,46.4909722162039)
--(axis cs:468,46.4243560492761)
--(axis cs:469,46.283815315372)
--(axis cs:470,46.1598528553706)
--(axis cs:471,46.0368883910451)
--(axis cs:472,46.0172771532559)
--(axis cs:473,45.9462874828288)
--(axis cs:474,45.7865059101584)
--(axis cs:475,45.6900550162998)
--(axis cs:476,45.5875544661368)
--(axis cs:477,45.5420553963472)
--(axis cs:478,45.3729655476116)
--(axis cs:479,45.2091389172093)
--(axis cs:480,45.0993087868298)
--(axis cs:481,44.9990856204738)
--(axis cs:482,44.803857214683)
--(axis cs:483,44.6058987709475)
--(axis cs:484,44.4610068075601)
--(axis cs:485,44.3263941589467)
--(axis cs:486,44.1782699329189)
--(axis cs:487,43.9961862694152)
--(axis cs:488,43.8585332013387)
--(axis cs:489,43.7185494318571)
--(axis cs:490,43.6695995891331)
--(axis cs:491,43.5139112301356)
--(axis cs:492,43.4084608900099)
--(axis cs:493,43.3177210699029)
--(axis cs:494,43.2241918208174)
--(axis cs:495,43.1377221311325)
--(axis cs:496,43.0433927258074)
--(axis cs:497,42.9350640998115)
--(axis cs:498,42.8975042822644)
--(axis cs:499,42.7360569015043)
--(axis cs:500,42.7127044686435)
--(axis cs:501,42.6352068436769)
--(axis cs:502,42.5988246368946)
--(axis cs:503,42.5364036434607)
--(axis cs:504,42.4576487348368)
--(axis cs:505,42.3974543138742)
--(axis cs:506,42.3178834406147)
--(axis cs:507,42.3310388380979)
--(axis cs:508,42.3909033047489)
--(axis cs:509,42.3352061776687)
--(axis cs:510,42.2796276330151)
--(axis cs:511,42.2707136125206)
--(axis cs:512,42.2330883555245)
--(axis cs:513,42.1783971131416)
--(axis cs:514,42.1186441722436)
--(axis cs:515,42.0891543059367)
--(axis cs:516,42.0184667776229)
--(axis cs:517,41.9573947230765)
--(axis cs:518,41.913124164054)
--(axis cs:519,41.914690113488)
--(axis cs:520,41.8719308107427)
--(axis cs:521,41.8117054205424)
--(axis cs:522,41.7097471629115)
--(axis cs:523,41.6396226155854)
--(axis cs:524,41.5543212584788)
--(axis cs:525,41.4240678168542)
--(axis cs:526,41.3910899484033)
--(axis cs:527,41.2983959839298)
--(axis cs:528,41.2483094742735)
--(axis cs:529,41.1696899881739)
--(axis cs:530,41.097427750589)
--(axis cs:531,41.0241693141901)
--(axis cs:532,40.9909673008356)
--(axis cs:533,40.8749792566708)
--(axis cs:534,40.8330684632665)
--(axis cs:535,40.7394051809383)
--(axis cs:536,40.624954247533)
--(axis cs:537,40.5545183016201)
--(axis cs:538,40.4454464278919)
--(axis cs:539,40.3372202781053)
--(axis cs:540,40.2327534428271)
--(axis cs:541,40.216339558108)
--(axis cs:542,40.1658841916768)
--(axis cs:543,40.1247567527534)
--(axis cs:544,40.0528674030723)
--(axis cs:545,40.0072653093725)
--(axis cs:546,39.8822519854011)
--(axis cs:547,39.8234428003622)
--(axis cs:548,39.8227254204966)
--(axis cs:549,39.7873091638943)
--(axis cs:550,39.8190727302646)
--(axis cs:551,39.7315598749017)
--(axis cs:552,39.6692581237816)
--(axis cs:553,39.6957254704284)
--(axis cs:554,39.7755788547746)
--(axis cs:555,39.6911565592411)
--(axis cs:556,39.6882932460626)
--(axis cs:557,39.725494627661)
--(axis cs:558,39.6987692695471)
--(axis cs:559,39.7959358695446)
--(axis cs:560,39.816842833874)
--(axis cs:561,39.9023229635321)
--(axis cs:562,39.962795188613)
--(axis cs:563,40.0618986019821)
--(axis cs:564,40.2271638852325)
--(axis cs:565,40.310463843019)
--(axis cs:566,40.2522819542774)
--(axis cs:567,40.301523588603)
--(axis cs:568,40.4560660325714)
--(axis cs:569,40.5388462891819)
--(axis cs:570,40.6330519223919)
--(axis cs:571,40.67074315963)
--(axis cs:572,40.701283233863)
--(axis cs:573,40.7369495892332)
--(axis cs:574,40.8316356631928)
--(axis cs:575,40.8808601201426)
--(axis cs:576,40.8598506031941)
--(axis cs:577,40.9936915502614)
--(axis cs:578,41.0280380324675)
--(axis cs:579,41.052340597793)
--(axis cs:580,41.1537540489092)
--(axis cs:581,41.170196159359)
--(axis cs:582,41.3337628969689)
--(axis cs:583,41.419769181118)
--(axis cs:584,41.5780558363322)
--(axis cs:585,41.6808236596013)
--(axis cs:586,41.6078046780243)
--(axis cs:587,41.6845114717317)
--(axis cs:588,41.5881412565251)
--(axis cs:589,41.5783255126289)
--(axis cs:590,41.5279582845158)
--(axis cs:591,41.4473476714038)
--(axis cs:592,41.3859242148673)
--(axis cs:593,41.3198720271768)
--(axis cs:594,41.261158456139)
--(axis cs:595,41.1592691636901)
--(axis cs:596,41.0620926037087)
--(axis cs:597,40.8998730911168)
--(axis cs:598,40.7702337495219)
--(axis cs:599,40.6148648013824)
--(axis cs:600,40.5711516499413)
--(axis cs:601,40.5105767884822)
--(axis cs:602,40.362986638912)
--(axis cs:603,40.25263319518)
--(axis cs:604,40.1975832092405)
--(axis cs:605,40.0888976245312)
--(axis cs:606,40.0408830193251)
--(axis cs:607,39.8849459958157)
--(axis cs:608,39.8254974234374)
--(axis cs:609,39.7842994982205)
--(axis cs:610,39.702743975802)
--(axis cs:611,39.6110363475268)
--(axis cs:612,39.4534176245414)
--(axis cs:613,39.3536834482959)
--(axis cs:614,39.1512572106958)
--(axis cs:615,39.0564885950637)
--(axis cs:616,38.8847116631057)
--(axis cs:617,38.7139185338541)
--(axis cs:618,38.5228629788205)
--(axis cs:619,38.3737433868171)
--(axis cs:620,38.2902175527495)
--(axis cs:621,38.1972601754034)
--(axis cs:622,38.104444779597)
--(axis cs:623,37.9244728362302)
--(axis cs:624,37.8231423565342)
--(axis cs:625,37.7457622572345)
--(axis cs:626,37.6610774936739)
--(axis cs:627,37.5345438659908)
--(axis cs:628,37.4563050739994)
--(axis cs:629,37.4189783994263)
--(axis cs:630,37.4193361130634)
--(axis cs:631,37.4306631057733)
--(axis cs:632,37.3873417597772)
--(axis cs:633,37.376627656535)
--(axis cs:634,37.4301764357536)
--(axis cs:635,37.4440038382031)
--(axis cs:636,37.3907827812106)
--(axis cs:637,37.3290729849327)
--(axis cs:638,37.3532885516733)
--(axis cs:639,37.4368571046035)
--(axis cs:640,37.3902408621165)
--(axis cs:641,37.4914113485931)
--(axis cs:642,37.4607794862742)
--(axis cs:643,37.4612341085451)
--(axis cs:644,37.6500760026447)
--(axis cs:645,37.6132309833336)
--(axis cs:646,37.4913078447242)
--(axis cs:647,37.4212768360483)
--(axis cs:648,37.4811917241368)
--(axis cs:649,37.5147131721267)
--(axis cs:650,37.6039201200029)
--(axis cs:651,37.6316241209871)
--(axis cs:652,37.6100368909876)
--(axis cs:653,37.5984921804526)
--(axis cs:654,37.7444672673399)
--(axis cs:655,37.8067799950036)
--(axis cs:656,37.7174691855895)
--(axis cs:657,37.6998242413783)
--(axis cs:658,37.7707214854692)
--(axis cs:659,37.6652900629207)
--(axis cs:660,37.6195031791147)
--(axis cs:661,37.6035172624478)
--(axis cs:662,37.5564372935891)
--(axis cs:663,37.525316278857)
--(axis cs:664,37.4956084808589)
--(axis cs:665,37.5428055843543)
--(axis cs:666,37.6530099193705)
--(axis cs:667,37.780700212091)
--(axis cs:668,37.728496658374)
--(axis cs:669,37.7882889668887)
--(axis cs:670,37.7558611324956)
--(axis cs:671,37.6831373147448)
--(axis cs:672,37.8357099909653)
--(axis cs:673,37.6798895692205)
--(axis cs:674,37.5962973780667)
--(axis cs:675,37.5271059417426)
--(axis cs:676,37.4183646931042)
--(axis cs:677,37.4036466919228)
--(axis cs:678,37.2978902113796)
--(axis cs:679,37.180179709751)
--(axis cs:680,37.1528326708582)
--(axis cs:681,37.025687326724)
--(axis cs:682,36.8858855124458)
--(axis cs:683,36.7367587651852)
--(axis cs:684,36.6136600813994)
--(axis cs:685,36.6455418733342)
--(axis cs:686,36.5422791558169)
--(axis cs:687,36.5425415914791)
--(axis cs:688,36.4500487161961)
--(axis cs:689,36.3175482290342)
--(axis cs:690,36.3571955424678)
--(axis cs:691,36.3229955315798)
--(axis cs:692,36.2882569302095)
--(axis cs:693,36.3614490585726)
--(axis cs:694,36.3152719169719)
--(axis cs:695,36.3332413641098)
--(axis cs:696,36.2768663167748)
--(axis cs:697,36.2139333798887)
--(axis cs:698,36.2337176184515)
--(axis cs:699,36.1620476449492)
--(axis cs:700,36.0322466531279)
--(axis cs:701,36.0440042391246)
--(axis cs:702,35.9575554701529)
--(axis cs:703,35.9006633104401)
--(axis cs:704,35.822001822222)
--(axis cs:705,35.7859833237742)
--(axis cs:706,35.6939362067022)
--(axis cs:707,35.6571868020681)
--(axis cs:708,35.510251315379)
--(axis cs:709,35.4524498557188)
--(axis cs:710,35.3828696454998)
--(axis cs:711,35.3356897906736)
--(axis cs:712,35.2329945716924)
--(axis cs:713,35.1436243767547)
--(axis cs:714,34.9948369661685)
--(axis cs:715,34.895250231253)
--(axis cs:716,34.8522486783135)
--(axis cs:717,34.7029355383454)
--(axis cs:718,34.5558528969519)
--(axis cs:719,34.3927809811893)
--(axis cs:720,34.2740738671865)
--(axis cs:721,34.1411205483534)
--(axis cs:722,34.0251065339919)
--(axis cs:723,33.9319695735348)
--(axis cs:724,33.8209814812034)
--(axis cs:725,33.7768729182439)
--(axis cs:726,33.6444141294102)
--(axis cs:727,33.5095738530308)
--(axis cs:728,33.4085798890637)
--(axis cs:729,33.3702843254792)
--(axis cs:730,33.2850507706966)
--(axis cs:731,33.2145797887507)
--(axis cs:732,33.1554914774085)
--(axis cs:733,33.1068331476752)
--(axis cs:734,33.0629218220094)
--(axis cs:735,32.9546866928895)
--(axis cs:736,32.8576054585787)
--(axis cs:737,32.8304554515491)
--(axis cs:738,32.7734520598418)
--(axis cs:739,32.6657277531191)
--(axis cs:740,32.5721334335432)
--(axis cs:741,32.4532508290465)
--(axis cs:742,32.3713052423915)
--(axis cs:743,32.3190291430042)
--(axis cs:744,32.285468271294)
--(axis cs:745,32.2367313716483)
--(axis cs:746,32.1975858202079)
--(axis cs:747,32.0722070551519)
--(axis cs:748,32.0543813464843)
--(axis cs:749,32.0236547558036)
--(axis cs:750,31.9685521095157)
--(axis cs:751,31.9578287204962)
--(axis cs:752,31.9344356324611)
--(axis cs:753,31.845111281139)
--(axis cs:754,31.8130455182784)
--(axis cs:755,31.8486003420196)
--(axis cs:756,31.8219799766655)
--(axis cs:757,31.8335493935352)
--(axis cs:758,31.7683737607111)
--(axis cs:759,31.7268567009189)
--(axis cs:760,31.7367034388057)
--(axis cs:761,31.7044792892997)
--(axis cs:762,31.6876164719584)
--(axis cs:763,31.624284453559)
--(axis cs:764,31.5259525793988)
--(axis cs:765,31.4250415798874)
--(axis cs:766,31.4215204647188)
--(axis cs:767,31.4707010109077)
--(axis cs:768,31.3731827873143)
--(axis cs:769,31.264906415598)
--(axis cs:770,31.1912004009077)
--(axis cs:771,31.1791864175864)
--(axis cs:772,31.1617017408267)
--(axis cs:773,31.1771587625742)
--(axis cs:774,31.1677325928597)
--(axis cs:775,31.1129749443515)
--(axis cs:776,30.9917083196912)
--(axis cs:777,30.8785371286715)
--(axis cs:778,30.8938567658009)
--(axis cs:779,30.776019034275)
--(axis cs:780,30.7290588439322)
--(axis cs:781,30.6613778453214)
--(axis cs:782,30.6917854152131)
--(axis cs:783,30.6511685657056)
--(axis cs:784,30.7468681068449)
--(axis cs:785,30.7525224710246)
--(axis cs:786,30.7885667349448)
--(axis cs:787,30.7698796104101)
--(axis cs:788,30.7262411500014)
--(axis cs:789,30.6557823356818)
--(axis cs:790,30.6907155778861)
--(axis cs:791,30.7434813578808)
--(axis cs:792,30.7624891811488)
--(axis cs:793,30.6713448807381)
--(axis cs:794,30.7122362282317)
--(axis cs:795,30.7515384123943)
--(axis cs:796,30.7718464681551)
--(axis cs:797,30.795394575765)
--(axis cs:798,30.8202095932184)
--(axis cs:799,30.885944320779)
--(axis cs:800,30.84223383354)
--(axis cs:801,30.9331371930935)
--(axis cs:802,30.9527045728154)
--(axis cs:803,30.8552051198576)
--(axis cs:804,30.8200728563528)
--(axis cs:805,30.837859187844)
--(axis cs:806,30.856446111829)
--(axis cs:807,30.7408659602968)
--(axis cs:808,30.7016328213372)
--(axis cs:809,30.6067215793982)
--(axis cs:810,30.5385262399192)
--(axis cs:811,30.4832649724776)
--(axis cs:812,30.407958678188)
--(axis cs:813,30.3514624762433)
--(axis cs:814,30.3784582275732)
--(axis cs:815,30.3451443314152)
--(axis cs:816,30.3122757216454)
--(axis cs:817,30.2244710613824)
--(axis cs:818,30.1462869846812)
--(axis cs:819,30.072001195961)
--(axis cs:820,29.9763633563673)
--(axis cs:821,29.87716487927)
--(axis cs:822,29.8027077533259)
--(axis cs:823,29.7942806757927)
--(axis cs:824,29.7250521239609)
--(axis cs:825,29.6335911605459)
--(axis cs:826,29.5996363838138)
--(axis cs:827,29.5182244255047)
--(axis cs:828,29.4722644072835)
--(axis cs:829,29.3828444815582)
--(axis cs:830,29.2906827428571)
--(axis cs:831,29.2269063906266)
--(axis cs:832,29.2112301652567)
--(axis cs:833,29.1198052577629)
--(axis cs:834,29.0208504183432)
--(axis cs:835,28.9795686234576)
--(axis cs:836,28.8904110287045)
--(axis cs:837,28.8837692579784)
--(axis cs:838,28.8749535979018)
--(axis cs:839,28.8656478532965)
--(axis cs:840,28.8301646248936)
--(axis cs:841,28.7398236697056)
--(axis cs:842,28.7132872576032)
--(axis cs:843,28.6591941105852)
--(axis cs:844,28.5201599473439)
--(axis cs:845,28.45142734759)
--(axis cs:846,28.3564631151651)
--(axis cs:847,28.3272030638188)
--(axis cs:848,28.3181953830563)
--(axis cs:849,28.2339522272694)
--(axis cs:850,28.1808624399795)
--(axis cs:851,28.1148732480773)
--(axis cs:852,28.138228401043)
--(axis cs:853,28.0985499410919)
--(axis cs:854,27.9671366445243)
--(axis cs:855,27.8450793660803)
--(axis cs:856,27.7174580001031)
--(axis cs:857,27.6105693788504)
--(axis cs:858,27.5254953141005)
--(axis cs:859,27.4673926596614)
--(axis cs:860,27.353357226264)
--(axis cs:861,27.2259001506317)
--(axis cs:862,27.1789346595652)
--(axis cs:863,27.0488428378231)
--(axis cs:864,27.0017998195309)
--(axis cs:865,26.9225389875949)
--(axis cs:866,26.795061587493)
--(axis cs:867,26.7388965372896)
--(axis cs:868,26.7002315966925)
--(axis cs:869,26.6124903131181)
--(axis cs:870,26.5525073410785)
--(axis cs:871,26.4977978950526)
--(axis cs:872,26.386696740812)
--(axis cs:873,26.2976246456201)
--(axis cs:874,26.1802919688632)
--(axis cs:875,26.1143915442467)
--(axis cs:876,26.0000652197229)
--(axis cs:877,25.888259249129)
--(axis cs:878,25.7643585691891)
--(axis cs:879,25.6459789220114)
--(axis cs:880,25.5607404412831)
--(axis cs:881,25.4525761641052)
--(axis cs:882,25.42277789425)
--(axis cs:883,25.3148794293894)
--(axis cs:884,25.2076142506235)
--(axis cs:885,25.0901492218676)
--(axis cs:886,24.9931128708025)
--(axis cs:887,24.9299305882641)
--(axis cs:888,24.8597184119973)
--(axis cs:889,24.7663644269089)
--(axis cs:890,24.6603834329251)
--(axis cs:891,24.5824417127961)
--(axis cs:892,24.4945502713497)
--(axis cs:893,24.3922575092964)
--(axis cs:894,24.3122530180816)
--(axis cs:895,24.260963370786)
--(axis cs:896,24.175853901013)
--(axis cs:897,24.1409186041211)
--(axis cs:898,24.0432418287133)
--(axis cs:899,23.9770019399636)
--(axis cs:900,23.9047010888822)
--(axis cs:901,23.8339619187857)
--(axis cs:902,23.7654734099778)
--(axis cs:903,23.673714944881)
--(axis cs:904,23.5799366687089)
--(axis cs:905,23.5363450652669)
--(axis cs:906,23.483337508887)
--(axis cs:907,23.4231583206806)
--(axis cs:908,23.3302401938462)
--(axis cs:909,23.3017424796223)
--(axis cs:910,23.2608928239713)
--(axis cs:911,23.1874264012283)
--(axis cs:912,23.0995888319348)
--(axis cs:913,23.0236494291622)
--(axis cs:914,22.929213761331)
--(axis cs:915,22.8612859228201)
--(axis cs:916,22.7908266196673)
--(axis cs:917,22.7000174101024)
--(axis cs:918,22.6157864927362)
--(axis cs:919,22.5292373255167)
--(axis cs:920,22.4913970066765)
--(axis cs:921,22.418563189574)
--(axis cs:922,22.3331450302954)
--(axis cs:923,22.2600110591175)
--(axis cs:924,22.2205002454716)
--(axis cs:925,22.1515760197281)
--(axis cs:926,22.0888953652678)
--(axis cs:927,21.9989077928833)
--(axis cs:928,21.9404118271199)
--(axis cs:929,21.873155344776)
--(axis cs:930,21.793406879252)
--(axis cs:931,21.7407054336154)
--(axis cs:932,21.662217334537)
--(axis cs:933,21.5813699039918)
--(axis cs:934,21.5055143419165)
--(axis cs:935,21.4397658795629)
--(axis cs:936,21.3731642528257)
--(axis cs:937,21.3135100435626)
--(axis cs:938,21.2535401769407)
--(axis cs:939,21.2049426244807)
--(axis cs:940,21.1399672304264)
--(axis cs:941,21.0650254905367)
--(axis cs:942,21.0117878608594)
--(axis cs:943,20.9499560278023)
--(axis cs:944,20.9019253941707)
--(axis cs:945,20.8614167573478)
--(axis cs:946,20.8961633165794)
--(axis cs:947,20.8244647163673)
--(axis cs:948,20.7475995356977)
--(axis cs:949,20.748298781147)
--(axis cs:950,20.7089832646094)
--(axis cs:951,20.6815554715568)
--(axis cs:952,20.6271584433049)
--(axis cs:953,20.5776563422929)
--(axis cs:954,20.5324315191591)
--(axis cs:955,20.482732217934)
--(axis cs:956,20.4524444443911)
--(axis cs:957,20.3978401226468)
--(axis cs:958,20.3570969610718)
--(axis cs:959,20.3641875369755)
--(axis cs:960,20.3503380924553)
--(axis cs:961,20.3255745251211)
--(axis cs:962,20.357597557037)
--(axis cs:963,20.4156037796633)
--(axis cs:964,20.3632090368684)
--(axis cs:965,20.3312354030173)
--(axis cs:966,20.2652861094163)
--(axis cs:967,20.2696423185679)
--(axis cs:968,20.2124090991374)
--(axis cs:969,20.1940012029507)
--(axis cs:970,20.2138988228839)
--(axis cs:971,20.1510470668819)
--(axis cs:972,20.1292576767143)
--(axis cs:973,20.2136845194146)
--(axis cs:974,20.1760717126958)
--(axis cs:975,20.1163410237467)
--(axis cs:976,20.15264762409)
--(axis cs:977,20.1516076905641)
--(axis cs:978,20.1735151262783)
--(axis cs:979,20.1642908769871)
--(axis cs:980,20.1424208708418)
--(axis cs:981,20.1358365061544)
--(axis cs:982,20.1592760413843)
--(axis cs:983,20.237354247604)
--(axis cs:984,20.2241226516392)
--(axis cs:985,20.2562435797758)
--(axis cs:986,20.2407632535902)
--(axis cs:987,20.2343716238997)
--(axis cs:988,20.2230735877236)
--(axis cs:989,20.1976898187583)
--(axis cs:990,20.217659615095)
--(axis cs:991,20.1699238778586)
--(axis cs:992,20.1266145141198)
--(axis cs:993,20.0961262762726)
--(axis cs:994,20.0696054381835)
--(axis cs:995,20.0110107065993)
--(axis cs:996,19.9817319396267)
--(axis cs:997,19.962502413094)
--(axis cs:998,19.9141919503984)
--(axis cs:999,19.8678292088517)
--(axis cs:999,28.3214037501379)
--(axis cs:999,28.3214037501379)
--(axis cs:998,28.4143261899951)
--(axis cs:997,28.5006472236671)
--(axis cs:996,28.5366010267986)
--(axis cs:995,28.5852852190829)
--(axis cs:994,28.6923096382631)
--(axis cs:993,28.7260101645826)
--(axis cs:992,28.7704930018956)
--(axis cs:991,28.8372554312479)
--(axis cs:990,28.9330265557196)
--(axis cs:989,28.8979527780241)
--(axis cs:988,28.9321209544808)
--(axis cs:987,28.9244107419633)
--(axis cs:986,28.9277037826351)
--(axis cs:985,28.9321069618659)
--(axis cs:984,28.8893627439585)
--(axis cs:983,28.917681505525)
--(axis cs:982,28.8134873456147)
--(axis cs:981,28.7235204504102)
--(axis cs:980,28.7235962570013)
--(axis cs:979,28.7650193531574)
--(axis cs:978,28.7490204597263)
--(axis cs:977,28.7054989619657)
--(axis cs:976,28.6585712168493)
--(axis cs:975,28.6222638660909)
--(axis cs:974,28.7356503982513)
--(axis cs:973,28.792095390633)
--(axis cs:972,28.6523381920206)
--(axis cs:971,28.6869285581028)
--(axis cs:970,28.8082987781108)
--(axis cs:969,28.749632737448)
--(axis cs:968,28.7266150830835)
--(axis cs:967,28.8283619058977)
--(axis cs:966,28.7367383597409)
--(axis cs:965,28.8586883032021)
--(axis cs:964,28.9215623835552)
--(axis cs:963,29.0154784631888)
--(axis cs:962,28.9081420822075)
--(axis cs:961,28.8620412720956)
--(axis cs:960,28.9058394804909)
--(axis cs:959,28.9046786983237)
--(axis cs:958,28.8821618624627)
--(axis cs:957,28.944845557691)
--(axis cs:956,29.0330966468593)
--(axis cs:955,29.0865012075714)
--(axis cs:954,29.1779052742807)
--(axis cs:953,29.2509666813837)
--(axis cs:952,29.3350870351563)
--(axis cs:951,29.4338440016363)
--(axis cs:950,29.4924303446766)
--(axis cs:949,29.5521190060106)
--(axis cs:948,29.5538325725423)
--(axis cs:947,29.6901131707437)
--(axis cs:946,29.8155315188864)
--(axis cs:945,29.7463558037287)
--(axis cs:944,29.8109761826743)
--(axis cs:943,29.8933788983037)
--(axis cs:942,30.0057221655103)
--(axis cs:941,30.1082169603418)
--(axis cs:940,30.2410857502589)
--(axis cs:939,30.3516765479288)
--(axis cs:938,30.4379943406446)
--(axis cs:937,30.5163228024832)
--(axis cs:936,30.6084850866145)
--(axis cs:935,30.7174556754272)
--(axis cs:934,30.827032683326)
--(axis cs:933,30.9545361821117)
--(axis cs:932,31.0932433584968)
--(axis cs:931,31.234507387631)
--(axis cs:930,31.308828293724)
--(axis cs:929,31.4583953349978)
--(axis cs:928,31.5722656271971)
--(axis cs:927,31.6825845852146)
--(axis cs:926,31.8338242085685)
--(axis cs:925,31.9259184992985)
--(axis cs:924,32.0436356323331)
--(axis cs:923,32.1078029588669)
--(axis cs:922,32.2323236747394)
--(axis cs:921,32.3829203508653)
--(axis cs:920,32.5141419230601)
--(axis cs:919,32.5733272499748)
--(axis cs:918,32.724177724932)
--(axis cs:917,32.8736838198655)
--(axis cs:916,33.0351342186841)
--(axis cs:915,33.1629169442015)
--(axis cs:914,33.2386679225292)
--(axis cs:913,33.3883522717067)
--(axis cs:912,33.5125340982358)
--(axis cs:911,33.6571422151056)
--(axis cs:910,33.780085576366)
--(axis cs:909,33.8406599449608)
--(axis cs:908,33.8721864976519)
--(axis cs:907,34.0318181353782)
--(axis cs:906,34.1358306285461)
--(axis cs:905,34.1315015382008)
--(axis cs:904,34.1936457590363)
--(axis cs:903,34.360206699306)
--(axis cs:902,34.5192959275849)
--(axis cs:901,34.6213606444089)
--(axis cs:900,34.7430994800013)
--(axis cs:899,34.8530996447671)
--(axis cs:898,34.9588809841461)
--(axis cs:897,35.1278923179591)
--(axis cs:896,35.1764803637144)
--(axis cs:895,35.31109144207)
--(axis cs:894,35.3867922474295)
--(axis cs:893,35.4976872033411)
--(axis cs:892,35.6670100444457)
--(axis cs:891,35.8049929496236)
--(axis cs:890,35.9410657210342)
--(axis cs:889,36.1219680518378)
--(axis cs:888,36.273950758454)
--(axis cs:887,36.384886755626)
--(axis cs:886,36.4784197997936)
--(axis cs:885,36.6326110514618)
--(axis cs:884,36.8194163284971)
--(axis cs:883,36.9952524687122)
--(axis cs:882,37.1753351341354)
--(axis cs:881,37.2323864908296)
--(axis cs:880,37.4099289071359)
--(axis cs:879,37.546616379422)
--(axis cs:878,37.7473538565012)
--(axis cs:877,37.949834110154)
--(axis cs:876,38.1454836280378)
--(axis cs:875,38.3457588070267)
--(axis cs:874,38.4340013152513)
--(axis cs:873,38.6158029140915)
--(axis cs:872,38.7662603902099)
--(axis cs:871,38.9051891059796)
--(axis cs:870,38.9818229629945)
--(axis cs:869,39.0524897920061)
--(axis cs:868,39.1997483074734)
--(axis cs:867,39.1944164972213)
--(axis cs:866,39.2224263261545)
--(axis cs:865,39.4264387029581)
--(axis cs:864,39.5527231002196)
--(axis cs:863,39.6082510205107)
--(axis cs:862,39.8039884296608)
--(axis cs:861,39.8679615556572)
--(axis cs:860,40.078826315442)
--(axis cs:859,40.2742068774154)
--(axis cs:858,40.302383006179)
--(axis cs:857,40.4539541769876)
--(axis cs:856,40.636606197713)
--(axis cs:855,40.839833965047)
--(axis cs:854,41.0358061141902)
--(axis cs:853,41.22361446165)
--(axis cs:852,41.2558770562721)
--(axis cs:851,41.2064453956753)
--(axis cs:850,41.2487523516898)
--(axis cs:849,41.2909111986592)
--(axis cs:848,41.3756060572756)
--(axis cs:847,41.3614852597488)
--(axis cs:846,41.3614038783376)
--(axis cs:845,41.5262160801904)
--(axis cs:844,41.5865505857676)
--(axis cs:843,41.8001094582143)
--(axis cs:842,41.8456052361337)
--(axis cs:841,41.8610778391195)
--(axis cs:840,41.9646853840207)
--(axis cs:839,42.0119784183341)
--(axis cs:838,41.9852749593008)
--(axis cs:837,41.9871686785899)
--(axis cs:836,41.9933646647988)
--(axis cs:835,42.0929320770508)
--(axis cs:834,42.139251299342)
--(axis cs:833,42.2520146590909)
--(axis cs:832,42.3582849022723)
--(axis cs:831,42.3544219604129)
--(axis cs:830,42.4298509450616)
--(axis cs:829,42.5409269203798)
--(axis cs:828,42.6406359987145)
--(axis cs:827,42.6887456815641)
--(axis cs:826,42.7710404920131)
--(axis cs:825,42.8095167948349)
--(axis cs:824,42.9063700531915)
--(axis cs:823,42.9748326344622)
--(axis cs:822,42.9660935701638)
--(axis cs:821,43.0448566596085)
--(axis cs:820,43.1529513293686)
--(axis cs:819,43.2485186886207)
--(axis cs:818,43.314844211866)
--(axis cs:817,43.3928331775542)
--(axis cs:816,43.4769204793006)
--(axis cs:815,43.5085892048939)
--(axis cs:814,43.526323122234)
--(axis cs:813,43.4170035336629)
--(axis cs:812,43.4692797156567)
--(axis cs:811,43.5381879505978)
--(axis cs:810,43.6003150965207)
--(axis cs:809,43.6729161341774)
--(axis cs:808,43.7707285055068)
--(axis cs:807,43.8049535617679)
--(axis cs:806,43.921149365004)
--(axis cs:805,43.8950655362297)
--(axis cs:804,43.8717702992772)
--(axis cs:803,43.9264546333041)
--(axis cs:802,44.0388709354287)
--(axis cs:801,43.9977471586682)
--(axis cs:800,43.8859321783406)
--(axis cs:799,43.9283647821307)
--(axis cs:798,43.7538400056802)
--(axis cs:797,43.6773827968599)
--(axis cs:796,43.5461104738903)
--(axis cs:795,43.4221554684595)
--(axis cs:794,43.2672525403076)
--(axis cs:793,43.1847043804127)
--(axis cs:792,43.2820050220338)
--(axis cs:791,43.1620683423037)
--(axis cs:790,42.9977184627042)
--(axis cs:789,42.9163732608741)
--(axis cs:788,42.8860372303581)
--(axis cs:787,42.9213106727813)
--(axis cs:786,42.840918399592)
--(axis cs:785,42.778270594164)
--(axis cs:784,42.6902966054669)
--(axis cs:783,42.4813210426902)
--(axis cs:782,42.5107293407422)
--(axis cs:781,42.3896471606941)
--(axis cs:780,42.4578351015379)
--(axis cs:779,42.5178132338767)
--(axis cs:778,42.6938525959684)
--(axis cs:777,42.6747046508935)
--(axis cs:776,42.7994449930007)
--(axis cs:775,42.9689980987717)
--(axis cs:774,43.0383007840323)
--(axis cs:773,43.0491375777209)
--(axis cs:772,43.012334966542)
--(axis cs:771,43.0188304585436)
--(axis cs:770,43.0330590699307)
--(axis cs:769,43.1191940599964)
--(axis cs:768,43.2430803193467)
--(axis cs:767,43.3740091978407)
--(axis cs:766,43.3024292410877)
--(axis cs:765,43.3001601431494)
--(axis cs:764,43.4267764337698)
--(axis cs:763,43.5744317213587)
--(axis cs:762,43.6484604724029)
--(axis cs:761,43.6673156039946)
--(axis cs:760,43.7014732210876)
--(axis cs:759,43.6692813393772)
--(axis cs:758,43.7307555729214)
--(axis cs:757,43.8120357919522)
--(axis cs:756,43.7978030389783)
--(axis cs:755,43.8057259364085)
--(axis cs:754,43.7489002175076)
--(axis cs:753,43.7911975428872)
--(axis cs:752,43.9204217655452)
--(axis cs:751,43.942027237086)
--(axis cs:750,43.9403933021834)
--(axis cs:749,44.0136638418722)
--(axis cs:748,44.0317990552085)
--(axis cs:747,44.0734297142348)
--(axis cs:746,44.2505321286675)
--(axis cs:745,44.3149029201451)
--(axis cs:744,44.3828491951639)
--(axis cs:743,44.4287662776604)
--(axis cs:742,44.4951547784818)
--(axis cs:741,44.603779495068)
--(axis cs:740,44.7703214392997)
--(axis cs:739,44.8902872699545)
--(axis cs:738,45.02656311498)
--(axis cs:737,45.1291558361497)
--(axis cs:736,45.1642241249555)
--(axis cs:735,45.3118078359328)
--(axis cs:734,45.4628302273061)
--(axis cs:733,45.5191790233506)
--(axis cs:732,45.5778541498903)
--(axis cs:731,45.6352642792278)
--(axis cs:730,45.7127715201908)
--(axis cs:729,45.8396371804677)
--(axis cs:728,45.9004317331049)
--(axis cs:727,46.0308419269374)
--(axis cs:726,46.208531102881)
--(axis cs:725,46.401859639626)
--(axis cs:724,46.4363241328066)
--(axis cs:723,46.5683391274853)
--(axis cs:722,46.7024780124931)
--(axis cs:721,46.8746214177931)
--(axis cs:720,47.0751604420524)
--(axis cs:719,47.2529102402642)
--(axis cs:718,47.4862594479505)
--(axis cs:717,47.7032385474147)
--(axis cs:716,47.8974221153835)
--(axis cs:715,47.9205788532895)
--(axis cs:714,48.0716570586218)
--(axis cs:713,48.2508140321244)
--(axis cs:712,48.3169432150542)
--(axis cs:711,48.4581867615957)
--(axis cs:710,48.5180157608328)
--(axis cs:709,48.6252121708798)
--(axis cs:708,48.6914274993671)
--(axis cs:707,48.8960241219178)
--(axis cs:706,48.9739536155058)
--(axis cs:705,49.0825922542137)
--(axis cs:704,49.1199937110991)
--(axis cs:703,49.2003422787731)
--(axis cs:702,49.2778037108705)
--(axis cs:701,49.3876717013031)
--(axis cs:700,49.3876280341728)
--(axis cs:699,49.5590378977788)
--(axis cs:698,49.6320253540011)
--(axis cs:697,49.6100494205684)
--(axis cs:696,49.7008940877273)
--(axis cs:695,49.7554055091247)
--(axis cs:694,49.6611390660933)
--(axis cs:693,49.7177539546245)
--(axis cs:692,49.5978067194846)
--(axis cs:691,49.632624316596)
--(axis cs:690,49.6989861223562)
--(axis cs:689,49.6523322404851)
--(axis cs:688,49.8225578186718)
--(axis cs:687,49.9368589487915)
--(axis cs:686,49.897519369709)
--(axis cs:685,50.024961687803)
--(axis cs:684,49.9525051318705)
--(axis cs:683,50.1300747835724)
--(axis cs:682,50.3412190822588)
--(axis cs:681,50.496640546715)
--(axis cs:680,50.6838621507973)
--(axis cs:679,50.6265827363656)
--(axis cs:678,50.7998496331827)
--(axis cs:677,50.9233632520795)
--(axis cs:676,50.986695856393)
--(axis cs:675,51.1305309769415)
--(axis cs:674,51.2235378933314)
--(axis cs:673,51.3724692907776)
--(axis cs:672,51.5484908777196)
--(axis cs:671,51.3049443707955)
--(axis cs:670,51.4038173377472)
--(axis cs:669,51.4457296899222)
--(axis cs:668,51.3038454192127)
--(axis cs:667,51.3994433006229)
--(axis cs:666,51.1814784773102)
--(axis cs:665,51.0233443112828)
--(axis cs:664,50.9974722218048)
--(axis cs:663,51.033351097571)
--(axis cs:662,51.0704994502776)
--(axis cs:661,51.1449036909529)
--(axis cs:660,51.1425381879567)
--(axis cs:659,51.2074789947272)
--(axis cs:658,51.3532876636701)
--(axis cs:657,51.1890738890654)
--(axis cs:656,51.1864683199092)
--(axis cs:655,51.3103285964093)
--(axis cs:654,51.2202888856023)
--(axis cs:653,51.0244938326204)
--(axis cs:652,51.0212621121164)
--(axis cs:651,51.0484758821482)
--(axis cs:650,50.9961808932652)
--(axis cs:649,50.8732676493561)
--(axis cs:648,50.8339404187752)
--(axis cs:647,50.6748162376002)
--(axis cs:646,50.7350487953248)
--(axis cs:645,50.8982403702512)
--(axis cs:644,50.9069657686531)
--(axis cs:643,50.6367878826648)
--(axis cs:642,50.6341922220186)
--(axis cs:641,50.6550247203895)
--(axis cs:640,50.5455531469569)
--(axis cs:639,50.5851570459757)
--(axis cs:638,50.4588469539622)
--(axis cs:637,50.4306598490426)
--(axis cs:636,50.5220786672493)
--(axis cs:635,50.5972703521604)
--(axis cs:634,50.5913126454216)
--(axis cs:633,50.5036643446522)
--(axis cs:632,50.5079026858664)
--(axis cs:631,50.5766545160889)
--(axis cs:630,50.4971463332621)
--(axis cs:629,50.5249432635287)
--(axis cs:628,50.5880602421167)
--(axis cs:627,50.7001685745305)
--(axis cs:626,50.905298708873)
--(axis cs:625,51.034415725136)
--(axis cs:624,51.1830980296987)
--(axis cs:623,51.3080932104697)
--(axis cs:622,51.5648138534332)
--(axis cs:621,51.6726980397785)
--(axis cs:620,51.8168109474343)
--(axis cs:619,51.9081035830656)
--(axis cs:618,52.14364911197)
--(axis cs:617,52.4259926689646)
--(axis cs:616,52.6485319761052)
--(axis cs:615,52.8922423536341)
--(axis cs:614,52.976753848595)
--(axis cs:613,53.2645095408866)
--(axis cs:612,53.4195045867542)
--(axis cs:611,53.656561845701)
--(axis cs:610,53.7958400577615)
--(axis cs:609,53.9334621518436)
--(axis cs:608,53.968201212991)
--(axis cs:607,54.033941515728)
--(axis cs:606,54.24284173981)
--(axis cs:605,54.3148647584336)
--(axis cs:604,54.4688434402189)
--(axis cs:603,54.5437573598295)
--(axis cs:602,54.6737714974612)
--(axis cs:601,54.908370824016)
--(axis cs:600,54.9995025040973)
--(axis cs:599,55.088826263303)
--(axis cs:598,55.3102622754129)
--(axis cs:597,55.4703249138678)
--(axis cs:596,55.665380128599)
--(axis cs:595,55.8098952123783)
--(axis cs:594,55.972340913627)
--(axis cs:593,56.0089152150112)
--(axis cs:592,56.125982090373)
--(axis cs:591,56.2111435460107)
--(axis cs:590,56.2927399148928)
--(axis cs:589,56.303187820107)
--(axis cs:588,56.3042964533092)
--(axis cs:587,56.4048195483029)
--(axis cs:586,56.1996003927177)
--(axis cs:585,56.2357471189259)
--(axis cs:584,56.0568641419782)
--(axis cs:583,55.8054025141451)
--(axis cs:582,55.659339825519)
--(axis cs:581,55.3864732572954)
--(axis cs:580,55.2832857658933)
--(axis cs:579,55.05578042726)
--(axis cs:578,54.9478417908183)
--(axis cs:577,54.8405304934617)
--(axis cs:576,54.6131009561222)
--(axis cs:575,54.5524242832072)
--(axis cs:574,54.4282475725141)
--(axis cs:573,54.2528314569353)
--(axis cs:572,54.1328390349941)
--(axis cs:571,54.0202894351752)
--(axis cs:570,53.8871830218558)
--(axis cs:569,53.7078556747045)
--(axis cs:568,53.5426228198392)
--(axis cs:567,53.291091413832)
--(axis cs:566,53.1422786542427)
--(axis cs:565,53.225455963567)
--(axis cs:564,53.1303308688948)
--(axis cs:563,52.8648637759242)
--(axis cs:562,52.6783789304843)
--(axis cs:561,52.6241155406066)
--(axis cs:560,52.5007718167711)
--(axis cs:559,52.4642809492889)
--(axis cs:558,52.3580153959412)
--(axis cs:557,52.4167121051555)
--(axis cs:556,52.3563600194086)
--(axis cs:555,52.3499073452753)
--(axis cs:554,52.4497382204945)
--(axis cs:553,52.3460089490353)
--(axis cs:552,52.245625128202)
--(axis cs:551,52.3036757331625)
--(axis cs:550,52.3579329344467)
--(axis cs:549,52.2985551438949)
--(axis cs:548,52.3427940823208)
--(axis cs:547,52.2750617479382)
--(axis cs:546,52.3384596795488)
--(axis cs:545,52.4742616249203)
--(axis cs:544,52.5527153588397)
--(axis cs:543,52.6202763400869)
--(axis cs:542,52.657381558667)
--(axis cs:541,52.6516056442594)
--(axis cs:540,52.6419386807763)
--(axis cs:539,52.7644889376558)
--(axis cs:538,52.9340578304527)
--(axis cs:537,53.0591223633744)
--(axis cs:536,53.1221575352898)
--(axis cs:535,53.2839400542362)
--(axis cs:534,53.4066741985259)
--(axis cs:533,53.4803163613013)
--(axis cs:532,53.6204424142877)
--(axis cs:531,53.6600829233082)
--(axis cs:530,53.7634330953689)
--(axis cs:529,53.8715835936018)
--(axis cs:528,53.9610577800454)
--(axis cs:527,54.0484396264932)
--(axis cs:526,54.1935924863674)
--(axis cs:525,54.245308379884)
--(axis cs:524,54.4349476271152)
--(axis cs:523,54.5656994910752)
--(axis cs:522,54.6693660761397)
--(axis cs:521,54.7894190633477)
--(axis cs:520,54.8827403851059)
--(axis cs:519,54.9526545287833)
--(axis cs:518,54.9569209291493)
--(axis cs:517,55.0345700175329)
--(axis cs:516,55.1148309401644)
--(axis cs:515,55.2071060150606)
--(axis cs:514,55.2068713035112)
--(axis cs:513,55.2999013472168)
--(axis cs:512,55.4015565539285)
--(axis cs:511,55.4612509424823)
--(axis cs:510,55.453669897291)
--(axis cs:509,55.5065084994081)
--(axis cs:508,55.576485257955)
--(axis cs:507,55.5148081949363)
--(axis cs:506,55.4799418452784)
--(axis cs:505,55.6043894092501)
--(axis cs:504,55.7078499753898)
--(axis cs:503,55.8186455587884)
--(axis cs:502,55.9214270825489)
--(axis cs:501,55.9529262062661)
--(axis cs:500,56.0551066929151)
--(axis cs:499,56.0940553828983)
--(axis cs:498,56.3389727726877)
--(axis cs:497,56.3846096930694)
--(axis cs:496,56.5582979740723)
--(axis cs:495,56.6700462525844)
--(axis cs:494,56.7695136172805)
--(axis cs:493,56.8920824029232)
--(axis cs:492,57.0196234259761)
--(axis cs:491,57.1770830284361)
--(axis cs:490,57.3596875407373)
--(axis cs:489,57.3372961538706)
--(axis cs:488,57.5372704206085)
--(axis cs:487,57.6925042578042)
--(axis cs:486,57.9395992864946)
--(axis cs:485,58.1542818202588)
--(axis cs:484,58.3659386259809)
--(axis cs:483,58.572833990205)
--(axis cs:482,58.8615294127437)
--(axis cs:481,59.1255473365229)
--(axis cs:480,59.2770881394295)
--(axis cs:479,59.4437872709314)
--(axis cs:478,59.6946366626316)
--(axis cs:477,59.9383508766256)
--(axis cs:476,59.998714496462)
--(axis cs:475,60.1627419156182)
--(axis cs:474,60.3112687685467)
--(axis cs:473,60.5383334047521)
--(axis cs:472,60.6419358645026)
--(axis cs:471,60.713831828913)
--(axis cs:470,60.8913796900416)
--(axis cs:469,61.0830862456505)
--(axis cs:468,61.2694839113526)
--(axis cs:467,61.3371489561484)
--(axis cs:466,61.5061759461415)
--(axis cs:465,61.6751912209583)
--(axis cs:464,61.7427509845235)
--(axis cs:463,61.7771860438471)
--(axis cs:462,61.9291433690153)
--(axis cs:461,62.0668191612051)
--(axis cs:460,62.286562214225)
--(axis cs:459,62.4578380131583)
--(axis cs:458,62.5759301929364)
--(axis cs:457,62.6826934087427)
--(axis cs:456,62.8844440827958)
--(axis cs:455,62.9535615830177)
--(axis cs:454,63.0515810781114)
--(axis cs:453,63.1356079788)
--(axis cs:452,63.3691866902044)
--(axis cs:451,63.5692325247678)
--(axis cs:450,63.5266950437002)
--(axis cs:449,63.7145249814913)
--(axis cs:448,63.6461193997472)
--(axis cs:447,63.6886107707427)
--(axis cs:446,63.7144688078704)
--(axis cs:445,63.6933189828968)
--(axis cs:444,63.9394962497431)
--(axis cs:443,63.9717221317061)
--(axis cs:442,63.8982330576711)
--(axis cs:441,63.9729379540311)
--(axis cs:440,64.0107195050626)
--(axis cs:439,63.9540416893866)
--(axis cs:438,63.9623631305937)
--(axis cs:437,63.8872501088709)
--(axis cs:436,63.7601635485067)
--(axis cs:435,63.7842934851545)
--(axis cs:434,63.5977545530868)
--(axis cs:433,63.4146367607903)
--(axis cs:432,63.4036224117172)
--(axis cs:431,63.2166559783034)
--(axis cs:430,63.062145130896)
--(axis cs:429,62.8490318326451)
--(axis cs:428,62.6969734288439)
--(axis cs:427,62.7076545511341)
--(axis cs:426,62.5720561788793)
--(axis cs:425,62.5573235272082)
--(axis cs:424,62.3242054439164)
--(axis cs:423,62.2169362660056)
--(axis cs:422,62.0816439010749)
--(axis cs:421,61.8956175783309)
--(axis cs:420,62.0264331952395)
--(axis cs:419,61.900465472647)
--(axis cs:418,61.9681357542097)
--(axis cs:417,61.681708989453)
--(axis cs:416,61.6368161515377)
--(axis cs:415,61.4525532227603)
--(axis cs:414,61.5450359554789)
--(axis cs:413,61.4801714691916)
--(axis cs:412,61.5893007096827)
--(axis cs:411,61.6433199318192)
--(axis cs:410,61.5414751542183)
--(axis cs:409,61.7415047414056)
--(axis cs:408,61.9087324991607)
--(axis cs:407,62.0172937159665)
--(axis cs:406,62.1529595696197)
--(axis cs:405,62.246579327693)
--(axis cs:404,62.2539017742234)
--(axis cs:403,62.3423360795451)
--(axis cs:402,62.5196474805245)
--(axis cs:401,62.6847428808082)
--(axis cs:400,62.6459587151493)
--(axis cs:399,62.6147390050228)
--(axis cs:398,62.5742562857471)
--(axis cs:397,62.5301051681767)
--(axis cs:396,62.8090165330004)
--(axis cs:395,62.9198498856441)
--(axis cs:394,63.2266644751524)
--(axis cs:393,63.5202031737076)
--(axis cs:392,63.6440672227583)
--(axis cs:391,63.8537475922201)
--(axis cs:390,64.0655417299133)
--(axis cs:389,64.2082277387305)
--(axis cs:388,64.4482886897757)
--(axis cs:387,64.7075464763766)
--(axis cs:386,64.8120690359151)
--(axis cs:385,65.0767774320321)
--(axis cs:384,65.3796547296612)
--(axis cs:383,65.6473805268643)
--(axis cs:382,65.6993916142085)
--(axis cs:381,65.9552634179481)
--(axis cs:380,66.128702364704)
--(axis cs:379,66.1222254668347)
--(axis cs:378,66.1035245174835)
--(axis cs:377,66.218751743837)
--(axis cs:376,66.3826292048881)
--(axis cs:375,66.4780556111781)
--(axis cs:374,66.6793584771448)
--(axis cs:373,66.8597988980688)
--(axis cs:372,66.8879781044019)
--(axis cs:371,67.0397406295526)
--(axis cs:370,67.2892185315037)
--(axis cs:369,67.4235045092704)
--(axis cs:368,67.5163510667446)
--(axis cs:367,67.7071525240687)
--(axis cs:366,67.8440096194772)
--(axis cs:365,68.0257208068634)
--(axis cs:364,68.1831727922796)
--(axis cs:363,68.3497147172701)
--(axis cs:362,68.4494464800305)
--(axis cs:361,68.5873791202269)
--(axis cs:360,68.7022973608092)
--(axis cs:359,68.8795694953724)
--(axis cs:358,68.9130272841769)
--(axis cs:357,68.984819795534)
--(axis cs:356,69.09744564836)
--(axis cs:355,69.0489207754938)
--(axis cs:354,69.1014841745961)
--(axis cs:353,69.2191501614183)
--(axis cs:352,69.3207693792105)
--(axis cs:351,69.2404703212096)
--(axis cs:350,69.1058101778553)
--(axis cs:349,68.9892553162988)
--(axis cs:348,69.0136284843306)
--(axis cs:347,68.8292386419121)
--(axis cs:346,68.7864576128852)
--(axis cs:345,68.8657723779934)
--(axis cs:344,68.9223040786965)
--(axis cs:343,68.7588319789837)
--(axis cs:342,68.6510852105193)
--(axis cs:341,68.5349575324363)
--(axis cs:340,68.5608528371505)
--(axis cs:339,68.4654351349941)
--(axis cs:338,68.6048689069519)
--(axis cs:337,68.5801804698028)
--(axis cs:336,68.5985899656847)
--(axis cs:335,68.4958481092659)
--(axis cs:334,68.4525839768156)
--(axis cs:333,68.3164266789945)
--(axis cs:332,68.2665879241949)
--(axis cs:331,68.3316703233167)
--(axis cs:330,68.4180964815926)
--(axis cs:329,68.5000053862748)
--(axis cs:328,68.4570180464913)
--(axis cs:327,68.4488962440749)
--(axis cs:326,68.4421603053495)
--(axis cs:325,68.4556637281588)
--(axis cs:324,68.4200306307556)
--(axis cs:323,68.4170684964577)
--(axis cs:322,68.3549877860566)
--(axis cs:321,68.3901859105689)
--(axis cs:320,68.2179986906569)
--(axis cs:319,68.0931167006447)
--(axis cs:318,68.0887911300758)
--(axis cs:317,68.0243288918696)
--(axis cs:316,68.0467297415051)
--(axis cs:315,67.9496106625619)
--(axis cs:314,67.8864610975945)
--(axis cs:313,67.7854719141551)
--(axis cs:312,67.4387636226596)
--(axis cs:311,67.2492243560835)
--(axis cs:310,67.0982839926158)
--(axis cs:309,67.0351028455272)
--(axis cs:308,66.8892728385778)
--(axis cs:307,66.7595408518993)
--(axis cs:306,66.6508836103893)
--(axis cs:305,66.5278086497218)
--(axis cs:304,66.3178579411929)
--(axis cs:303,65.9882696275161)
--(axis cs:302,65.8170267307713)
--(axis cs:301,65.6648961849365)
--(axis cs:300,65.3077593526134)
--(axis cs:299,65.1787208585032)
--(axis cs:298,65.0128442215585)
--(axis cs:297,64.8528033832405)
--(axis cs:296,64.7292444306423)
--(axis cs:295,64.4954892486276)
--(axis cs:294,64.2973228072981)
--(axis cs:293,64.0129577628327)
--(axis cs:292,63.7563069549707)
--(axis cs:291,63.4742078862389)
--(axis cs:290,63.3698499963293)
--(axis cs:289,63.1984352524746)
--(axis cs:288,63.0087594515348)
--(axis cs:287,62.7592662051353)
--(axis cs:286,62.6943212931698)
--(axis cs:285,62.712684512298)
--(axis cs:284,62.6924916216373)
--(axis cs:283,62.6587423358486)
--(axis cs:282,62.5878756097624)
--(axis cs:281,62.5344842161122)
--(axis cs:280,62.4730471458249)
--(axis cs:279,62.4192447214127)
--(axis cs:278,62.3153580275598)
--(axis cs:277,62.2402835037793)
--(axis cs:276,62.0987263459854)
--(axis cs:275,62.00294786334)
--(axis cs:274,61.9207006828693)
--(axis cs:273,62.0113437681087)
--(axis cs:272,61.943272239111)
--(axis cs:271,61.9472417679636)
--(axis cs:270,61.907613092744)
--(axis cs:269,61.9326488688489)
--(axis cs:268,62.0140285141256)
--(axis cs:267,62.025755768855)
--(axis cs:266,61.9663372164536)
--(axis cs:265,61.9664647005702)
--(axis cs:264,61.9880256961391)
--(axis cs:263,61.9628976232529)
--(axis cs:262,62.0389959924971)
--(axis cs:261,62.0790457362397)
--(axis cs:260,62.2700624006794)
--(axis cs:259,62.2734057019953)
--(axis cs:258,62.1908460132949)
--(axis cs:257,62.1507223147683)
--(axis cs:256,62.1005494078285)
--(axis cs:255,62.1111708159434)
--(axis cs:254,61.9859463261928)
--(axis cs:253,62.1268243263834)
--(axis cs:252,62.1746202445229)
--(axis cs:251,62.1241199426935)
--(axis cs:250,62.0253954188005)
--(axis cs:249,61.9984885391579)
--(axis cs:248,62.0497348173009)
--(axis cs:247,62.1881488377354)
--(axis cs:246,62.1882108879914)
--(axis cs:245,62.1239964530698)
--(axis cs:244,62.1809922932409)
--(axis cs:243,62.1508289931249)
--(axis cs:242,62.1295558078404)
--(axis cs:241,62.0306929557754)
--(axis cs:240,61.8380714200071)
--(axis cs:239,61.8944533020122)
--(axis cs:238,61.7405793438988)
--(axis cs:237,61.799420973643)
--(axis cs:236,61.893905257378)
--(axis cs:235,61.7780580669646)
--(axis cs:234,61.7851410647647)
--(axis cs:233,61.6444541790016)
--(axis cs:232,61.6473893010136)
--(axis cs:231,61.5220930797311)
--(axis cs:230,61.5160890245753)
--(axis cs:229,61.5673976258246)
--(axis cs:228,61.5139072936892)
--(axis cs:227,61.4242844305679)
--(axis cs:226,61.457681971693)
--(axis cs:225,61.4382636044009)
--(axis cs:224,61.4237181800353)
--(axis cs:223,61.4927363925518)
--(axis cs:222,61.4871437382438)
--(axis cs:221,61.4877156367494)
--(axis cs:220,61.5543526873007)
--(axis cs:219,61.5154785141541)
--(axis cs:218,61.541091734171)
--(axis cs:217,61.6541599664235)
--(axis cs:216,61.781899034667)
--(axis cs:215,61.8824699783722)
--(axis cs:214,61.9316370257747)
--(axis cs:213,61.9434665799619)
--(axis cs:212,62.0959148506478)
--(axis cs:211,62.0997119703513)
--(axis cs:210,62.074702717123)
--(axis cs:209,62.1483823350729)
--(axis cs:208,62.2043256810096)
--(axis cs:207,62.3573264160856)
--(axis cs:206,62.5112181951838)
--(axis cs:205,62.5395303230438)
--(axis cs:204,62.6293925121252)
--(axis cs:203,62.68608564992)
--(axis cs:202,62.7776865055246)
--(axis cs:201,62.8187611420664)
--(axis cs:200,62.8887829487752)
--(axis cs:199,62.9494297837442)
--(axis cs:198,63.028829078022)
--(axis cs:197,62.9629697285041)
--(axis cs:196,63.0364887567804)
--(axis cs:195,63.0597662659157)
--(axis cs:194,63.1421107768638)
--(axis cs:193,63.2216524765033)
--(axis cs:192,63.2954497958051)
--(axis cs:191,63.405318334291)
--(axis cs:190,63.4950196893921)
--(axis cs:189,63.5358114115062)
--(axis cs:188,63.4967920993239)
--(axis cs:187,63.6132339883987)
--(axis cs:186,63.6353803518529)
--(axis cs:185,63.7242225776292)
--(axis cs:184,63.7823920317436)
--(axis cs:183,63.7680279860909)
--(axis cs:182,63.7631215674748)
--(axis cs:181,63.7202776890356)
--(axis cs:180,63.6800723148498)
--(axis cs:179,63.7839341165812)
--(axis cs:178,63.78824338519)
--(axis cs:177,63.7861572832658)
--(axis cs:176,63.6723726871993)
--(axis cs:175,63.6714260548451)
--(axis cs:174,63.6490335041849)
--(axis cs:173,63.7640667158122)
--(axis cs:172,63.7180510727828)
--(axis cs:171,63.7036415977219)
--(axis cs:170,63.5681793746688)
--(axis cs:169,63.5631339856822)
--(axis cs:168,63.6304840158592)
--(axis cs:167,63.5313719574282)
--(axis cs:166,63.5682097815426)
--(axis cs:165,63.5665878876493)
--(axis cs:164,63.436075384657)
--(axis cs:163,63.2255160473166)
--(axis cs:162,63.2800490955141)
--(axis cs:161,63.1444118872708)
--(axis cs:160,62.9619304984556)
--(axis cs:159,62.8354137546152)
--(axis cs:158,62.5042565080195)
--(axis cs:157,62.3741216783758)
--(axis cs:156,62.1552545254938)
--(axis cs:155,61.899817017625)
--(axis cs:154,61.8182399963702)
--(axis cs:153,61.6118371277132)
--(axis cs:152,61.5824546819532)
--(axis cs:151,61.4008715613174)
--(axis cs:150,61.3158855810143)
--(axis cs:149,61.2802496275978)
--(axis cs:148,61.1367996625664)
--(axis cs:147,61.1127978092207)
--(axis cs:146,61.0586759916532)
--(axis cs:145,61.0008355056629)
--(axis cs:144,60.852616471357)
--(axis cs:143,60.7449132396852)
--(axis cs:142,60.5629165115495)
--(axis cs:141,60.617215375882)
--(axis cs:140,60.4042234656607)
--(axis cs:139,60.0901224218646)
--(axis cs:138,60.0667436599565)
--(axis cs:137,59.8755568009009)
--(axis cs:136,59.7814918319317)
--(axis cs:135,59.6079315564687)
--(axis cs:134,59.3474864662525)
--(axis cs:133,59.2046891151642)
--(axis cs:132,59.1107358680755)
--(axis cs:131,59.0753767304619)
--(axis cs:130,58.9663784668924)
--(axis cs:129,58.7338307831813)
--(axis cs:128,58.3540287649258)
--(axis cs:127,58.2025499337018)
--(axis cs:126,57.9645768369446)
--(axis cs:125,57.5840000676062)
--(axis cs:124,57.4163247030412)
--(axis cs:123,57.2062713965286)
--(axis cs:122,56.8134932765053)
--(axis cs:121,56.5731994297859)
--(axis cs:120,56.3463193206396)
--(axis cs:119,56.1684613302046)
--(axis cs:118,55.7550995795653)
--(axis cs:117,55.3885114629237)
--(axis cs:116,55.1023031094045)
--(axis cs:115,54.8091785028254)
--(axis cs:114,54.5294325282964)
--(axis cs:113,54.1684303097163)
--(axis cs:112,53.8794456941799)
--(axis cs:111,53.5452321826775)
--(axis cs:110,53.0390023214)
--(axis cs:109,52.6183963130864)
--(axis cs:108,52.0732425879381)
--(axis cs:107,51.8505527129715)
--(axis cs:106,51.5268539069405)
--(axis cs:105,51.2199453960588)
--(axis cs:104,51.0303256900796)
--(axis cs:103,50.5323167362399)
--(axis cs:102,50.3065489004804)
--(axis cs:101,50.0039131608488)
--(axis cs:100,49.6492701569738)
--(axis cs:99,49.3032290720775)
--(axis cs:98,48.9855169182344)
--(axis cs:97,48.7573119053724)
--(axis cs:96,48.4266800813337)
--(axis cs:95,48.2006387988653)
--(axis cs:94,47.926592690483)
--(axis cs:93,47.4344770874241)
--(axis cs:92,47.176694365462)
--(axis cs:91,46.8494814075695)
--(axis cs:90,46.4613745175613)
--(axis cs:89,46.0166508922068)
--(axis cs:88,45.6972063833515)
--(axis cs:87,45.3354862138212)
--(axis cs:86,45.0996933391223)
--(axis cs:85,44.7689046166847)
--(axis cs:84,44.4289716787383)
--(axis cs:83,44.1150572826008)
--(axis cs:82,43.9116173665644)
--(axis cs:81,43.4914636202451)
--(axis cs:80,43.0076389410455)
--(axis cs:79,42.6577014313514)
--(axis cs:78,42.2561127340625)
--(axis cs:77,41.837877810916)
--(axis cs:76,41.5532747428026)
--(axis cs:75,41.1033075053569)
--(axis cs:74,40.8103684345331)
--(axis cs:73,40.5126601144934)
--(axis cs:72,40.1155159326813)
--(axis cs:71,39.9017535740022)
--(axis cs:70,39.5132581731022)
--(axis cs:69,39.2616065905153)
--(axis cs:68,38.9449663381136)
--(axis cs:67,38.5865348422866)
--(axis cs:66,38.302090582003)
--(axis cs:65,37.91695101323)
--(axis cs:64,37.6736450329509)
--(axis cs:63,37.2360705335116)
--(axis cs:62,36.9421590285599)
--(axis cs:61,36.6099953527844)
--(axis cs:60,36.2204934209118)
--(axis cs:59,36.036108992617)
--(axis cs:58,35.5823916190039)
--(axis cs:57,35.1905358334748)
--(axis cs:56,34.7949472552354)
--(axis cs:55,34.4827525209685)
--(axis cs:54,34.1836829087626)
--(axis cs:53,34.0006834581946)
--(axis cs:52,33.7318847944627)
--(axis cs:51,33.4848157326673)
--(axis cs:50,33.2931174398448)
--(axis cs:49,33.0252788852651)
--(axis cs:48,32.6021130894513)
--(axis cs:47,32.326064129111)
--(axis cs:46,32.0042792776088)
--(axis cs:45,31.6538608717844)
--(axis cs:44,31.5057958484061)
--(axis cs:43,31.3409369210064)
--(axis cs:42,31.0891164160783)
--(axis cs:41,30.9483960668019)
--(axis cs:40,30.6616582826277)
--(axis cs:39,30.2101052743503)
--(axis cs:38,30.0977352078527)
--(axis cs:37,29.8675969794458)
--(axis cs:36,29.5452357300173)
--(axis cs:35,29.331612427367)
--(axis cs:34,29.2357751297665)
--(axis cs:33,28.9336607901549)
--(axis cs:32,28.6573001890803)
--(axis cs:31,28.4776980081496)
--(axis cs:30,28.1602262839193)
--(axis cs:29,28.0821994000248)
--(axis cs:28,27.9469468225604)
--(axis cs:27,27.8204095312148)
--(axis cs:26,27.7089094979002)
--(axis cs:25,27.4633659795505)
--(axis cs:24,27.2712404150082)
--(axis cs:23,27.2421230530678)
--(axis cs:22,26.9526610372576)
--(axis cs:21,26.8244064867702)
--(axis cs:20,26.7587377308335)
--(axis cs:19,26.7287784976243)
--(axis cs:18,26.6185771745139)
--(axis cs:17,26.5772910734849)
--(axis cs:16,26.5414606807052)
--(axis cs:15,26.3939970985515)
--(axis cs:14,26.3114299345366)
--(axis cs:13,26.2648415524978)
--(axis cs:12,26.1288986768682)
--(axis cs:11,26.0748762310669)
--(axis cs:10,25.9932878483111)
--(axis cs:9,25.9428998401302)
--(axis cs:8,25.9371065810074)
--(axis cs:7,25.817059601918)
--(axis cs:6,25.8225835660141)
--(axis cs:5,25.8280836421025)
--(axis cs:4,25.7984256585299)
--(axis cs:3,25.7297783421519)
--(axis cs:2,25.7826027026272)
--(axis cs:1,25.7530973779538)
--(axis cs:0,25.7696107330752)
--cycle;

\path [draw=color3, fill=color3, opacity=0.25]
(axis cs:0,25.1126614782631)
--(axis cs:0,19.8873385217369)
--(axis cs:1,19.9256421556017)
--(axis cs:2,19.9661098423673)
--(axis cs:3,19.9472928974276)
--(axis cs:4,19.9268410919589)
--(axis cs:5,19.9068146520386)
--(axis cs:6,19.8539003080279)
--(axis cs:7,19.8838350078943)
--(axis cs:8,19.9137009243376)
--(axis cs:9,19.9514035579545)
--(axis cs:10,19.939089522375)
--(axis cs:11,19.8905643781015)
--(axis cs:12,19.9213463342391)
--(axis cs:13,19.9410071343912)
--(axis cs:14,19.9329645647382)
--(axis cs:15,19.9598357594418)
--(axis cs:16,20.0035542899113)
--(axis cs:17,20.0260487679717)
--(axis cs:18,20.0213315398518)
--(axis cs:19,19.9839575158166)
--(axis cs:20,19.9749426508619)
--(axis cs:21,19.9756714689278)
--(axis cs:22,19.9914095827469)
--(axis cs:23,20.0137925687972)
--(axis cs:24,20.0286161246175)
--(axis cs:25,20.034305977754)
--(axis cs:26,20.0656248725737)
--(axis cs:27,20.0851157414226)
--(axis cs:28,20.1141461007548)
--(axis cs:29,20.1240757662216)
--(axis cs:30,20.2644254290949)
--(axis cs:31,20.2675917851289)
--(axis cs:32,20.2769578893508)
--(axis cs:33,20.2717142251129)
--(axis cs:34,20.3073776745288)
--(axis cs:35,20.4571038977835)
--(axis cs:36,20.4638553414794)
--(axis cs:37,20.4437601696534)
--(axis cs:38,20.4830977561771)
--(axis cs:39,20.5962548393806)
--(axis cs:40,20.5781991983822)
--(axis cs:41,20.6599181342423)
--(axis cs:42,20.7547281111771)
--(axis cs:43,20.7836785852702)
--(axis cs:44,20.741234448463)
--(axis cs:45,20.7770681114019)
--(axis cs:46,20.7274636849753)
--(axis cs:47,20.8244690310023)
--(axis cs:48,20.866054483458)
--(axis cs:49,20.8800127983712)
--(axis cs:50,20.957182913242)
--(axis cs:51,20.9385532773103)
--(axis cs:52,20.9145019112364)
--(axis cs:53,20.9009947460984)
--(axis cs:54,20.8829342136193)
--(axis cs:55,20.8963030963818)
--(axis cs:56,20.9552489102362)
--(axis cs:57,20.9793316029712)
--(axis cs:58,21.059378570379)
--(axis cs:59,21.001712610247)
--(axis cs:60,21.0310525780956)
--(axis cs:61,21.0525526130527)
--(axis cs:62,21.0474003118761)
--(axis cs:63,21.0673788688908)
--(axis cs:64,21.0527080433274)
--(axis cs:65,21.0413963532033)
--(axis cs:66,21.0706405816865)
--(axis cs:67,21.0566127539876)
--(axis cs:68,21.0747416584211)
--(axis cs:69,21.1198923715564)
--(axis cs:70,21.1622503618588)
--(axis cs:71,21.2583221157668)
--(axis cs:72,21.2400459006257)
--(axis cs:73,21.2301275941291)
--(axis cs:74,21.2736075731789)
--(axis cs:75,21.3052256823345)
--(axis cs:76,21.2919130859743)
--(axis cs:77,21.2641005700288)
--(axis cs:78,21.2774319912298)
--(axis cs:79,21.2391676747682)
--(axis cs:80,21.2355482291676)
--(axis cs:81,21.1877823031845)
--(axis cs:82,21.1981402151688)
--(axis cs:83,21.2040958427936)
--(axis cs:84,21.1775763223164)
--(axis cs:85,21.1175469354809)
--(axis cs:86,21.1020211462011)
--(axis cs:87,21.0792762384338)
--(axis cs:88,21.0744994824546)
--(axis cs:89,21.0275823883863)
--(axis cs:90,21.0157851432147)
--(axis cs:91,21.0060520841423)
--(axis cs:92,21.0852011448263)
--(axis cs:93,21.0798808569181)
--(axis cs:94,21.1146912659177)
--(axis cs:95,21.0882239405045)
--(axis cs:96,21.0398265995687)
--(axis cs:97,20.9737231946202)
--(axis cs:98,20.9414081223425)
--(axis cs:99,20.9112263907782)
--(axis cs:100,20.9366211707801)
--(axis cs:101,20.8989373607085)
--(axis cs:102,20.8749652666147)
--(axis cs:103,20.8775912180432)
--(axis cs:104,20.8292272127344)
--(axis cs:105,20.8627769955696)
--(axis cs:106,20.8657356233184)
--(axis cs:107,20.8778286159243)
--(axis cs:108,20.8863218153699)
--(axis cs:109,20.8940822312624)
--(axis cs:110,20.8593702577742)
--(axis cs:111,20.8115765551964)
--(axis cs:112,20.7473215969201)
--(axis cs:113,20.7683466886872)
--(axis cs:114,20.7765238045178)
--(axis cs:115,20.782878778988)
--(axis cs:116,20.7480506363662)
--(axis cs:117,20.7211762530891)
--(axis cs:118,20.6726708031722)
--(axis cs:119,20.7253310437868)
--(axis cs:120,20.7467240627689)
--(axis cs:121,20.846018489689)
--(axis cs:122,20.7937820013168)
--(axis cs:123,20.8480124171645)
--(axis cs:124,20.8295723196951)
--(axis cs:125,20.8770624360973)
--(axis cs:126,20.8381005434078)
--(axis cs:127,20.8259174012704)
--(axis cs:128,20.8136553702606)
--(axis cs:129,20.8074708453234)
--(axis cs:130,20.7852364813282)
--(axis cs:131,20.7255129463715)
--(axis cs:132,20.777095803007)
--(axis cs:133,20.7505328997568)
--(axis cs:134,20.6912698280122)
--(axis cs:135,20.6519860172189)
--(axis cs:136,20.6691670103014)
--(axis cs:137,20.5979806359658)
--(axis cs:138,20.5899903960068)
--(axis cs:139,20.5875715846951)
--(axis cs:140,20.5339645406407)
--(axis cs:141,20.4933504471368)
--(axis cs:142,20.4948819012138)
--(axis cs:143,20.4456678807807)
--(axis cs:144,20.4287063874442)
--(axis cs:145,20.4092351713706)
--(axis cs:146,20.3710557193492)
--(axis cs:147,20.3311726554492)
--(axis cs:148,20.3693864378149)
--(axis cs:149,20.3463751797104)
--(axis cs:150,20.3073165569616)
--(axis cs:151,20.2972634009249)
--(axis cs:152,20.2379662115953)
--(axis cs:153,20.2024858032245)
--(axis cs:154,20.1395231385932)
--(axis cs:155,20.1018630089184)
--(axis cs:156,20.0433930813096)
--(axis cs:157,20.0223303288812)
--(axis cs:158,19.9824393260844)
--(axis cs:159,19.9713724116897)
--(axis cs:160,19.9646522597391)
--(axis cs:161,19.9259048054917)
--(axis cs:162,19.937225299357)
--(axis cs:163,19.9227789939418)
--(axis cs:164,19.8942943702356)
--(axis cs:165,19.8678116450722)
--(axis cs:166,19.8447539742058)
--(axis cs:167,19.8602610568843)
--(axis cs:168,19.8136302344305)
--(axis cs:169,19.823605326352)
--(axis cs:170,19.7827949513932)
--(axis cs:171,19.7145670018793)
--(axis cs:172,19.7011269601776)
--(axis cs:173,19.7144371255823)
--(axis cs:174,19.6726054707589)
--(axis cs:175,19.6285007933374)
--(axis cs:176,19.587603111233)
--(axis cs:177,19.5717156538807)
--(axis cs:178,19.5389373641316)
--(axis cs:179,19.5053490894245)
--(axis cs:180,19.4881744721784)
--(axis cs:181,19.4526626523235)
--(axis cs:182,19.4263965836077)
--(axis cs:183,19.4023878116681)
--(axis cs:184,19.3437215293772)
--(axis cs:185,19.311620695434)
--(axis cs:186,19.2725534439418)
--(axis cs:187,19.2269114366352)
--(axis cs:188,19.1645891460306)
--(axis cs:189,19.1091797861432)
--(axis cs:190,19.0786354820165)
--(axis cs:191,19.057119410964)
--(axis cs:192,19.0199168817249)
--(axis cs:193,18.9781054718323)
--(axis cs:194,19.003619591891)
--(axis cs:195,18.9824883765459)
--(axis cs:196,18.9556512371385)
--(axis cs:197,18.9379894939565)
--(axis cs:198,18.8988515503654)
--(axis cs:199,18.8875777896621)
--(axis cs:200,18.8709727687966)
--(axis cs:201,18.8283191197289)
--(axis cs:202,18.7959519037989)
--(axis cs:203,18.7746421918175)
--(axis cs:204,18.7565480179935)
--(axis cs:205,18.7335320501703)
--(axis cs:206,18.6783207154064)
--(axis cs:207,18.6401190392606)
--(axis cs:208,18.5840666508308)
--(axis cs:209,18.5419034404387)
--(axis cs:210,18.4948510983815)
--(axis cs:211,18.464093935351)
--(axis cs:212,18.4878570366077)
--(axis cs:213,18.4332507836406)
--(axis cs:214,18.3800170153667)
--(axis cs:215,18.327879309557)
--(axis cs:216,18.3243330514059)
--(axis cs:217,18.2919967664183)
--(axis cs:218,18.2735327979239)
--(axis cs:219,18.2736095013803)
--(axis cs:220,18.2104950596682)
--(axis cs:221,18.1819544232117)
--(axis cs:222,18.1904628187702)
--(axis cs:223,18.1606456371029)
--(axis cs:224,18.1439952193838)
--(axis cs:225,18.1576709738683)
--(axis cs:226,18.1630115860479)
--(axis cs:227,18.2173556291701)
--(axis cs:228,18.2577141167452)
--(axis cs:229,18.2173616352916)
--(axis cs:230,18.1938130359455)
--(axis cs:231,18.1932879507459)
--(axis cs:232,18.1567812270375)
--(axis cs:233,18.1151625644433)
--(axis cs:234,18.0718753980811)
--(axis cs:235,18.0741884187044)
--(axis cs:236,18.0338325519215)
--(axis cs:237,18.0237016746862)
--(axis cs:238,17.9860422885509)
--(axis cs:239,17.9598590753449)
--(axis cs:240,17.9922424886397)
--(axis cs:241,17.9694639923498)
--(axis cs:242,17.9448799493091)
--(axis cs:243,17.9398828345286)
--(axis cs:244,17.9244649671948)
--(axis cs:245,17.9279227891219)
--(axis cs:246,17.9054962842477)
--(axis cs:247,17.8942108414235)
--(axis cs:248,17.8403556515034)
--(axis cs:249,17.7902996444005)
--(axis cs:250,17.7633801321472)
--(axis cs:251,17.7266951626439)
--(axis cs:252,17.7078282110175)
--(axis cs:253,17.667047010785)
--(axis cs:254,17.6216590281245)
--(axis cs:255,17.5679591230698)
--(axis cs:256,17.5441529117124)
--(axis cs:257,17.5263549123464)
--(axis cs:258,17.5289558837485)
--(axis cs:259,17.5681509070898)
--(axis cs:260,17.5365899167606)
--(axis cs:261,17.5496043507458)
--(axis cs:262,17.5273924897318)
--(axis cs:263,17.5301658629835)
--(axis cs:264,17.4974466041735)
--(axis cs:265,17.5028251025472)
--(axis cs:266,17.5024092125029)
--(axis cs:267,17.4690773186689)
--(axis cs:268,17.4618340495429)
--(axis cs:269,17.4463043215894)
--(axis cs:270,17.4092174308935)
--(axis cs:271,17.4007286322322)
--(axis cs:272,17.3899673533334)
--(axis cs:273,17.3875531942864)
--(axis cs:274,17.3525748949572)
--(axis cs:275,17.3364272045732)
--(axis cs:276,17.3147453341637)
--(axis cs:277,17.274675165893)
--(axis cs:278,17.293861581895)
--(axis cs:279,17.2701442547252)
--(axis cs:280,17.2561389265587)
--(axis cs:281,17.228075292498)
--(axis cs:282,17.2144566537733)
--(axis cs:283,17.237428307438)
--(axis cs:284,17.2341080079125)
--(axis cs:285,17.2185471355496)
--(axis cs:286,17.2052588968077)
--(axis cs:287,17.2063158704014)
--(axis cs:288,17.1989295634006)
--(axis cs:289,17.2769024998945)
--(axis cs:290,17.2754125497651)
--(axis cs:291,17.2405786232736)
--(axis cs:292,17.2052467577996)
--(axis cs:293,17.2124653844189)
--(axis cs:294,17.2176528936888)
--(axis cs:295,17.2123389029456)
--(axis cs:296,17.1503408308232)
--(axis cs:297,17.1555576881491)
--(axis cs:298,17.1568619416636)
--(axis cs:299,17.1309804852193)
--(axis cs:300,17.1196091710087)
--(axis cs:301,17.1799834122373)
--(axis cs:302,17.1849328767619)
--(axis cs:303,17.1647582888542)
--(axis cs:304,17.1214442691868)
--(axis cs:305,17.0895885530076)
--(axis cs:306,17.0494885012629)
--(axis cs:307,16.9979357834817)
--(axis cs:308,16.9765648385155)
--(axis cs:309,16.963321541185)
--(axis cs:310,16.9728797242856)
--(axis cs:311,16.9463635270305)
--(axis cs:312,16.9342794547922)
--(axis cs:313,16.8957602168577)
--(axis cs:314,16.8957471239927)
--(axis cs:315,16.8758474092106)
--(axis cs:316,16.8289168358748)
--(axis cs:317,16.7806677478376)
--(axis cs:318,16.7554484312715)
--(axis cs:319,16.7206676539103)
--(axis cs:320,16.6885864541196)
--(axis cs:321,16.6813626291719)
--(axis cs:322,16.6466091536349)
--(axis cs:323,16.6023532714981)
--(axis cs:324,16.5558437518742)
--(axis cs:325,16.5345792839346)
--(axis cs:326,16.5220637012994)
--(axis cs:327,16.4926838102234)
--(axis cs:328,16.4633569721212)
--(axis cs:329,16.4139349440636)
--(axis cs:330,16.3912837806706)
--(axis cs:331,16.3729597308477)
--(axis cs:332,16.3639373604823)
--(axis cs:333,16.3309913516574)
--(axis cs:334,16.2922114715484)
--(axis cs:335,16.3120970500891)
--(axis cs:336,16.2848622565767)
--(axis cs:337,16.2402203658696)
--(axis cs:338,16.2309911598166)
--(axis cs:339,16.2053917656136)
--(axis cs:340,16.1721378479575)
--(axis cs:341,16.1971899740262)
--(axis cs:342,16.1739085139417)
--(axis cs:343,16.1632148530978)
--(axis cs:344,16.1428210415275)
--(axis cs:345,16.1124245396719)
--(axis cs:346,16.1202112500239)
--(axis cs:347,16.1017761022206)
--(axis cs:348,16.0612049792863)
--(axis cs:349,16.0126732225376)
--(axis cs:350,16.0063044618676)
--(axis cs:351,15.9944783626347)
--(axis cs:352,15.978536436297)
--(axis cs:353,15.9657215688491)
--(axis cs:354,15.9337959550382)
--(axis cs:355,15.9686451110292)
--(axis cs:356,15.9661687460897)
--(axis cs:357,15.9403565765415)
--(axis cs:358,15.9214549257477)
--(axis cs:359,15.896024316576)
--(axis cs:360,15.8469445833345)
--(axis cs:361,15.8356879077958)
--(axis cs:362,15.8290433890368)
--(axis cs:363,15.8192867025625)
--(axis cs:364,15.7936129330771)
--(axis cs:365,15.7507419807481)
--(axis cs:366,15.7657330541224)
--(axis cs:367,15.7676316673008)
--(axis cs:368,15.7528633588863)
--(axis cs:369,15.7354646510283)
--(axis cs:370,15.7433683387251)
--(axis cs:371,15.7454875359795)
--(axis cs:372,15.7376737222877)
--(axis cs:373,15.7608225276468)
--(axis cs:374,15.7592630496812)
--(axis cs:375,15.7175432280635)
--(axis cs:376,15.6996423220263)
--(axis cs:377,15.6710294696935)
--(axis cs:378,15.6449697564007)
--(axis cs:379,15.6257684932296)
--(axis cs:380,15.624706074901)
--(axis cs:381,15.6050309987138)
--(axis cs:382,15.5680995123197)
--(axis cs:383,15.5429015731574)
--(axis cs:384,15.5211014449126)
--(axis cs:385,15.4998904304634)
--(axis cs:386,15.4797063477538)
--(axis cs:387,15.4365679257037)
--(axis cs:388,15.402830319254)
--(axis cs:389,15.3891376114366)
--(axis cs:390,15.363595037285)
--(axis cs:391,15.3249891320477)
--(axis cs:392,15.3104768421227)
--(axis cs:393,15.2728304110998)
--(axis cs:394,15.2483629313819)
--(axis cs:395,15.2307715343457)
--(axis cs:396,15.213741255903)
--(axis cs:397,15.1804564156327)
--(axis cs:398,15.1536108430997)
--(axis cs:399,15.1472875049634)
--(axis cs:400,15.1229337697236)
--(axis cs:401,15.089369583698)
--(axis cs:402,15.0694117490676)
--(axis cs:403,15.0288792644)
--(axis cs:404,15.017667993705)
--(axis cs:405,14.9979358368754)
--(axis cs:406,15.0067774266588)
--(axis cs:407,14.9699911619157)
--(axis cs:408,14.9576615561253)
--(axis cs:409,14.9325123635784)
--(axis cs:410,14.9246512186558)
--(axis cs:411,14.9016351748868)
--(axis cs:412,14.8859999482474)
--(axis cs:413,14.8488599111709)
--(axis cs:414,14.8253613170542)
--(axis cs:415,14.8029159033604)
--(axis cs:416,14.8005296425468)
--(axis cs:417,14.7779692826371)
--(axis cs:418,14.7534396878503)
--(axis cs:419,14.7226279288123)
--(axis cs:420,14.6962016495242)
--(axis cs:421,14.6713953911727)
--(axis cs:422,14.6619570064895)
--(axis cs:423,14.6327020848483)
--(axis cs:424,14.6237810891896)
--(axis cs:425,14.5999432782977)
--(axis cs:426,14.5608815877665)
--(axis cs:427,14.5318936203144)
--(axis cs:428,14.5021011112379)
--(axis cs:429,14.5092957020388)
--(axis cs:430,14.4722562373199)
--(axis cs:431,14.4422477622502)
--(axis cs:432,14.4162252846277)
--(axis cs:433,14.3839100853434)
--(axis cs:434,14.3679473887076)
--(axis cs:435,14.3514173627797)
--(axis cs:436,14.3307449011282)
--(axis cs:437,14.3488004493429)
--(axis cs:438,14.3160144775378)
--(axis cs:439,14.2994985837513)
--(axis cs:440,14.285478285937)
--(axis cs:441,14.2673643518083)
--(axis cs:442,14.2929168195533)
--(axis cs:443,14.3219735366404)
--(axis cs:444,14.3274980775859)
--(axis cs:445,14.2952159557742)
--(axis cs:446,14.2733289732182)
--(axis cs:447,14.2669088635169)
--(axis cs:448,14.2368961881708)
--(axis cs:449,14.2012630423837)
--(axis cs:450,14.194508025617)
--(axis cs:451,14.2033724709707)
--(axis cs:452,14.1875090106718)
--(axis cs:453,14.1633266415837)
--(axis cs:454,14.1322454088586)
--(axis cs:455,14.1182259503685)
--(axis cs:456,14.0879662462905)
--(axis cs:457,14.0754689482031)
--(axis cs:458,14.0470011159783)
--(axis cs:459,14.0211048193328)
--(axis cs:460,14.0171301024239)
--(axis cs:461,14.0169854918122)
--(axis cs:462,14.0228194467635)
--(axis cs:463,14.0003171308599)
--(axis cs:464,13.9849835094379)
--(axis cs:465,13.967101101399)
--(axis cs:466,13.973789577569)
--(axis cs:467,13.9425044968876)
--(axis cs:468,13.9141014761721)
--(axis cs:469,13.8946031113582)
--(axis cs:470,13.8752657779525)
--(axis cs:471,13.868913120173)
--(axis cs:472,13.8437917727569)
--(axis cs:473,13.8558457737322)
--(axis cs:474,13.8343531334218)
--(axis cs:475,13.8145396354952)
--(axis cs:476,13.7912874844387)
--(axis cs:477,13.7836176522294)
--(axis cs:478,13.7762207165542)
--(axis cs:479,13.7565158874056)
--(axis cs:480,13.7401963882862)
--(axis cs:481,13.7455352057326)
--(axis cs:482,13.7427284664489)
--(axis cs:483,13.7467741786714)
--(axis cs:484,13.7346400802972)
--(axis cs:485,13.7238892156533)
--(axis cs:486,13.7007629578213)
--(axis cs:487,13.6670717614567)
--(axis cs:488,13.6508945757148)
--(axis cs:489,13.6536677532936)
--(axis cs:490,13.6624594569758)
--(axis cs:491,13.6315094516238)
--(axis cs:492,13.6055253100956)
--(axis cs:493,13.5848779558362)
--(axis cs:494,13.5833744589264)
--(axis cs:495,13.5800661655747)
--(axis cs:496,13.5903883927264)
--(axis cs:497,13.5543395922008)
--(axis cs:498,13.5869411005047)
--(axis cs:499,13.5949651410889)
--(axis cs:500,13.5713905221456)
--(axis cs:501,13.578859631292)
--(axis cs:502,13.593478940735)
--(axis cs:503,13.5701103264938)
--(axis cs:504,13.5413967329792)
--(axis cs:505,13.5116932435315)
--(axis cs:506,13.4848499604803)
--(axis cs:507,13.4592915766296)
--(axis cs:508,13.4389334163708)
--(axis cs:509,13.4305726828498)
--(axis cs:510,13.4384534067641)
--(axis cs:511,13.4071986470815)
--(axis cs:512,13.4317280119826)
--(axis cs:513,13.4106579546563)
--(axis cs:514,13.4350384064779)
--(axis cs:515,13.4254040438735)
--(axis cs:516,13.4234595526256)
--(axis cs:517,13.4326733009768)
--(axis cs:518,13.436276384135)
--(axis cs:519,13.4234989926707)
--(axis cs:520,13.4405788162039)
--(axis cs:521,13.4093662503273)
--(axis cs:522,13.392127246444)
--(axis cs:523,13.378889724825)
--(axis cs:524,13.3760055055589)
--(axis cs:525,13.3788865605285)
--(axis cs:526,13.3898932753035)
--(axis cs:527,13.390144969435)
--(axis cs:528,13.3636694107037)
--(axis cs:529,13.3679709417799)
--(axis cs:530,13.3620028939163)
--(axis cs:531,13.3460427000607)
--(axis cs:532,13.34627606582)
--(axis cs:533,13.3383240501786)
--(axis cs:534,13.3408764228111)
--(axis cs:535,13.3408602700928)
--(axis cs:536,13.3178727492632)
--(axis cs:537,13.2928228516272)
--(axis cs:538,13.2992119218452)
--(axis cs:539,13.3087023334528)
--(axis cs:540,13.2858768892083)
--(axis cs:541,13.2769065353563)
--(axis cs:542,13.280908325456)
--(axis cs:543,13.2651368305065)
--(axis cs:544,13.2446548976194)
--(axis cs:545,13.2530490749555)
--(axis cs:546,13.2322031080781)
--(axis cs:547,13.2347532664414)
--(axis cs:548,13.2335062955925)
--(axis cs:549,13.1979712326366)
--(axis cs:550,13.1973847943599)
--(axis cs:551,13.1969200804786)
--(axis cs:552,13.1737352054425)
--(axis cs:553,13.1481831633731)
--(axis cs:554,13.1475650257298)
--(axis cs:555,13.137543776913)
--(axis cs:556,13.1160710868114)
--(axis cs:557,13.0930316005606)
--(axis cs:558,13.0841949837021)
--(axis cs:559,13.1003525990845)
--(axis cs:560,13.08739718885)
--(axis cs:561,13.102195150711)
--(axis cs:562,13.087044604458)
--(axis cs:563,13.0884974650028)
--(axis cs:564,13.0637137726149)
--(axis cs:565,13.0396439938041)
--(axis cs:566,13.0212548289992)
--(axis cs:567,13.046341376327)
--(axis cs:568,13.0325998304377)
--(axis cs:569,13.0342933919398)
--(axis cs:570,13.0191831656628)
--(axis cs:571,13.0300246815967)
--(axis cs:572,13.0139492773504)
--(axis cs:573,13.0115987239833)
--(axis cs:574,13.0016031901504)
--(axis cs:575,12.9868462384304)
--(axis cs:576,12.9797582870108)
--(axis cs:577,12.9652278403143)
--(axis cs:578,12.9508068501515)
--(axis cs:579,12.9345812690974)
--(axis cs:580,12.922647092185)
--(axis cs:581,12.9038946661742)
--(axis cs:582,12.8810480309941)
--(axis cs:583,12.8727431096733)
--(axis cs:584,12.8492156785766)
--(axis cs:585,12.8317275233921)
--(axis cs:586,12.8084077485487)
--(axis cs:587,12.7817181197877)
--(axis cs:588,12.7633617078599)
--(axis cs:589,12.7525615016344)
--(axis cs:590,12.747749337205)
--(axis cs:591,12.7344752931345)
--(axis cs:592,12.707421092805)
--(axis cs:593,12.6990018234589)
--(axis cs:594,12.6756591943015)
--(axis cs:595,12.6589140402746)
--(axis cs:596,12.6455248998719)
--(axis cs:597,12.61762833975)
--(axis cs:598,12.59858864843)
--(axis cs:599,12.5904913822179)
--(axis cs:600,12.56348281149)
--(axis cs:601,12.5465993471242)
--(axis cs:602,12.5250087484007)
--(axis cs:603,12.5035825383131)
--(axis cs:604,12.4947519797378)
--(axis cs:605,12.4739689705647)
--(axis cs:606,12.4433962505811)
--(axis cs:607,12.4339323627026)
--(axis cs:608,12.4170692365034)
--(axis cs:609,12.3989629590667)
--(axis cs:610,12.3731997370232)
--(axis cs:611,12.3636322502772)
--(axis cs:612,12.3573191514517)
--(axis cs:613,12.3405362096365)
--(axis cs:614,12.3191308475401)
--(axis cs:615,12.3026082574992)
--(axis cs:616,12.2934091680616)
--(axis cs:617,12.2699850875169)
--(axis cs:618,12.2523052768025)
--(axis cs:619,12.2475630286942)
--(axis cs:620,12.2358320555484)
--(axis cs:621,12.22533175094)
--(axis cs:622,12.2061745891715)
--(axis cs:623,12.1836148440804)
--(axis cs:624,12.1654260847167)
--(axis cs:625,12.1541718238696)
--(axis cs:626,12.1419368685683)
--(axis cs:627,12.1352795758626)
--(axis cs:628,12.1142360552945)
--(axis cs:629,12.1040976963429)
--(axis cs:630,12.096200148008)
--(axis cs:631,12.0799068649624)
--(axis cs:632,12.0665921171465)
--(axis cs:633,12.0372132639818)
--(axis cs:634,12.0177170314716)
--(axis cs:635,11.9970699908423)
--(axis cs:636,11.9793789968322)
--(axis cs:637,11.9644427438284)
--(axis cs:638,11.946571210645)
--(axis cs:639,11.9272700091628)
--(axis cs:640,11.9147724059718)
--(axis cs:641,11.9108662098926)
--(axis cs:642,11.9050642675814)
--(axis cs:643,11.8922428807288)
--(axis cs:644,11.8769204519215)
--(axis cs:645,11.8640561517212)
--(axis cs:646,11.8495801008282)
--(axis cs:647,11.8360118415208)
--(axis cs:648,11.8268517231056)
--(axis cs:649,11.8277597170308)
--(axis cs:650,11.8009208701655)
--(axis cs:651,11.7879317016247)
--(axis cs:652,11.7715595347691)
--(axis cs:653,11.7602012450296)
--(axis cs:654,11.7409992325793)
--(axis cs:655,11.7400115314895)
--(axis cs:656,11.7282860053923)
--(axis cs:657,11.7205332750238)
--(axis cs:658,11.7022398809718)
--(axis cs:659,11.6911643837819)
--(axis cs:660,11.679014815924)
--(axis cs:661,11.6612196708858)
--(axis cs:662,11.644275093419)
--(axis cs:663,11.633678276562)
--(axis cs:664,11.6226881939641)
--(axis cs:665,11.6029972104093)
--(axis cs:666,11.5940853780916)
--(axis cs:667,11.5789445243107)
--(axis cs:668,11.5596909774524)
--(axis cs:669,11.5494407678456)
--(axis cs:670,11.5327927206765)
--(axis cs:671,11.5192376877246)
--(axis cs:672,11.509105923156)
--(axis cs:673,11.5057029703892)
--(axis cs:674,11.4954459406853)
--(axis cs:675,11.4821150926752)
--(axis cs:676,11.4669615609905)
--(axis cs:677,11.4442523375752)
--(axis cs:678,11.4375055984026)
--(axis cs:679,11.422660672104)
--(axis cs:680,11.4046393321908)
--(axis cs:681,11.3828726447671)
--(axis cs:682,11.3804183748583)
--(axis cs:683,11.3635158044328)
--(axis cs:684,11.3627225579168)
--(axis cs:685,11.3489904973984)
--(axis cs:686,11.3437269999716)
--(axis cs:687,11.3359282628943)
--(axis cs:688,11.3250818611105)
--(axis cs:689,11.3094675576536)
--(axis cs:690,11.2968351665689)
--(axis cs:691,11.2833688157039)
--(axis cs:692,11.2746996381711)
--(axis cs:693,11.2712781374057)
--(axis cs:694,11.2936634575256)
--(axis cs:695,11.2842569526358)
--(axis cs:696,11.2838778056369)
--(axis cs:697,11.2849727272253)
--(axis cs:698,11.2706816888299)
--(axis cs:699,11.2671305185722)
--(axis cs:700,11.2614467231369)
--(axis cs:701,11.2569735028237)
--(axis cs:702,11.2506385233029)
--(axis cs:703,11.2441055888798)
--(axis cs:704,11.2543326608887)
--(axis cs:705,11.2511789232585)
--(axis cs:706,11.2678293444331)
--(axis cs:707,11.2674126300788)
--(axis cs:708,11.2601778020776)
--(axis cs:709,11.2574185052735)
--(axis cs:710,11.2476443202208)
--(axis cs:711,11.2395678770186)
--(axis cs:712,11.2570557963027)
--(axis cs:713,11.2529038631586)
--(axis cs:714,11.2439049542124)
--(axis cs:715,11.2349960343557)
--(axis cs:716,11.2196795946173)
--(axis cs:717,11.2101886165604)
--(axis cs:718,11.2010817335159)
--(axis cs:719,11.1986401923324)
--(axis cs:720,11.1921557912097)
--(axis cs:721,11.1813776619262)
--(axis cs:722,11.1793327864227)
--(axis cs:723,11.1753700792269)
--(axis cs:724,11.1713210975167)
--(axis cs:725,11.1667260263279)
--(axis cs:726,11.1533927055086)
--(axis cs:727,11.1389719822271)
--(axis cs:728,11.1402118024956)
--(axis cs:729,11.1296096844706)
--(axis cs:730,11.1262870384358)
--(axis cs:731,11.1139361067497)
--(axis cs:732,11.1127967456822)
--(axis cs:733,11.1026588031011)
--(axis cs:734,11.0874781491473)
--(axis cs:735,11.0863688667245)
--(axis cs:736,11.0776416138446)
--(axis cs:737,11.0689460141177)
--(axis cs:738,11.0627188384684)
--(axis cs:739,11.0653757196347)
--(axis cs:740,11.0518351662119)
--(axis cs:741,11.0350857156656)
--(axis cs:742,11.0216467972071)
--(axis cs:743,11.0166940208966)
--(axis cs:744,11.0064088286312)
--(axis cs:745,10.9962264882885)
--(axis cs:746,10.9843728569467)
--(axis cs:747,10.9833809579176)
--(axis cs:748,10.9811836634926)
--(axis cs:749,10.9762106581374)
--(axis cs:750,10.9703437166168)
--(axis cs:751,10.9554402794506)
--(axis cs:752,10.9472803253806)
--(axis cs:753,10.9377942035755)
--(axis cs:754,10.920847215024)
--(axis cs:755,10.9122682829645)
--(axis cs:756,10.9008503192169)
--(axis cs:757,10.9011331996019)
--(axis cs:758,10.8924124202077)
--(axis cs:759,10.8763641961352)
--(axis cs:760,10.8708005541739)
--(axis cs:761,10.865865442887)
--(axis cs:762,10.8634240555402)
--(axis cs:763,10.8462277650496)
--(axis cs:764,10.8397654873991)
--(axis cs:765,10.8274082407309)
--(axis cs:766,10.8231542085752)
--(axis cs:767,10.8127667197218)
--(axis cs:768,10.8056141301651)
--(axis cs:769,10.7932256081055)
--(axis cs:770,10.7853337602302)
--(axis cs:771,10.7721577730827)
--(axis cs:772,10.7777202649029)
--(axis cs:773,10.7755430622539)
--(axis cs:774,10.7671263068587)
--(axis cs:775,10.7676814513373)
--(axis cs:776,10.7652683284855)
--(axis cs:777,10.7573845463164)
--(axis cs:778,10.7631944371618)
--(axis cs:779,10.7506231050988)
--(axis cs:780,10.7447168740478)
--(axis cs:781,10.7444412781826)
--(axis cs:782,10.7438302762539)
--(axis cs:783,10.7424323816972)
--(axis cs:784,10.7371750276022)
--(axis cs:785,10.7343623472194)
--(axis cs:786,10.7311405798612)
--(axis cs:787,10.7208626946678)
--(axis cs:788,10.7079633429117)
--(axis cs:789,10.7109645258941)
--(axis cs:790,10.7015746367418)
--(axis cs:791,10.6899968404392)
--(axis cs:792,10.6838661933026)
--(axis cs:793,10.674366206597)
--(axis cs:794,10.6693272636131)
--(axis cs:795,10.662301610219)
--(axis cs:796,10.6498455638388)
--(axis cs:797,10.6397471082004)
--(axis cs:798,10.6423536387197)
--(axis cs:799,10.6376743382133)
--(axis cs:800,10.6263582071398)
--(axis cs:801,10.626817262909)
--(axis cs:802,10.6325291400314)
--(axis cs:803,10.6270038486311)
--(axis cs:804,10.6275089070455)
--(axis cs:805,10.6251655791562)
--(axis cs:806,10.6281139233646)
--(axis cs:807,10.6232545748741)
--(axis cs:808,10.6253559685694)
--(axis cs:809,10.624157792299)
--(axis cs:810,10.6213700445265)
--(axis cs:811,10.6126265219531)
--(axis cs:812,10.6042200128402)
--(axis cs:813,10.6024536160869)
--(axis cs:814,10.5964091296775)
--(axis cs:815,10.5904718246313)
--(axis cs:816,10.576567106385)
--(axis cs:817,10.5700014353211)
--(axis cs:818,10.5733620332766)
--(axis cs:819,10.5667951945544)
--(axis cs:820,10.5694993807648)
--(axis cs:821,10.5579713566792)
--(axis cs:822,10.5495632159876)
--(axis cs:823,10.5438330828964)
--(axis cs:824,10.5370133024486)
--(axis cs:825,10.536320519879)
--(axis cs:826,10.5229177068748)
--(axis cs:827,10.5201194832903)
--(axis cs:828,10.5194773583506)
--(axis cs:829,10.5174260133956)
--(axis cs:830,10.5030517532617)
--(axis cs:831,10.4962716903121)
--(axis cs:832,10.480976592651)
--(axis cs:833,10.4753668267245)
--(axis cs:834,10.4693482473932)
--(axis cs:835,10.4590994871523)
--(axis cs:836,10.4509962866118)
--(axis cs:837,10.4445949572867)
--(axis cs:838,10.4422854435012)
--(axis cs:839,10.4472590187757)
--(axis cs:840,10.4452213437037)
--(axis cs:841,10.4490950308898)
--(axis cs:842,10.4413325172426)
--(axis cs:843,10.433477880947)
--(axis cs:844,10.4334074702952)
--(axis cs:845,10.4423574651433)
--(axis cs:846,10.44783177813)
--(axis cs:847,10.4465095514572)
--(axis cs:848,10.4419396210034)
--(axis cs:849,10.4360789136702)
--(axis cs:850,10.4593885173029)
--(axis cs:851,10.4554241722206)
--(axis cs:852,10.4540260216069)
--(axis cs:853,10.4478857613909)
--(axis cs:854,10.4487593237615)
--(axis cs:855,10.4542717305239)
--(axis cs:856,10.4478508693327)
--(axis cs:857,10.4455393303614)
--(axis cs:858,10.4470573878677)
--(axis cs:859,10.4447660256718)
--(axis cs:860,10.4384975770978)
--(axis cs:861,10.4300138210204)
--(axis cs:862,10.4334399279537)
--(axis cs:863,10.4267055286741)
--(axis cs:864,10.4200720414741)
--(axis cs:865,10.4196402221751)
--(axis cs:866,10.416450494044)
--(axis cs:867,10.4123263973093)
--(axis cs:868,10.4157084291036)
--(axis cs:869,10.4172711009191)
--(axis cs:870,10.4271518822114)
--(axis cs:871,10.4230646065836)
--(axis cs:872,10.4331138414712)
--(axis cs:873,10.4293781599474)
--(axis cs:874,10.4428747084694)
--(axis cs:875,10.4371810503207)
--(axis cs:876,10.4403649767819)
--(axis cs:877,10.4330745307877)
--(axis cs:878,10.4389280286742)
--(axis cs:879,10.4414939987042)
--(axis cs:880,10.436589069853)
--(axis cs:881,10.4325324543451)
--(axis cs:882,10.4282071298016)
--(axis cs:883,10.4285061637072)
--(axis cs:884,10.4263380877818)
--(axis cs:885,10.4179206409811)
--(axis cs:886,10.4115505443413)
--(axis cs:887,10.4233399432168)
--(axis cs:888,10.4180028868788)
--(axis cs:889,10.4161025639083)
--(axis cs:890,10.4195712496364)
--(axis cs:891,10.4236678082604)
--(axis cs:892,10.4222168535627)
--(axis cs:893,10.4107586170496)
--(axis cs:894,10.4069603060697)
--(axis cs:895,10.4095585818971)
--(axis cs:896,10.4055034042839)
--(axis cs:897,10.3946044613496)
--(axis cs:898,10.3885948211756)
--(axis cs:899,10.3790181481544)
--(axis cs:900,10.3700855036374)
--(axis cs:901,10.3724751606277)
--(axis cs:902,10.3668722651355)
--(axis cs:903,10.3664876120352)
--(axis cs:904,10.3657789278296)
--(axis cs:905,10.3620163036121)
--(axis cs:906,10.3579262702614)
--(axis cs:907,10.3493370324346)
--(axis cs:908,10.3523795604951)
--(axis cs:909,10.3541229010636)
--(axis cs:910,10.3518687400598)
--(axis cs:911,10.3386064930817)
--(axis cs:912,10.3320204281509)
--(axis cs:913,10.3263002238694)
--(axis cs:914,10.3294372216307)
--(axis cs:915,10.325256053188)
--(axis cs:916,10.3261253487702)
--(axis cs:917,10.3336144799206)
--(axis cs:918,10.3344001912355)
--(axis cs:919,10.3303914278073)
--(axis cs:920,10.3422708756977)
--(axis cs:921,10.3400149485513)
--(axis cs:922,10.3297708901743)
--(axis cs:923,10.3235067018777)
--(axis cs:924,10.321710385164)
--(axis cs:925,10.3312675283458)
--(axis cs:926,10.3310510088032)
--(axis cs:927,10.3346957490319)
--(axis cs:928,10.3329724029384)
--(axis cs:929,10.3363113973434)
--(axis cs:930,10.336232352921)
--(axis cs:931,10.3323720301924)
--(axis cs:932,10.3306483098905)
--(axis cs:933,10.3299713668823)
--(axis cs:934,10.3338432260887)
--(axis cs:935,10.3281047938279)
--(axis cs:936,10.3214771057834)
--(axis cs:937,10.325719208049)
--(axis cs:938,10.3258495644188)
--(axis cs:939,10.3228475091972)
--(axis cs:940,10.321363269986)
--(axis cs:941,10.32082298737)
--(axis cs:942,10.3292444688635)
--(axis cs:943,10.3309888035685)
--(axis cs:944,10.3370956209594)
--(axis cs:945,10.3333922839918)
--(axis cs:946,10.3293531393062)
--(axis cs:947,10.3273992192339)
--(axis cs:948,10.3305475182776)
--(axis cs:949,10.3210109442105)
--(axis cs:950,10.3182182590735)
--(axis cs:951,10.324040078084)
--(axis cs:952,10.3473056797051)
--(axis cs:953,10.3559295626392)
--(axis cs:954,10.3474308793215)
--(axis cs:955,10.3516857392274)
--(axis cs:956,10.3537688818352)
--(axis cs:957,10.3565433752339)
--(axis cs:958,10.3516375944879)
--(axis cs:959,10.3508716031812)
--(axis cs:960,10.3505353662356)
--(axis cs:961,10.3488995174048)
--(axis cs:962,10.3480400623214)
--(axis cs:963,10.3411183505751)
--(axis cs:964,10.3401381205536)
--(axis cs:965,10.3369012499723)
--(axis cs:966,10.3340769647938)
--(axis cs:967,10.3306313602066)
--(axis cs:968,10.3342369853028)
--(axis cs:969,10.3371450700328)
--(axis cs:970,10.3455274080812)
--(axis cs:971,10.3450671371215)
--(axis cs:972,10.3572925323808)
--(axis cs:973,10.3506315457552)
--(axis cs:974,10.3477503618803)
--(axis cs:975,10.3439647264158)
--(axis cs:976,10.3515887503197)
--(axis cs:977,10.3514895682431)
--(axis cs:978,10.3484875534058)
--(axis cs:979,10.3506026778718)
--(axis cs:980,10.3480933186851)
--(axis cs:981,10.3382597745754)
--(axis cs:982,10.3307231109068)
--(axis cs:983,10.3323562355415)
--(axis cs:984,10.3313232257879)
--(axis cs:985,10.3435625086972)
--(axis cs:986,10.3451469237711)
--(axis cs:987,10.347596674227)
--(axis cs:988,10.3367502475754)
--(axis cs:989,10.3503627632485)
--(axis cs:990,10.3507640399349)
--(axis cs:991,10.3611771839247)
--(axis cs:992,10.3639654120854)
--(axis cs:993,10.3941413893276)
--(axis cs:994,10.3978296868015)
--(axis cs:995,10.3997526096271)
--(axis cs:996,10.4020672657479)
--(axis cs:997,10.3997908289712)
--(axis cs:998,10.3975658149363)
--(axis cs:999,10.389990156787)
--(axis cs:999,11.2979226437393)
--(axis cs:999,11.2979226437393)
--(axis cs:998,11.3094168118579)
--(axis cs:997,11.3163532384978)
--(axis cs:996,11.3213105801804)
--(axis cs:995,11.3208310731287)
--(axis cs:994,11.3199316089115)
--(axis cs:993,11.3147084043218)
--(axis cs:992,11.25507478352)
--(axis cs:991,11.2560351348687)
--(axis cs:990,11.2464201204625)
--(axis cs:989,11.2447727523044)
--(axis cs:988,11.2179320913669)
--(axis cs:987,11.2308703348057)
--(axis cs:986,11.2290621762619)
--(axis cs:985,11.2263456731543)
--(axis cs:984,11.2059577659813)
--(axis cs:983,11.2083316349324)
--(axis cs:982,11.2053252431072)
--(axis cs:981,11.2173446234186)
--(axis cs:980,11.2292848611068)
--(axis cs:979,11.2285672007059)
--(axis cs:978,11.2284517178848)
--(axis cs:977,11.2332975744747)
--(axis cs:976,11.2350649291932)
--(axis cs:975,11.2243723235973)
--(axis cs:974,11.2283476684359)
--(axis cs:973,11.2353260606248)
--(axis cs:972,11.2467050498212)
--(axis cs:971,11.2286677943957)
--(axis cs:970,11.2299624217342)
--(axis cs:969,11.2138547580636)
--(axis cs:968,11.214247689542)
--(axis cs:967,11.2153127557982)
--(axis cs:966,11.2214221422818)
--(axis cs:965,11.2221887571747)
--(axis cs:964,11.2286396644434)
--(axis cs:963,11.2334046645734)
--(axis cs:962,11.2444074277275)
--(axis cs:961,11.2475120887053)
--(axis cs:960,11.2519005995321)
--(axis cs:959,11.2495687662812)
--(axis cs:958,11.2528476271913)
--(axis cs:957,11.2540477577754)
--(axis cs:956,11.2528888282752)
--(axis cs:955,11.2489786144194)
--(axis cs:954,11.2451593768875)
--(axis cs:953,11.2567878678749)
--(axis cs:952,11.2473583915212)
--(axis cs:951,11.2180448423466)
--(axis cs:950,11.2111604484322)
--(axis cs:949,11.2137150229669)
--(axis cs:948,11.2257413374572)
--(axis cs:947,11.2244077057507)
--(axis cs:946,11.2239871889611)
--(axis cs:945,11.2235171385004)
--(axis cs:944,11.2314997552954)
--(axis cs:943,11.2271883441636)
--(axis cs:942,11.2224496197548)
--(axis cs:941,11.2122013445677)
--(axis cs:940,11.2190653481329)
--(axis cs:939,11.2230399838522)
--(axis cs:938,11.2316125497725)
--(axis cs:937,11.2373738365887)
--(axis cs:936,11.2331623332445)
--(axis cs:935,11.2422380738771)
--(axis cs:934,11.2503414887648)
--(axis cs:933,11.2500131935758)
--(axis cs:932,11.253174478451)
--(axis cs:931,11.2593681600516)
--(axis cs:930,11.2675456170224)
--(axis cs:929,11.2675047339125)
--(axis cs:928,11.2648216690374)
--(axis cs:927,11.2691366469032)
--(axis cs:926,11.2667594921413)
--(axis cs:925,11.2685410584668)
--(axis cs:924,11.2558740459599)
--(axis cs:923,11.2619321174393)
--(axis cs:922,11.2716824626712)
--(axis cs:921,11.2877157108886)
--(axis cs:920,11.2897802954537)
--(axis cs:919,11.2777410683053)
--(axis cs:918,11.2818952593832)
--(axis cs:917,11.2828455712094)
--(axis cs:916,11.2783797533813)
--(axis cs:915,11.2792945550459)
--(axis cs:914,11.2893007664843)
--(axis cs:913,11.2906068348326)
--(axis cs:912,11.3032392271037)
--(axis cs:911,11.3172113405088)
--(axis cs:910,11.3368361423549)
--(axis cs:909,11.3435587983451)
--(axis cs:908,11.3422484187057)
--(axis cs:907,11.3422063808995)
--(axis cs:906,11.3567640462377)
--(axis cs:905,11.3639335110334)
--(axis cs:904,11.3715441172668)
--(axis cs:903,11.3722225345269)
--(axis cs:902,11.3732389940181)
--(axis cs:901,11.3811725758911)
--(axis cs:900,11.3729930180988)
--(axis cs:899,11.3836874293569)
--(axis cs:898,11.3979764692399)
--(axis cs:897,11.403952397656)
--(axis cs:896,11.4213217058227)
--(axis cs:895,11.4316789030591)
--(axis cs:894,11.4245927090375)
--(axis cs:893,11.4332343275032)
--(axis cs:892,11.4505032924502)
--(axis cs:891,11.4396858745809)
--(axis cs:890,11.4262405512134)
--(axis cs:889,11.4220911743238)
--(axis cs:888,11.4286574547697)
--(axis cs:887,11.4359129271354)
--(axis cs:886,11.4240584156103)
--(axis cs:885,11.4362298236165)
--(axis cs:884,11.4505815734279)
--(axis cs:883,11.4411096556965)
--(axis cs:882,11.4360512736365)
--(axis cs:881,11.4404558319561)
--(axis cs:880,11.4492576839865)
--(axis cs:879,11.455320904164)
--(axis cs:878,11.4548243984654)
--(axis cs:877,11.4515238804644)
--(axis cs:876,11.4652899840788)
--(axis cs:875,11.4614603242861)
--(axis cs:874,11.4749448618405)
--(axis cs:873,11.4593284767292)
--(axis cs:872,11.4645696299193)
--(axis cs:871,11.4513631422957)
--(axis cs:870,11.4581286722122)
--(axis cs:869,11.4405880449633)
--(axis cs:868,11.4427351525959)
--(axis cs:867,11.4325661094578)
--(axis cs:866,11.4430368865289)
--(axis cs:865,11.4505490511308)
--(axis cs:864,11.4548666184308)
--(axis cs:863,11.4671719055733)
--(axis cs:862,11.4815877834073)
--(axis cs:861,11.4760747763139)
--(axis cs:860,11.4868444404117)
--(axis cs:859,11.4939632849438)
--(axis cs:858,11.4971136329561)
--(axis cs:857,11.5000879634)
--(axis cs:856,11.509348417295)
--(axis cs:855,11.5186568418273)
--(axis cs:854,11.5137947897246)
--(axis cs:853,11.5142901108173)
--(axis cs:852,11.5259496068862)
--(axis cs:851,11.5344501999947)
--(axis cs:850,11.542504787965)
--(axis cs:849,11.5072476573075)
--(axis cs:848,11.5189963092771)
--(axis cs:847,11.5281732064019)
--(axis cs:846,11.5366962601116)
--(axis cs:845,11.5278728765149)
--(axis cs:844,11.5203605515817)
--(axis cs:843,11.5157827472115)
--(axis cs:842,11.5296378142306)
--(axis cs:841,11.5438042938306)
--(axis cs:840,11.5334648428825)
--(axis cs:839,11.5372724828266)
--(axis cs:838,11.5319888005416)
--(axis cs:837,11.5395204407363)
--(axis cs:836,11.551140479068)
--(axis cs:835,11.5612406802009)
--(axis cs:834,11.5754398004384)
--(axis cs:833,11.5900756458327)
--(axis cs:832,11.6012885311441)
--(axis cs:831,11.6231880306931)
--(axis cs:830,11.6357964497739)
--(axis cs:829,11.6571681310847)
--(axis cs:828,11.6649611714276)
--(axis cs:827,11.6702224659806)
--(axis cs:826,11.6794478984493)
--(axis cs:825,11.7004124147918)
--(axis cs:824,11.7061512780269)
--(axis cs:823,11.7139089175839)
--(axis cs:822,11.720883249144)
--(axis cs:821,11.7354089111306)
--(axis cs:820,11.7551271523764)
--(axis cs:819,11.7469689803357)
--(axis cs:818,11.7556926888346)
--(axis cs:817,11.7583366678215)
--(axis cs:816,11.7712491594156)
--(axis cs:815,11.7911607670865)
--(axis cs:814,11.8032197508455)
--(axis cs:813,11.8133331319162)
--(axis cs:812,11.8076857932235)
--(axis cs:811,11.8216217670001)
--(axis cs:810,11.8374666109818)
--(axis cs:809,11.8413337789215)
--(axis cs:808,11.8468577397342)
--(axis cs:807,11.8496885648265)
--(axis cs:806,11.857687227848)
--(axis cs:805,11.8615022503516)
--(axis cs:804,11.8620545571038)
--(axis cs:803,11.8675047010146)
--(axis cs:802,11.8831360616309)
--(axis cs:801,11.8819354660429)
--(axis cs:800,11.8794526301853)
--(axis cs:799,11.8974881237312)
--(axis cs:798,11.9083155147596)
--(axis cs:797,11.9084035518797)
--(axis cs:796,11.9260641938179)
--(axis cs:795,11.9477082459999)
--(axis cs:794,11.9630059244868)
--(axis cs:793,11.9704147914837)
--(axis cs:792,11.9896499663749)
--(axis cs:791,11.9984033208511)
--(axis cs:790,12.0200416877939)
--(axis cs:789,12.0361226706066)
--(axis cs:788,12.0385893808264)
--(axis cs:787,12.0594935919364)
--(axis cs:786,12.0773001136783)
--(axis cs:785,12.0862848179721)
--(axis cs:784,12.0958019069346)
--(axis cs:783,12.1110796733905)
--(axis cs:782,12.122343516764)
--(axis cs:781,12.122400936987)
--(axis cs:780,12.1308813230931)
--(axis cs:779,12.1459407303971)
--(axis cs:778,12.1666680229351)
--(axis cs:777,12.1576280396401)
--(axis cs:776,12.1731282229857)
--(axis cs:775,12.1822140551992)
--(axis cs:774,12.1883236997438)
--(axis cs:773,12.2077397726982)
--(axis cs:772,12.2175149219174)
--(axis cs:771,12.2169686782509)
--(axis cs:770,12.238026291622)
--(axis cs:769,12.256633030129)
--(axis cs:768,12.2790915650213)
--(axis cs:767,12.2929966087493)
--(axis cs:766,12.311960264628)
--(axis cs:765,12.3232124392723)
--(axis cs:764,12.3467200479576)
--(axis cs:763,12.3623434827855)
--(axis cs:762,12.3916984170205)
--(axis cs:761,12.3978946304066)
--(axis cs:760,12.4138055804661)
--(axis cs:759,12.4272783641072)
--(axis cs:758,12.4526810749867)
--(axis cs:757,12.4696683106955)
--(axis cs:756,12.4676360548209)
--(axis cs:755,12.4841825999019)
--(axis cs:754,12.501830444437)
--(axis cs:753,12.5295569675973)
--(axis cs:752,12.5429733828747)
--(axis cs:751,12.5599675066659)
--(axis cs:750,12.586633845117)
--(axis cs:749,12.6025545557351)
--(axis cs:748,12.6115084717322)
--(axis cs:747,12.6213585726124)
--(axis cs:746,12.6264751536897)
--(axis cs:745,12.6490745325563)
--(axis cs:744,12.6676326065656)
--(axis cs:743,12.6863781358679)
--(axis cs:742,12.7006483106358)
--(axis cs:741,12.7268285346808)
--(axis cs:740,12.7541388240369)
--(axis cs:739,12.781062654354)
--(axis cs:738,12.7862088120253)
--(axis cs:737,12.8047182793103)
--(axis cs:736,12.823029389618)
--(axis cs:735,12.8436018438438)
--(axis cs:734,12.8518862049621)
--(axis cs:733,12.8805375141811)
--(axis cs:732,12.9045732717746)
--(axis cs:731,12.9036093654289)
--(axis cs:730,12.9298194991183)
--(axis cs:729,12.9452454039679)
--(axis cs:728,12.9697428322908)
--(axis cs:727,12.9801741135167)
--(axis cs:726,13.009381128576)
--(axis cs:725,13.0340556242627)
--(axis cs:724,13.0436098626758)
--(axis cs:723,13.0558733149069)
--(axis cs:722,13.0643474096721)
--(axis cs:721,13.0789053644321)
--(axis cs:720,13.1030795889502)
--(axis cs:719,13.1238197876271)
--(axis cs:718,13.1246354179584)
--(axis cs:717,13.1450812334136)
--(axis cs:716,13.1654414659625)
--(axis cs:715,13.1944191783512)
--(axis cs:714,13.2161104121582)
--(axis cs:713,13.238020749337)
--(axis cs:712,13.244888256723)
--(axis cs:711,13.2209816714923)
--(axis cs:710,13.2397794661538)
--(axis cs:709,13.2591711779332)
--(axis cs:708,13.2717309688383)
--(axis cs:707,13.2900709769069)
--(axis cs:706,13.2932652080777)
--(axis cs:705,13.26709840251)
--(axis cs:704,13.2711999914027)
--(axis cs:703,13.2321900194954)
--(axis cs:702,13.2526903740458)
--(axis cs:701,13.259520332882)
--(axis cs:700,13.2683450301012)
--(axis cs:699,13.2781136766178)
--(axis cs:698,13.2800700234833)
--(axis cs:697,13.3097259720809)
--(axis cs:696,13.3168279512381)
--(axis cs:695,13.3225165391571)
--(axis cs:694,13.3455016856995)
--(axis cs:693,13.3278785729227)
--(axis cs:692,13.3406101702414)
--(axis cs:691,13.3644188695613)
--(axis cs:690,13.3938594650121)
--(axis cs:689,13.4225472217212)
--(axis cs:688,13.4506906433084)
--(axis cs:687,13.4759631557107)
--(axis cs:686,13.4844461501344)
--(axis cs:685,13.5037096542239)
--(axis cs:684,13.5329341608935)
--(axis cs:683,13.5209859317393)
--(axis cs:682,13.5534217626892)
--(axis cs:681,13.5604002214425)
--(axis cs:680,13.5986665932735)
--(axis cs:679,13.6311836970518)
--(axis cs:678,13.6613270977144)
--(axis cs:677,13.6737604867854)
--(axis cs:676,13.7148695747273)
--(axis cs:675,13.7480173676458)
--(axis cs:674,13.777415130346)
--(axis cs:673,13.8062779094404)
--(axis cs:672,13.8201676928335)
--(axis cs:671,13.8477053587295)
--(axis cs:670,13.8802810636206)
--(axis cs:669,13.9102297213433)
--(axis cs:668,13.9389660823344)
--(axis cs:667,13.975254525979)
--(axis cs:666,14.0101560868475)
--(axis cs:665,14.0295699258928)
--(axis cs:664,14.0667735598764)
--(axis cs:663,14.0970911717617)
--(axis cs:662,14.1282192988272)
--(axis cs:661,14.1655423414841)
--(axis cs:660,14.2005427723285)
--(axis cs:659,14.2296008568771)
--(axis cs:658,14.2540886449464)
--(axis cs:657,14.2939399834794)
--(axis cs:656,14.3206768819847)
--(axis cs:655,14.3478297688914)
--(axis cs:654,14.367931373866)
--(axis cs:653,14.4084155291576)
--(axis cs:652,14.4351240755209)
--(axis cs:651,14.4713446724057)
--(axis cs:650,14.5013784975419)
--(axis cs:649,14.5503204523706)
--(axis cs:648,14.5631282459868)
--(axis cs:647,14.5942709555422)
--(axis cs:646,14.6294934315587)
--(axis cs:645,14.6663211537201)
--(axis cs:644,14.6971980384232)
--(axis cs:643,14.7361596347709)
--(axis cs:642,14.7680695864588)
--(axis cs:641,14.7892689962086)
--(axis cs:640,14.8106166911)
--(axis cs:639,14.8458502909098)
--(axis cs:638,14.8889038399334)
--(axis cs:637,14.9319967012002)
--(axis cs:636,14.9685396345099)
--(axis cs:635,15.0109286266749)
--(axis cs:634,15.0550088448084)
--(axis cs:633,15.0988734797354)
--(axis cs:632,15.1536975229719)
--(axis cs:631,15.1910927715208)
--(axis cs:630,15.2300621110659)
--(axis cs:629,15.2638439794894)
--(axis cs:628,15.2958060415058)
--(axis cs:627,15.3435508249458)
--(axis cs:626,15.3740534352785)
--(axis cs:625,15.4114749476929)
--(axis cs:624,15.4483585330231)
--(axis cs:623,15.4929352748488)
--(axis cs:622,15.5438760360095)
--(axis cs:621,15.5888607997478)
--(axis cs:620,15.6229482986818)
--(axis cs:619,15.654235308912)
--(axis cs:618,15.6828445591633)
--(axis cs:617,15.7251157568931)
--(axis cs:616,15.7743694626555)
--(axis cs:615,15.8082792482757)
--(axis cs:614,15.8514625926365)
--(axis cs:613,15.9024874673096)
--(axis cs:612,15.9386643606151)
--(axis cs:611,15.9616036204973)
--(axis cs:610,16.0017859910319)
--(axis cs:609,16.0565781803829)
--(axis cs:608,16.101659187183)
--(axis cs:607,16.1425609945565)
--(axis cs:606,16.1773041102867)
--(axis cs:605,16.2418899798067)
--(axis cs:604,16.2950045357889)
--(axis cs:603,16.3345553561583)
--(axis cs:602,16.3862416500553)
--(axis cs:601,16.432441459397)
--(axis cs:600,16.4719119425718)
--(axis cs:599,16.5301093794607)
--(axis cs:598,16.5575737371039)
--(axis cs:597,16.5986973022035)
--(axis cs:596,16.661874738465)
--(axis cs:595,16.7061360994596)
--(axis cs:594,16.7496439771472)
--(axis cs:593,16.8073650163882)
--(axis cs:592,16.8404241999699)
--(axis cs:591,16.9017320733047)
--(axis cs:590,16.945389416774)
--(axis cs:589,16.9738412801626)
--(axis cs:588,17.0128027181978)
--(axis cs:587,17.0588520075432)
--(axis cs:586,17.1214610669371)
--(axis cs:585,17.172180371038)
--(axis cs:584,17.2234185582215)
--(axis cs:583,17.277392483052)
--(axis cs:582,17.3211091333749)
--(axis cs:581,17.3730317624813)
--(axis cs:580,17.4217230377702)
--(axis cs:579,17.4617521955038)
--(axis cs:578,17.5081158413648)
--(axis cs:577,17.5427748783891)
--(axis cs:576,17.5939818328915)
--(axis cs:575,17.6310730746023)
--(axis cs:574,17.6791233886705)
--(axis cs:573,17.7042867091691)
--(axis cs:572,17.6627026753288)
--(axis cs:571,17.6655833514126)
--(axis cs:570,17.6228451505082)
--(axis cs:569,17.664725109243)
--(axis cs:568,17.6189340091409)
--(axis cs:567,17.658238259611)
--(axis cs:566,17.6015528840695)
--(axis cs:565,17.6440001608107)
--(axis cs:564,17.6935025451779)
--(axis cs:563,17.7571755832727)
--(axis cs:562,17.7227261513758)
--(axis cs:561,17.7581793501313)
--(axis cs:560,17.7230821049301)
--(axis cs:559,17.7627577986731)
--(axis cs:558,17.7007650140329)
--(axis cs:557,17.7321805183636)
--(axis cs:556,17.7902037807888)
--(axis cs:555,17.8405116449054)
--(axis cs:554,17.842389945804)
--(axis cs:553,17.8194481210044)
--(axis cs:552,17.8784176070601)
--(axis cs:551,17.9284868008371)
--(axis cs:550,17.9535312473731)
--(axis cs:549,17.9120449711342)
--(axis cs:548,17.9826716880143)
--(axis cs:547,18.0139113634645)
--(axis cs:546,18.0149328817258)
--(axis cs:545,18.0612297026242)
--(axis cs:544,18.0101721504409)
--(axis cs:543,18.058930894807)
--(axis cs:542,18.1070388718303)
--(axis cs:541,18.1129391184683)
--(axis cs:540,18.1402298318266)
--(axis cs:539,18.1944357686027)
--(axis cs:538,18.1423417165947)
--(axis cs:537,18.0885444599282)
--(axis cs:536,18.1420942321059)
--(axis cs:535,18.1985003171488)
--(axis cs:534,18.1655484127864)
--(axis cs:533,18.1388727534552)
--(axis cs:532,18.1680641398708)
--(axis cs:531,18.1270282147785)
--(axis cs:530,18.1643313634969)
--(axis cs:529,18.1798414394456)
--(axis cs:528,18.1351309743726)
--(axis cs:527,18.1864210760966)
--(axis cs:526,18.1339108110921)
--(axis cs:525,18.0976832237094)
--(axis cs:524,18.060933670439)
--(axis cs:523,18.0139781297184)
--(axis cs:522,18.0572342227918)
--(axis cs:521,18.0950392741532)
--(axis cs:520,18.1497297943825)
--(axis cs:519,18.0677218261035)
--(axis cs:518,18.0942496954349)
--(axis cs:517,18.0547267793968)
--(axis cs:516,17.9961364881557)
--(axis cs:515,17.9459050882289)
--(axis cs:514,17.9703243532214)
--(axis cs:513,17.8897084692824)
--(axis cs:512,17.9423794869454)
--(axis cs:511,17.8737180185024)
--(axis cs:510,17.9362098918055)
--(axis cs:509,17.887269032877)
--(axis cs:508,17.9124218520402)
--(axis cs:507,17.9582389975228)
--(axis cs:506,17.9934637507849)
--(axis cs:505,18.0401387880494)
--(axis cs:504,18.1069184504359)
--(axis cs:503,18.1655615759457)
--(axis cs:502,18.2102300516281)
--(axis cs:501,18.140038340792)
--(axis cs:500,18.0739609648079)
--(axis cs:499,18.1235717144197)
--(axis cs:498,18.0641062282918)
--(axis cs:497,17.982071851028)
--(axis cs:496,18.0504312468987)
--(axis cs:495,17.9682365007132)
--(axis cs:494,17.9361231837887)
--(axis cs:493,17.9136045115528)
--(axis cs:492,17.9626387983782)
--(axis cs:491,18.0232017690568)
--(axis cs:490,18.087753897247)
--(axis cs:489,18.0293760388506)
--(axis cs:488,17.976422386047)
--(axis cs:487,18.0191069877977)
--(axis cs:486,18.069114566678)
--(axis cs:485,18.1163911121238)
--(axis cs:484,18.1262491396797)
--(axis cs:483,18.1248310940325)
--(axis cs:482,18.0770748393126)
--(axis cs:481,18.0381044970568)
--(axis cs:480,17.9887326044304)
--(axis cs:479,18.0019982466516)
--(axis cs:478,18.0505612370389)
--(axis cs:477,18.0393944221071)
--(axis cs:476,18.0178156209517)
--(axis cs:475,18.0613220871213)
--(axis cs:474,18.0968203237666)
--(axis cs:473,18.1190769102966)
--(axis cs:472,18.0763321505045)
--(axis cs:471,18.1190908427173)
--(axis cs:470,18.134839235068)
--(axis cs:469,18.1600484169453)
--(axis cs:468,18.203728350397)
--(axis cs:467,18.2553034087378)
--(axis cs:466,18.3149052765981)
--(axis cs:465,18.2921866300829)
--(axis cs:464,18.299145512261)
--(axis cs:463,18.3331465274218)
--(axis cs:462,18.3584569757433)
--(axis cs:461,18.3540007935481)
--(axis cs:460,18.3677045292533)
--(axis cs:459,18.3433746066037)
--(axis cs:458,18.3898467890081)
--(axis cs:457,18.4506400467326)
--(axis cs:456,18.479820617281)
--(axis cs:455,18.5361042148552)
--(axis cs:454,18.5509163741956)
--(axis cs:453,18.6055236443296)
--(axis cs:452,18.6537539043922)
--(axis cs:451,18.6807314836395)
--(axis cs:450,18.6662030396458)
--(axis cs:449,18.6620814679827)
--(axis cs:448,18.730118468765)
--(axis cs:447,18.7704796788425)
--(axis cs:446,18.7664574332054)
--(axis cs:445,18.8096187981891)
--(axis cs:444,18.8592036940941)
--(axis cs:443,18.864593909501)
--(axis cs:442,18.8127068634179)
--(axis cs:441,18.7322555299808)
--(axis cs:440,18.762622604759)
--(axis cs:439,18.7915124169517)
--(axis cs:438,18.7940976443845)
--(axis cs:437,18.8472724010836)
--(axis cs:436,18.7905408063734)
--(axis cs:435,18.8175580993431)
--(axis cs:434,18.8471793407093)
--(axis cs:433,18.889955297906)
--(axis cs:432,18.9412144964324)
--(axis cs:431,18.9915297943761)
--(axis cs:430,19.0467109915956)
--(axis cs:429,19.1118833170677)
--(axis cs:428,19.1071706252334)
--(axis cs:427,19.1724212650101)
--(axis cs:426,19.2192344580158)
--(axis cs:425,19.2890628285531)
--(axis cs:424,19.3226897258112)
--(axis cs:423,19.3455512636374)
--(axis cs:422,19.4029453657182)
--(axis cs:421,19.4325463989362)
--(axis cs:420,19.4734365223029)
--(axis cs:419,19.5254914366696)
--(axis cs:418,19.5901152267779)
--(axis cs:417,19.6377427523409)
--(axis cs:416,19.6779673624815)
--(axis cs:415,19.6844548087894)
--(axis cs:414,19.7315787962284)
--(axis cs:413,19.7844129305287)
--(axis cs:412,19.8284170635704)
--(axis cs:411,19.8361597865453)
--(axis cs:410,19.8812022777403)
--(axis cs:409,19.9057234913671)
--(axis cs:408,19.9516675902844)
--(axis cs:407,19.9586241374879)
--(axis cs:406,20.020106714153)
--(axis cs:405,19.9847754164699)
--(axis cs:404,20.0295150904821)
--(axis cs:403,20.0450430428597)
--(axis cs:402,20.1204087633159)
--(axis cs:401,20.1629743682046)
--(axis cs:400,20.2329692119962)
--(axis cs:399,20.2788771230363)
--(axis cs:398,20.2990807003344)
--(axis cs:397,20.3394340322805)
--(axis cs:396,20.4002894995649)
--(axis cs:395,20.4217847843087)
--(axis cs:394,20.4410878955418)
--(axis cs:393,20.4841906261968)
--(axis cs:392,20.5572211753487)
--(axis cs:391,20.5858169462062)
--(axis cs:390,20.6574212033755)
--(axis cs:389,20.7048181872104)
--(axis cs:388,20.7344987702884)
--(axis cs:387,20.7890170132281)
--(axis cs:386,20.8532077319752)
--(axis cs:385,20.8949722763336)
--(axis cs:384,20.9383558346804)
--(axis cs:383,20.9757421436032)
--(axis cs:382,21.0325507066304)
--(axis cs:381,21.1026964951751)
--(axis cs:380,21.1245136158959)
--(axis cs:379,21.11283725505)
--(axis cs:378,21.1374602923667)
--(axis cs:377,21.1799099735058)
--(axis cs:376,21.2346399438316)
--(axis cs:375,21.2564792627021)
--(axis cs:374,21.3336889611931)
--(axis cs:373,21.3451896045494)
--(axis cs:372,21.2562779263954)
--(axis cs:371,21.2726454424883)
--(axis cs:370,21.2062609324545)
--(axis cs:369,21.1732517845066)
--(axis cs:368,21.2034158689267)
--(axis cs:367,21.2164887648336)
--(axis cs:366,21.2182269783366)
--(axis cs:365,21.1845711833519)
--(axis cs:364,21.2582185458118)
--(axis cs:363,21.2835733771233)
--(axis cs:362,21.3051587116558)
--(axis cs:361,21.3140111838129)
--(axis cs:360,21.3426504586946)
--(axis cs:359,21.41871815012)
--(axis cs:358,21.4772748385917)
--(axis cs:357,21.5048250035993)
--(axis cs:356,21.5501762843556)
--(axis cs:355,21.5609963338651)
--(axis cs:354,21.5042257064711)
--(axis cs:353,21.5716740488371)
--(axis cs:352,21.5986308542951)
--(axis cs:351,21.6147815268523)
--(axis cs:350,21.6495136083212)
--(axis cs:349,21.6618904847238)
--(axis cs:348,21.7454250280486)
--(axis cs:347,21.8261329960974)
--(axis cs:346,21.8534343038326)
--(axis cs:345,21.8104497571528)
--(axis cs:344,21.8742237027399)
--(axis cs:343,21.9146081209098)
--(axis cs:342,21.930963176975)
--(axis cs:341,21.9754076935664)
--(axis cs:340,21.9415971698129)
--(axis cs:339,22.0044415856696)
--(axis cs:338,22.0415677808735)
--(axis cs:337,22.079536139878)
--(axis cs:336,22.1411544158955)
--(axis cs:335,22.1990309019031)
--(axis cs:334,22.1755945405649)
--(axis cs:333,22.2465904787601)
--(axis cs:332,22.3164483268081)
--(axis cs:331,22.3506621755062)
--(axis cs:330,22.3861120843334)
--(axis cs:329,22.4359598690717)
--(axis cs:328,22.5042135461974)
--(axis cs:327,22.5674884305024)
--(axis cs:326,22.6235648246862)
--(axis cs:325,22.6549444796873)
--(axis cs:324,22.6860994437034)
--(axis cs:323,22.7794075321157)
--(axis cs:322,22.8662805469851)
--(axis cs:321,22.9397380785251)
--(axis cs:320,22.952929412241)
--(axis cs:319,22.993994837363)
--(axis cs:318,23.0613823679944)
--(axis cs:317,23.1151209382896)
--(axis cs:316,23.2072333521325)
--(axis cs:315,23.2940012655442)
--(axis cs:314,23.3263222444465)
--(axis cs:313,23.2740068219698)
--(axis cs:312,23.3563943218013)
--(axis cs:311,23.3048221058922)
--(axis cs:310,23.2929643493737)
--(axis cs:309,23.2345007554405)
--(axis cs:308,23.2636597035305)
--(axis cs:307,23.3053213296961)
--(axis cs:306,23.4002661585127)
--(axis cs:305,23.4657191841394)
--(axis cs:304,23.506139303689)
--(axis cs:303,23.5944170372829)
--(axis cs:302,23.5455472506493)
--(axis cs:301,23.4932288376731)
--(axis cs:300,23.3604032026381)
--(axis cs:299,23.3033754477572)
--(axis cs:298,23.3546086977067)
--(axis cs:297,23.2944126546492)
--(axis cs:296,23.2051847679629)
--(axis cs:295,23.3104142271414)
--(axis cs:294,23.2740169346818)
--(axis cs:293,23.1730596947434)
--(axis cs:292,23.1033644332734)
--(axis cs:291,23.1660993475072)
--(axis cs:290,23.2283025722358)
--(axis cs:289,23.1571531788943)
--(axis cs:288,22.9930458697193)
--(axis cs:287,22.9249724458813)
--(axis cs:286,22.917254553983)
--(axis cs:285,22.9334866531279)
--(axis cs:284,22.9659261220647)
--(axis cs:283,22.9605859652662)
--(axis cs:282,22.8603052378472)
--(axis cs:281,22.8757245980277)
--(axis cs:280,22.911335710336)
--(axis cs:279,22.9434664896129)
--(axis cs:278,22.9865533113757)
--(axis cs:277,22.8893802818552)
--(axis cs:276,22.9438965322487)
--(axis cs:275,22.9793726604898)
--(axis cs:274,23.0027785040963)
--(axis cs:273,23.0400765017272)
--(axis cs:272,23.0500626426399)
--(axis cs:271,23.0477865152157)
--(axis cs:270,23.0175655463266)
--(axis cs:269,23.0756986857036)
--(axis cs:268,23.0957447457026)
--(axis cs:267,23.0961537876397)
--(axis cs:266,23.1513595817481)
--(axis cs:265,23.1009817603326)
--(axis cs:264,23.0558936613617)
--(axis cs:263,23.087349556749)
--(axis cs:262,23.0519160150485)
--(axis cs:261,23.0820204015576)
--(axis cs:260,23.0509098330408)
--(axis cs:259,23.1101316684672)
--(axis cs:258,22.9703194450969)
--(axis cs:257,22.9557413794166)
--(axis cs:256,22.9912978880482)
--(axis cs:255,23.0112841090117)
--(axis cs:254,23.1048492871092)
--(axis cs:253,23.1900320955117)
--(axis cs:252,23.234675936757)
--(axis cs:251,23.2778544815728)
--(axis cs:250,23.3381851650414)
--(axis cs:249,23.3749178275072)
--(axis cs:248,23.4659246231508)
--(axis cs:247,23.5464763046919)
--(axis cs:246,23.5578240653637)
--(axis cs:245,23.6067442306876)
--(axis cs:244,23.6075219215017)
--(axis cs:243,23.6378816995082)
--(axis cs:242,23.6629630143645)
--(axis cs:241,23.6909834457043)
--(axis cs:240,23.7253811861625)
--(axis cs:239,23.6700638284956)
--(axis cs:238,23.7330717557325)
--(axis cs:237,23.8016660468122)
--(axis cs:236,23.8321954495921)
--(axis cs:235,23.8733146131274)
--(axis cs:234,23.8266125128602)
--(axis cs:233,23.8873504769115)
--(axis cs:232,23.9427268955431)
--(axis cs:231,24.0021747993355)
--(axis cs:230,23.9591796409044)
--(axis cs:229,24.0038430887992)
--(axis cs:228,24.0748159075889)
--(axis cs:227,24.0235837893492)
--(axis cs:226,23.8965231801333)
--(axis cs:225,23.8458994970218)
--(axis cs:224,23.7707224279799)
--(axis cs:223,23.7936146127595)
--(axis cs:222,23.8360626861412)
--(axis cs:221,23.8104955817493)
--(axis cs:220,23.8505655514036)
--(axis cs:219,23.9557446512175)
--(axis cs:218,23.9056128107607)
--(axis cs:217,23.9030998080106)
--(axis cs:216,23.9333402560981)
--(axis cs:215,23.9485583747904)
--(axis cs:214,24.0264856960953)
--(axis cs:213,24.1127115511696)
--(axis cs:212,24.192912998554)
--(axis cs:211,24.1467848880447)
--(axis cs:210,24.1929052888869)
--(axis cs:209,24.2538100820546)
--(axis cs:208,24.3307954931019)
--(axis cs:207,24.4132770657219)
--(axis cs:206,24.4725844411415)
--(axis cs:205,24.5421297241205)
--(axis cs:204,24.5461406429064)
--(axis cs:203,24.585649384849)
--(axis cs:202,24.5740395877835)
--(axis cs:201,24.6262177404553)
--(axis cs:200,24.6871452717935)
--(axis cs:199,24.7186020493178)
--(axis cs:198,24.7114311152708)
--(axis cs:197,24.7794677440599)
--(axis cs:196,24.7730934477265)
--(axis cs:195,24.7960416081663)
--(axis cs:194,24.8251985744849)
--(axis cs:193,24.7600946962242)
--(axis cs:192,24.8206893486352)
--(axis cs:191,24.8687454681876)
--(axis cs:190,24.9030462140963)
--(axis cs:189,24.9531249574051)
--(axis cs:188,25.0377388777554)
--(axis cs:187,25.1410966681992)
--(axis cs:186,25.2102830255879)
--(axis cs:185,25.2730626071213)
--(axis cs:184,25.3418171600726)
--(axis cs:183,25.4314896524226)
--(axis cs:182,25.438126107393)
--(axis cs:181,25.475138045657)
--(axis cs:180,25.5298060308322)
--(axis cs:179,25.5491766711922)
--(axis cs:178,25.6070482526531)
--(axis cs:177,25.6686738580229)
--(axis cs:176,25.689558011902)
--(axis cs:175,25.7060053916475)
--(axis cs:174,25.7642694635692)
--(axis cs:173,25.8319011919209)
--(axis cs:172,25.808305683765)
--(axis cs:171,25.7596073859415)
--(axis cs:170,25.8699064504459)
--(axis cs:169,25.9265981098492)
--(axis cs:168,25.8391005092071)
--(axis cs:167,25.9121942397193)
--(axis cs:166,25.8829786486261)
--(axis cs:165,25.9117162567783)
--(axis cs:164,25.9456328033507)
--(axis cs:163,25.9498747167514)
--(axis cs:162,25.9765663276058)
--(axis cs:161,25.8860059288142)
--(axis cs:160,25.9524292900648)
--(axis cs:159,25.9630533961931)
--(axis cs:158,25.977586742484)
--(axis cs:157,26.0302212555314)
--(axis cs:156,26.0460529635516)
--(axis cs:155,26.1359612788202)
--(axis cs:154,26.1330266470013)
--(axis cs:153,26.2364533741437)
--(axis cs:152,26.2922753817059)
--(axis cs:151,26.3999503296824)
--(axis cs:150,26.4292629689043)
--(axis cs:149,26.4986546443966)
--(axis cs:148,26.5286234855255)
--(axis cs:147,26.4223727216623)
--(axis cs:146,26.4870709241978)
--(axis cs:145,26.5424079029193)
--(axis cs:144,26.5830542936567)
--(axis cs:143,26.5803530092202)
--(axis cs:142,26.642512937171)
--(axis cs:141,26.6110887835549)
--(axis cs:140,26.6482973085428)
--(axis cs:139,26.7278444245812)
--(axis cs:138,26.6902277951814)
--(axis cs:137,26.6668862238203)
--(axis cs:136,26.7822136561491)
--(axis cs:135,26.7675904135392)
--(axis cs:134,26.8295144454808)
--(axis cs:133,26.9250067704382)
--(axis cs:132,26.9537523487051)
--(axis cs:131,26.8369599341458)
--(axis cs:130,26.9384734989923)
--(axis cs:129,26.9477917610609)
--(axis cs:128,26.9350947371984)
--(axis cs:127,26.9526180608094)
--(axis cs:126,26.9321372970768)
--(axis cs:125,26.9817636654023)
--(axis cs:124,26.8561106111125)
--(axis cs:123,26.8748996341563)
--(axis cs:122,26.760674616179)
--(axis cs:121,26.827170012832)
--(axis cs:120,26.6322542226058)
--(axis cs:119,26.6049500525513)
--(axis cs:118,26.4104414153511)
--(axis cs:117,26.4961088161264)
--(axis cs:116,26.5219342820334)
--(axis cs:115,26.5524595224256)
--(axis cs:114,26.5359391262031)
--(axis cs:113,26.4826259686066)
--(axis cs:112,26.4536608851949)
--(axis cs:111,26.5510320125965)
--(axis cs:110,26.6139717298954)
--(axis cs:109,26.6830308875957)
--(axis cs:108,26.6602570925677)
--(axis cs:107,26.6197258365379)
--(axis cs:106,26.6004809953303)
--(axis cs:105,26.596027669732)
--(axis cs:104,26.5291613380754)
--(axis cs:103,26.5672457019667)
--(axis cs:102,26.5541629354155)
--(axis cs:101,26.5910911261906)
--(axis cs:100,26.6432055836635)
--(axis cs:99,26.5593056844173)
--(axis cs:98,26.6066040748247)
--(axis cs:97,26.6323497318113)
--(axis cs:96,26.7339844372308)
--(axis cs:95,26.7923932683839)
--(axis cs:94,26.8334069248787)
--(axis cs:93,26.7687031741893)
--(axis cs:92,26.7840756542721)
--(axis cs:91,26.62756084424)
--(axis cs:90,26.6484703399997)
--(axis cs:89,26.6534837562747)
--(axis cs:88,26.732638037405)
--(axis cs:87,26.7541960038486)
--(axis cs:86,26.7822942500438)
--(axis cs:85,26.7999433637563)
--(axis cs:84,26.8623128688324)
--(axis cs:83,26.8968023300839)
--(axis cs:82,26.8815549089499)
--(axis cs:81,26.8664551959253)
--(axis cs:80,26.9444896487211)
--(axis cs:79,26.9184463433012)
--(axis cs:78,26.9848043906585)
--(axis cs:77,26.9704816338988)
--(axis cs:76,27.0177659078919)
--(axis cs:75,27.0520258266213)
--(axis cs:74,26.9620000116249)
--(axis cs:73,26.9048295622384)
--(axis cs:72,26.8639512270182)
--(axis cs:71,26.8972305384189)
--(axis cs:70,26.7261866625713)
--(axis cs:69,26.6724682591811)
--(axis cs:68,26.6023902918187)
--(axis cs:67,26.544530630093)
--(axis cs:66,26.5446557658697)
--(axis cs:65,26.523549452409)
--(axis cs:64,26.5482473158769)
--(axis cs:63,26.5638891707096)
--(axis cs:62,26.5195371018616)
--(axis cs:61,26.512030633147)
--(axis cs:60,26.480647670591)
--(axis cs:59,26.4262674389314)
--(axis cs:58,26.5224194590941)
--(axis cs:57,26.4063229722542)
--(axis cs:56,26.363594095042)
--(axis cs:55,26.2439423634951)
--(axis cs:54,26.2163036246402)
--(axis cs:53,26.2234879188102)
--(axis cs:52,26.2011371442269)
--(axis cs:51,26.2570417282082)
--(axis cs:50,26.2908928499079)
--(axis cs:49,26.1806697906691)
--(axis cs:48,26.1709986367847)
--(axis cs:47,26.1200290702531)
--(axis cs:46,25.9821303566967)
--(axis cs:45,26.0548450620041)
--(axis cs:44,26.0021121913412)
--(axis cs:43,26.0702069094814)
--(axis cs:42,26.0451562269559)
--(axis cs:41,25.8935003891244)
--(axis cs:40,25.7666679969377)
--(axis cs:39,25.8005807114475)
--(axis cs:38,25.604614921427)
--(axis cs:37,25.5599900097448)
--(axis cs:36,25.592457971044)
--(axis cs:35,25.5795762158765)
--(axis cs:34,25.372097187754)
--(axis cs:33,25.3459371509304)
--(axis cs:32,25.3630940056424)
--(axis cs:31,25.3243798259754)
--(axis cs:30,25.3456469053539)
--(axis cs:29,25.1891286120094)
--(axis cs:28,25.1901007459432)
--(axis cs:27,25.1494770330199)
--(axis cs:26,25.1329536874691)
--(axis cs:25,25.1137531738044)
--(axis cs:24,25.1189183719062)
--(axis cs:23,25.0726059125398)
--(axis cs:22,25.0493969640582)
--(axis cs:21,25.0554462551178)
--(axis cs:20,25.0544691916083)
--(axis cs:19,25.0821150523352)
--(axis cs:18,25.1504589330288)
--(axis cs:17,25.1414163561501)
--(axis cs:16,25.127218562737)
--(axis cs:15,25.1035711624251)
--(axis cs:14,25.0805777805819)
--(axis cs:13,25.1070154366393)
--(axis cs:12,25.0786764647816)
--(axis cs:11,25.0225899643436)
--(axis cs:10,25.0984401164585)
--(axis cs:9,25.1410506226853)
--(axis cs:8,25.1150406722683)
--(axis cs:7,25.0785302412026)
--(axis cs:6,25.0353575193427)
--(axis cs:5,25.1186983049014)
--(axis cs:4,25.1413538140411)
--(axis cs:3,25.1781565025724)
--(axis cs:2,25.1949501576327)
--(axis cs:1,25.1683578443983)
--(axis cs:0,25.1126614782631)
--cycle;

\addplot [thick, line width=3,  color0]
table {%
0 24.9
1 24.841
2 24.78159
3 24.7847741
4 24.711926359
5 24.70880709541
6 24.6117190244559
7 24.5816018342113
8 24.5547858158692
9 24.5602379577105
10 24.5536355781334
11 24.5700992223521
12 24.5493982301286
13 24.5479042478273
14 24.558425205349
15 24.6108409532955
16 24.6527325437626
17 24.690205218325
18 24.7323031661417
19 24.8249801344803
20 24.8477303331355
21 24.9442530298041
22 25.0058104995061
23 25.034752394511
24 25.0954048705659
25 25.2204508218603
26 25.2552463136417
27 25.3216938505052
28 25.3614769120002
29 25.4788621428802
30 25.4650735214514
31 25.5824227862369
32 25.7165985583745
33 25.7364325727908
34 25.8770682470628
35 26.0052975645922
36 26.0982445889463
37 26.1402621430568
38 26.2648595216263
39 26.40521092641
40 26.5471588171459
41 26.6386872289744
42 26.7623003566847
43 26.8586773531178
44 27.1260905795867
45 27.1558296737908
46 27.2492713770529
47 27.3137786632824
48 27.5856408766495
49 27.653784467883
50 27.7302466232042
51 27.9039441569722
52 28.0169047154025
53 28.0907356682484
54 28.4328283115659
55 28.7395000284503
56 28.7811050281658
57 28.9612939778841
58 29.0626810381053
59 29.2570542277242
60 29.403483685447
61 29.7434488485925
62 29.9660143601066
63 30.0493542165055
64 30.2998606743405
65 30.4178620675971
66 30.5576834469211
67 30.8251066124519
68 31.0498555463274
69 31.2333569908641
70 31.5800234209555
71 31.7452231867459
72 32.1177709548784
73 32.2835932453297
74 32.6417573128764
75 32.7723397397476
76 33.1136163423501
77 33.2454801789266
78 33.3450253771374
79 33.574575123366
80 33.6128293721323
81 33.975701078411
82 34.2949440676269
83 34.4949946269506
84 34.6870446806811
85 34.9801742338743
86 35.1723724915356
87 35.3686487666202
88 35.553962278954
89 35.6544226561645
90 36.1348784296028
91 36.3835296453068
92 36.7456943488537
93 36.9912374053652
94 37.2593250313115
95 37.6017317809984
96 37.9617144631884
97 38.3270973185566
98 38.451826345371
99 38.6943080819173
100 39.0723650010981
101 39.2296413510871
102 39.4933449375763
103 39.8624114882005
104 40.0227873733185
105 40.3895594995853
106 40.8266639045895
107 41.0833972655436
108 41.6135632928881
109 41.9014276599592
110 42.2824133833597
111 42.8565892495261
112 43.3550233570308
113 43.6524731234605
114 43.9599483922259
115 44.4123489083036
116 44.8642254192206
117 45.3515831650284
118 45.9200673333781
119 46.3348666600443
120 46.6565179934439
121 47.0549528135094
122 47.3964032853743
123 47.7954392525206
124 48.0094848599954
125 48.5093900113954
126 48.9842961112815
127 49.4124531501687
128 49.972328618667
129 50.4086053324803
130 51.0765192791555
131 51.602754086364
132 52.1457265455003
133 52.5582692800453
134 53.2496865872448
135 53.7831897213724
136 54.3623578241587
137 55.0117342459171
138 55.8876169034579
139 56.5247407344233
140 57.0774933270791
141 57.6647183938083
142 58.1800712098702
143 58.6072704977715
144 59.1381977927938
145 59.5618158148659
146 60.1411976567172
147 60.7397856801501
148 61.2703878233486
149 61.7686839451151
150 62.2719971056639
151 62.6462771346073
152 63.3228143632612
153 64.0445862196286
154 64.7721403574323
155 65.397418953858
156 65.9454447643194
157 66.6779903166762
158 67.4012104135094
159 67.9871983093743
160 68.6343263262806
161 69.6439830630178
162 70.2755432323876
163 71.2317878000637
164 72.0134699220631
165 72.8233352228424
166 73.456101870614
167 74.1655408519079
168 74.9848854433888
169 75.7240365889549
170 76.5547962230654
171 77.2342482608347
172 78.0569057782264
173 78.9533367204441
174 79.6638033532397
175 80.3001653197073
176 80.8951636665102
177 81.7832120298451
178 82.2613799095467
179 82.6417661104512
180 83.1423484493467
181 83.5609249648532
182 84.1833157152047
183 85.0014825580526
184 85.6114677324721
185 86.2973530551474
186 86.7773795245959
187 87.55360572935
188 88.2470696720565
189 88.9405989753359
190 89.2931929855826
191 89.8682610557267
192 90.4315784451695
193 90.7932626607178
194 91.2733300341106
195 91.6045967337695
196 92.1765507664318
197 92.5657852587675
198 92.9181274061798
199 93.330946132118
200 93.6606366707968
201 94.1710303040889
202 94.481320001048
203 94.9695068010375
204 95.4798117330271
205 95.7820136156969
206 96.2601934795399
207 96.7075915447445
208 97.1485156292971
209 97.6050304730041
210 97.7699801682741
211 98.3002803665913
212 98.5242775629254
213 98.8250347872961
214 99.2077844394232
215 99.7177065950289
216 100.097529529079
217 100.505554233788
218 100.81549869145
219 101.133343704535
220 101.61401026749
221 102.033870164815
222 102.368531463167
223 102.566846148535
224 102.89017768705
225 103.07427591018
226 103.402533151078
227 103.794507819567
228 103.800562741371
229 104.152557113958
230 104.400031542818
231 104.62403122739
232 104.900790915116
233 105.058783005965
234 105.508195175905
235 105.631113224146
236 105.643802091905
237 105.799364070986
238 106.007370430276
239 106.221296725973
240 106.304083758713
241 106.486042921126
242 106.768182491915
243 107.020500666996
244 107.324295660326
245 107.690052703723
246 107.819152176685
247 108.175960654918
248 108.559201048369
249 108.823609037886
250 109.173372947507
251 109.425639218032
252 109.756382825851
253 110.230818997593
254 110.687510807617
255 111.214635699541
256 111.867489342545
257 112.45481444912
258 113.010266304629
259 113.606163641582
260 114.082102005167
261 114.700280985115
262 115.246278175264
263 115.868815393511
264 116.446127239576
265 117.07566596718
266 117.462909307508
267 118.147280214433
268 118.711807412289
269 119.266689338166
270 119.951022444784
271 120.502512220337
272 121.086487098133
273 121.756622227152
274 122.34605600488
275 122.895595444832
276 123.555639490383
277 124.127083095479
278 124.741812264525
279 125.321394141879
280 125.929180200461
281 126.592888398456
282 127.175959514471
283 127.594199919327
284 128.217257920133
285 128.878085340932
286 129.338304487523
287 129.844921442648
288 130.506472228221
289 130.964407505939
290 131.48176343088
291 132.115945796571
292 132.591786338605
293 133.166868475219
294 133.791199790467
295 134.292287792562
296 134.816364914636
297 135.37820126549
298 135.848419252835
299 136.391935060307
300 136.811015709704
301 137.390905552607
302 137.941996497081
303 138.23257653211
304 138.781250766789
305 139.315438259121
306 139.80328387653
307 140.305251037764
308 140.840198527387
309 141.069796542113
310 141.524098576692
311 141.900857590925
312 142.249849015016
313 142.733350524865
314 143.193017019617
315 143.437086849421
316 143.831715980926
317 144.178398821117
318 144.457614832906
319 144.780038684577
320 145.068238297731
321 145.183555914754
322 145.433720355606
323 145.57238315205
324 145.61165932053
325 145.739542727324
326 146.125147300051
327 146.421895827051
328 146.62667686878
329 146.906410100092
330 147.028345999091
331 147.165062539101
332 147.27241191371
333 147.452687794572
334 147.450160916627
335 147.63765930746
336 147.673282714386
337 147.876549887242
338 147.98878438837
339 148.119896544486
340 148.259697579041
341 148.393100603251
342 148.465169597218
343 148.516517901246
344 148.726352722233
345 148.647089195011
346 148.713618303061
347 148.90848212003
348 148.94839729883
349 148.953913325842
350 148.987374192583
351 149.023500450658
352 148.818265446151
353 148.973082791689
354 148.944351963773
355 148.853908444135
356 148.761369359694
357 148.666755666097
358 148.547088109436
359 148.534617228341
360 148.498271056058
361 148.428288345497
362 148.426005462042
363 148.234745407422
364 148.173397953348
365 148.069663973814
366 148.032967334076
367 147.881637660735
368 147.725821284128
369 147.596563071287
370 147.498597440574
371 147.443611466168
372 147.401175351506
373 147.292163597991
374 147.233241962011
375 147.182909542391
376 147.277080446967
377 147.325309642498
378 147.405056546073
379 147.550005980612
380 147.516505920806
381 147.541340861598
382 147.660927452982
383 147.753318178452
384 147.805784996668
385 147.799727146701
386 147.897729875234
387 148.002752576482
388 148.065725050717
389 148.23306780021
390 148.311737122207
391 148.428619750985
392 148.577333553476
393 148.741560217941
394 148.960144615761
395 149.177543169604
396 149.344767737908
397 149.495320060529
398 149.469366859923
399 149.472673191324
400 149.629946459411
401 149.728646994817
402 149.787360524869
403 149.96648691962
404 150.180822050424
405 150.327013829919
406 150.48974369162
407 150.671846254704
408 150.876127792157
409 151.042366514236
410 151.260942849093
411 151.353333420602
412 151.519800086396
413 151.688602085532
414 151.859716064677
415 152.02411890403
416 152.04787771499
417 152.22839893784
418 152.386114948462
419 152.499253798977
420 152.583261260987
421 152.492428648377
422 152.551504361894
423 152.570989318275
424 152.617279425092
425 152.476106630841
426 152.650345564533
427 152.738842108887
428 152.832453687798
429 152.78112915092
430 152.834317859411
431 152.953974680817
432 153.034434934009
433 153.222090584669
434 153.218869678822
435 153.409680982034
436 153.348584172214
437 153.600098330491
438 153.586097347187
439 153.748236373715
440 153.813754009978
441 153.991616469878
442 154.189700305179
443 154.370803302127
444 154.536095269106
445 154.714734316415
446 154.882586973251
447 155.040761103518
448 155.179353492483
449 155.318559957558
450 155.450374357983
451 155.494870614403
452 155.608921908259
453 155.760832689176
454 155.929224362284
455 155.855932118662
456 155.957372797475
457 156.0617990695
458 156.162181078805
459 156.179559268017
460 156.277763675337
461 156.231986038584
462 156.328666178198
463 156.399379516416
464 156.437385721252
465 156.535011864039
466 156.597661745399
467 156.649685127945
468 156.709188276665
469 156.671096393899
470 156.61638542996
471 156.62522157566
472 156.661969359904
473 156.672349666305
474 156.694626169641
475 156.567679907945
476 156.629003108866
477 156.664713077777
478 156.691065946999
479 156.656155287529
480 156.521593734654
481 156.502377797307
482 156.418354019334
483 156.244170479141
484 156.23172877435
485 156.161411486606
486 156.04879737174
487 155.938309398023
488 155.605926304042
489 155.388867041002
490 155.171978370592
491 155.093258586886
492 155.056326001017
493 154.973762741007
494 154.599025113597
495 154.460034862461
496 154.178434513836
497 153.999650168698
498 153.909653667011
499 153.873557130341
500 153.830821559037
501 153.596513343447
502 153.663548210013
503 153.632912727912
504 153.395583600633
505 153.393627764627
506 153.482691486981
507 153.439864572111
508 153.51046592639
509 153.365361267126
510 153.370707654455
511 153.47600057791
512 153.469240572131
513 153.56754816641
514 153.725872684746
515 153.837613957898
516 153.956237818319
517 154.022675440136
518 154.176448685735
519 154.267684198877
520 154.322007356889
521 154.41278728332
522 154.523659410486
523 154.548422816382
524 154.626938588218
525 154.738669202336
526 154.858282510312
527 154.965699685209
528 155.101042688357
529 155.145032261473
530 155.258581938859
531 155.36599611947
532 155.509336158275
533 155.523242796693
534 155.660010368726
535 155.664410265038
536 155.789766162388
537 155.917868500764
538 155.875689815757
539 155.984932917599
540 155.976083588423
541 156.041322752539
542 156.014909525013
543 156.097760429763
544 156.220782825466
545 156.340574997211
546 156.393169247239
547 156.409237554766
548 156.455145179219
549 156.543593727427
550 156.622157790152
551 156.668936212251
552 156.651246850128
553 156.672734381627
554 156.734007037811
555 156.764666967433
556 156.813020297758
557 156.893890094781
558 156.945951193833
559 156.958491681895
560 157.031906765076
561 157.078587697425
562 157.155801820451
563 157.217243802246
564 157.164071364224
565 157.260430650581
566 157.374826344076
567 157.425078080635
568 157.547827299829
569 157.65934902683
570 157.787755536562
571 157.916877981196
572 157.954709201384
573 158.088162109371
574 158.195280488277
575 158.246327683394
576 158.33386440656
577 158.451525762494
578 158.56301050487
579 158.651380399821
580 158.639866595823
581 158.605467929864
582 158.782413250566
583 158.90758911806
584 159.064513226879
585 159.231868094611
586 159.406549413665
587 159.564483919528
588 159.695839080333
589 159.857880689529
590 159.854301882634
591 159.871758863808
592 160.11604127517
593 160.145880862418
594 160.166422053794
595 160.304757833256
596 160.472710254923
597 160.417983152374
598 160.53680332085
599 160.603435287642
600 160.758400934765
601 160.928816925418
602 161.077528756164
603 161.187753468602
604 161.350875933916
605 161.430367174577
606 161.560063502831
607 161.610462867803
608 161.717358239125
609 161.875184656733
610 161.886432810166
611 161.951568482064
612 162.023052797244
613 162.127822269271
614 162.236544046579
615 162.336178606113
616 162.426816820052
617 162.551548651851
618 162.697033165333
619 162.838062833679
620 162.962682205343
621 163.081055383289
622 163.130244829456
623 163.291942381162
624 163.44802295735
625 163.605542727777
626 163.756487300499
627 163.912922427494
628 163.946793203219
629 164.093325271187
630 164.133392018475
631 164.19805809829
632 164.236077517307
633 164.414716742134
634 164.595569574713
635 164.726613878966
636 164.799347740176
637 164.936354262774
638 165.130990720146
639 165.214680812945
640 165.359534004816
641 165.416938664767
642 165.41676927812
643 165.368601585338
644 165.441915569485
645 165.49649641379
646 165.535531449652
647 165.666176135156
648 165.655514373804
649 165.686959230066
650 165.731089637766
651 165.593778741388
652 165.732840953974
653 165.844512544434
654 165.73806741899
655 165.8516867448
656 165.948169877352
657 165.975688178579
658 165.896931296793
659 165.831961983825
660 165.920642363987
661 165.867435940347
662 165.872761580943
663 165.892033965134
664 165.768113625482
665 165.937432489228
666 165.865058164335
667 165.917407582692
668 165.906233506865
669 165.897171171796
670 165.984199460078
671 165.923357465478
672 166.008123890823
673 165.957042651915
674 165.844472225396
675 165.934027503142
676 165.89368722811
677 165.746750355829
678 165.782282852271
679 165.834460023748
680 165.675115423511
681 165.633364269275
682 165.643030626583
683 165.645600320317
684 165.632144317114
685 165.541822873943
686 165.530404645203
687 165.461100598751
688 165.486489592764
689 165.493624696836
690 165.481688449868
691 165.564871565369
692 165.520222849715
693 165.582020621218
694 165.634200415006
695 165.719858410856
696 165.783659826747
697 165.78882322848
698 165.749934996195
699 165.838435646233
700 165.817051289771
701 165.853880776873
702 165.650341969104
703 165.586838549413
704 165.497970163919
705 165.47999046228
706 165.479190557657
707 165.374398652081
708 165.31765466556
709 165.250478118904
710 165.316973337715
711 165.318803604338
712 165.263615568295
713 165.246979412612
714 165.313509618486
715 165.422374522301
716 165.447150777078
717 165.509679269307
718 165.518582476614
719 165.608396651848
720 165.659312685329
721 165.660719558476
722 165.682112362891
723 165.714291239262
724 165.68614832687
725 165.807286843601
726 165.843213975165
727 165.932781835413
728 165.989454017059
729 166.087559476889
730 166.16168388212
731 166.227067043298
732 166.294796372866
733 166.354848409137
734 166.436299925045
735 166.520936925795
736 166.587727556537
737 166.681850280972
738 166.702031778162
739 166.78001146038
740 166.816211345777
741 166.885049232319
742 167.019198739996
743 167.096006752596
744 167.19704668507
745 167.290076218219
746 167.385175456037
747 167.425323701476
748 167.578070464462
749 167.685289759817
750 167.796436862219
751 167.955472493597
752 168.133917768661
753 168.318578590974
754 168.488392805064
755 168.632508877014
756 168.756183788244
757 168.900621950361
758 169.054615730858
759 169.180069573549
760 169.255268877814
761 169.344716189035
762 169.420269027145
763 169.534066336874
764 169.563725673505
765 169.68408841677
766 169.810247532602
767 169.876145057276
768 169.969383606703
769 170.042689770636
770 170.08426287293
771 170.150420244201
772 170.248916041759
773 170.280426881341
774 170.305622612528
775 170.353566386402
776 170.334030722538
777 170.335690415313
778 170.33433351116
779 170.353990176048
780 170.314450274288
781 170.302305771545
782 170.323282713829
783 170.339049886691
784 170.342659387824
785 170.336232793946
786 170.344870466006
787 170.332421761346
788 170.296097543733
789 170.262136568296
790 170.276515202613
791 170.256750050587
792 170.175182550081
793 170.25943072458
794 170.326836417334
795 170.367568053161
796 170.447892372629
797 170.445413448903
798 170.556959314414
799 170.65638972127
800 170.700825824057
801 170.820817565816
802 170.775609390158
803 170.905853296257
804 170.990794763294
805 171.098886815661
806 171.108897947505
807 171.06580896803
808 171.170150878349
809 171.207449369566
810 171.28137487587
811 171.201561127111
812 171.32054551584
813 171.307340060682
814 171.403266660075
815 171.479233993474
816 171.52544165354
817 171.586187237004
818 171.561325364634
819 171.675712110988
820 171.675954989878
821 171.770195439979
822 171.874493485579
823 171.979748550724
824 172.076951065216
825 172.170181554564
826 172.297479739018
827 172.441504941628
828 172.579089892212
829 172.67629899329
830 172.782536003357
831 172.892710643323
832 173.05978353689
833 173.205185701521
834 173.333133844506
835 173.476802506061
836 173.457034481
837 173.61346413619
838 173.795329494829
839 173.90637619988
840 174.061312437881
841 174.192699313503
842 174.336772320368
843 174.466404597164
844 174.645740551192
845 174.82728314568
846 175.032010314224
847 175.229690211081
848 175.37539330897
849 175.573639375881
850 175.740902982122
851 175.918493952301
852 175.708309012778
853 175.83822592265
854 176.007843663423
855 176.177765226789
856 176.344987574521
857 176.252537698776
858 176.404012321788
859 176.558972198571
860 176.621382476585
861 176.730168651819
862 176.904866965301
863 177.016818295648
864 177.097650112691
865 177.161673611564
866 177.116056875449
867 177.247896306694
868 177.326417343627
869 177.396153170191
870 177.441191638489
871 177.378779722104
872 177.401991924883
873 177.471972005634
874 177.537252285578
875 177.528879762722
876 177.559590965095
877 177.547995055444
878 177.56051510489
879 177.562909953841
880 177.456280854302
881 177.527718045759
882 177.455440865302
883 177.493886456649
884 177.439947592082
885 177.392548116161
886 177.441622635
887 177.39920640865
888 177.283214344563
889 177.200382201118
890 177.239378379106
891 177.270984595315
892 177.302274749362
893 177.354252001869
894 177.36170948185
895 177.297092387031
896 177.250121463161
897 176.92062024853
898 176.931414046044
899 176.715099905584
900 176.621948906528
901 176.622729417463
902 176.531502123288
903 176.561187102055
904 176.338575231035
905 176.291189478724
906 176.355277583937
907 176.361724808098
908 176.197107560017
909 176.003136484417
910 176.044105119572
911 175.981664068377
912 176.042847427693
913 175.852418953416
914 175.862894763882
915 175.873265816243
916 175.742533158081
917 175.7651078265
918 175.793456748235
919 175.744522180752
920 175.802076958945
921 175.764056189355
922 175.784415627462
923 175.786571471187
924 175.829705756475
925 175.873408698911
926 175.926674611921
927 175.966407865802
928 176.028743787144
929 175.942456349273
930 175.92503178578
931 176.056781467922
932 175.999213653243
933 175.901221516711
934 175.888209301543
935 175.829327208528
936 175.914033936443
937 175.826893597078
938 175.898624661108
939 175.962638414496
940 175.882012030352
941 175.929191910048
942 175.973899990948
943 176.065160991038
944 175.901509381128
945 175.956494287316
946 175.740929344443
947 175.689520050999
948 175.776624850489
949 175.855858601984
950 175.941300015964
951 176.002887015804
952 176.093858145646
953 175.95891956419
954 176.061330368548
955 176.174717064863
956 176.266969894214
957 176.321300195272
958 176.399087193319
959 176.429096321386
960 176.534805358172
961 176.54245730459
962 176.492032731544
963 176.563112404229
964 176.230481280187
965 176.035176467385
966 176.057824702711
967 176.141246455684
968 175.978833991127
969 176.078045651216
970 175.956265194704
971 175.644702542757
972 175.522255517329
973 175.299032962156
974 175.168042632534
975 175.184362206209
976 175.040518584147
977 174.973113398305
978 174.991382264322
979 174.890468441679
980 174.784563757262
981 174.61771811969
982 174.658540938493
983 174.670955529108
984 174.683245973817
985 174.509413514079
986 174.258319378938
987 174.288736185148
988 174.163848823297
989 173.851210335064
990 173.759698231713
991 173.682101249396
992 173.745280236902
993 173.661827434533
994 173.584209160188
995 173.518367068586
996 173.4481833979
997 173.387701563921
998 173.229824548282
999 173.078526302799
};
\addlegendentry{No Poison}
\addplot [thick, line width=3,  color1]
table {%
0 15.8
1 15.878
2 15.98422
3 16.0763778
4 16.132614022
5 16.16628788178
6 16.2086250029622
7 16.3105387529326
8 16.3334333654033
9 16.4710990317492
10 16.5293880414317
11 16.5620941610174
12 16.6064732194072
13 16.7014084872132
14 16.783394402341
15 16.8095604583176
16 16.9184648537344
17 17.0702802051971
18 17.1195774031451
19 17.1533816291137
20 17.2038478128225
21 17.2828093346943
22 17.3999812413474
23 17.4529814289339
24 17.5634516146446
25 17.5988170984981
26 17.6668289275131
27 17.755160638238
28 17.8346090318556
29 17.8992629415371
30 18.0312703121217
31 18.0929576090005
32 18.1780280329105
33 18.1782477525814
34 18.2694652750556
35 18.396770622305
36 18.5258029160819
37 18.6265448869211
38 18.7752794380519
39 18.8005266436714
40 18.7935213772347
41 18.8125861634623
42 18.8964603018277
43 18.9464956988094
44 19.0290307418213
45 19.1457404344031
46 19.1772830300591
47 19.2315101997585
48 19.2631950977609
49 19.3195631467833
50 19.3713675153155
51 19.4256538401623
52 19.4433973017607
53 19.5829633287431
54 19.7211336954557
55 19.8249223585011
56 19.9126731349161
57 19.9385464035669
58 20.0461609395313
59 20.1346993301359
60 20.2223523368346
61 20.2911288134662
62 20.4512175253316
63 20.6747053500783
64 20.6979582965775
65 20.7699787136117
66 20.7562789264756
67 20.8817161372108
68 21.0228989758387
69 21.0586699860803
70 21.1740832862195
71 21.3023424533573
72 21.3663190288238
73 21.4146558385355
74 21.4425092801502
75 21.5520841873487
76 21.6465633454752
77 21.8710977120204
78 21.9193867349002
79 21.9851928675512
80 22.0893409388757
81 22.229447529487
82 22.4021530541921
83 22.3751315236502
84 22.4933802084137
85 22.6594464063295
86 22.7038519422662
87 22.7968134228436
88 23.0258452886151
89 22.994586835729
90 23.2206409673717
91 23.359434557698
92 23.418840212121
93 23.4796518099998
94 23.4938552918998
95 23.6239167389808
96 23.692677571591
97 23.7107507958751
98 23.7806432879163
99 23.8988368550371
100 23.9368484864868
101 24.0464800016219
102 24.0430152016057
103 24.2465850495896
104 24.3411191990937
105 24.4047080071028
106 24.3816609270318
107 24.5848443177615
108 24.8169958745838
109 25.048825915838
110 25.1483376566796
111 25.1398542801128
112 25.3624557373117
113 25.4668311799386
114 25.6721628681392
115 25.7614412394578
116 25.9808268270632
117 26.0830185587926
118 26.0641883732047
119 26.1215464894726
120 26.3553310245779
121 26.2867777143321
122 26.4759099371888
123 26.5951508378169
124 26.7031993294387
125 26.9081673361444
126 26.9340856627829
127 26.9777448061551
128 27.0229673580935
129 27.1457376845126
130 27.1302803076675
131 27.1289775045908
132 27.1996877295449
133 27.1886908522494
134 27.2928039437269
135 27.4428759042897
136 27.5994471452468
137 27.7384526737943
138 27.8330681470564
139 27.8857374655858
140 27.96588009093
141 28.0682212900207
142 28.0875390771204
143 28.2196636863492
144 28.3114670494857
145 28.3873523789909
146 28.552478855201
147 28.787954066649
148 28.8870745259825
149 28.9922037807227
150 29.3002817429154
151 29.3712789254863
152 29.6075661362314
153 29.7304904748691
154 29.8731855701204
155 29.9494537144192
156 30.102959177275
157 30.1689295855023
158 30.4062402896472
159 30.7631778867508
160 30.9675461078833
161 31.2718706468044
162 31.3811519403364
163 31.581340420933
164 31.8585270167237
165 31.9259417465565
166 32.1126823290909
167 32.2085555058
168 32.397469950742
169 32.4684952512346
170 32.5498102987222
171 32.710312195735
172 32.9582090737776
173 33.0926269830399
174 33.2477007132095
175 33.4122237060774
176 33.3101014690166
177 33.3670004543264
178 33.4943304497832
179 33.7793871452853
180 33.8555932738325
181 34.0120373410941
182 34.1659169676832
183 34.3502577980064
184 34.3967552200263
185 34.5367876678261
186 34.5394197911478
187 34.6370255932363
188 34.7536553373039
189 34.7601187839309
190 34.8525175960916
191 34.8719924201307
192 35.0112724959294
193 35.0481597709701
194 35.0176781732604
195 35.1525013915278
196 35.1589763776125
197 35.1543866138364
198 35.431842747698
199 35.410524320221
200 35.3924190770188
201 35.6274948862486
202 35.8112199373861
203 35.9811077380123
204 36.0432966606321
205 36.1568636940258
206 36.2572950570856
207 36.2897221065147
208 36.4148248854496
209 36.5316766365951
210 36.5113598702291
211 36.5432462715268
212 36.5548138088116
213 36.6292656707234
214 36.8259730140162
215 36.935713283876
216 37.1003561510373
217 37.1773525895269
218 37.1485790636316
219 37.1260932729953
220 37.0668323402654
221 37.2821640168627
222 37.2973423766941
223 37.3903689529271
224 37.5424652633979
225 37.4750406107639
226 37.6382902046563
227 37.5689073026097
228 37.5162182295836
229 37.6060560472878
230 37.5409954868149
231 37.4765855319467
232 37.5768196766273
233 37.518051479861
234 37.4508709650624
235 37.4123622554118
236 37.4762386328577
237 37.3044762465291
238 37.2164314840638
239 37.1572671692232
240 37.1086944975309
241 37.1016075525556
242 37.0465914770301
243 36.9671255622598
244 36.8734543066372
245 36.8837197635708
246 36.8348825659351
247 36.7915337402757
248 36.766618402873
249 36.6639522188443
250 36.7153126966558
251 36.7361595696892
252 36.7817979739924
253 36.7019799942524
254 36.7119601943099
255 36.8318405923668
256 36.8355221864431
257 36.8241669645787
258 36.8419252949329
259 36.9815060419836
260 37.1866909815638
261 37.1858240717481
262 37.1559658310306
263 37.0764061727203
264 37.1206421109931
265 37.3494356898832
266 37.4839413329844
267 37.6421019196545
268 37.725680900458
269 37.8184240914534
270 37.8592398505389
271 37.9136474520335
272 38.0955109775132
273 38.147555867738
274 38.2590803090606
275 38.26248950597
276 38.3498646109103
277 38.5103659648012
278 38.7012623051532
279 38.9032496821017
280 38.9072171852807
281 38.8871450134279
282 38.8002735632936
283 38.8122708276606
284 38.982148119384
285 39.0553266381902
286 39.1987733718083
287 39.1957856380902
288 39.2548277817093
289 39.2402795038922
290 39.1288767088533
291 39.1445879417648
292 39.0761420623471
293 39.1773806417237
294 39.4676068353064
295 39.4359307669534
296 39.3545714592838
297 39.522025744691
298 39.5808054872441
299 39.7619974323716
300 39.7463774580479
301 39.6809136834674
302 39.7811045466328
303 39.7632935011664
304 39.8246605661548
305 39.8144139604932
306 39.9522698208883
307 40.1227471226794
308 40.1835196514526
309 40.2486844549381
310 40.1921976103887
311 40.3032756342848
312 40.487242877942
313 40.6123704491626
314 40.7452467446709
315 40.8007942772242
316 40.767786334452
317 40.8251084711075
318 40.8738573863964
319 40.8591188125324
320 40.9515276244071
321 40.910012348163
322 40.8699122246814
323 40.9822131024346
324 41.0073909714102
325 41.0833170616961
326 41.2794838910792
327 41.1616890521684
328 41.1140721616467
329 41.1599314400302
330 41.1453321256299
331 41.2448788043736
332 41.3194300163299
333 41.3632357161666
334 41.3976033590049
335 41.5276273254149
336 41.4433510521607
337 41.6319175416391
338 41.4725983662227
339 41.3488723825605
340 41.3773836587349
341 41.5376098221476
342 41.5362337239261
343 41.5278713866868
344 41.4785926728199
345 41.5468067460917
346 41.5523386786308
347 41.6328152918445
348 41.6764871389261
349 41.9427222675368
350 41.8782950448614
351 41.9765120944128
352 41.9767469734687
353 41.844979503734
354 41.7285297086967
355 41.6612444116097
356 41.6326319674936
357 41.6343056478187
358 41.5449625913405
359 41.6905129654271
360 41.4646078357728
361 41.3999617574151
362 41.3929621398409
363 41.3270325184425
364 41.2877621932581
365 41.1878845713255
366 41.3060057256123
367 41.3029456683561
368 41.4059162116726
369 41.3268570495559
370 41.2465884790603
371 41.2751225942697
372 41.199371368327
373 41.1123776546437
374 41.0182538780973
375 40.9660713393163
376 40.9224106259231
377 41.0681865196639
378 41.0735046544673
379 41.0827696079226
380 41.0839419118434
381 41.0851024927249
382 41.1612514677977
383 41.1996389531197
384 41.1166425635885
385 41.0214761379526
386 41.1522613765731
387 41.1617387628074
388 41.1891213751793
389 41.2522301614275
390 41.2407078598132
391 41.1153007812151
392 41.186147773403
393 41.1812862956689
394 41.3214734327122
395 41.2532586983851
396 41.2207261114013
397 41.1855188502873
398 41.1426636617844
399 41.3752370251665
400 41.4504846549149
401 41.4789798083657
402 41.5541900102821
403 41.6136481101792
404 41.6605116290774
405 41.7569065127867
406 41.6693374476588
407 41.7886440731822
408 41.7717576324504
409 41.9020400561259
410 41.8280196555646
411 41.725739459009
412 41.7234820644189
413 41.7222472437747
414 41.689024771337
415 41.7201345236236
416 41.6209331783874
417 41.7247238466035
418 41.8154766081375
419 41.9263218420561
420 41.9520586236355
421 41.9715380373992
422 41.8458226570252
423 41.8333644304549
424 41.8480307861504
425 41.8825504782889
426 41.761724973506
427 41.7501077237709
428 41.6556066465332
429 41.5840505800679
430 41.7152100742672
431 41.6010579735245
432 41.5220473937893
433 41.5498269198514
434 41.5703286506529
435 41.5186253641464
436 41.4574391105049
437 41.3828647193998
438 41.3740360722058
439 41.2792957114838
440 41.1295027543689
441 41.1912077268253
442 41.097295649557
443 41.1593226930614
444 41.0217294661308
445 40.9795121714695
446 40.9827170497548
447 40.8748898792573
448 40.7401409804647
449 40.69373957066
450 40.6728021749534
451 40.6310741532039
452 40.6007634116719
453 40.6767557775552
454 40.6419882197796
455 40.6325683375818
456 40.585242654206
457 40.5563902276639
458 40.5608263253873
459 40.5282180621334
460 40.3499358815121
461 40.292436522697
462 40.31451215747
463 40.2443670358953
464 40.1369233655363
465 40.057554131881
466 40.0229785905622
467 39.9147488046565
468 39.81760131661
469 39.7604253034439
470 39.6548210504094
471 39.6662728399053
472 39.5816101115063
473 39.5897940103912
474 39.4978960702873
475 39.5739171095844
476 39.5061779384886
477 39.5321161591037
478 39.5037949975127
479 39.5647570475375
480 39.5201094770622
481 39.5019083822916
482 39.3898892984686
483 39.561990405484
484 39.5153705014291
485 39.4762167964148
486 39.4204546284507
487 39.3162500821662
488 39.1550875813445
489 39.1715367055311
490 39.0718213384758
491 38.982103125091
492 38.9942820938401
493 38.8603392729017
494 38.8097358801727
495 38.7626385213709
496 38.6930121361572
497 38.6250820147957
498 38.5308311946477
499 38.4485228827012
500 38.4230376538742
501 38.4828072773355
502 38.3609792045621
503 38.3033694125165
504 38.2903357183913
505 38.1734323612074
506 38.0396980375954
507 37.9593010572194
508 37.8667080466472
509 37.7060409661807
510 37.7019805565189
511 37.6229607509537
512 37.5547311434442
513 37.5201838320097
514 37.4789819936897
515 37.4351921737528
516 37.3638402520152
517 37.3612018494951
518 37.2985898310001
519 37.2656039326901
520 37.1819478933632
521 37.2121284144296
522 37.1480071302853
523 37.0575270589825
524 37.1009517883926
525 36.9739422705087
526 36.9582028478036
527 36.8716208193256
528 36.9269046111323
529 36.957635565021
530 37.1010592093708
531 37.0830486172771
532 36.9522181311043
533 36.9776959497933
534 36.9309189902953
535 36.8576098003924
536 36.8500337023885
537 36.7675333653646
538 36.9898580317109
539 37.0249594513938
540 37.1867098568799
541 37.1128427583111
542 37.164714330728
543 37.1760671874207
544 37.1523065155465
545 37.076783450391
546 37.1580156158871
547 37.1094354597283
548 36.971341105131
549 36.9216276940797
550 36.9814114171389
551 36.9875973029675
552 37.0977213299378
553 37.0457441166384
554 36.986286675472
555 36.8964238087173
556 36.8794595706301
557 36.9306649749238
558 36.9773583251746
559 36.9355847419229
560 36.8422288945036
561 36.7368066055586
562 36.764438539503
563 36.657794154108
564 36.6232162125669
565 36.6339840504412
566 36.5976442099368
567 36.4956677678375
568 36.5207110901591
569 36.4645039792575
570 36.4518589394649
571 36.4403403500703
572 36.4649369465696
573 36.3912875771039
574 36.4983747013328
575 36.4783909543195
576 36.4526070447763
577 36.4790809743285
578 36.5262901645853
579 36.4630272629394
580 36.53539699031
581 36.4110430204069
582 36.4589325902028
583 36.3963432643008
584 36.3233798316578
585 36.3271460333412
586 36.3268745730078
587 36.3276058272777
588 36.2103297690049
589 36.3212264713149
590 36.2570142066017
591 36.2544440645357
592 36.2018996238904
593 36.0038806276515
594 35.881841821375
595 35.8160234031612
596 35.7578631691296
597 35.6682845374383
598 35.6756016920639
599 35.4948456751433
600 35.4188972183918
601 35.5077082462079
602 35.3726311637458
603 35.2999048521084
604 35.2019058035873
605 35.0988867455514
606 35.0228978780959
607 34.9416688993149
608 34.8322522103218
609 34.7959296882186
610 34.6369703913364
611 34.557600687423
612 34.4780246805488
613 34.3282444337433
614 34.3059619894059
615 34.1459023695118
616 34.0804433458167
617 33.9826389123585
618 34.0138125232349
619 33.9656743980026
620 33.9140176540226
621 33.7538774774823
622 33.7083387027075
623 33.6132553156804
624 33.5971227625236
625 33.5411515348984
626 33.5007400195494
627 33.4137326193539
628 33.4265952931604
629 33.3763293402288
630 33.3075660468265
631 33.3494903863582
632 33.4269954824947
633 33.2697255276697
634 33.232028272393
635 33.1797079896691
636 33.2239109097724
637 33.2736718006747
638 33.2369350826679
639 33.2305657318412
640 33.4832600745228
641 33.5394274737776
642 33.5020331990398
643 33.5900128670494
644 33.4801127383789
645 33.5473116109951
646 33.4898384948852
647 33.3799401099363
648 33.243140708837
649 33.1587093017486
650 33.1201222087311
651 33.1309209866438
652 33.0436117767774
653 32.9561756590096
654 32.9196139024195
655 32.9684177633953
656 33.0097335857613
657 32.9096362499037
658 32.8995398874047
659 32.8015444885306
660 32.7765290436453
661 32.7587637532089
662 32.7041761156768
663 32.65413435452
664 32.6335930109748
665 32.5612570808651
666 32.4386445100564
667 32.3772580649558
668 32.2404854843063
669 32.1520806294632
670 32.0375598231686
671 32.0421842249369
672 32.0037623826875
673 31.8327247588607
674 31.7783975112721
675 31.7026135361593
676 31.6365874007977
677 31.4882215267898
678 31.3803393115219
679 31.2755359184066
680 31.2587805592226
681 31.2391927536303
682 31.144800826094
683 31.1083528178331
684 31.0362692896548
685 30.9619065967582
686 30.8382875307906
687 30.7729046554827
688 30.6901756089279
689 30.5652738528386
690 30.4246211143102
691 30.4123749031671
692 30.3042511541355
693 30.2492086425941
694 30.2147165561682
695 30.1405693906065
696 30.0531636967004
697 29.9726320597334
698 29.9289057391361
699 29.8656166817447
700 29.7959605149273
701 29.733000909778
702 29.6376709006802
703 29.5762941916734
704 29.5895312497567
705 29.5666359372591
706 29.5349695778865
707 29.4686198821077
708 29.3519336832866
709 29.2624143464537
710 29.1667902029892
711 29.1121223009593
712 29.0640010779497
713 29.0313610671702
714 28.9740474564985
715 29.0183069819335
716 29.0121239121142
717 28.999002672993
718 28.9990126462631
719 28.9410225198005
720 28.9606122946025
721 28.9340061716564
722 28.8316661099399
723 28.7703494488405
724 28.8296459543521
725 28.8073494948086
726 28.9842759998605
727 29.0074332398619
728 28.9833589074632
729 28.9725253183886
730 28.9388000652047
731 28.9514120645527
732 28.9578979439072
733 29.0713189644681
734 29.0386057748234
735 29.0572197170752
736 29.0366475199044
737 29.1432810447054
738 29.3358482342583
739 29.3464897519157
740 29.3190248543966
741 29.3598346058526
742 29.2912362597941
743 29.2193238971962
744 29.1491306582242
745 29.117639351642
746 29.0294629581255
747 29.0421683285443
748 29.0037466452588
749 29.0047091788062
750 28.9796620870182
751 28.968865466148
752 28.9581768114865
753 28.8815950433717
754 28.9177790929379
755 28.8886013020086
756 28.9277152889885
757 28.8474381360986
758 28.8179637547376
759 28.7767841171902
760 28.7670162760183
761 28.7093461132581
762 28.6262526521256
763 28.5379901256043
764 28.5986102243483
765 28.5556241221048
766 28.4490678808837
767 28.3965772020749
768 28.4426114300541
769 28.4871853157536
770 28.4453134625961
771 28.3918603279701
772 28.3849417246904
773 28.3960923074435
774 28.3521313843691
775 28.2556100705254
776 28.1840539698201
777 28.1922134301219
778 28.2442912958207
779 28.2358483828625
780 28.2554898990339
781 28.1529350000435
782 28.1574056500431
783 28.1678315935427
784 28.0851532776072
785 28.0363017448312
786 27.9439387273829
787 27.960499340109
788 27.9568943467079
789 27.8973254032409
790 27.8283521492085
791 27.8370686277164
792 27.7846979414392
793 27.7198509620248
794 27.7306524524046
795 27.6703459278805
796 27.6166424686017
797 27.6374760439157
798 27.5971012834765
799 27.5891302706418
800 27.5382389679353
801 27.513856578256
802 27.5037180124734
803 27.4556808323487
804 27.3911240240252
805 27.317212783785
806 27.3060406559471
807 27.2649802493876
808 27.1673304468938
809 27.1456571424248
810 27.0902005710006
811 27.0372985652906
812 26.9829255796377
813 26.9650963238413
814 26.9064453606029
815 26.9093809069969
816 26.8642870979269
817 26.8136442269476
818 26.7105077846781
819 26.6474027068314
820 26.551928679763
821 26.5114093929654
822 26.5062952990358
823 26.5112323460454
824 26.5041200225849
825 26.5070788223591
826 26.5000080341355
827 26.4190079537942
828 26.4268178742562
829 26.3865496955136
830 26.3816841985585
831 26.3358673565729
832 26.3105086830072
833 26.3294035961771
834 26.2591095602154
835 26.2785184646132
836 26.2597332799671
837 26.2301359471674
838 26.1678345876957
839 26.1381562418188
840 26.1837746794006
841 26.1599369326066
842 26.1593375632805
843 26.1627441876477
844 26.1801167457712
845 26.1903155783135
846 26.1494124225304
847 26.0939182983051
848 26.117979115322
849 26.1347993241688
850 26.1144513309271
851 26.1553068176178
852 26.0967537494416
853 26.0977862119472
854 26.0338083498278
855 26.0384702663295
856 25.9700855636662
857 25.9933847080295
858 26.0004508609492
859 25.9894463523397
860 25.9675518888163
861 25.9918763699282
862 25.9149576062289
863 25.9238080301666
864 25.9125699498649
865 25.8434442503663
866 25.7860098078626
867 25.764149709784
868 25.7825082126862
869 25.7786831305593
870 25.6948962992537
871 25.6349473362612
872 25.6735978628986
873 25.6438618842696
874 25.6324232654269
875 25.5700990327726
876 25.5253980424449
877 25.5211440620204
878 25.5249326214002
879 25.6096832951862
880 25.6305864622344
881 25.736280597612
882 25.6759177916359
883 25.6211586137195
884 25.6149470275824
885 25.6457975573065
886 25.5833395817335
887 25.6535061859161
888 25.637971124057
889 25.6155914128164
890 25.6964354986882
891 25.6194711437014
892 25.6262764322643
893 25.5980136679417
894 25.5310335312623
895 25.5377231959497
896 25.5193459639902
897 25.5191525043503
898 25.4889609793068
899 25.5450713695137
900 25.5416206558186
901 25.5642044492604
902 25.5545624047678
903 25.5180167807201
904 25.5888366129129
905 25.5849482467838
906 25.5490987643159
907 25.5386077766728
908 25.556221698906
909 25.515659481917
910 25.4675028870978
911 25.4328278582268
912 25.4844995796446
913 25.5106545838481
914 25.5415480380096
915 25.4491325576295
916 25.4406412320532
917 25.5012348197327
918 25.5082224715354
919 25.44614024682
920 25.3946788443518
921 25.3207320559083
922 25.3035247353492
923 25.2604894879957
924 25.1858845931158
925 25.1510257471846
926 25.2235154897128
927 25.2392803348156
928 25.2298875314675
929 25.1965886561528
930 25.1956227695913
931 25.2776665418954
932 25.2368898764764
933 25.1605209777117
934 25.1349157679345
935 25.0915666102552
936 25.1276509441526
937 25.1023744347111
938 25.017350690364
939 25.0101771834604
940 24.9930754116258
941 24.9881446575095
942 24.9642632109344
943 24.9976205788251
944 24.9446443730368
945 24.8811979293064
946 24.7993859500134
947 24.8123920905132
948 24.8362681696081
949 24.804905487912
950 24.7768564330329
951 24.7090878687026
952 24.6679969900155
953 24.6413170201154
954 24.5679038499142
955 24.5432248114151
956 24.5007925633009
957 24.4617846376679
958 24.4151667912912
959 24.3640151233783
960 24.3193749721445
961 24.2411812224231
962 24.1927694101989
963 24.1948417160969
964 24.1888932989359
965 24.1490043659466
966 24.0965143222871
967 24.0615491790642
968 24.0419336872736
969 24.0695143504008
970 24.0438192068968
971 24.0263810148279
972 24.0241172046796
973 23.9928760326328
974 24.0059472723065
975 23.9728877995834
976 23.9081589215876
977 23.8980773323717
978 24.043096559048
979 24.0096655934575
980 23.9495689375229
981 23.9390732481477
982 23.9266825156662
983 23.9294156905095
984 23.8941215336044
985 23.8401803182684
986 23.8317785150857
987 23.8434607299349
988 23.8810261226355
989 23.8652158614092
990 23.8545637027951
991 23.8310180657671
992 23.7387078851094
993 23.7013208062583
994 23.6993075981958
995 23.6833145222138
996 23.7084813769917
997 23.7253965632218
998 23.6571425975895
999 23.6175711716136
};
\addlegendentry{$\obsa, \power=0.03$}
\addplot [thick, line width=3,  white!36.86274509803922!black]
table {%
0 19.9
1 19.934
2 19.93166
3 20.0163434
4 20.076179966
5 20.08041816634
6 20.0336139846766
7 20.0292778448298
8 20.0519850663815
9 20.0664652157177
10 20.1448005635605
11 20.1823525579249
12 20.1975290323457
13 20.2315537420222
14 20.264238204602
15 20.289595822556
16 20.3316998643304
17 20.3323828656871
18 20.3720590370303
19 20.51133844666
20 20.5152250621934
21 20.5130728115714
22 20.5579420834557
23 20.5393626626211
24 20.6439690359949
25 20.673529345635
26 20.7767940521786
27 20.7280261116568
28 20.6927458505403
29 20.7168183920349
30 20.7636502081145
31 20.8120137060334
32 20.8808935689731
33 20.8910846332833
34 20.9391737869505
35 20.915782049081
36 20.9616242285902
37 20.9690079863043
38 21.0003179064412
39 21.0243147273768
40 21.034071580103
41 21.084730864302
42 21.114883555659
43 21.0807347201024
44 21.0739273729014
45 21.1181880991724
46 21.1800062181806
47 21.1612061559988
48 21.2545940944388
49 21.2230481534945
50 21.2018176719595
51 21.2407994952399
52 21.2443915002875
53 21.2529475852846
54 21.2474181094318
55 21.2839439283375
56 21.2431044890541
57 21.2876734441636
58 21.3477967097219
59 21.3583187426247
60 21.3877355551985
61 21.4618581996465
62 21.51423961765
63 21.5870972214735
64 21.6582262492588
65 21.7166439867662
66 21.8494775468985
67 21.8629827714295
68 21.9603529437152
69 22.1477494142781
70 22.1862719201353
71 22.252409200934
72 22.3178851089246
73 22.6077062578354
74 22.720629195257
75 22.8694229033044
76 22.9587286742714
77 23.0571413875287
78 23.1915699736534
79 23.2716542739169
80 23.3839377311777
81 23.6660983538659
82 23.7394373703273
83 23.814042996624
84 23.7939025666578
85 23.8849635409912
86 23.9351139055813
87 24.0787627665255
88 24.2009751388602
89 24.2209653874716
90 24.2827557335969
91 24.3259281762609
92 24.3346688944983
93 24.3663222055533
94 24.4046589834978
95 24.5676123936628
96 24.6959362697262
97 24.8979769070289
98 24.9219971379586
99 25.015777166579
100 25.1046193949133
101 25.2105732009641
102 25.3324674689545
103 25.4011427942649
104 25.6161313663223
105 25.7229700526591
106 25.8177403521325
107 25.9115629486111
108 26.062447319125
109 26.1548228459338
110 26.4772746174744
111 26.5135018712997
112 26.4853668525867
113 26.5245131840608
114 26.5852680522202
115 26.682415371698
116 26.816591217981
117 26.9364253058012
118 27.0610610527432
119 27.0964504422158
120 27.1674859377936
121 27.3568110784157
122 27.4562429676315
123 27.5066805379552
124 27.5836137325757
125 27.6197775952499
126 27.6265798192974
127 27.6753140211045
128 27.7365608808934
129 27.8141952720845
130 27.8480533193636
131 27.88057278617
132 27.9877670583083
133 28.0248893877252
134 28.111640493848
135 28.2235240889095
136 28.3762888480204
137 28.5165259595402
138 28.5203606999448
139 28.6951570929453
140 28.8002055220159
141 28.8152034667957
142 28.9180514321278
143 28.9928709178065
144 29.0739422086284
145 29.1082027865421
146 29.1841207586767
147 29.2202795510899
148 29.224076755579
149 29.2918359880233
150 29.325917628143
151 29.3506584518616
152 29.444151867343
153 29.4717103486695
154 29.5109932451828
155 29.712883312731
156 29.7657544796037
157 29.8920969348077
158 29.9451759654596
159 30.000724205805
160 30.1107169637469
161 30.2516097941095
162 30.3980936961684
163 30.4491127592067
164 30.7416216316146
165 30.8932054152985
166 31.0092733611455
167 31.1721806275341
168 31.2814588212587
169 31.4366442330461
170 31.6922777907157
171 31.9003550128085
172 31.9583514626804
173 32.1907679480536
174 32.2628602685731
175 32.4562316658874
176 32.5116693492285
177 32.6605526557362
178 32.7669471291788
179 32.946277657887
180 33.0648148813082
181 33.0301667324951
182 33.1688650651701
183 33.3281764145184
184 33.4008946503733
185 33.4178857038695
186 33.4607068468308
187 33.5280997783625
188 33.8258187805789
189 33.8085605927731
190 33.9244749868454
191 34.0752302369769
192 34.1594779346071
193 34.2848831552611
194 34.4140343237085
195 34.5578939804714
196 34.7153150406667
197 34.82216189026
198 34.9489402713574
199 35.0374508686438
200 35.2130763599574
201 35.2369455963578
202 35.2715761403942
203 35.4268603789903
204 35.4295917752004
205 35.6212958574484
206 35.7710828988739
207 35.8123720698852
208 35.8402483491863
209 35.9898458656945
210 36.0589474070375
211 36.0213579329671
212 36.0951443536375
213 36.1771929101011
214 36.2894209810001
215 36.4325267711901
216 36.6032015034782
217 36.7031694884434
218 36.797137793559
219 36.9281664156234
220 36.9788847514672
221 37.0440959039525
222 37.133654944913
223 37.1863183954638
224 37.2414552115092
225 37.4460406593941
226 37.5475802528002
227 37.6021044502722
228 37.7250834057694
229 37.8138325717117
230 37.9266942459946
231 38.0944273035347
232 38.1774830304993
233 38.2347082001943
234 38.3483611181924
235 38.4928775070105
236 38.6769487319404
237 38.795179244621
238 38.9342274521748
239 38.969885177653
240 39.0771863258765
241 39.1924144626177
242 39.2084903179915
243 39.2784054148116
244 39.4016213606635
245 39.5056051470569
246 39.5795490955863
247 39.7147536046304
248 39.8376060685841
249 39.8902300078983
250 40.0213277078193
251 39.9851144307411
252 40.0932632864337
253 40.2383306535694
254 40.2049473470337
255 40.2808978735633
256 40.4790888948277
257 40.5922980058794
258 40.6393750258206
259 40.6709812755624
260 40.7022714628068
261 40.7452487481788
262 40.806796260697
263 40.74372829809
264 40.8342910151091
265 40.767948104958
266 40.8442686239084
267 40.8528259376693
268 40.9202976782926
269 40.9600947015097
270 41.0354937544946
271 41.1231388169497
272 41.1609074287802
273 41.3052983544924
274 41.3722453709474
275 41.436522917238
276 41.5131576880656
277 41.5220261111849
278 41.5788058500731
279 41.5860177915724
280 41.6881576136566
281 41.7442760375201
282 41.8268332771449
283 41.8215649443734
284 41.8753492949297
285 42.0005958019804
286 42.0545898439606
287 42.107043945521
288 42.0839735060658
289 42.2051337710051
290 42.2790824332951
291 42.3432916089621
292 42.4048586928725
293 42.5068101059438
294 42.5397420048843
295 42.6073445848355
296 42.6122711389871
297 42.6231484275973
298 42.6169169433213
299 42.6497477738881
300 42.5252502961492
301 42.5609977931877
302 42.5853878152558
303 42.6225339371033
304 42.5943085977322
305 42.5333655117549
306 42.4720318566374
307 42.423311538071
308 42.5390784226903
309 42.6316876384634
310 42.6683707620787
311 42.5956870544579
312 42.6747301839134
313 42.5459828820742
314 42.6375230532535
315 42.630147822721
316 42.6718463444938
317 42.5711278810488
318 42.4954166022383
319 42.511462436216
320 42.5553478118538
321 42.5737943337353
322 42.5930563903979
323 42.6351258264939
324 42.637774568229
325 42.5683968225467
326 42.4947128543212
327 42.557765725778
328 42.6891880685202
329 42.694296187835
330 42.7703532259567
331 42.9236496936971
332 42.8544131967601
333 42.8588690647925
334 42.8192803741446
335 42.9610875704032
336 42.9674766946991
337 42.8868019277522
338 43.0069339084746
339 43.1018645693899
340 43.150845923696
341 43.147337464459
342 43.2618640898144
343 43.3052454489163
344 43.4121929944271
345 43.5050710644829
346 43.626020353838
347 43.7187601502996
348 43.7015725487966
349 43.7425568233087
350 43.8071312550756
351 43.8680599425248
352 43.9473793430996
353 43.9449055496686
354 43.9904564941719
355 44.1125519292302
356 44.2464264099379
357 44.4029621458385
358 44.5159325243801
359 44.6497731991363
360 44.725275467145
361 44.8380227124735
362 44.9216424853488
363 45.0034260604953
364 45.1453917998903
365 45.2699378818914
366 45.4162385030725
367 45.5860761180418
368 45.7042153568614
369 45.6611732032928
370 45.7555614712598
371 45.8040058565472
372 45.8589657979818
373 46.026376140002
374 46.0811123786019
375 46.1293012548159
376 46.3240082422677
377 46.4787681598451
378 46.6519804782466
379 46.7614606734641
380 46.7918460667295
381 46.9719276060622
382 47.0772083300016
383 47.1514362467016
384 46.9769218842346
385 47.0691526653922
386 46.9654611387383
387 47.0358065273509
388 47.0014484620774
389 47.0354339774566
390 46.857079637682
391 46.8485088413052
392 46.7900237528922
393 46.7071235153633
394 46.6390522802096
395 46.5136617574075
396 46.4225251398335
397 46.3252998884351
398 46.1700468895508
399 46.1003464206553
400 45.9733429564487
401 45.9066095268842
402 45.8425434316154
403 45.7201179972992
404 45.6889168173262
405 45.599027649153
406 45.4820373726614
407 45.3842169989348
408 45.2283748289455
409 45.022091080656
410 44.9418701698495
411 44.851451468151
412 44.7169369534695
413 44.6447675839348
414 44.5783199080954
415 44.5115367090145
416 44.4314213419243
417 44.4571071285051
418 44.37453605722
419 44.3377906966478
420 44.2974127896813
421 44.3524386617845
422 44.2979142751667
423 44.425935132415
424 44.4176757810909
425 44.49949902328
426 44.5325040330472
427 44.5541789927167
428 44.5946372027895
429 44.6756908307616
430 44.739933922454
431 44.8245345832295
432 44.8142892373972
433 44.8581463450232
434 44.998564881573
435 45.0795792327572
436 45.2627834404297
437 45.3781556060254
438 45.5423740499651
439 45.6299503094654
440 45.8036508063708
441 45.9636142983071
442 46.128978155324
443 46.2786883737708
444 46.4179014900331
445 46.5707224751327
446 46.7130152503814
447 46.8828850978776
448 46.9780562468988
449 47.1392756844298
450 47.2348829275855
451 47.3695340983097
452 47.4318387573266
453 47.5135203697533
454 47.5443851660558
455 47.6239413143952
456 47.6707019012513
457 47.7539948822388
458 47.8204549334164
459 47.9112503840822
460 47.9651378802414
461 48.039486501439
462 48.1440916364246
463 48.1946507200603
464 48.3017042128597
465 48.3936871707311
466 48.4777502990238
467 48.5769727960336
468 48.6852030680732
469 48.7773510373925
470 48.8815775270186
471 49.0177617517484
472 49.1035841342309
473 49.2115482928886
474 49.3204328099597
475 49.4002284818601
476 49.5262261970415
477 49.6359639350711
478 49.7496042957204
479 49.8851082527632
480 50.0052571702356
481 50.0772045985332
482 50.1604325525479
483 50.2218282270224
484 50.3166099447522
485 50.2324438453047
486 50.3511194068516
487 50.4006082127831
488 50.4216021306553
489 50.4633861093487
490 50.5457522482552
491 50.5362947257727
492 50.5399317785149
493 50.6055324607298
494 50.6434771361225
495 50.6410423647613
496 50.7016319411137
497 50.7386156217025
498 50.7472294654855
499 50.6877571708306
500 50.7338795991223
501 50.7745408031311
502 50.8117953950998
503 50.8436774411488
504 50.8902406667373
505 50.9293382600699
506 50.9890448774692
507 51.0311544286945
508 51.0378428844076
509 51.0664644555635
510 51.0757998110079
511 51.0910418128978
512 51.1291313947688
513 51.1418400808212
514 51.1564216800129
515 51.0938574632128
516 51.0549188885807
517 51.0913696996949
518 51.1034560026979
519 51.133421442671
520 51.1190872282442
521 51.1448963559618
522 51.0904473924022
523 51.1175429184782
524 51.1563674892934
525 51.1158038144005
526 51.1176457762565
527 51.0884693184939
528 51.1175846253089
529 51.1384087790559
530 51.1980246912653
531 51.2430444443526
532 51.2656139999091
533 51.30595785991
534 51.3218982813109
535 51.3456792984978
536 51.3822225055128
537 51.4224002804577
538 51.4621762776531
539 51.5005545148766
540 51.5485489697278
541 51.5940634800306
542 51.6451228452303
543 51.6936716167779
544 51.7667349006102
545 51.8430675516041
546 51.924636876088
547 51.9833905073272
548 52.0895566022539
549 52.1686610362313
550 52.256974425869
551 52.3344046816103
552 52.3870606347942
553 52.4801900284463
554 52.5563881281618
555 52.6468242468802
556 52.7233560044114
557 52.7531224443673
558 52.8435912199236
559 52.9431553077244
560 53.0537237546471
561 53.1651865171007
562 53.2695346519297
563 53.2418393054104
564 53.1984209123563
565 53.3024367032327
566 53.4354123362004
567 53.3990582128384
568 53.52406763071
569 53.6448269544029
570 53.7493786848589
571 53.8568848980103
572 53.9743160490302
573 54.0975728885399
574 54.0975971596545
575 54.1896211880579
576 54.2857249761774
577 54.4058677264156
578 54.5028090491514
579 54.6157809586599
580 54.5816231490733
581 54.6888069175826
582 54.7969188484068
583 54.7659496599227
584 54.8472901633235
585 54.9668172616902
586 55.0841490890733
587 55.1833075981826
588 55.2884745222008
589 55.3695897769788
590 55.448893879209
591 55.5394049404169
592 55.6240108910127
593 55.7227707821026
594 55.8125430742816
595 55.8864176435387
596 55.9455534671034
597 56.0170979324323
598 56.072926953108
599 56.1341976835769
600 56.1918557067412
601 56.0809371496737
602 56.007127778177
603 56.0620565003952
604 56.0984359353913
605 56.1504515760374
606 56.019947060277
607 56.0577475896742
608 56.0841701137775
609 56.1433284126397
610 56.1658951285133
611 56.1762361772282
612 56.0744738154559
613 55.9467290773013
614 55.8402617865283
615 55.711859168663
616 55.6017405769764
617 55.4867231712066
618 55.5018559394946
619 55.5068373800996
620 55.5227690062986
621 55.4185413162357
622 55.4063559030733
623 55.2862923440426
624 55.1874294206021
625 55.1875551263961
626 55.0776795751322
627 54.9749027793808
628 54.879153751587
629 54.7873622140712
630 54.6984885919304
631 54.7065037060111
632 54.759438668951
633 54.6668442822615
634 54.7101758394389
635 54.4900740810445
636 54.3891733402341
637 54.3042816068317
638 54.3082387907634
639 54.3331564028558
640 54.2488248388272
641 54.1343365904389
642 54.1579932245346
643 54.0564132922892
644 53.9698491593663
645 53.9971506677726
646 54.0151791610949
647 53.929027369484
648 53.8157370957891
649 53.7205797248312
650 53.6003739275829
651 53.5233701883071
652 53.430136486424
653 53.4518351215598
654 53.2573167703442
655 53.1807436026408
656 53.0889361666143
657 53.1230468049482
658 53.1638163368987
659 53.0901781735297
660 53.1212763917944
661 53.1700636278765
662 53.1233629915977
663 53.0201293616817
664 52.9589280680649
665 52.9793387873843
666 53.0605453995104
667 53.1029399455153
668 53.1219105460602
669 53.0366914405996
670 52.8463245261936
671 52.9028612809316
672 52.9268326681223
673 52.8355643414411
674 52.8212086980267
675 52.7259966110464
676 52.7497366449359
677 52.7512392784866
678 52.7787268857017
679 52.6739396168447
680 52.6922002206763
681 52.6962782184695
682 52.4913154362848
683 52.424402281922
684 52.3261582591027
685 52.3328966765117
686 52.3485677097466
687 52.2560820326491
688 52.1515212123226
689 52.1340060001994
690 52.0326659401974
691 51.9023392807954
692 51.8953158879875
693 51.9063627291076
694 51.6972991018165
695 51.5653261107984
696 51.5836728496904
697 51.6148361211935
698 51.5506877599815
699 51.5641808823817
700 51.5835390735579
701 51.4787036828223
702 51.3699166459941
703 51.3882174795342
704 51.2463353047388
705 51.2298719516914
706 51.2565732321745
707 51.3100074998528
708 51.2579074248543
709 51.2833283506057
710 51.3324950670997
711 51.3801701164287
712 51.3073684152644
713 51.3212947311117
714 51.3690817838006
715 51.3473909659626
716 51.388917056303
717 51.42602788574
718 51.4277676068826
719 51.3584899308137
720 51.3969050315056
721 51.4169359811905
722 51.4427666213786
723 51.4133389551648
724 51.4402055656132
725 51.4608035099571
726 51.4941954748575
727 51.4902535201089
728 51.5053509849078
729 51.5272974750588
730 51.4860245003082
731 51.4511642553051
732 51.467652612752
733 51.4939760866245
734 51.5020363257583
735 51.5140159625007
736 51.5378758028757
737 51.5514970448469
738 51.5189820743985
739 51.5487922536545
740 51.5593043311179
741 51.5797112878068
742 51.6029141749287
743 51.6368850331794
744 51.6595161828476
745 51.7119210210191
746 51.7218018108089
747 51.7495837927009
748 51.7990879547738
749 51.8190970752261
750 51.8569061044738
751 51.8763370434291
752 51.9115736729948
753 51.9454579362649
754 51.9490033569022
755 51.9775133233332
756 51.9897381900999
757 52.0048408081989
758 52.0047924001169
759 52.0317444761157
760 51.9734270313546
761 51.991692761041
762 52.0177758334306
763 52.0475980750963
764 52.0741220943453
765 52.0723808734019
766 52.0856570646679
767 52.0858004940212
768 52.031942489081
769 52.0356230641902
770 52.0242668335483
771 52.0270241652128
772 51.9507539235607
773 51.9612463843251
774 51.9526339204818
775 51.940107581277
776 51.8857065054642
777 51.8898494404096
778 51.8389509460055
779 51.8465614365454
780 51.75809582218
781 51.6665148639582
782 51.6628497153186
783 51.5522212181654
784 51.5406990059837
785 51.5182920159239
786 51.5121090957647
787 51.476988004807
788 51.471218124759
789 51.4565059435114
790 51.4299408840763
791 51.4156414752355
792 51.1964850604831
793 51.1635202098783
794 51.0598850077795
795 51.0392861577017
796 51.0398932961247
797 51.0274943631635
798 51.0162194195318
799 50.9870572253365
800 50.9761866530832
801 50.9864247865523
802 50.9695605386868
803 50.9648649332999
804 50.9542162839669
805 50.9476741211273
806 50.948197379916
807 50.9547154061168
808 50.9671682520557
809 50.9884965695351
810 50.9716116038398
811 50.9758954878014
812 50.9881365329233
813 51.0122551675941
814 51.0191326159182
815 51.017941289759
816 51.0157618768614
817 51.0156042580928
818 51.0144482155119
819 51.0153037333567
820 51.0091506960232
821 51.0290591890629
822 51.0277685971723
823 51.0074909112006
824 50.9994160020886
825 50.9994218420677
826 50.994427623647
827 50.9734833474105
828 50.9727485139364
829 50.9690210287971
830 50.9573308185091
831 50.935757510324
832 50.9293999352208
833 50.9311059358686
834 50.9027948765099
835 50.8817669277448
836 50.8799492584673
837 50.8671497658827
838 50.8624782682238
839 50.8548534855416
840 50.8363049506862
841 50.8299419011793
842 50.8196424821675
843 50.8064460573459
844 50.8033815967724
845 50.7833477808047
846 50.7685143029966
847 50.7458291599667
848 50.730370868367
849 50.7100671596833
850 50.7069664880865
851 50.7068968232056
852 50.6888278549736
853 50.6669395764238
854 50.6442701806596
855 50.622827478853
856 50.5935992040645
857 50.5646632120238
858 50.5310165799036
859 50.5097064141045
860 50.4626093499635
861 50.4339832564638
862 50.4076434238992
863 50.3985669896602
864 50.3675813197636
865 50.340905506566
866 50.3104964515003
867 50.2773914869853
868 50.2366175721155
869 50.2142513963943
870 50.1861088824304
871 50.1652477936061
872 50.13659531567
873 50.1162293625133
874 50.1060670688882
875 50.0890063981993
876 50.0641163342173
877 50.0404751708751
878 50.0140704191664
879 49.9929297149747
880 49.978000417825
881 49.9672204136467
882 49.9445482095102
883 49.9391027274151
884 49.917711700141
885 49.8925345831396
886 49.8676092373082
887 49.8539331449351
888 49.8203938134858
889 49.7991898753509
890 49.7821979765974
891 49.7573759968314
892 49.7338022368631
893 49.6974642144945
894 49.6624895723495
895 49.635864676626
896 49.5895060298598
897 49.5576109695612
898 49.5260348598656
899 49.4927745112669
900 49.4678467661543
901 49.4451682984927
902 49.4037166155078
903 49.3726794493527
904 49.3449526548592
905 49.3075031283106
906 49.2704280970275
907 49.2247238160572
908 49.1974765778966
909 49.1585018121177
910 49.1289167939965
911 49.1096276260565
912 49.076531349796
913 49.061766036298
914 49.010148375935
915 48.9830468921757
916 48.9432164232539
917 48.9137842590214
918 48.8746464164312
919 48.8548999522669
920 48.8313509527442
921 48.8090374432167
922 48.7769470687846
923 48.7491775980967
924 48.6486858221158
925 48.6231989638946
926 48.6029669742557
927 48.5629373045131
928 48.457307931468
929 48.3487348521533
930 48.3252475036318
931 48.2239950285954
932 48.1167550783095
933 48.0925875275264
934 47.9826616522511
935 47.9708350357286
936 47.8701266853713
937 47.8684254185176
938 47.7837411643325
939 47.7639037526891
940 47.7572647151622
941 47.6676920680106
942 47.5860151473305
943 47.4871549958572
944 47.3942834458986
945 47.3863406114396
946 47.3754772053252
947 47.366722433272
948 47.3650552089393
949 47.3704046568499
950 47.2817006102814
951 47.2878836041786
952 47.2940047681368
953 47.2240647204554
954 47.1658240732508
955 47.0871658325183
956 47.0962941741931
957 47.0953312324512
958 47.0293779201267
959 46.9640841409254
960 46.8914432995162
961 46.905528866521
962 46.8484735778558
963 46.8009888420772
964 46.8019789536565
965 46.7549591641199
966 46.7734095724787
967 46.7216754767539
968 46.6664587219864
969 46.6087941347665
970 46.5317061934188
971 46.4693891314847
972 46.4836952401698
973 46.5138582877681
974 46.4487197048904
975 46.3792325078415
976 46.4004401827631
977 46.4054357809355
978 46.4273814231261
979 46.4411076088949
980 46.4506965328059
981 46.3781895674779
982 46.3814076718031
983 46.3145935950851
984 46.2414476591342
985 46.1830331825429
986 46.1952028507174
987 46.2122508222103
988 46.1751283139882
989 46.1883770308483
990 46.1904932605398
991 46.2135883279344
992 46.148452444655
993 46.1779679202085
994 46.1771882410064
995 46.0924163585963
996 46.0954921950104
997 46.1075372730603
998 46.0314619003297
999 45.9671472813264
};
\addlegendentry{$\obsr, \power=0.6$}
\addplot [thick, line width=3,  color2]
table {%
0 24.1
1 24.077
2 24.08523
3 24.0373777
4 24.088003923
5 24.11012388377
6 24.1010226449323
7 24.094012418483
8 24.1800722942982
9 24.1832715713552
10 24.2124388556416
11 24.2763144670852
12 24.3205513224143
13 24.4243458091902
14 24.4741023510983
15 24.5553613275873
16 24.6818077143115
17 24.7059896371683
18 24.7439297407967
19 24.8294904433887
20 24.8511955389548
21 24.9116835835652
22 25.0265667477296
23 25.2843010802523
24 25.3004580694498
25 25.4764534887553
26 25.7006889538677
27 25.8046820643291
28 25.9036352436858
29 26.0295988912489
30 26.1003029023364
31 26.3812998733131
32 26.5434868745799
33 26.7750520058341
34 27.0473014857758
35 27.144828470918
36 27.3073801862088
37 27.6183063843468
38 27.8371233205033
39 27.9367520872983
40 28.3103845664253
41 28.584280720761
42 28.7254379135534
43 28.9601835344179
44 29.1215816990737
45 29.262365882083
46 29.5627422232621
47 29.8561148010295
48 30.1115536530192
49 30.498438116489
50 30.7424537353241
51 30.9250291979709
52 31.1677789059912
53 31.4111011169313
54 31.584990105762
55 31.8611402047043
56 32.1465288026573
57 32.5040635146307
58 32.8780228794844
59 33.2702426506896
60 33.4485402241827
61 33.8140548219409
62 34.1449142737215
63 34.4294651309842
64 34.8321704796744
65 35.0548487748776
66 35.4273002871289
67 35.6990272842576
68 36.015037011415
69 36.3128866413009
70 36.5487577748879
71 36.898270197139
72 37.1022874951676
73 37.4612646202159
74 37.7436519740138
75 38.0022154542736
76 38.4191932997309
77 38.6850013667336
78 39.0661513530663
79 39.4354898395356
80 39.7491349411402
81 40.1766435917288
82 40.5418771558115
83 40.7184583842534
84 40.9982738004109
85 41.3062910624068
86 41.5842281517827
87 41.7923858702649
88 42.1204620115622
89 42.4032573914466
90 42.7802248175322
91 43.1094225693568
92 43.3923283436633
93 43.6244050602266
94 44.0631610096244
95 44.2815293995281
96 44.4947141055328
97 44.7737669644775
98 44.9860292948327
99 45.2531690018844
100 45.5456373118656
101 45.8691809387469
102 46.1524891293594
103 46.3549642380658
104 46.8214145956852
105 47.0002004497283
106 47.2971984452311
107 47.5952264607787
108 47.808274196171
109 48.2801914542093
110 48.6723895396672
111 49.1166656442705
112 49.4124989878278
113 49.6553739979495
114 49.99882025797
115 50.2598320553903
116 50.5252337348364
117 50.767981397488
118 51.1283015835132
119 51.502018567678
120 51.6749983820012
121 51.8752483981812
122 52.0974959141994
123 52.4765209550574
124 52.6717557455068
125 52.8200381880518
126 53.1528378061712
127 53.3753094281095
128 53.5115563338284
129 53.8694407704902
130 54.0917463627853
131 54.1898288991574
132 54.2279306101658
133 54.3076513040642
134 54.4505747910235
135 54.6890690431133
136 54.8511783526822
137 54.9306665691553
138 55.1143599034638
139 55.1422163044291
140 55.4087941413849
141 55.606706199971
142 55.5716391379713
143 55.7479227465916
144 55.8384435191257
145 55.9740590839344
146 56.0293184930951
147 56.0690253081641
148 56.0933350550825
149 56.2204017045317
150 56.2441976874863
151 56.3157557106115
152 56.4795981535054
153 56.5028021719703
154 56.6757741502506
155 56.7590164087481
156 56.9694262446606
157 57.146731982214
158 57.2362646623919
159 57.5139020157679
160 57.5897629956103
161 57.7178653656542
162 57.8046867119976
163 57.7476398448776
164 57.9191634464289
165 57.9999718119646
166 57.9979720938449
167 57.9589923729065
168 58.0114024491774
169 57.9422884246857
170 57.9328655404388
171 58.0275368850344
172 58.0302615161841
173 58.0499589010222
174 57.946459312012
175 57.9659947188919
176 57.954334771703
177 58.0417914239859
178 58.0233735097461
179 58.0111397746486
180 57.9080283769021
181 57.9239480931331
182 57.9287086122018
183 57.9134215260798
184 57.903287310819
185 57.8392544377108
186 57.7448618933337
187 57.7144132744003
188 57.6082691416563
189 57.6121864502398
190 57.5800645857374
191 57.50526393988
192 57.4062113004812
193 57.3371491874764
194 57.2717776956016
195 57.2060599186456
196 57.1839993194591
197 57.1131593262645
198 57.1640277330019
199 57.0973874556719
200 57.0514135811151
201 56.994899445304
202 56.956950450851
203 56.8693809463424
204 56.820687136879
205 56.7384802655102
206 56.7250954628551
207 56.5898445082266
208 56.4559460631443
209 56.4013866025129
210 56.3423727364877
211 56.3739490091229
212 56.3622095190316
213 56.2215874238413
214 56.2043715496029
215 56.1663278341069
216 56.0726645557658
217 55.9609379102081
218 55.8663285311061
219 55.836665245795
220 55.8742985933371
221 55.8065556074037
222 55.8104900513297
223 55.8253851508164
224 55.7611312993082
225 55.7725199863151
226 55.788794786452
227 55.7619068385874
228 55.8432877702016
229 55.8888548924995
230 55.8319663435745
231 55.8286466801388
232 55.9493602133374
233 55.949866611204
234 56.083367945092
235 56.0725342656411
236 56.1878089229847
237 56.0919308337548
238 56.0480115254173
239 56.1815314101631
240 56.1207160960615
241 56.2905089351009
242 56.3806038457498
243 56.3857978072923
244 56.4009398292194
245 56.3449304309272
246 56.394481126618
247 56.3875363153518
248 56.2516609521983
249 56.1941443426763
250 56.2032028992495
251 56.281170870257
252 56.3193591615544
253 56.2641655699389
254 56.1245239142395
255 56.2332786750971
256 56.2149458883462
257 56.2387964294627
258 56.2604084651681
259 56.3318043805164
260 56.3164863367112
261 56.1373214733441
262 56.0919482586107
263 56.0200287760246
264 56.0338284882643
265 56.0024902033817
266 55.9894653013478
267 56.0375706483344
268 56.021194941851
269 55.9509829924325
270 55.9184731625082
271 55.9482884308831
272 55.9368055465743
273 55.9814374911085
274 55.8956231161974
275 55.9476668850355
276 56.0411902161851
277 56.1767783140233
278 56.231010530883
279 56.3257004255742
280 56.3624434213185
281 56.4018189871053
282 56.4438007972342
283 56.4983627892619
284 56.5153791613693
285 56.5302253697556
286 56.509923116058
287 56.5588238848974
288 56.7862356460485
289 56.952373289588
290 57.1198495566921
291 57.2086510611252
292 57.4425645505139
293 57.6571389050088
294 57.8925675159587
295 58.0646418407991
296 58.2559954223911
297 58.3664354681672
298 58.4827711134855
299 58.6509434023507
300 58.7674339683272
301 59.0887596286439
302 59.2168720323575
303 59.3827033120339
304 59.6698762789135
305 59.8501775161244
306 59.9616757409632
307 60.0570589835535
308 60.171488393718
309 60.3037735097808
310 60.351735774683
311 60.4962184169362
312 60.6542562327668
313 60.9497136704392
314 61.0352165337348
315 61.0878643683974
316 61.1679857247134
317 61.1433058674663
318 61.1978728087917
319 61.1998940807037
320 61.2948951398967
321 61.4509461884977
322 61.3954367266127
323 61.4224823593466
324 61.4132575357532
325 61.4321249603956
326 61.4208037107917
327 61.4355956736838
328 61.4302397169469
329 61.4399373197775
330 61.3625379465797
331 61.2949125671139
332 61.2389634414427
333 61.2565738070283
334 61.381008068958
335 61.4211979882685
336 61.4909860083858
337 61.4690761483019
338 61.4823853868189
339 61.3645615329507
340 61.4299159176212
341 61.404616758445
342 61.4845705908606
343 61.5657248849519
344 61.7100676361024
345 61.6719669597414
346 61.596247290144
347 61.6332848172425
348 61.7959519690701
349 61.7759924493794
350 61.8752325248856
351 61.9914801996368
352 62.0445653976404
353 61.967119743664
354 61.8594485462274
355 61.8108540607651
356 61.8337455201574
357 61.7284080649559
358 61.6731239843063
359 61.6413927444632
360 61.4789788170186
361 61.3781890288484
362 61.2444071385599
363 61.1459630671743
364 60.9885034365026
365 60.8556184021376
366 60.7000622181162
367 60.564061595935
368 60.3924209799757
369 60.3014967701759
370 60.1834818024741
371 59.9616469844494
372 59.8250305146049
373 59.7717802094589
374 59.6240624073643
375 59.4238217832906
376 59.3365835654577
377 59.1822177298031
378 59.0713955525051
379 59.0516815969801
380 59.0521647810103
381 58.8916431332002
382 58.6717267018682
383 58.5840094348495
384 58.356169340501
385 58.092607647096
386 57.862681570625
387 57.7420547549188
388 57.5196342073696
389 57.3014378652959
390 57.1474234866429
391 56.9499492517765
392 56.7644497592587
393 56.6418052616661
394 56.3803872090495
395 56.108583336959
396 56.0084975035894
397 55.7674125285535
398 55.773738403268
399 55.7770010192353
400 55.7702310090429
401 55.7735286989525
402 55.633793411963
403 55.4794554778433
404 55.4066609230649
405 55.3615943138343
406 55.2759783706959
407 55.142218586989
408 55.0477964011191
409 54.8803184371079
410 54.7035152527368
411 54.7594801002094
412 54.6998852992073
413 54.6088864462153
414 54.6517975817531
415 54.5732796059356
416 54.7015468098762
417 54.7095313417775
418 54.9434360283597
419 54.8810016680761
420 54.9721916513953
421 54.8564697348814
422 55.0089050375326
423 55.0928159871572
424 55.1638878272857
425 55.3582489490128
426 55.3846664595227
427 55.4878197949275
428 55.4619415969782
429 55.5733221810084
430 55.7485889591983
431 55.8581030696063
432 55.9945220389103
433 55.9945768185212
434 56.144631050336
435 56.2991847398326
436 56.2471928924343
437 56.3507209635099
438 56.3962137538748
439 56.3562516163361
440 56.3846891001727
441 56.318842209171
442 56.2136537870793
443 56.2575172492085
444 56.1979420767164
445 55.9839626559492
446 55.9771230293897
447 55.9593517990958
448 55.8877582811049
449 55.9318806982938
450 55.7725618913109
451 55.7888362723978
452 55.6149479096738
453 55.4227984305771
454 55.3495704462713
455 55.2620747418086
456 55.2124539943905
457 55.0513294544466
458 54.9568161599021
459 54.8612479983031
460 54.7136355183201
461 54.5334991631369
462 54.4211641715055
463 54.2869525297904
464 54.2530830044925
465 54.1945521744476
466 54.0546066527031
467 53.9140605861761
468 53.8469199803144
469 53.6834507805112
470 53.5256162727061
471 53.375360109979
472 53.3296065088792
473 53.2423104437905
474 53.0488873393525
475 52.926398465959
476 52.7931344812994
477 52.7402031364864
478 52.5338011051216
479 52.3264630940703
480 52.1881984631296
481 52.0623164784983
482 51.8326933137134
483 51.5893663805762
484 51.4134727167705
485 51.2403379896028
486 51.0589346097067
487 50.8443452636097
488 50.6979018109736
489 50.5279227928638
490 50.5146435649352
491 50.3454971292858
492 50.214042157993
493 50.104901736413
494 49.9968527190489
495 49.9038841918584
496 49.8008453499398
497 49.6598368964404
498 49.618238527476
499 49.4150561422013
500 49.3839055807793
501 49.2940665249715
502 49.2601258597218
503 49.1775246011246
504 49.0827493551133
505 49.0009218615622
506 48.8989126429465
507 48.9229235165171
508 48.9836942813519
509 48.9208573385384
510 48.866648765153
511 48.8659822775015
512 48.8173224547265
513 48.7391492301792
514 48.6627577378774
515 48.6481301604986
516 48.5666488588937
517 48.4959823703047
518 48.4350225466017
519 48.4336723211356
520 48.3773355979243
521 48.300562241945
522 48.1895566195256
523 48.1026610533303
524 47.994634442797
525 47.8346880983691
526 47.7923412173854
527 47.6734178052115
528 47.6046836271594
529 47.5206367908878
530 47.4304304229789
531 47.3421261187491
532 47.3057048575617
533 47.177647808986
534 47.1198713308962
535 47.0116726175872
536 46.8735558914113
537 46.8068203324972
538 46.6897521291722
539 46.5508546078805
540 46.4373460618017
541 46.4339726011837
542 46.4116328751719
543 46.3725165464201
544 46.3027913809559
545 46.2407634671464
546 46.1103558324749
547 46.0492522741502
548 46.0827597514087
549 46.0429321538946
550 46.0885028323556
551 46.0176178040321
552 45.9574416259917
553 46.0208672097318
554 46.1126585376345
555 46.0205319522582
556 46.0223266327356
557 46.0711033664082
558 46.0283923327441
559 46.1301084094167
560 46.1588073253225
561 46.2632192520693
562 46.3205870595486
563 46.4633811889531
564 46.6787473770636
565 46.767959903293
566 46.69728030426
567 46.7963075012174
568 46.9993444262053
569 47.1233509819432
570 47.2601174721238
571 47.3455162974025
572 47.4170611344285
573 47.4948905230842
574 47.6299416178534
575 47.7166422016749
576 47.7364757796581
577 47.9171110218615
578 47.9879399116429
579 48.0540605125265
580 48.2185199074012
581 48.2783347083272
582 48.4965513612439
583 48.6125858476315
584 48.8174599891552
585 48.9582853892636
586 48.903702535371
587 49.0446655100173
588 48.9462188549171
589 48.940756666368
590 48.9103490997043
591 48.8292456087072
592 48.7559531526202
593 48.664393621094
594 48.616749684883
595 48.4845821880342
596 48.3637363661539
597 48.1850990024923
598 48.0402480124674
599 47.8518455323427
600 47.7853270770193
601 47.7094738062491
602 47.5183790681866
603 47.3981952775047
604 47.3332133247297
605 47.2018811914824
606 47.1418623795676
607 46.9594437557719
608 46.8968493182142
609 46.858880825032
610 46.7492920167817
611 46.6337990966139
612 46.4364611056478
613 46.3090964945913
614 46.0640055296454
615 45.9743654743489
616 45.7666218196054
617 45.5699556014094
618 45.3332560453953
619 45.1409234849414
620 45.0535142500919
621 44.934979107591
622 44.8346293165151
623 44.61628302335
624 44.5031201931165
625 44.3900889911853
626 44.2831881012734
627 44.1173562202607
628 44.0221826580581
629 43.9719608314775
630 43.9582412231628
631 44.0036588109311
632 43.9476222228218
633 43.9401460005936
634 44.0107445405877
635 44.0206370951818
636 43.95643072423
637 43.8798664169877
638 43.9060677528178
639 44.0110070752896
640 43.9678970045367
641 44.0732180344913
642 44.0474858541464
643 44.049010995605
644 44.2785208856489
645 44.2557356767924
646 44.1131783200245
647 44.0480465368242
648 44.157566071456
649 44.1939904107414
650 44.300050506634
651 44.3400500015677
652 44.315649501552
653 44.3114930065365
654 44.4823780764711
655 44.5585542957064
656 44.4519687527493
657 44.4444490652218
658 44.5620045745696
659 44.4363845288239
660 44.3810206835357
661 44.3742104767003
662 44.3134683719333
663 44.279333688214
664 44.2465403513318
665 44.2830749478185
666 44.4172441983403
667 44.5900717563569
668 44.5161710387934
669 44.6170093284054
670 44.5798392351214
671 44.4940408427701
672 44.6921004343424
673 44.526179429999
674 44.409917635699
675 44.328818459342
676 44.2025302747486
677 44.1635049720011
678 44.0488699222811
679 43.9033812230583
680 43.9183474108277
681 43.7611639367194
682 43.6135522973522
683 43.4334167743787
684 43.2830826066349
685 43.3352517805686
686 43.2198992627629
687 43.2397002701353
688 43.1363032674339
689 42.9849402347596
690 43.028090832412
691 42.9778099240879
692 42.943031824847
693 43.0396015065985
694 42.9882054915325
695 43.0443234366172
696 42.988880202251
697 42.9119914002285
698 42.9328714862262
699 42.860542771364
700 42.7099373436503
701 42.7158379702138
702 42.6176795905117
703 42.5505027946066
704 42.4709977666605
705 42.4342877889939
706 42.333944911104
707 42.2766054619929
708 42.100839407373
709 42.0388310132993
710 41.9504427031663
711 41.8969382761346
712 41.7749688933733
713 41.6972192044395
714 41.5332470123951
715 41.4079145422712
716 41.3748353968485
717 41.20308704288
718 41.0210561724512
719 40.8228456107267
720 40.6746171546194
721 40.5078709830732
722 40.3637922732425
723 40.2501543505101
724 40.1286528070049
725 40.0893662789349
726 39.9264726161455
727 39.7702078899841
728 39.6545058110843
729 39.6049607529734
730 39.4989111454437
731 39.4249220339892
732 39.3666728136493
733 39.3130060855129
734 39.2628760246577
735 39.1332472644111
736 39.010914791767
737 38.9798056438494
738 38.9000075874109
739 38.7780075115368
740 38.6712274364214
741 38.5285151620572
742 38.4332300104366
743 38.3738977103323
744 38.3341587332289
745 38.2758171458966
746 38.2240589744377
747 38.0728183846933
748 38.0430902008464
749 38.0186592988379
750 37.9544727058495
751 37.949927978791
752 37.9274286990031
753 37.8181544120131
754 37.780972867893
755 37.827163139214
756 37.8098915078219
757 37.8227925927437
758 37.7495646668162
759 37.6980690201481
760 37.7190883299466
761 37.6858974466471
762 37.6680384721807
763 37.5993580874588
764 37.4763645065843
765 37.3626008615184
766 37.3619748529032
767 37.4223551043742
768 37.3081315533305
769 37.1920502377971
770 37.1121297354192
771 37.099008438065
772 37.0870183536843
773 37.1131481701475
774 37.103016688446
775 37.0409865215615
776 36.8955766563459
777 36.7766208897825
778 36.7938546808846
779 36.6469161340758
780 36.593446972735
781 36.5255125030077
782 36.6012573779776
783 36.5662448041979
784 36.7185823561559
785 36.7653965325943
786 36.8147425672684
787 36.8455951415957
788 36.8061391901797
789 36.7860777982779
790 36.8442170202952
791 36.9527748500922
792 37.0222471015913
793 36.9280246305754
794 36.9897443842696
795 37.0868469404269
796 37.1589784710226
797 37.2363886863124
798 37.2870247994493
799 37.4071545514548
800 37.3640830059403
801 37.4654421758809
802 37.4957877541221
803 37.3908298765808
804 37.345921577815
805 37.3664623620369
806 37.3887977384165
807 37.2729097610323
808 37.236180663422
809 37.1398188567878
810 37.0694206682199
811 37.0107264615377
812 36.9386191969223
813 36.8842330049531
814 36.9523906749036
815 36.9268667681545
816 36.894598100473
817 36.8086521194683
818 36.7305655982736
819 36.6602599422908
820 36.5646573428679
821 36.4610107694393
822 36.3844006617449
823 36.3845566551274
824 36.3157110885761
825 36.2215539776904
826 36.1853384379135
827 36.1034850535343
828 36.056450202999
829 35.961885700969
830 35.8602668439593
831 35.7906641755197
832 35.7847575337645
833 35.6859099584269
834 35.5800508588426
835 35.5362503502542
836 35.4418878467516
837 35.4354689682841
838 35.4301142786013
839 35.4388131358153
840 35.3974250044571
841 35.3004507544125
842 35.2794462468684
843 35.2296517843997
844 35.0533552665557
845 34.9888217138902
846 34.8589334967513
847 34.8443441617838
848 34.8469007201659
849 34.7624317129643
850 34.7148073958346
851 34.6606593218763
852 34.6970527286575
853 34.6610822013709
854 34.5014713793572
855 34.3424566655636
856 34.177032098908
857 34.0322617779189
858 33.9139391601397
859 33.8707997685383
860 33.716091770853
861 33.5469308531444
862 33.491461544613
863 33.3285469291669
864 33.2772614598752
865 33.1744888452764
866 33.0087439568237
867 32.9666565172554
868 32.9499899520829
869 32.8324900525621
870 32.7671651520364
871 32.7014935005161
872 32.5764785655109
873 32.4567137798558
874 32.3071466420572
875 32.2300751756367
876 32.0727744238803
877 31.9190466796415
878 31.7558562128451
879 31.5962976507166
880 31.4853346742095
881 31.3424813274674
882 31.2990565141927
883 31.1550659490508
884 31.0135152895603
885 30.8613801366647
886 30.735766335298
887 30.657408671945
888 30.5668345852256
889 30.4441662393733
890 30.3007245769796
891 30.1937173312098
892 30.0807801578977
893 29.9449723563187
894 29.8495226327555
895 29.786027406428
896 29.6761671323637
897 29.6344054610401
898 29.5010614064297
899 29.4150507923654
900 29.3239002844417
901 29.2276612815973
902 29.1423846687813
903 29.0169608220935
904 28.8867912138726
905 28.8339233017339
906 28.8095840687165
907 28.7274882280293
908 28.6012133457491
909 28.5712012122916
910 28.5204892001687
911 28.422284308167
912 28.3060614650853
913 28.2060008504344
914 28.0839408419301
915 28.0121014335108
916 27.9129804191757
917 27.7868506149839
918 27.6699821088341
919 27.5512822877457
920 27.5027694648683
921 27.4007417702196
922 27.2827343525174
923 27.1839070089922
924 27.1320679389023
925 27.0387472595133
926 26.9613597869182
927 26.840746189049
928 26.7563387271585
929 26.6657753398869
930 26.551117586488
931 26.4876064106232
932 26.3777303465169
933 26.2679530430518
934 26.1662735126212
935 26.078610777495
936 25.9908246697201
937 25.9149164230229
938 25.8457672587926
939 25.7783095862047
940 25.6905264903427
941 25.5866212254392
942 25.5087550131849
943 25.421667463053
944 25.3564507884225
945 25.3038862805383
946 25.3558474177329
947 25.2572889435555
948 25.15071605412
949 25.1502088935788
950 25.100706804643
951 25.0576997365966
952 24.9811227392306
953 24.9143115118383
954 24.8551683967199
955 24.7846167127527
956 24.7427705456252
957 24.6713428401689
958 24.6196294117672
959 24.6344331176496
960 24.6280887864731
961 24.5938078986083
962 24.6328698196223
963 24.715541121426
964 24.6423857102118
965 24.5949618531097
966 24.5010122345786
967 24.5490021122328
968 24.4695120911105
969 24.4718169701993
970 24.5110988004974
971 24.4189878124924
972 24.3907979343675
973 24.5028899550238
974 24.4558610554735
975 24.3693024449188
976 24.4056094204696
977 24.4285533262649
978 24.4612677930023
979 24.4646551150723
980 24.4330085639215
981 24.4296784782823
982 24.4863816934995
983 24.5775178765645
984 24.5567426977989
985 24.5941752708209
986 24.5842335181127
987 24.5793911829315
988 24.5775972711022
989 24.5478212983912
990 24.5753430854073
991 24.5035896545532
992 24.4485537580077
993 24.4110682204276
994 24.3809575382233
995 24.2981479628411
996 24.2591664832127
997 24.2315748183806
998 24.1642590701968
999 24.0946164794948
};
\addlegendentry{$\obss, \power=0.1$}
\addplot [thick, line width=3,  color3]
table {%
0 22.5
1 22.547
2 22.58053
3 22.5627247
4 22.534097453
5 22.51275647847
6 22.4446289136853
7 22.4811826245484
8 22.514370798303
9 22.5462270903199
10 22.5187648194167
11 22.4565771712226
12 22.5000113995103
13 22.5240112855152
14 22.5067711726601
15 22.5317034609335
16 22.5653864263241
17 22.5837325620609
18 22.5858952364403
19 22.5330362840759
20 22.5147059212351
21 22.5155588620228
22 22.5204032734026
23 22.5431992406685
24 22.5737672482618
25 22.5740295757792
26 22.5992892800214
27 22.6172963872212
28 22.652123423349
29 22.6566021891155
30 22.8050361672244
31 22.7959858055521
32 22.8200259474966
33 22.8088256880216
34 22.8397374311414
35 23.01834005683
36 23.0281566562617
37 23.0018750896991
38 23.0438563388021
39 23.1984177754141
40 23.1724335976599
41 23.2767092616833
42 23.3999421690665
43 23.4269427473758
44 23.3716733199021
45 23.4159565867031
46 23.354797020836
47 23.4722490506277
48 23.5185265601214
49 23.5303412945202
50 23.624037881575
51 23.5977975027592
52 23.5578195277316
53 23.5622413324543
54 23.5496189191298
55 23.5701227299385
56 23.6594215026391
57 23.6928272876127
58 23.7908990147366
59 23.7139900245892
60 23.7558501243433
61 23.7822916230999
62 23.7834687068689
63 23.8156340198002
64 23.8004776796022
65 23.7824729028062
66 23.8076481737781
67 23.8005716920403
68 23.8385659751199
69 23.8961803153687
70 23.944218512215
71 24.0777763270929
72 24.0519985638219
73 24.0674785781837
74 24.1178037924019
75 24.1786257544779
76 24.1548394969331
77 24.1172911019638
78 24.1311181909441
79 24.0788070090347
80 24.0900189389443
81 24.0271187495549
82 24.0398475620593
83 24.0504490864387
84 24.0199445955744
85 23.9587451496186
86 23.9421576981224
87 23.9167361211412
88 23.9035687599298
89 23.8405330723305
90 23.8321277416072
91 23.8168064641911
92 23.9346383995492
93 23.9242920155537
94 23.9740490953982
95 23.9403086044442
96 23.8869055183998
97 23.8030364632158
98 23.7740060985836
99 23.7352660375978
100 23.7899133772218
101 23.7450142434496
102 23.7145641010151
103 23.7224184600049
104 23.6791942754049
105 23.7294023326508
106 23.7331083093243
107 23.7487772262311
108 23.7732894539688
109 23.7885565594291
110 23.7366709938348
111 23.6813042838964
112 23.6004912410575
113 23.6254863286469
114 23.6562314653604
115 23.6676691507068
116 23.6349924591998
117 23.6086425346078
118 23.5415561092617
119 23.6651405481691
120 23.6894891426874
121 23.8365942512605
122 23.7772283087479
123 23.8614560256604
124 23.8428414654038
125 23.9294130507498
126 23.8851189202423
127 23.8892677310398
128 23.8743750537294
129 23.8776313031922
130 23.8618549901602
131 23.7812364402586
132 23.865424075856
133 23.8377698350975
134 23.7603921367465
135 23.709788215379
136 23.7256903332253
137 23.632433429893
138 23.6401090955941
139 23.6577080046381
140 23.5911309245918
141 23.5522196153458
142 23.5686974191924
143 23.5130104450005
144 23.5058803405505
145 23.4758215371449
146 23.4290633217735
147 23.3767726885558
148 23.4490049616702
149 23.4225149120535
150 23.368289762933
151 23.3486068653036
152 23.2651207966506
153 23.2194695886841
154 23.1362748927973
155 23.1189121438693
156 23.0447230224306
157 23.0262757922063
158 22.9800130342842
159 22.9672129039414
160 22.958540774902
161 22.9059553671529
162 22.9568958134814
163 22.9363268553466
164 22.9199635867931
165 22.8897639509252
166 22.863866311416
167 22.8862276483018
168 22.8263653718188
169 22.8751017181006
170 22.8263507009196
171 22.7370871939104
172 22.7547163219713
173 22.7731691587516
174 22.7184374671641
175 22.6672530924924
176 22.6385805615675
177 22.6201947559518
178 22.5729928083923
179 22.5272628803084
180 22.5089902515053
181 22.4639003489902
182 22.4322613455003
183 22.4169387320453
184 22.3427693447249
185 22.2923416512776
186 22.2414182347649
187 22.1840040524172
188 22.101164011893
189 22.0311523717741
190 21.9908408480564
191 21.9629324395758
192 21.92030311518
193 21.8691000840282
194 21.914409083188
195 21.8892649923561
196 21.8643723424325
197 21.8587286190082
198 21.8051413328181
199 21.8030899194899
200 21.779059020295
201 21.7272684300921
202 21.6849957457912
203 21.6801457883332
204 21.6513443304499
205 21.6378308871454
206 21.575452578274
207 21.5266980524912
208 21.4574310719663
209 21.3978567612466
210 21.3438781936342
211 21.3054394116978
212 21.3403850175809
213 21.2729811674051
214 21.203251355731
215 21.1382188421737
216 21.128836653752
217 21.0975482872144
218 21.0895728043423
219 21.1146770762989
220 21.0305303055359
221 20.9962250024805
222 21.0132627524557
223 20.9771301249312
224 20.9573588236818
225 21.001785235445
226 21.0297673830906
227 21.1204697092597
228 21.1662650121671
229 21.1106023620454
230 21.0764963384249
231 21.0977313750407
232 21.0497540612903
233 21.0012565206774
234 20.9492439554706
235 20.9737515159159
236 20.9330140007568
237 20.9126838607492
238 20.8595570221417
239 20.8149614519203
240 20.8588118374011
241 20.8302237190271
242 20.8039214818368
243 20.7888822670184
244 20.7659934443482
245 20.7673335099048
246 20.7316601748057
247 20.7203435730577
248 20.6531401373271
249 20.5826087359538
250 20.5507826485943
251 20.5022748221083
252 20.4712520738872
253 20.4285395531484
254 20.3632541576169
255 20.2896216160407
256 20.2677253998803
257 20.2410481458815
258 20.2496376644227
259 20.3391412877785
260 20.2937498749007
261 20.3158123761517
262 20.2896542523901
263 20.3087577098662
264 20.2766701327676
265 20.3019034314399
266 20.3268843971255
267 20.2826155531543
268 20.2787893976227
269 20.2610015036465
270 20.21339148861
271 20.2242575737239
272 20.2200149979867
273 20.2138148480068
274 20.1776766995267
275 20.1578999325315
276 20.1293209332062
277 20.0820277238741
278 20.1402074466354
279 20.106805372169
280 20.0837373184473
281 20.0518999452628
282 20.0373809458102
283 20.0990071363521
284 20.1000170649886
285 20.0760168943387
286 20.0612567253953
287 20.0656441581414
288 20.09598771656
289 20.2170278393944
290 20.2518575610004
291 20.2033389853904
292 20.1543055955365
293 20.1927625395811
294 20.2458349141853
295 20.2613765650435
296 20.177762799393
297 20.2249851713991
298 20.2557353196851
299 20.2171779664883
300 20.2400061868234
301 20.3366061249551
302 20.3652400637056
303 20.3795876630685
304 20.3137917864379
305 20.2776538685735
306 20.2248773298877
307 20.1516285565889
308 20.120112271023
309 20.0989111483128
310 20.1329220368296
311 20.1255928164613
312 20.1453368882967
313 20.0848835194137
314 20.1110346842196
315 20.0849243373774
316 20.0180750940036
317 19.9478943430636
318 19.908415399633
319 19.8573312456366
320 19.8207579331803
321 19.8105503538485
322 19.75644485031
323 19.6908804018069
324 19.6209715977888
325 19.5947618818109
326 19.5728142629928
327 19.5300861203629
328 19.4837852591592
329 19.4249474065677
330 19.388697932502
331 19.361810953177
332 19.3401928436452
333 19.2887909152087
334 19.2339030060567
335 19.2555639759961
336 19.2130083362361
337 19.1598782528738
338 19.136279470345
339 19.1049166756416
340 19.0568675088852
341 19.0862988337963
342 19.0524358454583
343 19.0389114870038
344 19.0085223721337
345 18.9614371484124
346 18.9868227769283
347 18.963954549159
348 18.9033150036674
349 18.8372818536307
350 18.8279090350944
351 18.8046299447435
352 18.788583645296
353 18.7686978088431
354 18.7190108307546
355 18.7648207224471
356 18.7581725152226
357 18.7225907900704
358 18.6993648821697
359 18.657371233348
360 18.5947975210145
361 18.5748495458044
362 18.5671010503463
363 18.5514300398429
364 18.5259157394444
365 18.46765658205
366 18.4919800162295
367 18.4920602160672
368 18.4781396139065
369 18.4543582177675
370 18.4748146355898
371 18.5090664892339
372 18.4969758243416
373 18.5530060660981
374 18.5464760054372
375 18.4870112453828
376 18.467141132929
377 18.4254697215997
378 18.3912150243837
379 18.3693028741398
380 18.3746098453984
381 18.3538637469444
382 18.300325109475
383 18.2593218583803
384 18.2297286397964
385 18.1974313533985
386 18.1664570398645
387 18.1127924694659
388 18.0686645447712
389 18.0469778993235
390 18.0105081203302
391 17.9554030391269
392 17.9338490087357
393 17.8785105186483
394 17.8447254134618
395 17.8262781593272
396 17.8070153777339
397 17.7599452239566
398 17.726345771717
399 17.7130823139999
400 17.6779514908599
401 17.6261719759513
402 17.5949102561918
403 17.5369611536298
404 17.5235915420935
405 17.4913556266726
406 17.5134420704059
407 17.4643076497018
408 17.4546645732048
409 17.4191179274728
410 17.402926748198
411 17.368897480716
412 17.3572085059089
413 17.3166364208498
414 17.2784700566413
415 17.2436853560749
416 17.2392485025141
417 17.207856017489
418 17.1717774573141
419 17.124059682741
420 17.0848190859136
421 17.0519708950544
422 17.0324511861039
423 16.9891266742428
424 16.9732354075004
425 16.9445030534254
426 16.8900580228911
427 16.8521574426622
428 16.8046358682356
429 16.8105895095532
430 16.7594836144577
431 16.7168887783131
432 16.67871989053
433 16.6369326916247
434 16.6075633647085
435 16.5844877310614
436 16.5606428537508
437 16.5980364252133
438 16.5550560609611
439 16.5455055003515
440 16.524050445348
441 16.4998099408945
442 16.5528118414856
443 16.5932837230707
444 16.59335088584
445 16.5524173769816
446 16.5198932032118
447 16.5186942711797
448 16.4835073284679
449 16.4316722551832
450 16.4303555326314
451 16.4420519773051
452 16.420631457532
453 16.3844251429567
454 16.3415808915271
455 16.3271650826118
456 16.2838934317857
457 16.2630544974679
458 16.2184239524932
459 16.1822397129683
460 16.1924173158386
461 16.1854931426802
462 16.1906382112534
463 16.1667318291409
464 16.1420645108495
465 16.129643865741
466 16.1443474270836
467 16.0989039528127
468 16.0589149132846
469 16.0273257641517
470 16.0050525065102
471 15.9940019814451
472 15.9600619616307
473 15.9874613420144
474 15.9655867285942
475 15.9379308613083
476 15.9045515526952
477 15.9115060371682
478 15.9133909767966
479 15.8792570670286
480 15.8644644963583
481 15.8918198513947
482 15.9099016528808
483 15.935802636352
484 15.9304446099885
485 15.9201401638886
486 15.8849387622497
487 15.8430893746272
488 15.8136584808809
489 15.8415218960721
490 15.8751066771114
491 15.8273556103403
492 15.7840820542369
493 15.7492412336945
494 15.7597488213576
495 15.774151333144
496 15.8204098198125
497 15.7682057216144
498 15.8255236643983
499 15.8592684277543
500 15.8226757434767
501 15.859448986042
502 15.9018544961816
503 15.8678359512197
504 15.8241575917075
505 15.7759160157905
506 15.7391568556326
507 15.7087652870762
508 15.6756776342055
509 15.6589208578634
510 15.6873316492848
511 15.6404583327919
512 15.687053749464
513 15.6501832119694
514 15.7026813798497
515 15.6856545660512
516 15.7097980203907
517 15.7437000401868
518 15.7652630397849
519 15.7456104093871
520 15.7951543052932
521 15.7522027622403
522 15.7246807346178
523 15.6964339272717
524 15.718469587999
525 15.738284892119
526 15.7619020431978
527 15.7882830227658
528 15.7494001925381
529 15.7739061906128
530 15.7631671287066
531 15.7365354574196
532 15.7571701028454
533 15.7385984018169
534 15.7532124177987
535 15.7696802936208
536 15.7299834906845
537 15.6906836557777
538 15.7207768192199
539 15.7515690510277
540 15.7130533605174
541 15.6949228269123
542 15.6939735986432
543 15.6620338626567
544 15.6274135240302
545 15.6571393887898
546 15.623567994902
547 15.6243323149529
548 15.6080889918034
549 15.5550081018854
550 15.5754580208665
551 15.5627034406578
552 15.5260764062513
553 15.4838156421888
554 15.4949774857669
555 15.4890277109092
556 15.4531374338001
557 15.4126060594621
558 15.3924799988675
559 15.4315551988788
560 15.40523964689
561 15.4301872504211
562 15.4048853779169
563 15.4228365241377
564 15.3786081588964
565 15.3418220773074
566 15.3114038565343
567 15.352289817969
568 15.3257669197893
569 15.3495092505914
570 15.3210141580855
571 15.3478040165046
572 15.3383259763396
573 15.3579427165762
574 15.3403632894104
575 15.3089596565163
576 15.2868700599512
577 15.2540013593517
578 15.2294613457581
579 15.1981667323006
580 15.1721850649775
581 15.1384632143278
582 15.1010785821845
583 15.0750677963627
584 15.036317118399
585 15.001953947215
586 14.9649344077429
587 14.9202850636655
588 14.8880822130288
589 14.8632013908985
590 14.8465693769895
591 14.8181036832196
592 14.7739226463874
593 14.7531834199236
594 14.7126515857243
595 14.6825250698671
596 14.6536998191684
597 14.6081628209767
598 14.578081192767
599 14.5603003808393
600 14.5176973770309
601 14.4895204032606
602 14.455625199228
603 14.4190689472357
604 14.3948782577633
605 14.3579294751857
606 14.3103501804339
607 14.2882466786295
608 14.2593642118432
609 14.2277705697248
610 14.1874928640275
611 14.1626179353873
612 14.1479917560334
613 14.1215118384731
614 14.0852967200883
615 14.0554437528875
616 14.0338893153586
617 13.997550422205
618 13.9675749179829
619 13.9508991688031
620 13.9293901771151
621 13.9070962753439
622 13.8750253125905
623 13.8382750594646
624 13.8068923088699
625 13.7828233857812
626 13.7579951519234
627 13.7394152004042
628 13.7050210484002
629 13.6839708379161
630 13.663131129537
631 13.6354998182416
632 13.6101448200592
633 13.5680433718586
634 13.53636293814
635 13.5039993087586
636 13.473959315671
637 13.4482197225143
638 13.4177375252892
639 13.3865601500363
640 13.3626945485359
641 13.3500676030506
642 13.3365669270201
643 13.3142012577499
644 13.2870592451724
645 13.2651886527206
646 13.2395367661934
647 13.2151413985315
648 13.1949899845462
649 13.1890400847007
650 13.1511496838537
651 13.1296381870152
652 13.103341805145
653 13.0843083870936
654 13.0544653032226
655 13.0439206501904
656 13.0244814436885
657 13.0072366292516
658 12.9781642629591
659 12.9603826203295
660 12.9397787941262
661 12.913381006185
662 12.8862471961231
663 12.8653847241619
664 12.8447308769203
665 12.8162835681511
666 12.8021207324695
667 12.7770995251449
668 12.7493285298934
669 12.7298352445945
670 12.7065368921485
671 12.683471523227
672 12.6646368079948
673 12.6559904399148
674 12.6364305355157
675 12.6150662301605
676 12.5909155678589
677 12.5590064121803
678 12.5494163480585
679 12.5269221845779
680 12.5016529627321
681 12.4716364331048
682 12.4669200687738
683 12.442250868086
684 12.4478283594052
685 12.4263500758111
686 12.414086575053
687 12.4059457093025
688 12.3878862522095
689 12.3660073896874
690 12.3453473157905
691 12.3238938426326
692 12.3076549042063
693 12.2995783551642
694 12.3195825716126
695 12.3033867458964
696 12.3003528784375
697 12.2973493496531
698 12.2753758561566
699 12.272622097595
700 12.2648958766191
701 12.2582469178529
702 12.2516644486743
703 12.2381478041876
704 12.2627663261457
705 12.2591386628843
706 12.2805472762554
707 12.2787418034929
708 12.2659543854579
709 12.2582948416033
710 12.2437118931873
711 12.2302747742554
712 12.2509720265129
713 12.2454623062478
714 12.2300076831853
715 12.2147076063534
716 12.1925605302899
717 12.177634924987
718 12.1628585757371
719 12.1612299899798
720 12.14761769008
721 12.1301415131792
722 12.1218400980474
723 12.1156216970669
724 12.1074654800962
725 12.1003908252953
726 12.0813869170423
727 12.0595730478719
728 12.0549773173932
729 12.0374275442192
730 12.028053268777
731 12.0087727360893
732 12.0086850087284
733 11.9915981586411
734 11.9696821770547
735 11.9649853552841
736 11.9503355017313
737 11.936832146714
738 11.9244638252468
739 11.9232191869944
740 11.9029869951244
741 11.8809571251732
742 11.8611475539215
743 11.8515360783822
744 11.8370207175984
745 11.8226505104224
746 11.8054240053182
747 11.802369765265
748 11.7963460676124
749 11.7893826069363
750 11.7784887808669
751 11.7577038930582
752 11.7451268541276
753 11.7336755855864
754 11.7113388297305
755 11.6982254414332
756 11.6842431870189
757 11.6854007551487
758 11.6725467475972
759 11.6518212801212
760 11.64230306732
761 11.6318800366468
762 11.6275612362803
763 11.6042856239175
764 11.5932427676784
765 11.5753103400016
766 11.5675572366016
767 11.5528816642355
768 11.5423528475932
769 11.5249293191173
770 11.5116800259261
771 11.4945632256668
772 11.4976175934102
773 11.4916414174761
774 11.4777250033013
775 11.4749477532683
776 11.4691982757356
777 11.4575062929782
778 11.4649312300485
779 11.448281917748
780 11.4377990985705
781 11.4334211075848
782 11.4330868965089
783 11.4267560275439
784 11.4164884672684
785 11.4103235825957
786 11.4042203467698
787 11.3901781433021
788 11.3732763618691
789 11.3735435982504
790 11.3608081622679
791 11.3442000806452
792 11.3367580798387
793 11.3223904990403
794 11.3161665940499
795 11.3050049281094
796 11.2879548788283
797 11.2740753300401
798 11.2753345767397
799 11.2675812309723
800 11.2529054186625
801 11.2543763644759
802 11.2578326008312
803 11.2472542748229
804 11.2447817320746
805 11.2433339147539
806 11.2429005756063
807 11.2364715698503
808 11.2361068541518
809 11.2327457856103
810 11.2294183277542
811 11.2171241444766
812 11.2059529030318
813 11.2078933740015
814 11.1998144402615
815 11.1908162958589
816 11.1739081329003
817 11.1641690515713
818 11.1645273610556
819 11.156882087445
820 11.1623132665706
821 11.1466901339049
822 11.1352232325658
823 11.1288710002402
824 11.1215822902378
825 11.1183664673354
826 11.101182802662
827 11.0951709746354
828 11.0922192648891
829 11.0872970722402
830 11.0694241015178
831 11.0597298605026
832 11.0411325618976
833 11.0327212362786
834 11.0223940239158
835 11.0101700836767
836 11.0010683828399
837 10.9920576990115
838 10.9871371220214
839 10.9922657508012
840 10.9893430932931
841 10.9964496623602
842 10.9854851657366
843 10.9746303140792
844 10.9768840109385
845 10.9851151708291
846 10.9922640191208
847 10.9873413789296
848 10.9804679651403
849 10.9716632854889
850 11.000946652634
851 10.9949371861076
852 10.9899878142466
853 10.9810879361041
854 10.9812770567431
855 10.9864642861756
856 10.9785996433139
857 10.9728136468807
858 10.9720855104119
859 10.9693646553078
860 10.9626710087547
861 10.9530442986672
862 10.9575138556805
863 10.9469387171237
864 10.9374693299525
865 10.9350946366529
866 10.9297436902864
867 10.9224462533836
868 10.9292217908497
869 10.9289295729412
870 10.9426402772118
871 10.9372138744397
872 10.9488417356953
873 10.9443533183383
874 10.958909785155
875 10.9493206873034
876 10.9528274804304
877 10.9422992056261
878 10.9468762135698
879 10.9484074514341
880 10.9429233769198
881 10.9364941431506
882 10.9321292017191
883 10.9348079097019
884 10.9384598306049
885 10.9270752322988
886 10.9178044799758
887 10.9296264351761
888 10.9233301708243
889 10.9190968691161
890 10.9229059004249
891 10.9316768414206
892 10.9363600730064
893 10.9219964722764
894 10.9157765075536
895 10.9206187424781
896 10.9134125550533
897 10.8992784295028
898 10.8932856452077
899 10.8813527887557
900 10.8715392608681
901 10.8768238682594
902 10.8700556295768
903 10.8693550732811
904 10.8686615225482
905 10.8629749073228
906 10.8573451582495
907 10.845771706667
908 10.8473139896004
909 10.8488408497044
910 10.8443524412073
911 10.8279089167952
912 10.8176298276273
913 10.808453529351
914 10.8093689940575
915 10.8022753041169
916 10.8022525510758
917 10.808230025565
918 10.8081477253094
919 10.8040662480563
920 10.8160255855757
921 10.8138653297199
922 10.8007266764227
923 10.7927194096585
924 10.7887922155619
925 10.7999042934063
926 10.7989052504723
927 10.8019161979675
928 10.7988970359879
929 10.801908065628
930 10.8018889849717
931 10.795870095122
932 10.7919113941708
933 10.7899922802291
934 10.7920923574268
935 10.7851714338525
936 10.777319719514
937 10.7815465223188
938 10.7787310570956
939 10.7729437465247
940 10.7702143090594
941 10.7665121659688
942 10.7758470443092
943 10.7790885738661
944 10.7842976881274
945 10.7784547112461
946 10.7766701641337
947 10.7759034624923
948 10.7781444278674
949 10.7673629835887
950 10.7646893537528
951 10.7710424602153
952 10.7973320356132
953 10.806358715257
954 10.7962951281045
955 10.8003321768234
956 10.8033288550552
957 10.8052955665046
958 10.8022426108396
959 10.8002201847312
960 10.8012179828839
961 10.798205803055
962 10.7962237450245
963 10.7872615075742
964 10.7843888924985
965 10.7795450035735
966 10.7777495535378
967 10.7729720580024
968 10.7742423374224
969 10.7754999140482
970 10.7877449149077
971 10.7868674657586
972 10.801998791101
973 10.79297880319
974 10.7880490151581
975 10.7841685250065
976 10.7933268397565
977 10.7923935713589
978 10.7884696356453
979 10.7895849392888
980 10.788689089896
981 10.777802198997
982 10.768024177007
983 10.770343935237
984 10.7686404958846
985 10.7849540909257
986 10.7871045500165
987 10.7892335045163
988 10.7773411694712
989 10.7975677577764
990 10.7985920801987
991 10.8086061593967
992 10.8095200978027
993 10.8544248968247
994 10.8588806478564
995 10.8602918413779
996 10.8616889229641
997 10.8580720337345
998 10.8534913133971
999 10.8439564002631
};
\addlegendentry{Hybrid}
\end{axis}

\end{tikzpicture}

==> figures/off_policy/sac_sample.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.6]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Episodes},
xmin=-11.7, xmax=245.7,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Cumulative Reward},
ymin=-58.3184966584117, ymax=482.3861356269,
ytick style={color=black}
]
\addplot [thick, line width=3, color0]
table {%
0 -3.511
1 -3.3067
2 -3.53113
3 -3.114017
4 -3.0959153
5 -2.44972377
6 -2.738951393
7 -2.5823562537
8 -2.40422062833
9 -2.221998565497
10 -2.1513987089473
11 -2.32985883805257
12 -1.80767295424731
13 -1.67430565882258
14 -1.74787509294032
15 -1.92238758364629
16 -1.65054882528166
17 -1.6905939427535
18 -1.81473454847815
19 -1.34946109363033
20 -0.908414984267299
21 -1.49677348584057
22 -1.68809613725651
23 0.0866134764691386
24 0.437152128822225
25 0.531536915940002
26 0.221683224346002
27 1.2910149019114
28 1.55761341172026
29 -3.62954792945176
30 -8.38289313650658
31 -9.97940382285593
32 -10.0946634405703
33 -11.1418970965133
34 -5.68380738686197
35 23.4695733518242
36 50.2957160166418
37 77.0243444149776
38 100.58850997348
39 124.070358976132
40 142.743023078519
41 160.898820770667
42 174.8155386936
43 192.69118482424
44 193.124066341816
45 178.661459707634
46 189.717213736871
47 207.286092363184
48 213.537083126866
49 224.457874814179
50 236.959487332761
51 227.876838599485
52 238.652754739536
53 241.902279265583
54 246.890351339025
55 251.444916205122
56 250.16462458461
57 251.018662126149
58 246.342695913534
59 244.599526322181
60 246.860373689963
61 247.190136320966
62 252.91582268887
63 256.648540419983
64 259.771086377984
65 266.191377740186
66 279.522939966167
67 271.095245969551
68 269.956921372596
69 276.195729235336
70 278.612056311802
71 280.518650680622
72 283.77768561256
73 291.923417051304
74 300.322075346174
75 296.512767811556
76 305.167191030401
77 303.669771927361
78 308.232194734625
79 314.309175261162
80 321.818757735046
81 332.330781961541
82 331.430703765387
83 337.545733388848
84 345.227560049964
85 341.291504044967
86 346.395753640471
87 327.730278276423
88 334.050550448781
89 345.787195403903
90 347.995275863513
91 345.131248277161
92 345.484823449445
93 341.414641104501
94 340.682376994051
95 327.675539294646
96 301.450185365181
97 298.145566828663
98 306.413210145797
99 309.677089131217
100 317.951280218095
101 327.525352196286
102 339.007116976657
103 336.866205278991
104 331.009084751092
105 340.658976275983
106 352.180678648385
107 359.258610783546
108 364.231149705192
109 372.481434734672
110 383.139791261205
111 352.771912135085
112 369.578120921576
113 383.998908829419
114 393.894517946477
115 395.379366151829
116 390.565229536646
117 388.023906582982
118 385.453115924683
119 389.815704332215
120 389.111433898993
121 389.149590509094
122 386.398631458185
123 392.355568312366
124 383.20391148113
125 377.412820333017
126 377.324238299715
127 340.312514469743
128 344.689163022769
129 339.214446720492
130 338.922902048443
131 342.137211843599
132 348.179890659239
133 351.023401593315
134 360.468661433983
135 361.680895290585
136 362.532505761527
137 353.420255185374
138 363.946529666837
139 363.569176700153
140 369.719859030138
141 365.238673127124
142 371.228405814411
143 377.75006523297
144 376.356158709673
145 370.147942838706
146 375.722348554835
147 386.085113699352
148 370.929602329417
149 369.616342096475
150 371.976007886827
151 371.912907098145
152 372.15461638833
153 371.428354749497
154 373.463019274548
155 347.554317347093
156 350.350885612384
157 356.454897051145
158 372.647707346031
159 373.475836611428
160 374.463252950285
161 384.193127655256
162 388.496114889731
163 380.786703400758
164 407.799033060682
165 406.506629754614
166 410.675066779152
167 414.118860101237
168 408.248974091113
169 404.032776682002
170 402.819299013802
171 409.419669112422
172 413.70810220118
173 418.392391981062
174 397.671252782955
175 399.66442750466
176 397.624384754194
177 397.428146278774
178 398.716631650897
179 396.843168485807
180 397.359151637227
181 394.198136473504
182 390.071822826153
183 388.546940543538
184 361.308146489184
185 327.077031840266
186 329.574728656239
187 341.320355790615
188 352.551320211554
189 367.889088190399
190 378.204379371359
191 388.073441434223
192 375.383697290801
193 392.92222756172
194 405.997904805548
195 413.748714324994
196 418.515242892494
197 424.184718603245
198 436.32214674292
199 452.895832068628
200 452.652048861765
201 448.127643975589
202 446.18597957803
203 445.360981620227
204 436.674683458204
205 432.936215112384
206 433.781193601146
207 441.936774241031
208 454.202496816928
209 445.507147135235
210 406.964132421712
211 420.30681917954
212 430.097637261586
213 404.961473535428
214 419.028526181885
215 439.890373563696
216 444.933536207327
217 400.116382586594
218 407.399144327935
219 423.979729895141
220 424.093156905627
221 426.305041215064
222 434.751737093558
223 437.614163384202
224 441.194947045782
225 457.808652341204
226 456.623587107083
227 443.290128396375
228 441.324915556738
229 446.504424001064
230 411.219481600957
231 403.273133440862
232 403.346320096775
233 411.674688087098
234 427.418219278388
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0 -2.01
1 -1.2746
2 -1.35244
3 -1.077496
4 -1.3395464
5 -1.27689176
6 -1.255802584
7 -1.0653223256
8 -1.29619009304
9 -1.071671083736
10 -1.0823039753624
11 -0.33677357782616
12 -0.508896220043544
13 -0.69550659803919
14 -0.853555938235271
15 -0.323700344411744
16 -0.323230309970569
17 -0.179907278973512
18 -0.533316551076161
19 -0.483484895968545
20 -0.0614364063716905
21 -0.366992765734521
22 -0.406793489161069
23 -0.716314140244962
24 -0.695482726220466
25 -0.921234453598419
26 -1.07441100823858
27 -0.991669907414719
28 -0.123802916673248
29 -0.217922625005923
30 -0.508030362505331
31 -0.121227326254798
32 -0.232904593629318
33 -1.41031413426639
34 -0.922282720839747
35 -1.10385444875577
36 -2.18716900388019
37 -2.40645210349218
38 -2.64460689314296
39 -2.47754620382866
40 -2.4497915834458
41 -1.85911242510122
42 -1.34560118259109
43 -0.515241064331986
44 0.897083042101213
45 1.68487473789109
46 0.968987264101982
47 0.654988537691784
48 0.129289683922606
49 -0.108339284469655
50 -0.441305356022689
51 -0.87317482042042
52 -1.57385733837838
53 -1.90297160454054
54 -2.33667444408649
55 -2.32810699967784
56 -2.68279629971005
57 -2.68031666973905
58 -2.18928500276514
59 -2.12975650248863
60 -0.259280852239767
61 -0.245452767015791
62 0.563092509685788
63 0.642283258717209
64 0.333054932845488
65 0.21384943956094
66 0.000464495604845738
67 -0.506781953955639
68 0.159996241439925
69 -0.624303382704067
70 -1.55627304443366
71 -1.60764573999029
72 -1.20108116599126
73 -0.991673049392138
74 0.108894255547075
75 -0.389695170007632
76 -0.901725653006869
77 0.179446912293818
78 -0.335597778935564
79 -0.454438001042008
80 -1.83809420093781
81 -3.25068478084403
82 -2.96071630275962
83 0.122055327516339
84 -0.806350205235295
85 -5.15601518471177
86 -6.24681366624059
87 -5.62773229961653
88 -5.23855906965488
89 -3.83990316268939
90 -5.43461284642045
91 -4.2772515617784
92 -6.34972640560056
93 -6.34725376504051
94 -9.07562838853646
95 -8.80186554968281
96 -8.18277899471453
97 -11.6282010952431
98 -14.8038809857188
99 -19.4435928871469
100 -21.2563335984322
101 -21.865800238589
102 -23.6055202147301
103 -25.3697681932571
104 -26.3727913739314
105 -27.6916122365382
106 -29.2003510128844
107 -29.688115911596
108 -30.1963043204364
109 -30.6212738883927
110 -29.4567464995535
111 -29.8088718495981
112 -29.9211846646383
113 -29.8466661981745
114 -31.212399578357
115 -31.1971596205213
116 -30.3602436584692
117 -29.3751192926223
118 -30.48780736336
119 -30.176226627024
120 -29.8245039643216
121 -29.8925535678895
122 -29.0794982111005
123 -29.4779483899905
124 -28.0724535509914
125 -28.1776081958923
126 -28.5244473763031
127 -27.7722026386728
128 -27.6922823748055
129 -27.6698541373249
130 -27.3213687235924
131 -29.3554318512332
132 -30.2360886661099
133 -30.1022797994989
134 -29.343751819549
135 -29.4819766375941
136 -29.8728789738347
137 -31.2425910764512
138 -30.6203319688061
139 -30.3909987719255
140 -30.7400988947329
141 -31.5634890052596
142 -31.3816401047337
143 -32.3511760942603
144 -32.8786584848343
145 -33.6037926363508
146 -33.7410133727158
147 -32.5432120354442
148 -33.3625908318998
149 -32.5407317487098
150 -31.3781585738388
151 -30.7820427164549
152 -30.9329384448094
153 -29.2673446003285
154 -26.3273101402956
155 -26.1091791262661
156 -23.4890612136395
157 -25.3544550922755
158 -24.416409583048
159 -25.0345686247432
160 -25.3243117622689
161 -24.002880586042
162 -23.1743925274378
163 -22.903153274694
164 -23.0584379472246
165 -22.4197941525021
166 -16.0655147372519
167 14.1899367364733
168 12.6798430628259
169 8.09215875654334
170 5.74394288088901
171 0.717248592800107
172 -0.762776266479903
173 -4.18859863983191
174 -5.64593877584872
175 -5.71174489826385
176 -5.84887040843746
177 -4.99098336759372
178 -7.70888503083435
179 -4.76859652775091
180 -2.18713687497582
181 -4.19192318747824
182 -6.00103086873041
183 23.2294722181426
184 25.8749249963284
185 46.3054324966955
186 40.521889247026
187 35.1448003223234
188 58.976820290091
189 52.5770382610819
190 79.2135344349737
191 70.8742809914764
192 63.9293528923287
193 55.7450176030958
194 81.0890158427863
195 81.3366142585076
196 72.7756528326569
197 67.0443875493912
198 63.0672487944521
199 55.9552239150068
200 71.1276015235062
201 70.0546413711555
202 96.33017723404
203 89.553259510636
204 78.9900335595724
205 93.7989302036151
206 85.3600371832536
207 104.554433464928
208 93.6491901184354
209 86.7260711065919
210 78.0320639959327
211 73.0388575963395
212 64.3414718367055
213 77.831624653035
214 73.1075621877315
215 84.8757059689583
216 77.5887353720625
217 78.2418618348562
218 71.7873756513706
219 76.4756380862335
220 69.9388742776102
221 76.3954868498492
222 68.8904381648643
223 95.1503943483778
224 81.8420549135401
225 94.482849422186
226 88.5150644799674
227 77.7777580319707
228 72.5739822287736
229 75.1334840058963
230 73.8569356053066
231 68.277942044776
232 84.4094478402984
233 102.233703056269
234 96.6840327506417
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/target/targ_CartPole-v0_a2c.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}
\definecolor{color4}{rgb}{0.901960784313726,0.662745098039216,0.517647058823529}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.42,0.2)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{(c) CartPole, A2C, $\boldsymbol{C/K}$=1.0}}},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-249.5, xmax=5239.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Proportion of Target Action},
ymin=0.438412008975084, ymax=1.02180028211205,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.516069297796539)
--(axis cs:0,0.466430702203461)
--(axis cs:10,0.46651431092862)
--(axis cs:20,0.466788278536475)
--(axis cs:30,0.466985371539704)
--(axis cs:40,0.467293072493427)
--(axis cs:50,0.467567786762394)
--(axis cs:60,0.468129114327676)
--(axis cs:70,0.468814464360008)
--(axis cs:80,0.469257803335432)
--(axis cs:90,0.469949611119929)
--(axis cs:100,0.470715657708504)
--(axis cs:110,0.471421240702417)
--(axis cs:120,0.472246310600955)
--(axis cs:130,0.473090872452536)
--(axis cs:140,0.473813787165084)
--(axis cs:150,0.474682086283531)
--(axis cs:160,0.475487914306679)
--(axis cs:170,0.476476412606645)
--(axis cs:180,0.477631893786793)
--(axis cs:190,0.478768418424878)
--(axis cs:200,0.479775051321539)
--(axis cs:210,0.480800409688298)
--(axis cs:220,0.481839967032664)
--(axis cs:230,0.483061681241694)
--(axis cs:240,0.484519070626619)
--(axis cs:250,0.485868202820454)
--(axis cs:260,0.487196582141886)
--(axis cs:270,0.488385268041398)
--(axis cs:280,0.489651253972669)
--(axis cs:290,0.491062894147129)
--(axis cs:300,0.492518900837199)
--(axis cs:310,0.493476747393266)
--(axis cs:320,0.494735754549361)
--(axis cs:330,0.49606635871424)
--(axis cs:340,0.497488463745183)
--(axis cs:350,0.498636256401065)
--(axis cs:360,0.49986108976843)
--(axis cs:370,0.501599235430029)
--(axis cs:380,0.503155193255615)
--(axis cs:390,0.504312283785509)
--(axis cs:400,0.50558446797509)
--(axis cs:410,0.506803586159779)
--(axis cs:420,0.508370446415432)
--(axis cs:430,0.50984009752889)
--(axis cs:440,0.511298310350819)
--(axis cs:450,0.512847026674646)
--(axis cs:460,0.514430270018166)
--(axis cs:470,0.516165698569266)
--(axis cs:480,0.517570174246322)
--(axis cs:490,0.518701889471683)
--(axis cs:500,0.52018314307569)
--(axis cs:510,0.521428240757469)
--(axis cs:520,0.523053993905842)
--(axis cs:530,0.524802596734824)
--(axis cs:540,0.526567885442821)
--(axis cs:550,0.528008528198534)
--(axis cs:560,0.529533872144889)
--(axis cs:570,0.530974513565745)
--(axis cs:580,0.532459390878669)
--(axis cs:590,0.533773857786327)
--(axis cs:600,0.535489620032982)
--(axis cs:610,0.537298403338415)
--(axis cs:620,0.538881741620135)
--(axis cs:630,0.540557157113086)
--(axis cs:640,0.542378502816248)
--(axis cs:650,0.544366668787802)
--(axis cs:660,0.546352728048228)
--(axis cs:670,0.548560969093708)
--(axis cs:680,0.550568743369216)
--(axis cs:690,0.552641671450001)
--(axis cs:700,0.554513922377519)
--(axis cs:710,0.556489525078206)
--(axis cs:720,0.558751265669516)
--(axis cs:730,0.560855924513538)
--(axis cs:740,0.562929206984581)
--(axis cs:750,0.565040593624522)
--(axis cs:760,0.56738963924692)
--(axis cs:770,0.569603886235955)
--(axis cs:780,0.571766203759189)
--(axis cs:790,0.573741001793916)
--(axis cs:800,0.576057905386693)
--(axis cs:810,0.578307567469321)
--(axis cs:820,0.580572324484498)
--(axis cs:830,0.582560928578352)
--(axis cs:840,0.584987131963683)
--(axis cs:850,0.587328770309466)
--(axis cs:860,0.589623058163979)
--(axis cs:870,0.591936563598356)
--(axis cs:880,0.594306647077271)
--(axis cs:890,0.59632571818798)
--(axis cs:900,0.598506327216597)
--(axis cs:910,0.60085764110737)
--(axis cs:920,0.603163229705032)
--(axis cs:930,0.605487488989902)
--(axis cs:940,0.607877021284787)
--(axis cs:950,0.61024572503494)
--(axis cs:960,0.612575448245925)
--(axis cs:970,0.614645852021905)
--(axis cs:980,0.617002475960774)
--(axis cs:990,0.619379469229479)
--(axis cs:1000,0.621554505126736)
--(axis cs:1010,0.623892589238908)
--(axis cs:1020,0.625959441047593)
--(axis cs:1030,0.628346179860085)
--(axis cs:1040,0.630740476013577)
--(axis cs:1050,0.633202079822583)
--(axis cs:1060,0.635414467811269)
--(axis cs:1070,0.63781880606574)
--(axis cs:1080,0.64004134031543)
--(axis cs:1090,0.642463416376759)
--(axis cs:1100,0.644799434142628)
--(axis cs:1110,0.647065174318003)
--(axis cs:1120,0.649392266351541)
--(axis cs:1130,0.651817885464797)
--(axis cs:1140,0.654174793266551)
--(axis cs:1150,0.656626708854721)
--(axis cs:1160,0.658760225260211)
--(axis cs:1170,0.661030507283895)
--(axis cs:1180,0.663400309512191)
--(axis cs:1190,0.665672030288909)
--(axis cs:1200,0.667802742044169)
--(axis cs:1210,0.670023774193167)
--(axis cs:1220,0.672217437885368)
--(axis cs:1230,0.674532791186625)
--(axis cs:1240,0.676909471105042)
--(axis cs:1250,0.679087067613558)
--(axis cs:1260,0.681460321761954)
--(axis cs:1270,0.683729935517901)
--(axis cs:1280,0.686048895648133)
--(axis cs:1290,0.688315001975268)
--(axis cs:1300,0.690494539644305)
--(axis cs:1310,0.692692601515203)
--(axis cs:1320,0.694794328680006)
--(axis cs:1330,0.696928760313181)
--(axis cs:1340,0.69906605625517)
--(axis cs:1350,0.701194196064596)
--(axis cs:1360,0.703232149210422)
--(axis cs:1370,0.705247793940373)
--(axis cs:1380,0.707207615791515)
--(axis cs:1390,0.7093867004621)
--(axis cs:1400,0.711489812053901)
--(axis cs:1410,0.713530487073947)
--(axis cs:1420,0.715682068183386)
--(axis cs:1430,0.717733580039066)
--(axis cs:1440,0.719850357847412)
--(axis cs:1450,0.721880170289801)
--(axis cs:1460,0.723842263289324)
--(axis cs:1470,0.725887962945095)
--(axis cs:1480,0.727848866220102)
--(axis cs:1490,0.729829846498848)
--(axis cs:1500,0.731752217473095)
--(axis cs:1510,0.733797694737439)
--(axis cs:1520,0.735737637102183)
--(axis cs:1530,0.737742719364108)
--(axis cs:1540,0.739769364956049)
--(axis cs:1550,0.741653216662198)
--(axis cs:1560,0.743525316972811)
--(axis cs:1570,0.745410742120519)
--(axis cs:1580,0.747251389889251)
--(axis cs:1590,0.749114615040328)
--(axis cs:1600,0.750936700737174)
--(axis cs:1610,0.752742501327632)
--(axis cs:1620,0.754466700110045)
--(axis cs:1630,0.756412818237246)
--(axis cs:1640,0.758116541415122)
--(axis cs:1650,0.759723189390225)
--(axis cs:1660,0.761405957496322)
--(axis cs:1670,0.763103618028066)
--(axis cs:1680,0.764826481081513)
--(axis cs:1690,0.766578216270698)
--(axis cs:1700,0.768236333341718)
--(axis cs:1710,0.769893970008301)
--(axis cs:1720,0.771585030308218)
--(axis cs:1730,0.773069180005136)
--(axis cs:1740,0.774728488205085)
--(axis cs:1750,0.776231203323034)
--(axis cs:1760,0.777848891289804)
--(axis cs:1770,0.779370402376905)
--(axis cs:1780,0.780856698353136)
--(axis cs:1790,0.782368131369605)
--(axis cs:1800,0.783904450055909)
--(axis cs:1810,0.78541540555535)
--(axis cs:1820,0.786751251499796)
--(axis cs:1830,0.788303738984798)
--(axis cs:1840,0.78979070159495)
--(axis cs:1850,0.791162794579001)
--(axis cs:1860,0.792471166633211)
--(axis cs:1870,0.793796454966879)
--(axis cs:1880,0.79526849041721)
--(axis cs:1890,0.796555805513038)
--(axis cs:1900,0.797840247457907)
--(axis cs:1910,0.799211844983328)
--(axis cs:1920,0.800489726533495)
--(axis cs:1930,0.80177482926816)
--(axis cs:1940,0.803017080975479)
--(axis cs:1950,0.804256910165724)
--(axis cs:1960,0.805534341064067)
--(axis cs:1970,0.806658997653426)
--(axis cs:1980,0.807832407676892)
--(axis cs:1990,0.809014083600123)
--(axis cs:2000,0.810153942764122)
--(axis cs:2010,0.81130240333648)
--(axis cs:2020,0.812479379303116)
--(axis cs:2030,0.813544585510084)
--(axis cs:2040,0.814759139654983)
--(axis cs:2050,0.815951548258434)
--(axis cs:2060,0.817042032775849)
--(axis cs:2070,0.818111612448091)
--(axis cs:2080,0.81917049632361)
--(axis cs:2090,0.820138791360374)
--(axis cs:2100,0.82122740344677)
--(axis cs:2110,0.822265129412303)
--(axis cs:2120,0.82334247811818)
--(axis cs:2130,0.824309053336998)
--(axis cs:2140,0.825385962803628)
--(axis cs:2150,0.826382103175591)
--(axis cs:2160,0.827428282143835)
--(axis cs:2170,0.828443999322397)
--(axis cs:2180,0.829379559329173)
--(axis cs:2190,0.830315763735881)
--(axis cs:2200,0.831212606098523)
--(axis cs:2210,0.832170480037537)
--(axis cs:2220,0.833018775237162)
--(axis cs:2230,0.83392858748479)
--(axis cs:2240,0.834789301609943)
--(axis cs:2250,0.835711408593843)
--(axis cs:2260,0.836624294507905)
--(axis cs:2270,0.837478051562826)
--(axis cs:2280,0.838333271047197)
--(axis cs:2290,0.839219938336725)
--(axis cs:2300,0.840017738953358)
--(axis cs:2310,0.840917561563825)
--(axis cs:2320,0.841618385948186)
--(axis cs:2330,0.842422202088705)
--(axis cs:2340,0.843267980067818)
--(axis cs:2350,0.844105300267139)
--(axis cs:2360,0.844914247264468)
--(axis cs:2370,0.845805104791823)
--(axis cs:2380,0.846527053743905)
--(axis cs:2390,0.847351783206466)
--(axis cs:2400,0.848068265374401)
--(axis cs:2410,0.848847582720657)
--(axis cs:2420,0.849699106893451)
--(axis cs:2430,0.850452115824516)
--(axis cs:2440,0.851187594666271)
--(axis cs:2450,0.851915718719608)
--(axis cs:2460,0.852526561532412)
--(axis cs:2470,0.853271295917088)
--(axis cs:2480,0.853968582957917)
--(axis cs:2490,0.854748897128338)
--(axis cs:2500,0.855401408157055)
--(axis cs:2510,0.856047394075484)
--(axis cs:2520,0.856706920134729)
--(axis cs:2530,0.857299850933382)
--(axis cs:2540,0.858016852424048)
--(axis cs:2550,0.858636683899808)
--(axis cs:2560,0.85937031706081)
--(axis cs:2570,0.860016613890201)
--(axis cs:2580,0.860616447751299)
--(axis cs:2590,0.861350283273786)
--(axis cs:2600,0.861886780441048)
--(axis cs:2610,0.862577912636638)
--(axis cs:2620,0.863182133510272)
--(axis cs:2630,0.863820312175169)
--(axis cs:2640,0.864412109053417)
--(axis cs:2650,0.864917987962883)
--(axis cs:2660,0.865498808083254)
--(axis cs:2670,0.866023820002422)
--(axis cs:2680,0.866553581802397)
--(axis cs:2690,0.867028045984373)
--(axis cs:2700,0.86753776552453)
--(axis cs:2710,0.867992387869284)
--(axis cs:2720,0.868582463990591)
--(axis cs:2730,0.869186639350685)
--(axis cs:2740,0.869714772957179)
--(axis cs:2750,0.870247625227607)
--(axis cs:2760,0.870675148975331)
--(axis cs:2770,0.871228397485577)
--(axis cs:2780,0.871766113510722)
--(axis cs:2790,0.872318452375614)
--(axis cs:2800,0.872775267851858)
--(axis cs:2810,0.87323751517334)
--(axis cs:2820,0.873645140021606)
--(axis cs:2830,0.87413868862139)
--(axis cs:2840,0.874587301735176)
--(axis cs:2850,0.874961428717825)
--(axis cs:2860,0.875481814430646)
--(axis cs:2870,0.87590699628634)
--(axis cs:2880,0.876217926323477)
--(axis cs:2890,0.876645747060242)
--(axis cs:2900,0.877089289589639)
--(axis cs:2910,0.877598396693743)
--(axis cs:2920,0.878012412726806)
--(axis cs:2930,0.878432288599537)
--(axis cs:2940,0.878807965713542)
--(axis cs:2950,0.879209886056407)
--(axis cs:2960,0.879647787195843)
--(axis cs:2970,0.880091309323884)
--(axis cs:2980,0.880530396230645)
--(axis cs:2990,0.880965092268339)
--(axis cs:3000,0.881315441345656)
--(axis cs:3010,0.881742286932199)
--(axis cs:3020,0.882034864062877)
--(axis cs:3030,0.882464515422248)
--(axis cs:3040,0.882919870268026)
--(axis cs:3050,0.883310671565345)
--(axis cs:3060,0.883657564849692)
--(axis cs:3070,0.883990989201195)
--(axis cs:3080,0.884391079309183)
--(axis cs:3090,0.884667168516091)
--(axis cs:3100,0.88504049683093)
--(axis cs:3110,0.885420091862621)
--(axis cs:3120,0.885725890943995)
--(axis cs:3130,0.886018632034555)
--(axis cs:3140,0.886288445714209)
--(axis cs:3150,0.886645561257067)
--(axis cs:3160,0.886989105644496)
--(axis cs:3170,0.887339214588051)
--(axis cs:3180,0.887685822442171)
--(axis cs:3190,0.888008964217749)
--(axis cs:3200,0.888338874575571)
--(axis cs:3210,0.888665485829816)
--(axis cs:3220,0.888908830971518)
--(axis cs:3230,0.889219742661802)
--(axis cs:3240,0.889497545235184)
--(axis cs:3250,0.889822569782833)
--(axis cs:3260,0.890124344085004)
--(axis cs:3270,0.890373100644154)
--(axis cs:3280,0.890729369637713)
--(axis cs:3290,0.890932075941335)
--(axis cs:3300,0.891292755181922)
--(axis cs:3310,0.891609827630103)
--(axis cs:3320,0.891783729353802)
--(axis cs:3330,0.892085892060264)
--(axis cs:3340,0.892385033139661)
--(axis cs:3350,0.892541182808265)
--(axis cs:3360,0.892875770980182)
--(axis cs:3370,0.89315701327038)
--(axis cs:3380,0.893485443137676)
--(axis cs:3390,0.8937805887063)
--(axis cs:3400,0.893952782819237)
--(axis cs:3410,0.894223254991044)
--(axis cs:3420,0.894431022441134)
--(axis cs:3430,0.894646712216722)
--(axis cs:3440,0.894970245094555)
--(axis cs:3450,0.89518054264361)
--(axis cs:3460,0.895378737217174)
--(axis cs:3470,0.895654949845002)
--(axis cs:3480,0.895848400346552)
--(axis cs:3490,0.896109916343086)
--(axis cs:3500,0.896328817179655)
--(axis cs:3510,0.896515529007859)
--(axis cs:3520,0.89676037371778)
--(axis cs:3530,0.896962769980602)
--(axis cs:3540,0.897183142280796)
--(axis cs:3550,0.897351310857988)
--(axis cs:3560,0.897587797749409)
--(axis cs:3570,0.897831919771914)
--(axis cs:3580,0.898033600574195)
--(axis cs:3590,0.898243264568453)
--(axis cs:3600,0.898420831922769)
--(axis cs:3610,0.898646623603541)
--(axis cs:3620,0.898830157367506)
--(axis cs:3630,0.899021855793831)
--(axis cs:3640,0.899281637235892)
--(axis cs:3650,0.899398820863533)
--(axis cs:3660,0.899594832654898)
--(axis cs:3670,0.899868884328349)
--(axis cs:3680,0.900140195485066)
--(axis cs:3690,0.900358793530215)
--(axis cs:3700,0.900545205594913)
--(axis cs:3710,0.900769753538963)
--(axis cs:3720,0.900982056003574)
--(axis cs:3730,0.901222235443538)
--(axis cs:3740,0.901410013089103)
--(axis cs:3750,0.901555912958212)
--(axis cs:3760,0.90172035382863)
--(axis cs:3770,0.901873150290343)
--(axis cs:3780,0.90203441878744)
--(axis cs:3790,0.902234074599565)
--(axis cs:3800,0.90235173385357)
--(axis cs:3810,0.902528216515034)
--(axis cs:3820,0.902682934349884)
--(axis cs:3830,0.902876105006385)
--(axis cs:3840,0.903057343956321)
--(axis cs:3850,0.903206770516758)
--(axis cs:3860,0.90343470281159)
--(axis cs:3870,0.903600355783474)
--(axis cs:3880,0.90373435222564)
--(axis cs:3890,0.903907008703383)
--(axis cs:3900,0.904127938616349)
--(axis cs:3910,0.904216659230186)
--(axis cs:3920,0.904374492637884)
--(axis cs:3930,0.904560747711505)
--(axis cs:3940,0.90476514023439)
--(axis cs:3950,0.904927488832046)
--(axis cs:3960,0.905108213943726)
--(axis cs:3970,0.905267131804289)
--(axis cs:3980,0.905404460486246)
--(axis cs:3990,0.905540415881383)
--(axis cs:4000,0.905725011722569)
--(axis cs:4010,0.905847761605344)
--(axis cs:4020,0.90595928398929)
--(axis cs:4030,0.906149691149397)
--(axis cs:4040,0.906328194237903)
--(axis cs:4050,0.906494912295524)
--(axis cs:4060,0.906569963172569)
--(axis cs:4070,0.906694263540843)
--(axis cs:4080,0.906857320905435)
--(axis cs:4090,0.90698874769638)
--(axis cs:4100,0.907198860219417)
--(axis cs:4110,0.907346871617222)
--(axis cs:4120,0.90748340290105)
--(axis cs:4130,0.90757856887204)
--(axis cs:4140,0.907772783183319)
--(axis cs:4150,0.907925055351486)
--(axis cs:4160,0.908085804797971)
--(axis cs:4170,0.908104946749992)
--(axis cs:4180,0.908203897282492)
--(axis cs:4190,0.908361858309667)
--(axis cs:4200,0.90840823972657)
--(axis cs:4210,0.908654157329304)
--(axis cs:4220,0.908837615756011)
--(axis cs:4230,0.908929239598451)
--(axis cs:4240,0.909139947202467)
--(axis cs:4250,0.909248547730442)
--(axis cs:4260,0.909396062253138)
--(axis cs:4270,0.909492101630606)
--(axis cs:4280,0.9096371806143)
--(axis cs:4290,0.909640808808157)
--(axis cs:4300,0.909874400720076)
--(axis cs:4310,0.909905656712875)
--(axis cs:4320,0.910096600145746)
--(axis cs:4330,0.910195634144289)
--(axis cs:4340,0.910343677802846)
--(axis cs:4350,0.910420241024817)
--(axis cs:4360,0.910586038614569)
--(axis cs:4370,0.910650178228423)
--(axis cs:4380,0.910743676446139)
--(axis cs:4390,0.910786239681678)
--(axis cs:4400,0.910958377284861)
--(axis cs:4410,0.911128793512012)
--(axis cs:4420,0.911227505576892)
--(axis cs:4430,0.911385230521123)
--(axis cs:4440,0.911541378215912)
--(axis cs:4450,0.911635964433753)
--(axis cs:4460,0.911729604789415)
--(axis cs:4470,0.911832308741521)
--(axis cs:4480,0.911973985654106)
--(axis cs:4490,0.912094245797565)
--(axis cs:4500,0.91213330333959)
--(axis cs:4510,0.912131970306194)
--(axis cs:4520,0.912270650603132)
--(axis cs:4530,0.9124379440971)
--(axis cs:4540,0.91264356465613)
--(axis cs:4550,0.912847129009568)
--(axis cs:4560,0.912958657719473)
--(axis cs:4570,0.913149071142278)
--(axis cs:4580,0.913287580430855)
--(axis cs:4590,0.913444704626546)
--(axis cs:4600,0.913550257580281)
--(axis cs:4610,0.913854755004478)
--(axis cs:4620,0.913976207454433)
--(axis cs:4630,0.914056445379889)
--(axis cs:4640,0.91426588092609)
--(axis cs:4650,0.914443222116829)
--(axis cs:4660,0.914648789895661)
--(axis cs:4670,0.914832301996704)
--(axis cs:4680,0.915003978976737)
--(axis cs:4690,0.91496393918697)
--(axis cs:4700,0.9150542997951)
--(axis cs:4710,0.915273756797149)
--(axis cs:4720,0.915431019229178)
--(axis cs:4730,0.915696709036886)
--(axis cs:4740,0.915879741946517)
--(axis cs:4750,0.916000944527052)
--(axis cs:4760,0.916240935081781)
--(axis cs:4770,0.916328525730964)
--(axis cs:4780,0.916605240473654)
--(axis cs:4790,0.916839188068917)
--(axis cs:4800,0.917160796188228)
--(axis cs:4810,0.917389188226346)
--(axis cs:4820,0.917535296344082)
--(axis cs:4830,0.917749943380641)
--(axis cs:4840,0.918002443946835)
--(axis cs:4850,0.918232419507367)
--(axis cs:4860,0.918390095312293)
--(axis cs:4870,0.91854619435917)
--(axis cs:4880,0.918850732415578)
--(axis cs:4890,0.919092225091423)
--(axis cs:4900,0.919401302840509)
--(axis cs:4910,0.919717289812104)
--(axis cs:4920,0.919940116913982)
--(axis cs:4930,0.920220715744843)
--(axis cs:4940,0.920348508587394)
--(axis cs:4950,0.92049502350152)
--(axis cs:4960,0.920710073266505)
--(axis cs:4970,0.92102297253384)
--(axis cs:4980,0.921222742808502)
--(axis cs:4990,0.921480515380417)
--(axis cs:4990,0.975882656698131)
--(axis cs:4990,0.975882656698131)
--(axis cs:4980,0.975772885553668)
--(axis cs:4970,0.975677157124917)
--(axis cs:4960,0.975552683964563)
--(axis cs:4950,0.975452206024811)
--(axis cs:4940,0.975368389924051)
--(axis cs:4930,0.975288777701062)
--(axis cs:4920,0.975170482526325)
--(axis cs:4910,0.975066143965985)
--(axis cs:4900,0.974938024208066)
--(axis cs:4890,0.974811135563703)
--(axis cs:4880,0.974700641983538)
--(axis cs:4870,0.974573880791452)
--(axis cs:4860,0.974483717971164)
--(axis cs:4850,0.974392644415317)
--(axis cs:4840,0.974282974156886)
--(axis cs:4830,0.974167145613016)
--(axis cs:4820,0.974060248093956)
--(axis cs:4810,0.973969947569652)
--(axis cs:4800,0.973858532898639)
--(axis cs:4790,0.97372326555418)
--(axis cs:4780,0.973609359145637)
--(axis cs:4770,0.973484201157209)
--(axis cs:4760,0.973405758744655)
--(axis cs:4750,0.973288645196622)
--(axis cs:4740,0.973200651713759)
--(axis cs:4730,0.973096617892686)
--(axis cs:4720,0.972971331204733)
--(axis cs:4710,0.972872556772458)
--(axis cs:4700,0.972757633103493)
--(axis cs:4690,0.972674376872215)
--(axis cs:4680,0.972623107951732)
--(axis cs:4670,0.972518290860336)
--(axis cs:4660,0.972409889757915)
--(axis cs:4650,0.972295343189813)
--(axis cs:4640,0.972187215343245)
--(axis cs:4630,0.972070419538632)
--(axis cs:4620,0.971985272261244)
--(axis cs:4610,0.971889163900247)
--(axis cs:4600,0.971746630202269)
--(axis cs:4590,0.971653161820474)
--(axis cs:4580,0.971546123050984)
--(axis cs:4570,0.971443053586852)
--(axis cs:4560,0.971326316754396)
--(axis cs:4550,0.971228602782219)
--(axis cs:4540,0.971107174527494)
--(axis cs:4530,0.970984519724741)
--(axis cs:4520,0.970870726994688)
--(axis cs:4510,0.970763360600695)
--(axis cs:4500,0.970690263233025)
--(axis cs:4490,0.970606326498005)
--(axis cs:4480,0.970501339896975)
--(axis cs:4470,0.970390242320176)
--(axis cs:4460,0.970288123555734)
--(axis cs:4450,0.970187498541145)
--(axis cs:4440,0.970085857112268)
--(axis cs:4430,0.969968037487139)
--(axis cs:4420,0.969849027764787)
--(axis cs:4410,0.969743967439179)
--(axis cs:4400,0.969620169130483)
--(axis cs:4390,0.969495120333822)
--(axis cs:4380,0.96940163670083)
--(axis cs:4370,0.969294582526091)
--(axis cs:4360,0.969194022753627)
--(axis cs:4350,0.969067194700633)
--(axis cs:4340,0.968961812828923)
--(axis cs:4330,0.968837689726184)
--(axis cs:4320,0.968724939117358)
--(axis cs:4310,0.968588322340766)
--(axis cs:4300,0.968490729637137)
--(axis cs:4290,0.968341646098118)
--(axis cs:4280,0.968249137472847)
--(axis cs:4270,0.968120340881663)
--(axis cs:4260,0.968002869577438)
--(axis cs:4250,0.967871585431755)
--(axis cs:4240,0.967749076193692)
--(axis cs:4230,0.967600076963325)
--(axis cs:4220,0.967479875720531)
--(axis cs:4210,0.967335733051041)
--(axis cs:4200,0.967174982879839)
--(axis cs:4190,0.96706311402004)
--(axis cs:4180,0.96692233739398)
--(axis cs:4170,0.966795290296949)
--(axis cs:4160,0.96668716191611)
--(axis cs:4150,0.966542587794051)
--(axis cs:4140,0.966399078579849)
--(axis cs:4130,0.966244018767525)
--(axis cs:4120,0.966112645219722)
--(axis cs:4110,0.965969843656285)
--(axis cs:4100,0.965823074400287)
--(axis cs:4090,0.965659671111401)
--(axis cs:4080,0.965514819304446)
--(axis cs:4070,0.965360928590349)
--(axis cs:4060,0.965215584434696)
--(axis cs:4050,0.965081398418885)
--(axis cs:4040,0.964923129716046)
--(axis cs:4030,0.964760737086915)
--(axis cs:4020,0.964594178875672)
--(axis cs:4010,0.964446140278456)
--(axis cs:4000,0.96429408108935)
--(axis cs:3990,0.964125334433687)
--(axis cs:3980,0.963967509528976)
--(axis cs:3970,0.963808090433309)
--(axis cs:3960,0.963642010538696)
--(axis cs:3950,0.96346920256434)
--(axis cs:3940,0.963299699559939)
--(axis cs:3930,0.963118383393878)
--(axis cs:3920,0.962940286256442)
--(axis cs:3910,0.962767965915598)
--(axis cs:3900,0.962611581732927)
--(axis cs:3890,0.96242078962922)
--(axis cs:3880,0.962240696595171)
--(axis cs:3870,0.962068885449668)
--(axis cs:3860,0.961887763080473)
--(axis cs:3850,0.961689659677245)
--(axis cs:3840,0.961509757249743)
--(axis cs:3830,0.961320461868427)
--(axis cs:3820,0.961126729160027)
--(axis cs:3810,0.960941140565684)
--(axis cs:3800,0.960748626834025)
--(axis cs:3790,0.960569320034368)
--(axis cs:3780,0.960368000034715)
--(axis cs:3770,0.960174747509813)
--(axis cs:3760,0.959982068191731)
--(axis cs:3750,0.959784917365385)
--(axis cs:3740,0.959590825621601)
--(axis cs:3730,0.959384672345051)
--(axis cs:3720,0.959163810449547)
--(axis cs:3710,0.95894829338338)
--(axis cs:3700,0.958728074124627)
--(axis cs:3690,0.958515731439017)
--(axis cs:3680,0.958293668120219)
--(axis cs:3670,0.958056735474969)
--(axis cs:3660,0.957817409570675)
--(axis cs:3650,0.957595868253207)
--(axis cs:3640,0.957392291164856)
--(axis cs:3630,0.957151304206925)
--(axis cs:3620,0.956925559804975)
--(axis cs:3610,0.956700060409066)
--(axis cs:3600,0.956462182231379)
--(axis cs:3590,0.956234527506444)
--(axis cs:3580,0.955996997481256)
--(axis cs:3570,0.95575959341541)
--(axis cs:3560,0.955509690318596)
--(axis cs:3550,0.955259788200602)
--(axis cs:3540,0.955025038586467)
--(axis cs:3530,0.954775291501482)
--(axis cs:3520,0.954528072223719)
--(axis cs:3510,0.954268254771433)
--(axis cs:3500,0.954020964415589)
--(axis cs:3490,0.953763600419787)
--(axis cs:3480,0.953493535777562)
--(axis cs:3470,0.953238419977336)
--(axis cs:3460,0.952960525229632)
--(axis cs:3450,0.952700025484477)
--(axis cs:3440,0.952434369176239)
--(axis cs:3430,0.952138251693171)
--(axis cs:3420,0.951866920902193)
--(axis cs:3410,0.951595374648679)
--(axis cs:3400,0.951305933988565)
--(axis cs:3390,0.951038822210672)
--(axis cs:3380,0.950738709303709)
--(axis cs:3370,0.950427989195666)
--(axis cs:3360,0.950126756763299)
--(axis cs:3350,0.949809855316463)
--(axis cs:3340,0.949535207390367)
--(axis cs:3330,0.949222431707441)
--(axis cs:3320,0.948906496674183)
--(axis cs:3310,0.948620198660791)
--(axis cs:3300,0.94829565521292)
--(axis cs:3290,0.947957732538303)
--(axis cs:3280,0.947656800543741)
--(axis cs:3270,0.947314950044183)
--(axis cs:3260,0.946997424287053)
--(axis cs:3250,0.946664064936417)
--(axis cs:3240,0.946322287814563)
--(axis cs:3230,0.945989684661175)
--(axis cs:3220,0.945646146122399)
--(axis cs:3210,0.945316814265049)
--(axis cs:3200,0.94496395380308)
--(axis cs:3190,0.94460752909402)
--(axis cs:3180,0.944250029387899)
--(axis cs:3170,0.943883868068585)
--(axis cs:3160,0.943514008150086)
--(axis cs:3150,0.943142937525339)
--(axis cs:3140,0.942765593459938)
--(axis cs:3130,0.942407165111049)
--(axis cs:3120,0.942040065768736)
--(axis cs:3110,0.941666733099733)
--(axis cs:3100,0.941271952625993)
--(axis cs:3090,0.940875709723226)
--(axis cs:3080,0.940500716892147)
--(axis cs:3070,0.940091633224391)
--(axis cs:3060,0.939696094166052)
--(axis cs:3050,0.939294034511163)
--(axis cs:3040,0.938877812637539)
--(axis cs:3030,0.938442234987413)
--(axis cs:3020,0.938009833320619)
--(axis cs:3010,0.937608417495575)
--(axis cs:3000,0.937170118682399)
--(axis cs:2990,0.936747594628685)
--(axis cs:2980,0.936300600635036)
--(axis cs:2970,0.935849091550541)
--(axis cs:2960,0.935393021768223)
--(axis cs:2950,0.934934870472953)
--(axis cs:2940,0.934482192396922)
--(axis cs:2930,0.934032517572649)
--(axis cs:2920,0.933568199568332)
--(axis cs:2910,0.933101716735689)
--(axis cs:2900,0.932607794682514)
--(axis cs:2890,0.932126560285368)
--(axis cs:2880,0.931645515439765)
--(axis cs:2870,0.931189914585622)
--(axis cs:2860,0.93070193392487)
--(axis cs:2850,0.930186296893808)
--(axis cs:2840,0.929703330195766)
--(axis cs:2830,0.929197808278551)
--(axis cs:2820,0.928677079069244)
--(axis cs:2810,0.92817381724166)
--(axis cs:2800,0.927652845698647)
--(axis cs:2790,0.92712913706934)
--(axis cs:2780,0.926577411181152)
--(axis cs:2770,0.926025162809244)
--(axis cs:2760,0.925464810918428)
--(axis cs:2750,0.924931627190332)
--(axis cs:2740,0.924367805242759)
--(axis cs:2730,0.923800813376525)
--(axis cs:2720,0.923210417552045)
--(axis cs:2710,0.922619108638429)
--(axis cs:2700,0.922057180442858)
--(axis cs:2690,0.921476949942281)
--(axis cs:2680,0.920900959537657)
--(axis cs:2670,0.920306524785512)
--(axis cs:2660,0.919708610894457)
--(axis cs:2650,0.919092031206522)
--(axis cs:2640,0.918489425461133)
--(axis cs:2630,0.917860530768822)
--(axis cs:2620,0.917215182594769)
--(axis cs:2610,0.916573416762393)
--(axis cs:2600,0.91590496642666)
--(axis cs:2590,0.915270168107737)
--(axis cs:2580,0.914580977886603)
--(axis cs:2570,0.913920179683438)
--(axis cs:2560,0.913242605740846)
--(axis cs:2550,0.912537985596814)
--(axis cs:2540,0.911856551107893)
--(axis cs:2530,0.911145506169589)
--(axis cs:2520,0.910460107242009)
--(axis cs:2510,0.909752633577787)
--(axis cs:2500,0.909043064219987)
--(axis cs:2490,0.908326327494936)
--(axis cs:2480,0.907572047974683)
--(axis cs:2470,0.906832876742104)
--(axis cs:2460,0.906076138123337)
--(axis cs:2450,0.905347109215492)
--(axis cs:2440,0.904582938601507)
--(axis cs:2430,0.903811049092431)
--(axis cs:2420,0.903028837467102)
--(axis cs:2410,0.902215997441518)
--(axis cs:2400,0.901415148930826)
--(axis cs:2390,0.900623887808915)
--(axis cs:2380,0.899799381625167)
--(axis cs:2370,0.898994324873906)
--(axis cs:2360,0.898140732195864)
--(axis cs:2350,0.897301244642287)
--(axis cs:2340,0.896448226911401)
--(axis cs:2330,0.895586592839799)
--(axis cs:2320,0.894728881656363)
--(axis cs:2310,0.893890284501377)
--(axis cs:2300,0.892995236870077)
--(axis cs:2290,0.892118926131391)
--(axis cs:2280,0.89121356174888)
--(axis cs:2270,0.890309153281697)
--(axis cs:2260,0.889398134627977)
--(axis cs:2250,0.888465287503007)
--(axis cs:2240,0.887523017679805)
--(axis cs:2230,0.886588906747278)
--(axis cs:2220,0.885635259340685)
--(axis cs:2210,0.884689655899682)
--(axis cs:2200,0.883709248383517)
--(axis cs:2190,0.882736614528805)
--(axis cs:2180,0.881746580332126)
--(axis cs:2170,0.880749071042551)
--(axis cs:2160,0.87972380913389)
--(axis cs:2150,0.878683140539283)
--(axis cs:2140,0.877647111655842)
--(axis cs:2130,0.876582941066507)
--(axis cs:2120,0.875538324309603)
--(axis cs:2110,0.874457903343033)
--(axis cs:2100,0.873379195295993)
--(axis cs:2090,0.872279490197973)
--(axis cs:2080,0.871201505250477)
--(axis cs:2070,0.870092429545937)
--(axis cs:2060,0.868972151056502)
--(axis cs:2050,0.867838031370204)
--(axis cs:2040,0.866669728656771)
--(axis cs:2030,0.865487099653305)
--(axis cs:2020,0.864332928942732)
--(axis cs:2010,0.863141847416901)
--(axis cs:2000,0.861948835774647)
--(axis cs:1990,0.860748824014795)
--(axis cs:1980,0.85952911516646)
--(axis cs:1970,0.858302136531778)
--(axis cs:1960,0.857077915688664)
--(axis cs:1950,0.855805975443095)
--(axis cs:1940,0.854533813578884)
--(axis cs:1930,0.853251326847358)
--(axis cs:1920,0.851948309946826)
--(axis cs:1910,0.850637181764471)
--(axis cs:1900,0.8492926078429)
--(axis cs:1890,0.847959704891818)
--(axis cs:1880,0.846615863527089)
--(axis cs:1870,0.845215518714231)
--(axis cs:1860,0.843841433044678)
--(axis cs:1850,0.842461043479472)
--(axis cs:1840,0.841054084322699)
--(axis cs:1830,0.83960766093202)
--(axis cs:1820,0.838134000941434)
--(axis cs:1810,0.836703536304479)
--(axis cs:1800,0.835218218489372)
--(axis cs:1790,0.833715372211487)
--(axis cs:1780,0.83220744667827)
--(axis cs:1770,0.830694390584111)
--(axis cs:1760,0.829161000590011)
--(axis cs:1750,0.82759191978789)
--(axis cs:1740,0.826039817967566)
--(axis cs:1730,0.824436684815723)
--(axis cs:1720,0.8228653381977)
--(axis cs:1710,0.821230139593636)
--(axis cs:1700,0.819591050094582)
--(axis cs:1690,0.817944393260919)
--(axis cs:1680,0.816256962889817)
--(axis cs:1670,0.814569052650045)
--(axis cs:1660,0.812884618946214)
--(axis cs:1650,0.811176382773953)
--(axis cs:1640,0.809484036528492)
--(axis cs:1630,0.807754432210849)
--(axis cs:1620,0.805954764989042)
--(axis cs:1610,0.804198372509829)
--(axis cs:1600,0.802412666775412)
--(axis cs:1590,0.800619594568345)
--(axis cs:1580,0.798805892543752)
--(axis cs:1570,0.796970351246151)
--(axis cs:1560,0.795142454104633)
--(axis cs:1550,0.793276350082695)
--(axis cs:1540,0.791384237816571)
--(axis cs:1530,0.789457889497124)
--(axis cs:1520,0.787533179929364)
--(axis cs:1510,0.785617271961094)
--(axis cs:1500,0.783641688282998)
--(axis cs:1490,0.78170440173963)
--(axis cs:1480,0.779710980485432)
--(axis cs:1470,0.777745720595848)
--(axis cs:1460,0.775787720085366)
--(axis cs:1450,0.773806681603825)
--(axis cs:1440,0.771803027903725)
--(axis cs:1430,0.769731961123699)
--(axis cs:1420,0.767704842082033)
--(axis cs:1410,0.765622957638597)
--(axis cs:1400,0.763576798766851)
--(axis cs:1390,0.761501290265932)
--(axis cs:1380,0.759383788984276)
--(axis cs:1370,0.757331907853355)
--(axis cs:1360,0.75525744856102)
--(axis cs:1350,0.753151357239891)
--(axis cs:1340,0.751017835971585)
--(axis cs:1330,0.748875676279501)
--(axis cs:1320,0.746725304241894)
--(axis cs:1310,0.744562078203888)
--(axis cs:1300,0.742376348960838)
--(axis cs:1290,0.740190946110735)
--(axis cs:1280,0.737947011509446)
--(axis cs:1270,0.73571037474228)
--(axis cs:1260,0.733466759308935)
--(axis cs:1250,0.731167559730774)
--(axis cs:1240,0.728966415101354)
--(axis cs:1230,0.726604467607715)
--(axis cs:1220,0.724297469987703)
--(axis cs:1210,0.72204936507256)
--(axis cs:1200,0.719821641052526)
--(axis cs:1190,0.717610174859267)
--(axis cs:1180,0.71535696841526)
--(axis cs:1170,0.713017248198378)
--(axis cs:1160,0.710694578257237)
--(axis cs:1150,0.708479153284115)
--(axis cs:1140,0.706071027075708)
--(axis cs:1130,0.703758700739505)
--(axis cs:1120,0.701379537895229)
--(axis cs:1110,0.699042708759542)
--(axis cs:1100,0.696723680077114)
--(axis cs:1090,0.694365486875506)
--(axis cs:1080,0.691932299333323)
--(axis cs:1070,0.689641941054212)
--(axis cs:1060,0.687247903016966)
--(axis cs:1050,0.68499223414533)
--(axis cs:1040,0.68256186132775)
--(axis cs:1030,0.680166282100851)
--(axis cs:1020,0.677702136690726)
--(axis cs:1010,0.675513044840203)
--(axis cs:1000,0.673122903033981)
--(axis cs:990,0.670850235983367)
--(axis cs:980,0.66845682223402)
--(axis cs:970,0.666083237063745)
--(axis cs:960,0.663855449820389)
--(axis cs:950,0.661439525537094)
--(axis cs:940,0.659027272222318)
--(axis cs:930,0.656562302431416)
--(axis cs:920,0.654159791932663)
--(axis cs:910,0.651703491859999)
--(axis cs:900,0.649244817194887)
--(axis cs:890,0.646933013540791)
--(axis cs:880,0.644729950628559)
--(axis cs:870,0.642279696710563)
--(axis cs:860,0.639863063360182)
--(axis cs:850,0.637480443351302)
--(axis cs:840,0.635060053552244)
--(axis cs:830,0.632587743659959)
--(axis cs:820,0.630411182826927)
--(axis cs:810,0.628052035875552)
--(axis cs:800,0.625706845466715)
--(axis cs:790,0.623319352603465)
--(axis cs:780,0.621186174419984)
--(axis cs:770,0.618971748288463)
--(axis cs:760,0.616701910777744)
--(axis cs:750,0.614319557915543)
--(axis cs:740,0.612131552146797)
--(axis cs:730,0.610038781679774)
--(axis cs:720,0.607897427455041)
--(axis cs:710,0.605630366966802)
--(axis cs:700,0.603586978678044)
--(axis cs:690,0.601690046787941)
--(axis cs:680,0.599576931618604)
--(axis cs:670,0.597520520792979)
--(axis cs:660,0.595295241534285)
--(axis cs:650,0.593232290386453)
--(axis cs:640,0.591231556955727)
--(axis cs:630,0.589389872959616)
--(axis cs:620,0.587643036231079)
--(axis cs:610,0.586009453076953)
--(axis cs:600,0.584177406649208)
--(axis cs:590,0.582442835832046)
--(axis cs:580,0.581143329947971)
--(axis cs:570,0.57971005292581)
--(axis cs:560,0.578215689967793)
--(axis cs:550,0.576637494137508)
--(axis cs:540,0.575170520957222)
--(axis cs:530,0.573481147103603)
--(axis cs:520,0.571778070577418)
--(axis cs:510,0.570207682962995)
--(axis cs:500,0.569045062702557)
--(axis cs:490,0.567601853738667)
--(axis cs:480,0.566448758289386)
--(axis cs:470,0.565040293891044)
--(axis cs:460,0.563340934487199)
--(axis cs:450,0.561782977876227)
--(axis cs:440,0.560259775054103)
--(axis cs:430,0.558804433183152)
--(axis cs:420,0.557381604808853)
--(axis cs:410,0.555837374672832)
--(axis cs:400,0.554658926805326)
--(axis cs:390,0.55340831700279)
--(axis cs:380,0.552206524712363)
--(axis cs:370,0.550723206961869)
--(axis cs:360,0.5489620843648)
--(axis cs:350,0.547750788177955)
--(axis cs:340,0.546589359061908)
--(axis cs:330,0.545161240080801)
--(axis cs:320,0.543877981607247)
--(axis cs:310,0.542610359835631)
--(axis cs:300,0.541634742828353)
--(axis cs:290,0.540089776222115)
--(axis cs:280,0.538735281753841)
--(axis cs:270,0.537484970066187)
--(axis cs:260,0.536333961401129)
--(axis cs:250,0.535059113889663)
--(axis cs:240,0.533728218979559)
--(axis cs:230,0.532326995128183)
--(axis cs:220,0.531103140411656)
--(axis cs:210,0.53006384025546)
--(axis cs:200,0.52903984761155)
--(axis cs:190,0.528039560295413)
--(axis cs:180,0.526871115021582)
--(axis cs:170,0.525723596290704)
--(axis cs:160,0.524802498720946)
--(axis cs:150,0.524058229905989)
--(axis cs:140,0.523209259490997)
--(axis cs:130,0.522450083765728)
--(axis cs:120,0.521582938104362)
--(axis cs:110,0.520805273141337)
--(axis cs:100,0.520106578497308)
--(axis cs:90,0.519327900199073)
--(axis cs:80,0.518674026279722)
--(axis cs:70,0.518263141311864)
--(axis cs:60,0.517580588371186)
--(axis cs:50,0.516987468488981)
--(axis cs:40,0.516740013619073)
--(axis cs:30,0.516482392210296)
--(axis cs:20,0.516297846463525)
--(axis cs:10,0.51612318907138)
--(axis cs:0,0.516069297796539)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.513820342245963)
--(axis cs:0,0.464929657754037)
--(axis cs:10,0.465018570191437)
--(axis cs:20,0.465166476910091)
--(axis cs:30,0.465310861919591)
--(axis cs:40,0.465679834616137)
--(axis cs:50,0.465978261095204)
--(axis cs:60,0.466730490064848)
--(axis cs:70,0.467590540571933)
--(axis cs:80,0.468303964221352)
--(axis cs:90,0.46934380599859)
--(axis cs:100,0.470554442391247)
--(axis cs:110,0.471667736205293)
--(axis cs:120,0.473083330834309)
--(axis cs:130,0.47430361584629)
--(axis cs:140,0.475695724610745)
--(axis cs:150,0.477192083209568)
--(axis cs:160,0.478454854959226)
--(axis cs:170,0.479902686288194)
--(axis cs:180,0.481572671008516)
--(axis cs:190,0.483115909038256)
--(axis cs:200,0.48464924871692)
--(axis cs:210,0.486245441587986)
--(axis cs:220,0.487748267374015)
--(axis cs:230,0.489321152080316)
--(axis cs:240,0.49107330954801)
--(axis cs:250,0.493050765623215)
--(axis cs:260,0.494982045946853)
--(axis cs:270,0.496811739566051)
--(axis cs:280,0.499007194282624)
--(axis cs:290,0.501184677175956)
--(axis cs:300,0.503386804916987)
--(axis cs:310,0.505665771511385)
--(axis cs:320,0.507925649239619)
--(axis cs:330,0.510313228771196)
--(axis cs:340,0.512851006209844)
--(axis cs:350,0.51521258737597)
--(axis cs:360,0.517641158874226)
--(axis cs:370,0.519957621408945)
--(axis cs:380,0.522421022810167)
--(axis cs:390,0.524891305948604)
--(axis cs:400,0.527549934958032)
--(axis cs:410,0.530242303540654)
--(axis cs:420,0.533115872459634)
--(axis cs:430,0.53600142314378)
--(axis cs:440,0.538852247829276)
--(axis cs:450,0.54184891135134)
--(axis cs:460,0.544771993674201)
--(axis cs:470,0.547797168163935)
--(axis cs:480,0.550656705353264)
--(axis cs:490,0.553634159010461)
--(axis cs:500,0.556507682024234)
--(axis cs:510,0.559513834948644)
--(axis cs:520,0.562489751627185)
--(axis cs:530,0.565432213408947)
--(axis cs:540,0.568496516790473)
--(axis cs:550,0.57146349146961)
--(axis cs:560,0.574363898822118)
--(axis cs:570,0.577312397011483)
--(axis cs:580,0.580110522145159)
--(axis cs:590,0.582934385670325)
--(axis cs:600,0.585742305195961)
--(axis cs:610,0.588466374357619)
--(axis cs:620,0.591235793104796)
--(axis cs:630,0.593888920875685)
--(axis cs:640,0.596515294340556)
--(axis cs:650,0.599125340190618)
--(axis cs:660,0.601805146274569)
--(axis cs:670,0.604388778180334)
--(axis cs:680,0.607012013888594)
--(axis cs:690,0.609394486824783)
--(axis cs:700,0.611820570971975)
--(axis cs:710,0.614407576041874)
--(axis cs:720,0.616842107609035)
--(axis cs:730,0.619247759555336)
--(axis cs:740,0.621635262980269)
--(axis cs:750,0.623961271241852)
--(axis cs:760,0.626329655011734)
--(axis cs:770,0.628652229239961)
--(axis cs:780,0.630808359299239)
--(axis cs:790,0.633009398465159)
--(axis cs:800,0.635260593315912)
--(axis cs:810,0.637420983878813)
--(axis cs:820,0.639583948133619)
--(axis cs:830,0.641660881571411)
--(axis cs:840,0.643874140174099)
--(axis cs:850,0.645928250076194)
--(axis cs:860,0.648016959310615)
--(axis cs:870,0.650010983295647)
--(axis cs:880,0.652091161615272)
--(axis cs:890,0.654015227484735)
--(axis cs:900,0.656088041927018)
--(axis cs:910,0.658082187769478)
--(axis cs:920,0.66003572669214)
--(axis cs:930,0.661970697184598)
--(axis cs:940,0.663936757197177)
--(axis cs:950,0.665900297469893)
--(axis cs:960,0.667857764912982)
--(axis cs:970,0.66968929346435)
--(axis cs:980,0.671524663455121)
--(axis cs:990,0.673368773967688)
--(axis cs:1000,0.675165360875633)
--(axis cs:1010,0.676993618801891)
--(axis cs:1020,0.678732055268659)
--(axis cs:1030,0.680507963050134)
--(axis cs:1040,0.682293060128797)
--(axis cs:1050,0.68398844401983)
--(axis cs:1060,0.685638388641203)
--(axis cs:1070,0.687414993902573)
--(axis cs:1080,0.689081646711576)
--(axis cs:1090,0.690761232990136)
--(axis cs:1100,0.692421748411999)
--(axis cs:1110,0.694014488457451)
--(axis cs:1120,0.695621741657009)
--(axis cs:1130,0.697138406865141)
--(axis cs:1140,0.698748951149609)
--(axis cs:1150,0.700379363226092)
--(axis cs:1160,0.701967315740885)
--(axis cs:1170,0.703565365895142)
--(axis cs:1180,0.70511428589047)
--(axis cs:1190,0.706523851929572)
--(axis cs:1200,0.708104208622169)
--(axis cs:1210,0.709550763202028)
--(axis cs:1220,0.711124173639047)
--(axis cs:1230,0.712533150689836)
--(axis cs:1240,0.714037940551255)
--(axis cs:1250,0.715417639092906)
--(axis cs:1260,0.716870131292894)
--(axis cs:1270,0.718342248713749)
--(axis cs:1280,0.719701572299268)
--(axis cs:1290,0.721184976295506)
--(axis cs:1300,0.722574535476911)
--(axis cs:1310,0.723931851788446)
--(axis cs:1320,0.725272904567012)
--(axis cs:1330,0.726495089948337)
--(axis cs:1340,0.727751129038959)
--(axis cs:1350,0.72911593634788)
--(axis cs:1360,0.730322530305617)
--(axis cs:1370,0.73163989327199)
--(axis cs:1380,0.73284212381293)
--(axis cs:1390,0.734092995964108)
--(axis cs:1400,0.735456856604067)
--(axis cs:1410,0.736551226871665)
--(axis cs:1420,0.737780202758444)
--(axis cs:1430,0.739011413830764)
--(axis cs:1440,0.740280474554792)
--(axis cs:1450,0.741462821149842)
--(axis cs:1460,0.742644821088938)
--(axis cs:1470,0.743794725736659)
--(axis cs:1480,0.744967428429583)
--(axis cs:1490,0.746062904792469)
--(axis cs:1500,0.747255724740997)
--(axis cs:1510,0.748319474733823)
--(axis cs:1520,0.749446071767719)
--(axis cs:1530,0.750658991284604)
--(axis cs:1540,0.751751184930802)
--(axis cs:1550,0.753004971134528)
--(axis cs:1560,0.754048981516552)
--(axis cs:1570,0.755148713113634)
--(axis cs:1580,0.756232970777237)
--(axis cs:1590,0.757455192584638)
--(axis cs:1600,0.758560346585643)
--(axis cs:1610,0.759701342949683)
--(axis cs:1620,0.760891792121482)
--(axis cs:1630,0.76197507321921)
--(axis cs:1640,0.763090814242229)
--(axis cs:1650,0.764240084545825)
--(axis cs:1660,0.765371293846177)
--(axis cs:1670,0.766534249792683)
--(axis cs:1680,0.767763566113989)
--(axis cs:1690,0.768913963112686)
--(axis cs:1700,0.769995753594266)
--(axis cs:1710,0.77132329541923)
--(axis cs:1720,0.772527476684922)
--(axis cs:1730,0.773848100863172)
--(axis cs:1740,0.775049892357872)
--(axis cs:1750,0.776258024779599)
--(axis cs:1760,0.777524745277359)
--(axis cs:1770,0.778842277703224)
--(axis cs:1780,0.780163083673591)
--(axis cs:1790,0.781404857992748)
--(axis cs:1800,0.782817825222833)
--(axis cs:1810,0.784060586228971)
--(axis cs:1820,0.785408304641016)
--(axis cs:1830,0.786734662710784)
--(axis cs:1840,0.787954390874251)
--(axis cs:1850,0.789307788899231)
--(axis cs:1860,0.790647524546286)
--(axis cs:1870,0.791949893870142)
--(axis cs:1880,0.79336159075521)
--(axis cs:1890,0.794663512798873)
--(axis cs:1900,0.796028548488888)
--(axis cs:1910,0.797277779420172)
--(axis cs:1920,0.798610464086446)
--(axis cs:1930,0.799979466233092)
--(axis cs:1940,0.801303463283828)
--(axis cs:1950,0.802655813149305)
--(axis cs:1960,0.804104309974605)
--(axis cs:1970,0.805440304682628)
--(axis cs:1980,0.806893143203341)
--(axis cs:1990,0.808354211771307)
--(axis cs:2000,0.809780308971913)
--(axis cs:2010,0.811186049442957)
--(axis cs:2020,0.81257167866837)
--(axis cs:2030,0.814029207976389)
--(axis cs:2040,0.815379794731217)
--(axis cs:2050,0.816786385126297)
--(axis cs:2060,0.818295608396559)
--(axis cs:2070,0.819842652312593)
--(axis cs:2080,0.821354225789467)
--(axis cs:2090,0.822894227092335)
--(axis cs:2100,0.824435284821412)
--(axis cs:2110,0.825970931973198)
--(axis cs:2120,0.827524766214229)
--(axis cs:2130,0.829092018552086)
--(axis cs:2140,0.830601098366565)
--(axis cs:2150,0.8322050873829)
--(axis cs:2160,0.833676282603774)
--(axis cs:2170,0.835242765872439)
--(axis cs:2180,0.836793584308418)
--(axis cs:2190,0.838355648465334)
--(axis cs:2200,0.839892091980681)
--(axis cs:2210,0.841395671060874)
--(axis cs:2220,0.842861714350265)
--(axis cs:2230,0.844343097206762)
--(axis cs:2240,0.845799666234695)
--(axis cs:2250,0.847311669572348)
--(axis cs:2260,0.848788552876624)
--(axis cs:2270,0.850280667347858)
--(axis cs:2280,0.851651404235142)
--(axis cs:2290,0.853064890192791)
--(axis cs:2300,0.854466741290863)
--(axis cs:2310,0.855852073877954)
--(axis cs:2320,0.857283553139175)
--(axis cs:2330,0.858700717607783)
--(axis cs:2340,0.860083710431705)
--(axis cs:2350,0.861442873327388)
--(axis cs:2360,0.862818444594114)
--(axis cs:2370,0.864170260148173)
--(axis cs:2380,0.865528557546692)
--(axis cs:2390,0.866833271971225)
--(axis cs:2400,0.868154939251512)
--(axis cs:2410,0.869453389858997)
--(axis cs:2420,0.870718855960407)
--(axis cs:2430,0.871981667400803)
--(axis cs:2440,0.873261850726795)
--(axis cs:2450,0.874519232219527)
--(axis cs:2460,0.875744039897332)
--(axis cs:2470,0.876956599498359)
--(axis cs:2480,0.878177033503375)
--(axis cs:2490,0.879395263168342)
--(axis cs:2500,0.880601310536658)
--(axis cs:2510,0.881767797431292)
--(axis cs:2520,0.882930119456979)
--(axis cs:2530,0.884090818262409)
--(axis cs:2540,0.885249910079785)
--(axis cs:2550,0.886387410978987)
--(axis cs:2560,0.887523536869197)
--(axis cs:2570,0.888638301500505)
--(axis cs:2580,0.8897419184855)
--(axis cs:2590,0.890834499300645)
--(axis cs:2600,0.891906154307639)
--(axis cs:2610,0.892987092764563)
--(axis cs:2620,0.894037221836917)
--(axis cs:2630,0.895066849618548)
--(axis cs:2640,0.896116181122362)
--(axis cs:2650,0.897155019311139)
--(axis cs:2660,0.898183469118027)
--(axis cs:2670,0.899201634426847)
--(axis cs:2680,0.900199618082579)
--(axis cs:2690,0.901197621901753)
--(axis cs:2700,0.902185645682735)
--(axis cs:2710,0.903146289225908)
--(axis cs:2720,0.904097326333649)
--(axis cs:2730,0.905056353070312)
--(axis cs:2740,0.906005789539609)
--(axis cs:2750,0.906945731644213)
--(axis cs:2760,0.907876274327771)
--(axis cs:2770,0.908787511584493)
--(axis cs:2780,0.909699636468648)
--(axis cs:2790,0.910602640103962)
--(axis cs:2800,0.911496613702922)
--(axis cs:2810,0.912371647565893)
--(axis cs:2820,0.913247931090234)
--(axis cs:2830,0.914115451779332)
--(axis cs:2840,0.914964297261539)
--(axis cs:2850,0.915804654288923)
--(axis cs:2860,0.916646607746034)
--(axis cs:2870,0.917470141668574)
--(axis cs:2880,0.918285440251888)
--(axis cs:2890,0.919092585849369)
--(axis cs:2900,0.919901659990876)
--(axis cs:2910,0.920702643390967)
--(axis cs:2920,0.921495616957057)
--(axis cs:2930,0.922270660787487)
--(axis cs:2940,0.923047954179612)
--(axis cs:2950,0.923817474637816)
--(axis cs:2960,0.924569299891438)
--(axis cs:2970,0.925313606892523)
--(axis cs:2980,0.926060470823598)
--(axis cs:2990,0.926789866115362)
--(axis cs:3000,0.927521967454209)
--(axis cs:3010,0.928246747779666)
--(axis cs:3020,0.92896428030187)
--(axis cs:3030,0.929644637498851)
--(axis cs:3040,0.930348191123863)
--(axis cs:3050,0.931044709212624)
--(axis cs:3060,0.931734262120498)
--(axis cs:3070,0.932406919499293)
--(axis cs:3080,0.9330728503043)
--(axis cs:3090,0.933742121801257)
--(axis cs:3100,0.934404700583244)
--(axis cs:3110,0.935050653577412)
--(axis cs:3120,0.935690147041638)
--(axis cs:3130,0.936323245571221)
--(axis cs:3140,0.936960013115509)
--(axis cs:3150,0.937590412984354)
--(axis cs:3160,0.938214508854511)
--(axis cs:3170,0.938832363765966)
--(axis cs:3180,0.939434040128306)
--(axis cs:3190,0.940039699727023)
--(axis cs:3200,0.940639302729753)
--(axis cs:3210,0.941222909702455)
--(axis cs:3220,0.941810680605431)
--(axis cs:3230,0.942392573799376)
--(axis cs:3240,0.942968648061383)
--(axis cs:3250,0.943538961580769)
--(axis cs:3260,0.944093571964961)
--(axis cs:3270,0.944652636245312)
--(axis cs:3280,0.945206109882858)
--(axis cs:3290,0.94575404878403)
--(axis cs:3300,0.94629650829619)
--(axis cs:3310,0.946833543213228)
--(axis cs:3320,0.947365207781095)
--(axis cs:3330,0.947891555703285)
--(axis cs:3340,0.948412640146252)
--(axis cs:3350,0.948898513744789)
--(axis cs:3360,0.949409528607341)
--(axis cs:3370,0.949905433321268)
--(axis cs:3380,0.950406378988055)
--(axis cs:3390,0.950892315198175)
--(axis cs:3400,0.951383392046193)
--(axis cs:3410,0.951869558125731)
--(axis cs:3420,0.952323362544474)
--(axis cs:3430,0.952800128919029)
--(axis cs:3440,0.953272127629839)
--(axis cs:3450,0.953729406353541)
--(axis cs:3460,0.954192112290005)
--(axis cs:3470,0.954640191167105)
--(axis cs:3480,0.955093789255434)
--(axis cs:3490,0.95554285136288)
--(axis cs:3500,0.955987422849251)
--(axis cs:3510,0.956427548620758)
--(axis cs:3520,0.956863273134551)
--(axis cs:3530,0.957284640403205)
--(axis cs:3540,0.957711793999173)
--(axis cs:3550,0.958134676059181)
--(axis cs:3560,0.95854332929859)
--(axis cs:3570,0.958957896005604)
--(axis cs:3580,0.959368317045548)
--(axis cs:3590,0.959774633875092)
--(axis cs:3600,0.960176887536341)
--(axis cs:3610,0.960575118660978)
--(axis cs:3620,0.960969367474368)
--(axis cs:3630,0.961359673799624)
--(axis cs:3640,0.961746077061628)
--(axis cs:3650,0.962128616291012)
--(axis cs:3660,0.962507330128102)
--(axis cs:3670,0.962882256826821)
--(axis cs:3680,0.963253434258552)
--(axis cs:3690,0.963620899915967)
--(axis cs:3700,0.963984690916807)
--(axis cs:3710,0.964334844007639)
--(axis cs:3720,0.964691495567563)
--(axis cs:3730,0.965027080611887)
--(axis cs:3740,0.965376809805768)
--(axis cs:3750,0.965723041707711)
--(axis cs:3760,0.966065811290634)
--(axis cs:3770,0.966405153177727)
--(axis cs:3780,0.96674110164595)
--(axis cs:3790,0.96707369062949)
--(axis cs:3800,0.967392953723196)
--(axis cs:3810,0.967701524185964)
--(axis cs:3820,0.968024508944104)
--(axis cs:3830,0.968344263854663)
--(axis cs:3840,0.968660821216116)
--(axis cs:3850,0.968974213003955)
--(axis cs:3860,0.969284470873916)
--(axis cs:3870,0.969591626165176)
--(axis cs:3880,0.969895709903525)
--(axis cs:3890,0.970196752804489)
--(axis cs:3900,0.970494785276445)
--(axis cs:3910,0.97078983742368)
--(axis cs:3920,0.971081939049443)
--(axis cs:3930,0.971371119658949)
--(axis cs:3940,0.971657408462359)
--(axis cs:3950,0.971940834377736)
--(axis cs:3960,0.972221426033958)
--(axis cs:3970,0.972499211773619)
--(axis cs:3980,0.972774219655883)
--(axis cs:3990,0.973036477459324)
--(axis cs:4000,0.973306112684731)
--(axis cs:4010,0.973573051557883)
--(axis cs:4020,0.973827321042305)
--(axis cs:4030,0.974089047831882)
--(axis cs:4040,0.974348157353563)
--(axis cs:4050,0.974604675780027)
--(axis cs:4060,0.974858629022227)
--(axis cs:4070,0.975110042732005)
--(axis cs:4080,0.975358942304684)
--(axis cs:4090,0.975595352881638)
--(axis cs:4100,0.975839399352821)
--(axis cs:4110,0.976081005359293)
--(axis cs:4120,0.9763101953057)
--(axis cs:4130,0.976547093352643)
--(axis cs:4140,0.976781622419117)
--(axis cs:4150,0.977013806194926)
--(axis cs:4160,0.977243668132976)
--(axis cs:4170,0.977471231451647)
--(axis cs:4180,0.97768651913713)
--(axis cs:4190,0.977909653945759)
--(axis cs:4200,0.978130557406301)
--(axis cs:4210,0.978349251832238)
--(axis cs:4220,0.978555759313916)
--(axis cs:4230,0.978770201720777)
--(axis cs:4240,0.978982499703569)
--(axis cs:4250,0.979192674706533)
--(axis cs:4260,0.979390747959468)
--(axis cs:4270,0.979586840479873)
--(axis cs:4280,0.979790972075075)
--(axis cs:4290,0.979993062354324)
--(axis cs:4300,0.980193131730781)
--(axis cs:4310,0.980391200413473)
--(axis cs:4320,0.980587288409338)
--(axis cs:4330,0.980781415525245)
--(axis cs:4340,0.980973601369992)
--(axis cs:4350,0.981163865356292)
--(axis cs:4360,0.981352226702729)
--(axis cs:4370,0.981538704435702)
--(axis cs:4380,0.981723317391345)
--(axis cs:4390,0.981906084217432)
--(axis cs:4400,0.982087023375257)
--(axis cs:4410,0.982266153141505)
--(axis cs:4420,0.98244349161009)
--(axis cs:4430,0.982619056693989)
--(axis cs:4440,0.982792866127049)
--(axis cs:4450,0.982964937465779)
--(axis cs:4460,0.983135288091121)
--(axis cs:4470,0.98330393521021)
--(axis cs:4480,0.983460895858107)
--(axis cs:4490,0.983626286899526)
--(axis cs:4500,0.983780024030531)
--(axis cs:4510,0.983942223790226)
--(axis cs:4520,0.984102801552324)
--(axis cs:4530,0.9842617735368)
--(axis cs:4540,0.984419155801432)
--(axis cs:4550,0.984574964243418)
--(axis cs:4560,0.984729214600984)
--(axis cs:4570,0.984881922454974)
--(axis cs:4580,0.985033103230424)
--(axis cs:4590,0.98518277219812)
--(axis cs:4600,0.985330944476139)
--(axis cs:4610,0.985477635031377)
--(axis cs:4620,0.985622858681064)
--(axis cs:4630,0.985766630094253)
--(axis cs:4640,0.98590896379331)
--(axis cs:4650,0.986049874155377)
--(axis cs:4660,0.986189375413824)
--(axis cs:4670,0.986327481659685)
--(axis cs:4680,0.986464206843088)
--(axis cs:4690,0.986579564774658)
--(axis cs:4700,0.986713769126911)
--(axis cs:4710,0.986846631435642)
--(axis cs:4720,0.986978165121285)
--(axis cs:4730,0.987108383470073)
--(axis cs:4740,0.987237299635372)
--(axis cs:4750,0.987364926639018)
--(axis cs:4760,0.987491277372628)
--(axis cs:4770,0.987606364598902)
--(axis cs:4780,0.987730300952913)
--(axis cs:4790,0.987852997943384)
--(axis cs:4800,0.98797446796395)
--(axis cs:4810,0.98809472328431)
--(axis cs:4820,0.988213776051467)
--(axis cs:4830,0.988331638290952)
--(axis cs:4840,0.988448321908043)
--(axis cs:4850,0.988563838688962)
--(axis cs:4860,0.988678200302073)
--(axis cs:4870,0.988791418299052)
--(axis cs:4880,0.988903504116062)
--(axis cs:4890,0.989014469074901)
--(axis cs:4900,0.989124324384152)
--(axis cs:4910,0.98923308114031)
--(axis cs:4920,0.989340750328907)
--(axis cs:4930,0.989447342825618)
--(axis cs:4940,0.989552869397362)
--(axis cs:4950,0.989657340703389)
--(axis cs:4960,0.989760767296355)
--(axis cs:4970,0.989863159623391)
--(axis cs:4980,0.989964528027157)
--(axis cs:4990,0.990064882746886)
--(axis cs:4990,0.993763132811672)
--(axis cs:4990,0.993763132811672)
--(axis cs:4980,0.993700134153204)
--(axis cs:4970,0.99363649914465)
--(axis cs:4960,0.993572221358233)
--(axis cs:4950,0.993507294301245)
--(axis cs:4940,0.993441711415399)
--(axis cs:4930,0.993375466076161)
--(axis cs:4920,0.993308551592081)
--(axis cs:4910,0.993240961204123)
--(axis cs:4900,0.993172688084972)
--(axis cs:4890,0.993103725338356)
--(axis cs:4880,0.993034065998339)
--(axis cs:4870,0.992963703028626)
--(axis cs:4860,0.992892629321844)
--(axis cs:4850,0.992820837698832)
--(axis cs:4840,0.992748320907911)
--(axis cs:4830,0.992675071624153)
--(axis cs:4820,0.992601082448639)
--(axis cs:4810,0.992526345907716)
--(axis cs:4800,0.992450854452239)
--(axis cs:4790,0.992374600456807)
--(axis cs:4780,0.992297576218997)
--(axis cs:4770,0.992219773958583)
--(axis cs:4760,0.992143711069275)
--(axis cs:4750,0.99206435461543)
--(axis cs:4740,0.991984196581242)
--(axis cs:4730,0.991903228869941)
--(axis cs:4720,0.991821443302971)
--(axis cs:4710,0.991738831619163)
--(axis cs:4700,0.991655385473902)
--(axis cs:4690,0.991571096438285)
--(axis cs:4680,0.991491006503318)
--(axis cs:4670,0.991405057074058)
--(axis cs:4660,0.991318239468746)
--(axis cs:4650,0.991230544917925)
--(axis cs:4640,0.991141964563561)
--(axis cs:4630,0.991052489458142)
--(axis cs:4620,0.99096211056378)
--(axis cs:4610,0.990870818751293)
--(axis cs:4600,0.990778604799285)
--(axis cs:4590,0.990685459393218)
--(axis cs:4580,0.990591373124462)
--(axis cs:4570,0.990496336489356)
--(axis cs:4560,0.990400339888238)
--(axis cs:4550,0.990303373624483)
--(axis cs:4540,0.990205427903518)
--(axis cs:4530,0.990106492831836)
--(axis cs:4520,0.990006558415996)
--(axis cs:4510,0.989905614561613)
--(axis cs:4500,0.989803651072336)
--(axis cs:4490,0.98970318290135)
--(axis cs:4480,0.989599174647828)
--(axis cs:4470,0.989496641058412)
--(axis cs:4460,0.989390546523648)
--(axis cs:4450,0.989283380326918)
--(axis cs:4440,0.989175131643351)
--(axis cs:4430,0.989065789538738)
--(axis cs:4420,0.988955342968423)
--(axis cs:4410,0.988843780776184)
--(axis cs:4400,0.988731091693116)
--(axis cs:4390,0.98861726433648)
--(axis cs:4380,0.988502287208566)
--(axis cs:4370,0.988386148695521)
--(axis cs:4360,0.988268837066183)
--(axis cs:4350,0.988150340470892)
--(axis cs:4340,0.988030646940295)
--(axis cs:4330,0.987909744384136)
--(axis cs:4320,0.987787620590037)
--(axis cs:4310,0.987664263222259)
--(axis cs:4300,0.987539659820464)
--(axis cs:4290,0.987413797798449)
--(axis cs:4280,0.987286664442877)
--(axis cs:4270,0.987158246911997)
--(axis cs:4260,0.987031057486866)
--(axis cs:4250,0.986902583320067)
--(axis cs:4240,0.986770286181886)
--(axis cs:4230,0.986636652708975)
--(axis cs:4220,0.986501669403005)
--(axis cs:4210,0.986367847881824)
--(axis cs:4200,0.986230149375579)
--(axis cs:4190,0.986091059975333)
--(axis cs:4180,0.985950565631649)
--(axis cs:4170,0.985811177405706)
--(axis cs:4160,0.98566785596536)
--(axis cs:4150,0.985523086833697)
--(axis cs:4140,0.985376855387572)
--(axis cs:4130,0.985229146856134)
--(axis cs:4120,0.985079946319327)
--(axis cs:4110,0.984931763958916)
--(axis cs:4100,0.984779559554461)
--(axis cs:4090,0.984625817731779)
--(axis cs:4080,0.984473048213918)
--(axis cs:4070,0.984316210317089)
--(axis cs:4060,0.98415778819908)
--(axis cs:4050,0.983997765857656)
--(axis cs:4040,0.983836127128946)
--(axis cs:4030,0.983672855685804)
--(axis cs:4020,0.983507935036165)
--(axis cs:4010,0.983343873773904)
--(axis cs:4000,0.983175630074651)
--(axis cs:3990,0.983005686944092)
--(axis cs:3980,0.982836552468779)
--(axis cs:3970,0.982663184311898)
--(axis cs:3960,0.982488064961514)
--(axis cs:3950,0.982311176728802)
--(axis cs:3940,0.982132501746264)
--(axis cs:3930,0.981952021965923)
--(axis cs:3920,0.981769719157498)
--(axis cs:3910,0.981585574906564)
--(axis cs:3900,0.981399570612691)
--(axis cs:3890,0.981211687487567)
--(axis cs:3880,0.981021906553098)
--(axis cs:3870,0.980830208639493)
--(axis cs:3860,0.980636574383326)
--(axis cs:3850,0.980440984225582)
--(axis cs:3840,0.980243418409679)
--(axis cs:3830,0.980043856979473)
--(axis cs:3820,0.979842279777246)
--(axis cs:3810,0.979638666441662)
--(axis cs:3800,0.979440572163295)
--(axis cs:3790,0.979235426427571)
--(axis cs:3780,0.979025683260173)
--(axis cs:3770,0.978813821474922)
--(axis cs:3760,0.978599819671638)
--(axis cs:3750,0.978383656233978)
--(axis cs:3740,0.978165309327251)
--(axis cs:3730,0.977944756896213)
--(axis cs:3720,0.977729552420417)
--(axis cs:3710,0.977504598404462)
--(axis cs:3700,0.977279897378244)
--(axis cs:3690,0.977050401392166)
--(axis cs:3680,0.976818587264814)
--(axis cs:3670,0.97658443158062)
--(axis cs:3660,0.976347910687495)
--(axis cs:3650,0.976109000694439)
--(axis cs:3640,0.975867677469131)
--(axis cs:3630,0.975623916635485)
--(axis cs:3620,0.975377693571197)
--(axis cs:3610,0.97512898340525)
--(axis cs:3600,0.974877761015404)
--(axis cs:3590,0.97462400102566)
--(axis cs:3580,0.974367677803697)
--(axis cs:3570,0.97410876545828)
--(axis cs:3560,0.973847237836647)
--(axis cs:3550,0.973585593774391)
--(axis cs:3540,0.973318781590294)
--(axis cs:3530,0.97304927433363)
--(axis cs:3520,0.97277957003397)
--(axis cs:3510,0.972504616195929)
--(axis cs:3500,0.972226885046393)
--(axis cs:3490,0.97194634853171)
--(axis cs:3480,0.971662978314858)
--(axis cs:3470,0.971376745772584)
--(axis cs:3460,0.971090147245035)
--(axis cs:3450,0.970798128530338)
--(axis cs:3440,0.97050568538418)
--(axis cs:3430,0.970207763014323)
--(axis cs:3420,0.969906831327599)
--(axis cs:3410,0.969612960936969)
--(axis cs:3400,0.969306021148453)
--(axis cs:3390,0.968995980958034)
--(axis cs:3380,0.968685334301044)
--(axis cs:3370,0.968369024546509)
--(axis cs:3360,0.968052044996474)
--(axis cs:3350,0.967729338380277)
--(axis cs:3340,0.967410947858865)
--(axis cs:3330,0.967081765514005)
--(axis cs:3320,0.966749258094955)
--(axis cs:3310,0.966413392015106)
--(axis cs:3300,0.966074133348592)
--(axis cs:3290,0.965731447826861)
--(axis cs:3280,0.965385300835213)
--(axis cs:3270,0.965035657409306)
--(axis cs:3260,0.964682482231622)
--(axis cs:3250,0.964328264880426)
--(axis cs:3240,0.963967944323663)
--(axis cs:3230,0.963603984165316)
--(axis cs:3220,0.963236347641733)
--(axis cs:3210,0.962864997617913)
--(axis cs:3200,0.962492421836275)
--(axis cs:3190,0.962113557410379)
--(axis cs:3180,0.96173086607109)
--(axis cs:3170,0.961346834415243)
--(axis cs:3160,0.960956398399235)
--(axis cs:3150,0.960562018585086)
--(axis cs:3140,0.96016365513645)
--(axis cs:3130,0.959761267814596)
--(axis cs:3120,0.959357341226865)
--(axis cs:3110,0.958949334572591)
--(axis cs:3100,0.958537206638981)
--(axis cs:3090,0.958118390544425)
--(axis cs:3080,0.957695343984267)
--(axis cs:3070,0.957270549479058)
--(axis cs:3060,0.956841464120261)
--(axis cs:3050,0.956405519313395)
--(axis cs:3040,0.955965171023631)
--(axis cs:3030,0.955520374771344)
--(axis cs:3020,0.955078661385196)
--(axis cs:3010,0.954624910490097)
--(axis cs:3000,0.954166576252624)
--(axis cs:2990,0.953703612376388)
--(axis cs:2980,0.953238497349886)
--(axis cs:2970,0.952766158939279)
--(axis cs:2960,0.952291574686141)
--(axis cs:2950,0.951812196652667)
--(axis cs:2940,0.95132545116431)
--(axis cs:2930,0.950833789054859)
--(axis cs:2920,0.950339685913999)
--(axis cs:2910,0.949838066579797)
--(axis cs:2900,0.949331380383633)
--(axis cs:2890,0.948819576145084)
--(axis cs:2880,0.948305127419277)
--(axis cs:2870,0.947785482241694)
--(axis cs:2860,0.947260588122923)
--(axis cs:2850,0.946727866790831)
--(axis cs:2840,0.946192289687709)
--(axis cs:2830,0.945651302714857)
--(axis cs:2820,0.945102325974603)
--(axis cs:2810,0.944547804014751)
--(axis cs:2800,0.943990206075506)
--(axis cs:2790,0.943424450581319)
--(axis cs:2780,0.942852980385171)
--(axis cs:2770,0.942275737762798)
--(axis cs:2760,0.941695189659392)
--(axis cs:2750,0.941106252181204)
--(axis cs:2740,0.9405113658396)
--(axis cs:2730,0.939910470545051)
--(axis cs:2720,0.939303505601062)
--(axis cs:2710,0.938697985455618)
--(axis cs:2700,0.938086348945068)
--(axis cs:2690,0.937460958530372)
--(axis cs:2680,0.93682925104078)
--(axis cs:2670,0.93619368791998)
--(axis cs:2660,0.935549179717151)
--(axis cs:2650,0.934898161330456)
--(axis cs:2640,0.934240567000461)
--(axis cs:2630,0.933576330303496)
--(axis cs:2620,0.932912959902521)
--(axis cs:2610,0.9322403635379)
--(axis cs:2600,0.931555922765556)
--(axis cs:2590,0.930869618955107)
--(axis cs:2580,0.930173857530411)
--(axis cs:2570,0.929471068212536)
--(axis cs:2560,0.928761180012663)
--(axis cs:2550,0.928041595972387)
--(axis cs:2540,0.927317268658976)
--(axis cs:2530,0.926583099655532)
--(axis cs:2520,0.925844040056093)
--(axis cs:2510,0.9251000404607)
--(axis cs:2500,0.924353576222929)
--(axis cs:2490,0.923589470932251)
--(axis cs:2480,0.922817647406315)
--(axis cs:2470,0.922040552935671)
--(axis cs:2460,0.921260659530981)
--(axis cs:2450,0.920472888415133)
--(axis cs:2440,0.919672109510235)
--(axis cs:2430,0.918860716677005)
--(axis cs:2420,0.918048703714147)
--(axis cs:2410,0.917231013852673)
--(axis cs:2400,0.916400013992599)
--(axis cs:2390,0.915558094942019)
--(axis cs:2380,0.914715247416181)
--(axis cs:2370,0.91385378526887)
--(axis cs:2360,0.912988671988758)
--(axis cs:2350,0.912112294938139)
--(axis cs:2340,0.911234641351655)
--(axis cs:2330,0.910345597324904)
--(axis cs:2320,0.909442522550409)
--(axis cs:2310,0.908530325808494)
--(axis cs:2300,0.907624066473226)
--(axis cs:2290,0.906711178255784)
--(axis cs:2280,0.905786543692711)
--(axis cs:2270,0.904871300256034)
--(axis cs:2260,0.903915454804074)
--(axis cs:2250,0.902957530105126)
--(axis cs:2240,0.901984878894066)
--(axis cs:2230,0.901020079690976)
--(axis cs:2220,0.900043009788865)
--(axis cs:2210,0.899063646251379)
--(axis cs:2200,0.898071864900382)
--(axis cs:2190,0.897062489798366)
--(axis cs:2180,0.896040393735723)
--(axis cs:2170,0.895018828111542)
--(axis cs:2160,0.893986943642672)
--(axis cs:2150,0.892972413876136)
--(axis cs:2140,0.89191405442034)
--(axis cs:2130,0.890872782242767)
--(axis cs:2120,0.889813416406836)
--(axis cs:2110,0.888751979765251)
--(axis cs:2100,0.887683817944698)
--(axis cs:2090,0.886607391863331)
--(axis cs:2080,0.8855287226506)
--(axis cs:2070,0.88444567944505)
--(axis cs:2060,0.883346645904091)
--(axis cs:2050,0.882258821237996)
--(axis cs:2040,0.881193646040797)
--(axis cs:2030,0.880135883712513)
--(axis cs:2020,0.879034474552744)
--(axis cs:2010,0.877948953810693)
--(axis cs:2000,0.876845956940865)
--(axis cs:1990,0.875737976019377)
--(axis cs:1980,0.874601490928664)
--(axis cs:1970,0.873468416662831)
--(axis cs:1960,0.872356519667273)
--(axis cs:1950,0.871218762246531)
--(axis cs:1940,0.870097622974593)
--(axis cs:1930,0.868961024937029)
--(axis cs:1920,0.867819324974283)
--(axis cs:1910,0.866679078216928)
--(axis cs:1900,0.865556661245556)
--(axis cs:1890,0.864387204104606)
--(axis cs:1880,0.863230042480628)
--(axis cs:1870,0.862031553842826)
--(axis cs:1860,0.86086151354762)
--(axis cs:1850,0.859678613215826)
--(axis cs:1840,0.85849652035308)
--(axis cs:1830,0.857344540549146)
--(axis cs:1820,0.856161597641741)
--(axis cs:1810,0.854974668602097)
--(axis cs:1800,0.853796068545922)
--(axis cs:1790,0.852561196319127)
--(axis cs:1780,0.851393536843454)
--(axis cs:1770,0.850192187465508)
--(axis cs:1760,0.849012593276916)
--(axis cs:1750,0.847857973760072)
--(axis cs:1740,0.846721318288261)
--(axis cs:1730,0.845579889688477)
--(axis cs:1720,0.844394735993512)
--(axis cs:1710,0.843219343649895)
--(axis cs:1700,0.842017013142224)
--(axis cs:1690,0.840909538641344)
--(axis cs:1680,0.839785425556748)
--(axis cs:1670,0.838616246844425)
--(axis cs:1660,0.837470116898377)
--(axis cs:1650,0.836332047519381)
--(axis cs:1640,0.835201743399393)
--(axis cs:1630,0.834065389045055)
--(axis cs:1620,0.832949583903028)
--(axis cs:1610,0.831779844953862)
--(axis cs:1600,0.830625196751272)
--(axis cs:1590,0.829474649169821)
--(axis cs:1580,0.828254243116156)
--(axis cs:1570,0.827111098899894)
--(axis cs:1560,0.825935677082971)
--(axis cs:1550,0.824782562804385)
--(axis cs:1540,0.823526627128706)
--(axis cs:1530,0.82233627342197)
--(axis cs:1520,0.821092074400537)
--(axis cs:1510,0.81987562240583)
--(axis cs:1500,0.818686292571784)
--(axis cs:1490,0.817426506634582)
--(axis cs:1480,0.816196118466428)
--(axis cs:1470,0.814943705471434)
--(axis cs:1460,0.81369450336368)
--(axis cs:1450,0.812415284357853)
--(axis cs:1440,0.811124177473183)
--(axis cs:1430,0.809781163975271)
--(axis cs:1420,0.808449673813309)
--(axis cs:1410,0.807115315120004)
--(axis cs:1400,0.805822478741054)
--(axis cs:1390,0.804408857919852)
--(axis cs:1380,0.80304358718097)
--(axis cs:1370,0.801691632984474)
--(axis cs:1360,0.800277496216064)
--(axis cs:1350,0.798901767209374)
--(axis cs:1340,0.797443521018873)
--(axis cs:1330,0.796024758594928)
--(axis cs:1320,0.794620881840326)
--(axis cs:1310,0.793157831451289)
--(axis cs:1300,0.791682720320802)
--(axis cs:1290,0.790173362894103)
--(axis cs:1280,0.78861493193266)
--(axis cs:1270,0.787103715156886)
--(axis cs:1260,0.785537407970373)
--(axis cs:1250,0.783971289455849)
--(axis cs:1240,0.782415522629306)
--(axis cs:1230,0.780791054543053)
--(axis cs:1220,0.779215932656801)
--(axis cs:1210,0.777560455278626)
--(axis cs:1200,0.775960153479502)
--(axis cs:1190,0.774273483526661)
--(axis cs:1180,0.772648174166332)
--(axis cs:1170,0.770954795778395)
--(axis cs:1160,0.769239918272788)
--(axis cs:1150,0.767519357999842)
--(axis cs:1140,0.765769959179616)
--(axis cs:1130,0.764017058113874)
--(axis cs:1120,0.762287818927855)
--(axis cs:1110,0.760502744456553)
--(axis cs:1100,0.758719395945581)
--(axis cs:1090,0.756893963330652)
--(axis cs:1080,0.755039763713462)
--(axis cs:1070,0.753187440870193)
--(axis cs:1060,0.751283262644419)
--(axis cs:1050,0.749417264349485)
--(axis cs:1040,0.74752331196142)
--(axis cs:1030,0.745581806737965)
--(axis cs:1020,0.743631348557703)
--(axis cs:1010,0.741681536578273)
--(axis cs:1000,0.739670654659886)
--(axis cs:990,0.737665080108594)
--(axis cs:980,0.735643370965366)
--(axis cs:970,0.733611751404828)
--(axis cs:960,0.731562482429622)
--(axis cs:950,0.729448437219606)
--(axis cs:940,0.727324590974034)
--(axis cs:930,0.725174603998443)
--(axis cs:920,0.723027708846286)
--(axis cs:910,0.720870777420852)
--(axis cs:900,0.718649801699578)
--(axis cs:890,0.716401786279503)
--(axis cs:880,0.714201276530423)
--(axis cs:870,0.711925822912126)
--(axis cs:860,0.709684360091175)
--(axis cs:850,0.707381163460968)
--(axis cs:840,0.705087388651318)
--(axis cs:830,0.702694198050222)
--(axis cs:820,0.700345425221566)
--(axis cs:810,0.697949595267838)
--(axis cs:800,0.695543021983735)
--(axis cs:790,0.693080111938526)
--(axis cs:780,0.690633065350948)
--(axis cs:770,0.68819516939659)
--(axis cs:760,0.685662666843368)
--(axis cs:750,0.683089053864312)
--(axis cs:740,0.68051153005626)
--(axis cs:730,0.677933344521966)
--(axis cs:720,0.675285270246826)
--(axis cs:710,0.672627654115561)
--(axis cs:700,0.669881681712303)
--(axis cs:690,0.667211323967418)
--(axis cs:680,0.664534259638881)
--(axis cs:670,0.661731195079742)
--(axis cs:660,0.658934725705305)
--(axis cs:650,0.656079075950669)
--(axis cs:640,0.653236641155694)
--(axis cs:630,0.650368084676082)
--(axis cs:620,0.647458151896989)
--(axis cs:610,0.64449468119974)
--(axis cs:600,0.641516336781169)
--(axis cs:590,0.638488485013645)
--(axis cs:580,0.63545550884875)
--(axis cs:570,0.632413391871253)
--(axis cs:560,0.629298514190746)
--(axis cs:550,0.626187935816112)
--(axis cs:540,0.62308320774056)
--(axis cs:530,0.619875589147651)
--(axis cs:520,0.61676055398554)
--(axis cs:510,0.613605160619765)
--(axis cs:500,0.61041807107517)
--(axis cs:490,0.607313571392977)
--(axis cs:480,0.604138981922937)
--(axis cs:470,0.601087364438287)
--(axis cs:460,0.5979144028937)
--(axis cs:450,0.59477876194957)
--(axis cs:440,0.591617624191845)
--(axis cs:430,0.588601982938161)
--(axis cs:420,0.585523931663539)
--(axis cs:410,0.582474670321137)
--(axis cs:400,0.57958842247812)
--(axis cs:390,0.576738348027307)
--(axis cs:380,0.57401044585237)
--(axis cs:370,0.571298912593617)
--(axis cs:360,0.568716451229373)
--(axis cs:350,0.566070352122614)
--(axis cs:340,0.563508023586705)
--(axis cs:330,0.5607438720334)
--(axis cs:320,0.558167381876134)
--(axis cs:310,0.555728704363113)
--(axis cs:300,0.553261655562305)
--(axis cs:290,0.550833969772823)
--(axis cs:280,0.548461135968668)
--(axis cs:270,0.546123442505961)
--(axis cs:260,0.544068643014775)
--(axis cs:250,0.542063566661258)
--(axis cs:240,0.540027026092872)
--(axis cs:230,0.538242318264009)
--(axis cs:220,0.53657089458995)
--(axis cs:210,0.534948156355412)
--(axis cs:200,0.533336708801665)
--(axis cs:190,0.531756270273446)
--(axis cs:180,0.530154277791183)
--(axis cs:170,0.528533625630694)
--(axis cs:160,0.52716263182753)
--(axis cs:150,0.525906388292205)
--(axis cs:140,0.524441620340541)
--(axis cs:130,0.523044712387332)
--(axis cs:120,0.521788717886521)
--(axis cs:110,0.520387363512718)
--(axis cs:100,0.519261314899673)
--(axis cs:90,0.518058474093248)
--(axis cs:80,0.517039247992626)
--(axis cs:70,0.516316744492691)
--(axis cs:60,0.51549909080851)
--(axis cs:50,0.514720810494046)
--(axis cs:40,0.514432863958863)
--(axis cs:30,0.514108530580409)
--(axis cs:20,0.513969273089909)
--(axis cs:10,0.513906429808563)
--(axis cs:0,0.513820342245963)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0,0.516863710363282)
--(axis cs:0,0.468136289636718)
--(axis cs:10,0.468176062717507)
--(axis cs:20,0.468283033200522)
--(axis cs:30,0.468403678869764)
--(axis cs:40,0.468650095049196)
--(axis cs:50,0.468784908382856)
--(axis cs:60,0.469372032502993)
--(axis cs:70,0.469910811033358)
--(axis cs:80,0.470442862849643)
--(axis cs:90,0.471320917549032)
--(axis cs:100,0.472254915603949)
--(axis cs:110,0.473092226053099)
--(axis cs:120,0.474207979604542)
--(axis cs:130,0.475339585287251)
--(axis cs:140,0.476544395437718)
--(axis cs:150,0.477766840114483)
--(axis cs:160,0.478930796839053)
--(axis cs:170,0.480454206924657)
--(axis cs:180,0.482135449681138)
--(axis cs:190,0.483573280423112)
--(axis cs:200,0.485082498369593)
--(axis cs:210,0.486744568388874)
--(axis cs:220,0.488332203978926)
--(axis cs:230,0.490162063897517)
--(axis cs:240,0.492234504561512)
--(axis cs:250,0.494176572723562)
--(axis cs:260,0.496137818382651)
--(axis cs:270,0.497980902293031)
--(axis cs:280,0.500309351597523)
--(axis cs:290,0.502841196426841)
--(axis cs:300,0.505348952158702)
--(axis cs:310,0.507565555070539)
--(axis cs:320,0.509812357179652)
--(axis cs:330,0.512450994163719)
--(axis cs:340,0.515030483893604)
--(axis cs:350,0.517448337045964)
--(axis cs:360,0.520108952476456)
--(axis cs:370,0.522983897225948)
--(axis cs:380,0.525564914032238)
--(axis cs:390,0.528307147252684)
--(axis cs:400,0.531127315943692)
--(axis cs:410,0.533995093155115)
--(axis cs:420,0.537012545884902)
--(axis cs:430,0.540188144338138)
--(axis cs:440,0.543437444008462)
--(axis cs:450,0.546553603737574)
--(axis cs:460,0.549560062179636)
--(axis cs:470,0.552623003410853)
--(axis cs:480,0.555634675731244)
--(axis cs:490,0.558548092693628)
--(axis cs:500,0.561546892661704)
--(axis cs:510,0.564509136402195)
--(axis cs:520,0.567705112556801)
--(axis cs:530,0.570878119646075)
--(axis cs:540,0.574146775232276)
--(axis cs:550,0.577277043573559)
--(axis cs:560,0.580515910887689)
--(axis cs:570,0.583678869998821)
--(axis cs:580,0.586946386058348)
--(axis cs:590,0.589954348494169)
--(axis cs:600,0.593185625738976)
--(axis cs:610,0.596407636726379)
--(axis cs:620,0.59956612822167)
--(axis cs:630,0.602771508422119)
--(axis cs:640,0.605860216125969)
--(axis cs:650,0.609064833116561)
--(axis cs:660,0.612224412234936)
--(axis cs:670,0.615288620469278)
--(axis cs:680,0.618372861074773)
--(axis cs:690,0.621481620811646)
--(axis cs:700,0.624461882774371)
--(axis cs:710,0.627516772166212)
--(axis cs:720,0.630663916724476)
--(axis cs:730,0.633745758919847)
--(axis cs:740,0.636782238755808)
--(axis cs:750,0.639865384644542)
--(axis cs:760,0.642960767357314)
--(axis cs:770,0.645960606922903)
--(axis cs:780,0.648959961603821)
--(axis cs:790,0.651973005061111)
--(axis cs:800,0.655030025905457)
--(axis cs:810,0.657958765254115)
--(axis cs:820,0.660938466382341)
--(axis cs:830,0.663881898939931)
--(axis cs:840,0.666870000127288)
--(axis cs:850,0.669757678888893)
--(axis cs:860,0.67263499275745)
--(axis cs:870,0.675446811275475)
--(axis cs:880,0.67835645855258)
--(axis cs:890,0.681191913659645)
--(axis cs:900,0.684017400741105)
--(axis cs:910,0.686844032669815)
--(axis cs:920,0.689673442369596)
--(axis cs:930,0.692440995114937)
--(axis cs:940,0.695280667970944)
--(axis cs:950,0.69796621788029)
--(axis cs:960,0.700716654384942)
--(axis cs:970,0.703404770588547)
--(axis cs:980,0.706005664530819)
--(axis cs:990,0.708608403796855)
--(axis cs:1000,0.711344249845115)
--(axis cs:1010,0.713939552789963)
--(axis cs:1020,0.716540885573959)
--(axis cs:1030,0.719109843053019)
--(axis cs:1040,0.721639859912279)
--(axis cs:1050,0.724234127244265)
--(axis cs:1060,0.726794789969396)
--(axis cs:1070,0.729381572288108)
--(axis cs:1080,0.731838044314182)
--(axis cs:1090,0.734259878155537)
--(axis cs:1100,0.736696839672521)
--(axis cs:1110,0.739092497587699)
--(axis cs:1120,0.741531492448227)
--(axis cs:1130,0.743905291318347)
--(axis cs:1140,0.746276333368653)
--(axis cs:1150,0.748583175800778)
--(axis cs:1160,0.750910158974843)
--(axis cs:1170,0.75323064450662)
--(axis cs:1180,0.755537105936638)
--(axis cs:1190,0.757823857247618)
--(axis cs:1200,0.760099290852956)
--(axis cs:1210,0.762410797944427)
--(axis cs:1220,0.764589064334115)
--(axis cs:1230,0.7667752608123)
--(axis cs:1240,0.768970529984558)
--(axis cs:1250,0.771122533122736)
--(axis cs:1260,0.77331932957189)
--(axis cs:1270,0.775437404151256)
--(axis cs:1280,0.777598030109743)
--(axis cs:1290,0.779754549808646)
--(axis cs:1300,0.781827890836025)
--(axis cs:1310,0.783831036104266)
--(axis cs:1320,0.785828499522392)
--(axis cs:1330,0.787852714527168)
--(axis cs:1340,0.789906687381896)
--(axis cs:1350,0.79192336660278)
--(axis cs:1360,0.793944132936753)
--(axis cs:1370,0.795945213387766)
--(axis cs:1380,0.797875761253889)
--(axis cs:1390,0.799816212079374)
--(axis cs:1400,0.801746071738962)
--(axis cs:1410,0.803648611021572)
--(axis cs:1420,0.805540146691738)
--(axis cs:1430,0.807405267005201)
--(axis cs:1440,0.809259236115531)
--(axis cs:1450,0.811101643754375)
--(axis cs:1460,0.812911149097213)
--(axis cs:1470,0.814704537606241)
--(axis cs:1480,0.816499992230178)
--(axis cs:1490,0.818294992307877)
--(axis cs:1500,0.820054542384798)
--(axis cs:1510,0.82178149696095)
--(axis cs:1520,0.82353368199134)
--(axis cs:1530,0.825206366951808)
--(axis cs:1540,0.82691680328229)
--(axis cs:1550,0.82855088134417)
--(axis cs:1560,0.830202872530729)
--(axis cs:1570,0.831814720081064)
--(axis cs:1580,0.833446572880254)
--(axis cs:1590,0.835072107151451)
--(axis cs:1600,0.836671386079937)
--(axis cs:1610,0.838225193999519)
--(axis cs:1620,0.839800963839905)
--(axis cs:1630,0.841355454201506)
--(axis cs:1640,0.84292189965949)
--(axis cs:1650,0.844442680662896)
--(axis cs:1660,0.845940753856267)
--(axis cs:1670,0.847461346317704)
--(axis cs:1680,0.848959232854527)
--(axis cs:1690,0.850439640525982)
--(axis cs:1700,0.851895244120722)
--(axis cs:1710,0.853366291679515)
--(axis cs:1720,0.85481262876272)
--(axis cs:1730,0.856244502475092)
--(axis cs:1740,0.857644557450341)
--(axis cs:1750,0.859068111875838)
--(axis cs:1760,0.860425452537461)
--(axis cs:1770,0.861781198012086)
--(axis cs:1780,0.863133386031965)
--(axis cs:1790,0.864482052171646)
--(axis cs:1800,0.865819731649929)
--(axis cs:1810,0.86713153433343)
--(axis cs:1820,0.868450218990096)
--(axis cs:1830,0.869755716800195)
--(axis cs:1840,0.871030659632193)
--(axis cs:1850,0.872310353035871)
--(axis cs:1860,0.873529749505512)
--(axis cs:1870,0.874784452010457)
--(axis cs:1880,0.876006607490353)
--(axis cs:1890,0.877246541415449)
--(axis cs:1900,0.878444076001295)
--(axis cs:1910,0.879619635241282)
--(axis cs:1920,0.880775938888869)
--(axis cs:1930,0.88195067949998)
--(axis cs:1940,0.883093672704981)
--(axis cs:1950,0.884245235977931)
--(axis cs:1960,0.885382783618151)
--(axis cs:1970,0.88651895578197)
--(axis cs:1980,0.88762376622415)
--(axis cs:1990,0.888737528561909)
--(axis cs:2000,0.88985015327629)
--(axis cs:2010,0.890951651743527)
--(axis cs:2020,0.892002135226091)
--(axis cs:2030,0.89306211387383)
--(axis cs:2040,0.894101492735092)
--(axis cs:2050,0.895130477807741)
--(axis cs:2060,0.896159173029664)
--(axis cs:2070,0.897187581299367)
--(axis cs:2080,0.898215705486374)
--(axis cs:2090,0.89918604843151)
--(axis cs:2100,0.900164187947195)
--(axis cs:2110,0.901142546067723)
--(axis cs:2120,0.902121120607046)
--(axis cs:2130,0.903079909400975)
--(axis cs:2140,0.904049110306966)
--(axis cs:2150,0.905008619203896)
--(axis cs:2160,0.905958533011857)
--(axis cs:2170,0.906888947681739)
--(axis cs:2180,0.907800058204921)
--(axis cs:2190,0.908712057622872)
--(axis cs:2200,0.909624937046643)
--(axis cs:2210,0.910498687676177)
--(axis cs:2220,0.911393700799415)
--(axis cs:2230,0.912259763791421)
--(axis cs:2240,0.913107166153507)
--(axis cs:2250,0.913966094491972)
--(axis cs:2260,0.914816433547052)
--(axis cs:2270,0.915638269211582)
--(axis cs:2280,0.916471886519466)
--(axis cs:2290,0.917307167654271)
--(axis cs:2300,0.918134095977729)
--(axis cs:2310,0.918952755017951)
--(axis cs:2320,0.919753227467772)
--(axis cs:2330,0.920535695193094)
--(axis cs:2340,0.921320338241163)
--(axis cs:2350,0.922097134858752)
--(axis cs:2360,0.922866163510164)
--(axis cs:2370,0.923637501875063)
--(axis cs:2380,0.924401126856312)
--(axis cs:2390,0.925127115587749)
--(axis cs:2400,0.925865844431871)
--(axis cs:2410,0.926607185987553)
--(axis cs:2420,0.927331114127677)
--(axis cs:2430,0.9280378029864)
--(axis cs:2440,0.928747424956536)
--(axis cs:2450,0.929459950706971)
--(axis cs:2460,0.930165351199901)
--(axis cs:2470,0.930853697687902)
--(axis cs:2480,0.931535160711023)
--(axis cs:2490,0.932219809103913)
--(axis cs:2500,0.932897611012874)
--(axis cs:2510,0.933558634902745)
--(axis cs:2520,0.934223048553718)
--(axis cs:2530,0.934880818068181)
--(axis cs:2540,0.935532009887499)
--(axis cs:2550,0.936176689788624)
--(axis cs:2560,0.936804922890738)
--(axis cs:2570,0.93742687366183)
--(axis cs:2580,0.938032604925212)
--(axis cs:2590,0.93864227887596)
--(axis cs:2600,0.9392558560872)
--(axis cs:2610,0.939863297526328)
--(axis cs:2620,0.940434664551065)
--(axis cs:2630,0.941010317905554)
--(axis cs:2640,0.941590214726499)
--(axis cs:2650,0.942164312579234)
--(axis cs:2660,0.942742669453442)
--(axis cs:2670,0.943305242758907)
--(axis cs:2680,0.943872190331318)
--(axis cs:2690,0.944433468428005)
--(axis cs:2700,0.944969133743725)
--(axis cs:2710,0.945501942406288)
--(axis cs:2720,0.946036922982225)
--(axis cs:2730,0.946576553752403)
--(axis cs:2740,0.947110788214879)
--(axis cs:2750,0.94763968033273)
--(axis cs:2760,0.948153283529403)
--(axis cs:2770,0.948661750694109)
--(axis cs:2780,0.949165133187167)
--(axis cs:2790,0.949673481855296)
--(axis cs:2800,0.950176747036743)
--(axis cs:2810,0.950674979566375)
--(axis cs:2820,0.951168229770712)
--(axis cs:2830,0.951656547473004)
--(axis cs:2840,0.952139981998274)
--(axis cs:2850,0.952608582178292)
--(axis cs:2860,0.953082496356509)
--(axis cs:2870,0.953551671392944)
--(axis cs:2880,0.954016154679014)
--(axis cs:2890,0.954475993132224)
--(axis cs:2900,0.954931233200902)
--(axis cs:2910,0.955381920868893)
--(axis cs:2920,0.955818101660204)
--(axis cs:2930,0.956259920643602)
--(axis cs:2940,0.956687321437166)
--(axis cs:2950,0.957120448222794)
--(axis cs:2960,0.957539243740567)
--(axis cs:2970,0.957953851303161)
--(axis cs:2980,0.958374312790129)
--(axis cs:2990,0.958780569662228)
--(axis cs:3000,0.959192763965606)
--(axis cs:3010,0.95960083632595)
--(axis cs:3020,0.96000482796269)
--(axis cs:3030,0.960404779683063)
--(axis cs:3040,0.960800731886233)
--(axis cs:3050,0.96119272456737)
--(axis cs:3060,0.961580797321697)
--(axis cs:3070,0.96196498934848)
--(axis cs:3080,0.962335339454995)
--(axis cs:3090,0.962711986060445)
--(axis cs:3100,0.96308486619984)
--(axis cs:3110,0.963444017537842)
--(axis cs:3120,0.963789577362464)
--(axis cs:3130,0.964151681588839)
--(axis cs:3140,0.964500164772951)
--(axis cs:3150,0.964845163125221)
--(axis cs:3160,0.965196711493969)
--(axis cs:3170,0.965544744379029)
--(axis cs:3180,0.965889296935239)
--(axis cs:3190,0.966230403965887)
--(axis cs:3200,0.966568099926228)
--(axis cs:3210,0.966902418926965)
--(axis cs:3220,0.967233394737696)
--(axis cs:3230,0.967561060790319)
--(axis cs:3240,0.967885450182416)
--(axis cs:3250,0.968196595680592)
--(axis cs:3260,0.968514629723786)
--(axis cs:3270,0.968829483426548)
--(axis cs:3280,0.969141188592282)
--(axis cs:3290,0.96944977670636)
--(axis cs:3300,0.969755278939296)
--(axis cs:3310,0.970057726149903)
--(axis cs:3320,0.970357148888404)
--(axis cs:3330,0.97065357739952)
--(axis cs:3340,0.970947041625525)
--(axis cs:3350,0.97122757120927)
--(axis cs:3360,0.971515295497177)
--(axis cs:3370,0.971800142542205)
--(axis cs:3380,0.972082141116783)
--(axis cs:3390,0.972351319705615)
--(axis cs:3400,0.972627806508559)
--(axis cs:3410,0.972901528443474)
--(axis cs:3420,0.973162513159039)
--(axis cs:3430,0.973430888027448)
--(axis cs:3440,0.973696579147174)
--(axis cs:3450,0.973949613355702)
--(axis cs:3460,0.974210117222145)
--(axis cs:3470,0.974468016049924)
--(axis cs:3480,0.974723335889425)
--(axis cs:3490,0.97497610253053)
--(axis cs:3500,0.975226341505225)
--(axis cs:3510,0.975474078090173)
--(axis cs:3520,0.975719337309271)
--(axis cs:3530,0.975962143936178)
--(axis cs:3540,0.976202522496816)
--(axis cs:3550,0.976440497271848)
--(axis cs:3560,0.97666609229913)
--(axis cs:3570,0.976899431376139)
--(axis cs:3580,0.977130437062377)
--(axis cs:3590,0.977359132691753)
--(axis cs:3600,0.977575541364836)
--(axis cs:3610,0.977789785951188)
--(axis cs:3620,0.978011888091676)
--(axis cs:3630,0.978231769210759)
--(axis cs:3640,0.978449451518651)
--(axis cs:3650,0.978664957003465)
--(axis cs:3660,0.97887830743343)
--(axis cs:3670,0.979089524359096)
--(axis cs:3680,0.979298629115505)
--(axis cs:3690,0.97950564282435)
--(axis cs:3700,0.979710586396106)
--(axis cs:3710,0.979893480532145)
--(axis cs:3720,0.980094545726824)
--(axis cs:3730,0.980283600269556)
--(axis cs:3740,0.98048076426686)
--(axis cs:3750,0.980675956624191)
--(axis cs:3760,0.98086919705795)
--(axis cs:3770,0.98106050508737)
--(axis cs:3780,0.981249900036496)
--(axis cs:3790,0.981437401036131)
--(axis cs:3800,0.98162302702577)
--(axis cs:3810,0.981789296755512)
--(axis cs:3820,0.981971403787957)
--(axis cs:3830,0.982151689750078)
--(axis cs:3840,0.982330172852577)
--(axis cs:3850,0.982506871124051)
--(axis cs:3860,0.982671802412811)
--(axis cs:3870,0.982845084388683)
--(axis cs:3880,0.983016633544796)
--(axis cs:3890,0.983186467209348)
--(axis cs:3900,0.983354602537254)
--(axis cs:3910,0.983521056511882)
--(axis cs:3920,0.983685845946763)
--(axis cs:3930,0.983838987487295)
--(axis cs:3940,0.984000597612422)
--(axis cs:3950,0.984160591636298)
--(axis cs:3960,0.984318985719935)
--(axis cs:3970,0.984475795862736)
--(axis cs:3980,0.984631037904108)
--(axis cs:3990,0.984774727525067)
--(axis cs:4000,0.984926980249817)
--(axis cs:4010,0.985067710447319)
--(axis cs:4020,0.985207033342845)
--(axis cs:4030,0.985354963009417)
--(axis cs:4040,0.985491413379323)
--(axis cs:4050,0.98563649924553)
--(axis cs:4060,0.985780134253074)
--(axis cs:4070,0.985922332910543)
--(axis cs:4080,0.986063109581438)
--(axis cs:4090,0.986192478485624)
--(axis cs:4100,0.986330553700767)
--(axis cs:4110,0.98646724816376)
--(axis cs:4120,0.986592575682122)
--(axis cs:4130,0.986726649925301)
--(axis cs:4140,0.986859383426048)
--(axis cs:4150,0.986990789591787)
--(axis cs:4160,0.98712088169587)
--(axis cs:4170,0.987249672878911)
--(axis cs:4180,0.987377176150122)
--(axis cs:4190,0.987503404388621)
--(axis cs:4200,0.987628370344734)
--(axis cs:4210,0.987752086641287)
--(axis cs:4220,0.987874565774874)
--(axis cs:4230,0.987995820117125)
--(axis cs:4240,0.988115861915954)
--(axis cs:4250,0.988234703296795)
--(axis cs:4260,0.988352356263827)
--(axis cs:4270,0.988458832701188)
--(axis cs:4280,0.988574244374177)
--(axis cs:4290,0.988688501930435)
--(axis cs:4300,0.98880161691113)
--(axis cs:4310,0.988913600742019)
--(axis cs:4320,0.989024464734599)
--(axis cs:4330,0.989134220087253)
--(axis cs:4340,0.98924287788638)
--(axis cs:4350,0.989350449107517)
--(axis cs:4360,0.989456944616442)
--(axis cs:4370,0.989562375170277)
--(axis cs:4380,0.989666751418574)
--(axis cs:4390,0.989770083904389)
--(axis cs:4400,0.989872383065345)
--(axis cs:4410,0.989973659234691)
--(axis cs:4420,0.990073922642344)
--(axis cs:4430,0.990173183415921)
--(axis cs:4440,0.990271451581762)
--(axis cs:4450,0.990368737065944)
--(axis cs:4460,0.990465049695285)
--(axis cs:4470,0.990560399198332)
--(axis cs:4480,0.990644795206349)
--(axis cs:4490,0.990738347254285)
--(axis cs:4500,0.990830963781742)
--(axis cs:4510,0.990922654143925)
--(axis cs:4520,0.991013427602486)
--(axis cs:4530,0.991103293326461)
--(axis cs:4540,0.991182260393196)
--(axis cs:4550,0.991270437789264)
--(axis cs:4560,0.991357733411372)
--(axis cs:4570,0.991444156077258)
--(axis cs:4580,0.991529714516485)
--(axis cs:4590,0.991614417371321)
--(axis cs:4600,0.991698273197607)
--(axis cs:4610,0.991781290465631)
--(axis cs:4620,0.991863477560975)
--(axis cs:4630,0.991944842785365)
--(axis cs:4640,0.992025394357512)
--(axis cs:4650,0.992105140413937)
--(axis cs:4660,0.992184089009797)
--(axis cs:4670,0.992262248119699)
--(axis cs:4680,0.992339625638502)
--(axis cs:4690,0.992396229382117)
--(axis cs:4700,0.992462267088296)
--(axis cs:4710,0.992537644417413)
--(axis cs:4720,0.992612267973239)
--(axis cs:4730,0.992686145293507)
--(axis cs:4740,0.992759283840572)
--(axis cs:4750,0.992831691002166)
--(axis cs:4760,0.992903374092144)
--(axis cs:4770,0.992964340351223)
--(axis cs:4780,0.993034696947711)
--(axis cs:4790,0.993104349978233)
--(axis cs:4800,0.993173306478451)
--(axis cs:4810,0.993241573413666)
--(axis cs:4820,0.99330915767953)
--(axis cs:4830,0.993376066102734)
--(axis cs:4840,0.993432305441707)
--(axis cs:4850,0.99349798238729)
--(axis cs:4860,0.993563002563417)
--(axis cs:4870,0.993627372537783)
--(axis cs:4880,0.993691098812405)
--(axis cs:4890,0.993754187824281)
--(axis cs:4900,0.993816645946038)
--(axis cs:4910,0.993878479486578)
--(axis cs:4920,0.993939694691712)
--(axis cs:4930,0.994000297744795)
--(axis cs:4940,0.994060294767347)
--(axis cs:4950,0.994119691819674)
--(axis cs:4960,0.994178494901477)
--(axis cs:4970,0.994236709952462)
--(axis cs:4980,0.994294342852937)
--(axis cs:4990,0.994351399424408)
--(axis cs:4990,0.995282633333102)
--(axis cs:4990,0.995282633333102)
--(axis cs:4980,0.995234983164749)
--(axis cs:4970,0.995186851681565)
--(axis cs:4960,0.995138234021783)
--(axis cs:4950,0.995089125274528)
--(axis cs:4940,0.995039520479321)
--(axis cs:4930,0.994989414625577)
--(axis cs:4920,0.994938802652098)
--(axis cs:4910,0.994887679446564)
--(axis cs:4900,0.994836039845014)
--(axis cs:4890,0.994783878631327)
--(axis cs:4880,0.994731190536694)
--(axis cs:4870,0.994677970239085)
--(axis cs:4860,0.994624212362712)
--(axis cs:4850,0.994569911477487)
--(axis cs:4840,0.994515062098471)
--(axis cs:4830,0.99446218393785)
--(axis cs:4820,0.994406246401869)
--(axis cs:4810,0.994349743840271)
--(axis cs:4800,0.994292670545729)
--(axis cs:4790,0.994235020753261)
--(axis cs:4780,0.994176788639658)
--(axis cs:4770,0.994117968322887)
--(axis cs:4760,0.994061079114027)
--(axis cs:4750,0.994001090014169)
--(axis cs:4740,0.993940494963807)
--(axis cs:4730,0.993879287842229)
--(axis cs:4720,0.993817462466898)
--(axis cs:4710,0.993755012592826)
--(axis cs:4700,0.993691931911945)
--(axis cs:4690,0.993630739304995)
--(axis cs:4680,0.99357145384343)
--(axis cs:4670,0.993506519033768)
--(axis cs:4660,0.993440928316937)
--(axis cs:4650,0.993374675067613)
--(axis cs:4640,0.993307752593549)
--(axis cs:4630,0.993240154134898)
--(axis cs:4620,0.993171872863533)
--(axis cs:4610,0.993102901882356)
--(axis cs:4600,0.993033234224602)
--(axis cs:4590,0.992962862853134)
--(axis cs:4580,0.992891780659731)
--(axis cs:4570,0.992819980464375)
--(axis cs:4560,0.99274745501452)
--(axis cs:4550,0.992674196984364)
--(axis cs:4540,0.992600198974105)
--(axis cs:4530,0.992527978761722)
--(axis cs:4520,0.992452503799719)
--(axis cs:4510,0.992376266464363)
--(axis cs:4500,0.992299259054912)
--(axis cs:4490,0.99222147379284)
--(axis cs:4480,0.992142902821051)
--(axis cs:4470,0.992066063455607)
--(axis cs:4460,0.991985922682431)
--(axis cs:4450,0.991904972406496)
--(axis cs:4440,0.991823204451006)
--(axis cs:4430,0.991740610556572)
--(axis cs:4420,0.991657182380376)
--(axis cs:4410,0.991572911495329)
--(axis cs:4400,0.991487789389221)
--(axis cs:4390,0.99140180746386)
--(axis cs:4380,0.991314957034202)
--(axis cs:4370,0.991227229327477)
--(axis cs:4360,0.9911386154823)
--(axis cs:4350,0.991049106547777)
--(axis cs:4340,0.990958693482603)
--(axis cs:4330,0.990867367154145)
--(axis cs:4320,0.99077511833752)
--(axis cs:4310,0.990681937714667)
--(axis cs:4300,0.990587815873401)
--(axis cs:4290,0.990492743306465)
--(axis cs:4280,0.990396710410571)
--(axis cs:4270,0.990299707485425)
--(axis cs:4260,0.990204249985278)
--(axis cs:4250,0.990105303015433)
--(axis cs:4240,0.990005356581245)
--(axis cs:4230,0.989904400587116)
--(axis cs:4220,0.989802424835471)
--(axis cs:4210,0.989699419025728)
--(axis cs:4200,0.989595372753261)
--(axis cs:4190,0.989490275508344)
--(axis cs:4180,0.989384116675095)
--(axis cs:4170,0.989276885530399)
--(axis cs:4160,0.989168571242827)
--(axis cs:4150,0.989059162871543)
--(axis cs:4140,0.988948649365195)
--(axis cs:4130,0.988837019560803)
--(axis cs:4120,0.988724262182629)
--(axis cs:4110,0.988612891093565)
--(axis cs:4100,0.988497869791479)
--(axis cs:4090,0.98838168665806)
--(axis cs:4080,0.988266855210162)
--(axis cs:4070,0.988148338596123)
--(axis cs:4060,0.988028624844569)
--(axis cs:4050,0.987907701863201)
--(axis cs:4040,0.987785557437576)
--(axis cs:4030,0.987664704482401)
--(axis cs:4020,0.987540105537778)
--(axis cs:4010,0.987416773270483)
--(axis cs:4000,0.98729219522271)
--(axis cs:3990,0.987163833558293)
--(axis cs:3980,0.987036700563933)
--(axis cs:3970,0.986905758145386)
--(axis cs:3960,0.986773493076148)
--(axis cs:3950,0.986639891996109)
--(axis cs:3940,0.986504941410211)
--(axis cs:3930,0.986368627687082)
--(axis cs:3920,0.986233462310184)
--(axis cs:3910,0.986094406373923)
--(axis cs:3900,0.985953945832245)
--(axis cs:3890,0.985812066497218)
--(axis cs:3880,0.985668754037594)
--(axis cs:3870,0.985523993977367)
--(axis cs:3860,0.98537777169431)
--(axis cs:3850,0.985232597671021)
--(axis cs:3840,0.98508343199093)
--(axis cs:3830,0.984932759586798)
--(axis cs:3820,0.98478056523919)
--(axis cs:3810,0.984626833574939)
--(axis cs:3800,0.984479124823171)
--(axis cs:3790,0.984322348306233)
--(axis cs:3780,0.984163988188114)
--(axis cs:3770,0.984004028472843)
--(axis cs:3760,0.983842453002871)
--(axis cs:3750,0.983679245457446)
--(axis cs:3740,0.983514389350955)
--(axis cs:3730,0.983347868031268)
--(axis cs:3720,0.983182189930574)
--(axis cs:3710,0.983012313061186)
--(axis cs:3700,0.982845770768874)
--(axis cs:3690,0.982672495726136)
--(axis cs:3680,0.98249747043044)
--(axis cs:3670,0.982320677202465)
--(axis cs:3660,0.982142098184308)
--(axis cs:3650,0.981961715337685)
--(axis cs:3640,0.981779510442106)
--(axis cs:3630,0.981595465093036)
--(axis cs:3620,0.981409560700036)
--(axis cs:3610,0.981221778484885)
--(axis cs:3600,0.981034624732207)
--(axis cs:3590,0.980845580537583)
--(axis cs:3580,0.980652101553114)
--(axis cs:3570,0.980456668235469)
--(axis cs:3560,0.980259260843908)
--(axis cs:3550,0.980062384690816)
--(axis cs:3540,0.979860994637188)
--(axis cs:3530,0.979657570340594)
--(axis cs:3520,0.979452091253126)
--(axis cs:3510,0.979244536619319)
--(axis cs:3500,0.979034885474059)
--(axis cs:3490,0.978823116640464)
--(axis cs:3480,0.978609208727741)
--(axis cs:3470,0.978393140129032)
--(axis cs:3460,0.978174889019224)
--(axis cs:3450,0.977954433352751)
--(axis cs:3440,0.97773427611389)
--(axis cs:3430,0.977509369812011)
--(axis cs:3420,0.977282191729304)
--(axis cs:3410,0.977055244171014)
--(axis cs:3400,0.97682347896062)
--(axis cs:3390,0.976589372687495)
--(axis cs:3380,0.976355426957065)
--(axis cs:3370,0.976116592885925)
--(axis cs:3360,0.975875346349419)
--(axis cs:3350,0.975631662979211)
--(axis cs:3340,0.975388043413345)
--(axis cs:3330,0.975139437791257)
--(axis cs:3320,0.97488832100127)
--(axis cs:3310,0.97463466767805)
--(axis cs:3300,0.974378452200051)
--(axis cs:3290,0.97411964868692)
--(axis cs:3280,0.973858230996889)
--(axis cs:3270,0.97359417272413)
--(axis cs:3260,0.973327447196091)
--(axis cs:3250,0.973058027470799)
--(axis cs:3240,0.972788411586666)
--(axis cs:3230,0.972513547057238)
--(axis cs:3220,0.972235906118422)
--(axis cs:3210,0.971955460725679)
--(axis cs:3200,0.971672182551191)
--(axis cs:3190,0.971386042981001)
--(axis cs:3180,0.971097013112122)
--(axis cs:3170,0.970805063749619)
--(axis cs:3160,0.970510165403655)
--(axis cs:3150,0.970212288286521)
--(axis cs:3140,0.969913927562142)
--(axis cs:3130,0.969612553093073)
--(axis cs:3120,0.969305609184922)
--(axis cs:3110,0.969000615338305)
--(axis cs:3100,0.968690015493237)
--(axis cs:3090,0.968373753023472)
--(axis cs:3080,0.968054295983305)
--(axis cs:3070,0.967734137356874)
--(axis cs:3060,0.967408219552398)
--(axis cs:3050,0.967079009648887)
--(axis cs:3040,0.966746474392815)
--(axis cs:3030,0.966410580194763)
--(axis cs:3020,0.966071293126023)
--(axis cs:3010,0.965728578915174)
--(axis cs:3000,0.965382402944621)
--(axis cs:2990,0.965032730247092)
--(axis cs:2980,0.964682050754638)
--(axis cs:2970,0.964325303792564)
--(axis cs:2960,0.963967478578347)
--(axis cs:2950,0.963606038968028)
--(axis cs:2940,0.963238423200028)
--(axis cs:2930,0.962869619393968)
--(axis cs:2920,0.962494565044412)
--(axis cs:2910,0.962118247519608)
--(axis cs:2900,0.961735603555159)
--(axis cs:2890,0.961349094500161)
--(axis cs:2880,0.960958681313294)
--(axis cs:2870,0.960564324558883)
--(axis cs:2860,0.960165984402912)
--(axis cs:2850,0.959763620609002)
--(axis cs:2840,0.959359717786871)
--(axis cs:2830,0.958949209885728)
--(axis cs:2820,0.958534555440129)
--(axis cs:2810,0.958115712565787)
--(axis cs:2800,0.95769263895534)
--(axis cs:2790,0.957265291874081)
--(axis cs:2780,0.956833628155638)
--(axis cs:2770,0.956400129450139)
--(axis cs:2760,0.955962251969837)
--(axis cs:2750,0.955519951484684)
--(axis cs:2740,0.955070658065338)
--(axis cs:2730,0.954616826328624)
--(axis cs:2720,0.954158410432953)
--(axis cs:2710,0.953697889326216)
--(axis cs:2700,0.953237766996177)
--(axis cs:2690,0.952770471713311)
--(axis cs:2680,0.952293405771021)
--(axis cs:2670,0.951811520980829)
--(axis cs:2660,0.951327293920029)
--(axis cs:2650,0.950835650424272)
--(axis cs:2640,0.950341566085123)
--(axis cs:2630,0.949842490995074)
--(axis cs:2620,0.949340899995024)
--(axis cs:2610,0.948836767671742)
--(axis cs:2600,0.948319967345194)
--(axis cs:2590,0.947797946813327)
--(axis cs:2580,0.94727317859932)
--(axis cs:2570,0.946745634948808)
--(axis cs:2560,0.946210237322029)
--(axis cs:2550,0.945669431638413)
--(axis cs:2540,0.945120638018599)
--(axis cs:2530,0.944566301028888)
--(axis cs:2520,0.944006364675644)
--(axis cs:2510,0.943440772399641)
--(axis cs:2500,0.942871992322869)
--(axis cs:2490,0.942294941740272)
--(axis cs:2480,0.941712062363911)
--(axis cs:2470,0.941125820569607)
--(axis cs:2460,0.940533657141017)
--(axis cs:2450,0.939932987011129)
--(axis cs:2440,0.939326249506191)
--(axis cs:2430,0.938715908592112)
--(axis cs:2420,0.93810192787082)
--(axis cs:2410,0.937479220071535)
--(axis cs:2400,0.936847697041955)
--(axis cs:2390,0.936212320244399)
--(axis cs:2380,0.935575576004443)
--(axis cs:2370,0.934924824246912)
--(axis cs:2360,0.934267499239306)
--(axis cs:2350,0.933606059837682)
--(axis cs:2340,0.932937939229982)
--(axis cs:2330,0.932263069929275)
--(axis cs:2320,0.93158390901947)
--(axis cs:2310,0.930895362645929)
--(axis cs:2300,0.930197336005989)
--(axis cs:2290,0.929492258591908)
--(axis cs:2280,0.928780059183746)
--(axis cs:2270,0.928063191094692)
--(axis cs:2260,0.927344132418881)
--(axis cs:2250,0.926612760019072)
--(axis cs:2240,0.925874000019265)
--(axis cs:2230,0.925132828302288)
--(axis cs:2220,0.924381644749786)
--(axis cs:2210,0.923617822979581)
--(axis cs:2200,0.922853861595537)
--(axis cs:2190,0.922074607672259)
--(axis cs:2180,0.921290007749757)
--(axis cs:2170,0.920500007828037)
--(axis cs:2160,0.919699502856604)
--(axis cs:2150,0.918888386723842)
--(axis cs:2140,0.91806907749883)
--(axis cs:2130,0.917241492423061)
--(axis cs:2120,0.916410598407132)
--(axis cs:2110,0.91556878626983)
--(axis cs:2100,0.914720996232152)
--(axis cs:2090,0.913867167911265)
--(axis cs:2080,0.913012290819459)
--(axis cs:2070,0.912133627090363)
--(axis cs:2060,0.911248613222589)
--(axis cs:2050,0.910357185073322)
--(axis cs:2040,0.90945927785184)
--(axis cs:2030,0.908552300860445)
--(axis cs:2020,0.907633637232773)
--(axis cs:2010,0.906710744679568)
--(axis cs:2000,0.905768428969261)
--(axis cs:1990,0.904816594918445)
--(axis cs:1980,0.903857671634793)
--(axis cs:1970,0.902894112762418)
--(axis cs:1960,0.901915770467088)
--(axis cs:1950,0.900930071178877)
--(axis cs:1940,0.899936940584725)
--(axis cs:1930,0.898938828873459)
--(axis cs:1920,0.897925584720666)
--(axis cs:1910,0.896909681536026)
--(axis cs:1900,0.895878466198006)
--(axis cs:1890,0.894834309290915)
--(axis cs:1880,0.893772029586783)
--(axis cs:1870,0.892706595542205)
--(axis cs:1860,0.891625349032531)
--(axis cs:1850,0.890548332356091)
--(axis cs:1840,0.889445285208173)
--(axis cs:1830,0.888338671927448)
--(axis cs:1820,0.88721330497722)
--(axis cs:1810,0.88607657068406)
--(axis cs:1800,0.884933404731374)
--(axis cs:1790,0.883778691647853)
--(axis cs:1780,0.882609789543286)
--(axis cs:1770,0.881431605599279)
--(axis cs:1760,0.880244046059877)
--(axis cs:1750,0.879057644283089)
--(axis cs:1740,0.877836004326353)
--(axis cs:1730,0.8766146508347)
--(axis cs:1720,0.875373384681515)
--(axis cs:1710,0.874119580486379)
--(axis cs:1700,0.872850586349878)
--(axis cs:1690,0.871576349848361)
--(axis cs:1680,0.870286717018547)
--(axis cs:1670,0.868986582847017)
--(axis cs:1660,0.867668265502037)
--(axis cs:1650,0.866349258082866)
--(axis cs:1640,0.86501187685138)
--(axis cs:1630,0.86365341096099)
--(axis cs:1620,0.86229132420302)
--(axis cs:1610,0.86092105654889)
--(axis cs:1600,0.859549574069971)
--(axis cs:1590,0.858143509161587)
--(axis cs:1580,0.856720716324835)
--(axis cs:1570,0.855286077095793)
--(axis cs:1560,0.853863589264077)
--(axis cs:1550,0.852412716428361)
--(axis cs:1540,0.850950467195014)
--(axis cs:1530,0.849457542621226)
--(axis cs:1520,0.847970267072331)
--(axis cs:1510,0.84644218896195)
--(axis cs:1500,0.844918877739344)
--(axis cs:1490,0.84337007852459)
--(axis cs:1480,0.841798059115747)
--(axis cs:1470,0.840217736480553)
--(axis cs:1460,0.838626501495508)
--(axis cs:1450,0.837029821490797)
--(axis cs:1440,0.835406385344239)
--(axis cs:1430,0.833772128408708)
--(axis cs:1420,0.832126414332413)
--(axis cs:1410,0.83045902637656)
--(axis cs:1400,0.828779319572283)
--(axis cs:1390,0.827078122578449)
--(axis cs:1380,0.825363465673205)
--(axis cs:1370,0.823639864316369)
--(axis cs:1360,0.821886753633081)
--(axis cs:1350,0.820102781447556)
--(axis cs:1340,0.818314169234606)
--(axis cs:1330,0.816499160843036)
--(axis cs:1320,0.814691071558622)
--(axis cs:1310,0.81289327811898)
--(axis cs:1300,0.81108808312685)
--(axis cs:1290,0.809238858234662)
--(axis cs:1280,0.807332180035012)
--(axis cs:1270,0.805413818217184)
--(axis cs:1260,0.803500086961887)
--(axis cs:1250,0.80154859468916)
--(axis cs:1240,0.799624043562812)
--(axis cs:1230,0.797651076104236)
--(axis cs:1220,0.795677437601779)
--(axis cs:1210,0.793704355526174)
--(axis cs:1200,0.791645813662802)
--(axis cs:1190,0.789595440243047)
--(axis cs:1180,0.78753794203373)
--(axis cs:1170,0.785456272635167)
--(axis cs:1160,0.78336955530979)
--(axis cs:1150,0.781270070951376)
--(axis cs:1140,0.779168865370897)
--(axis cs:1130,0.777036828620592)
--(axis cs:1120,0.774887315570903)
--(axis cs:1110,0.7726941771791)
--(axis cs:1100,0.770511922718185)
--(axis cs:1090,0.768312104057297)
--(axis cs:1080,0.766100826607872)
--(axis cs:1070,0.763864761976594)
--(axis cs:1060,0.761534840601009)
--(axis cs:1050,0.759230146059174)
--(axis cs:1040,0.756884658576043)
--(axis cs:1030,0.754563912995792)
--(axis cs:1020,0.752233110434941)
--(axis cs:1010,0.749847311865491)
--(axis cs:1000,0.747468239705849)
--(axis cs:990,0.745002696759674)
--(axis cs:980,0.742616659263655)
--(axis cs:970,0.740241516072538)
--(axis cs:960,0.73778969577777)
--(axis cs:950,0.735285145920429)
--(axis cs:940,0.732814143948974)
--(axis cs:930,0.730243158339526)
--(axis cs:920,0.72770954091774)
--(axis cs:910,0.725133728226484)
--(axis cs:900,0.72252579208344)
--(axis cs:890,0.719937574041915)
--(axis cs:880,0.717329892661117)
--(axis cs:870,0.714665664697957)
--(axis cs:860,0.712049326407633)
--(axis cs:850,0.709367896025332)
--(axis cs:840,0.70671643918001)
--(axis cs:830,0.703957938744208)
--(axis cs:820,0.701248238349113)
--(axis cs:810,0.698517704171596)
--(axis cs:800,0.695804791696272)
--(axis cs:790,0.692986406657807)
--(axis cs:780,0.690190959324379)
--(axis cs:770,0.68742416169144)
--(axis cs:760,0.684624857505659)
--(axis cs:750,0.681774135419067)
--(axis cs:740,0.678926872419555)
--(axis cs:730,0.676124555398701)
--(axis cs:720,0.67327074420335)
--(axis cs:710,0.670346521700279)
--(axis cs:700,0.667470737292791)
--(axis cs:690,0.664700318650135)
--(axis cs:680,0.661798289896723)
--(axis cs:670,0.658912037077687)
--(axis cs:660,0.656021201448867)
--(axis cs:650,0.653064574644856)
--(axis cs:640,0.650078579592634)
--(axis cs:630,0.64716666907142)
--(axis cs:620,0.644171929852611)
--(axis cs:610,0.641193937086027)
--(axis cs:600,0.63817960033416)
--(axis cs:590,0.635174667741323)
--(axis cs:580,0.632337973775482)
--(axis cs:570,0.629272503570705)
--(axis cs:560,0.626278405849205)
--(axis cs:550,0.623209639999062)
--(axis cs:540,0.620233713224916)
--(axis cs:530,0.617145101017756)
--(axis cs:520,0.614123898214745)
--(axis cs:510,0.611113601750882)
--(axis cs:500,0.608274054967667)
--(axis cs:490,0.605374581679474)
--(axis cs:480,0.602607924645626)
--(axis cs:470,0.599755885858713)
--(axis cs:460,0.596807502739118)
--(axis cs:450,0.593880805271268)
--(axis cs:440,0.590940746909561)
--(axis cs:430,0.587858008104309)
--(axis cs:420,0.584827002036761)
--(axis cs:410,0.58194131888697)
--(axis cs:400,0.57913673662407)
--(axis cs:390,0.576429269482429)
--(axis cs:380,0.573726921053736)
--(axis cs:370,0.571187148315439)
--(axis cs:360,0.568422406656259)
--(axis cs:350,0.565840914603242)
--(axis cs:340,0.56348138645913)
--(axis cs:330,0.560957460738032)
--(axis cs:320,0.558453758882723)
--(axis cs:310,0.556162844992466)
--(axis cs:300,0.55396003780393)
--(axis cs:290,0.551460813636424)
--(axis cs:280,0.548998234324966)
--(axis cs:270,0.546711103689281)
--(axis cs:260,0.544851581599483)
--(axis cs:250,0.542908679783643)
--(axis cs:240,0.541033427263948)
--(axis cs:230,0.539010089461533)
--(axis cs:220,0.537182597393852)
--(axis cs:210,0.5355683622907)
--(axis cs:200,0.533945714438058)
--(axis cs:190,0.53241481332199)
--(axis cs:180,0.530908079354319)
--(axis cs:170,0.529274105232369)
--(axis cs:160,0.527789720491277)
--(axis cs:150,0.526622571330295)
--(axis cs:140,0.525364100971148)
--(axis cs:130,0.524088188863119)
--(axis cs:120,0.522966539739267)
--(axis cs:110,0.521806278334586)
--(axis cs:100,0.520900139333106)
--(axis cs:90,0.51994681471062)
--(axis cs:80,0.519057371756066)
--(axis cs:70,0.518536395639076)
--(axis cs:60,0.517998883327749)
--(axis cs:50,0.517397834880519)
--(axis cs:40,0.517292069863304)
--(axis cs:30,0.517068204880236)
--(axis cs:20,0.516941091799478)
--(axis cs:10,0.516911437282493)
--(axis cs:0,0.516863710363282)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0,0.515641643888125)
--(axis cs:0,0.466858356111875)
--(axis cs:10,0.466995028085152)
--(axis cs:20,0.467159855520443)
--(axis cs:30,0.467214519345261)
--(axis cs:40,0.467301223418781)
--(axis cs:50,0.467222422419183)
--(axis cs:60,0.467326670908582)
--(axis cs:70,0.467449379409769)
--(axis cs:80,0.467492957814234)
--(axis cs:90,0.467617165288611)
--(axis cs:100,0.467710297828736)
--(axis cs:110,0.467568818859683)
--(axis cs:120,0.46772368066377)
--(axis cs:130,0.467858281695788)
--(axis cs:140,0.46796779877771)
--(axis cs:150,0.468012051152074)
--(axis cs:160,0.468156235769727)
--(axis cs:170,0.46830794431616)
--(axis cs:180,0.468565000612437)
--(axis cs:190,0.468623534295366)
--(axis cs:200,0.468609593357984)
--(axis cs:210,0.468955338458824)
--(axis cs:220,0.46904407777991)
--(axis cs:230,0.469184925985732)
--(axis cs:240,0.469499965437735)
--(axis cs:250,0.469652565285285)
--(axis cs:260,0.469713159467776)
--(axis cs:270,0.470016238843694)
--(axis cs:280,0.470272173412417)
--(axis cs:290,0.470518863965907)
--(axis cs:300,0.470717500251777)
--(axis cs:310,0.47093148998767)
--(axis cs:320,0.471212358598376)
--(axis cs:330,0.471446565103433)
--(axis cs:340,0.471646462579244)
--(axis cs:350,0.471986292706315)
--(axis cs:360,0.472227224342175)
--(axis cs:370,0.472453912118462)
--(axis cs:380,0.472766269608449)
--(axis cs:390,0.473009716779505)
--(axis cs:400,0.473337909228263)
--(axis cs:410,0.473632228845938)
--(axis cs:420,0.473970296888571)
--(axis cs:430,0.474230693036334)
--(axis cs:440,0.474529522311092)
--(axis cs:450,0.47479423850398)
--(axis cs:460,0.475096258028395)
--(axis cs:470,0.475354814027435)
--(axis cs:480,0.475564985192091)
--(axis cs:490,0.475957497224878)
--(axis cs:500,0.476258398889694)
--(axis cs:510,0.476535926482599)
--(axis cs:520,0.476828711156578)
--(axis cs:530,0.477166663315905)
--(axis cs:540,0.477286411909826)
--(axis cs:550,0.477449132415202)
--(axis cs:560,0.477779883253492)
--(axis cs:570,0.478051308803449)
--(axis cs:580,0.478377632656988)
--(axis cs:590,0.478652431331383)
--(axis cs:600,0.478985425935442)
--(axis cs:610,0.479299376838712)
--(axis cs:620,0.479696465856866)
--(axis cs:630,0.47997790289382)
--(axis cs:640,0.480308652750439)
--(axis cs:650,0.480566016452648)
--(axis cs:660,0.480786330862443)
--(axis cs:670,0.481051703694849)
--(axis cs:680,0.48139891434638)
--(axis cs:690,0.48171767116815)
--(axis cs:700,0.482010455715589)
--(axis cs:710,0.482478768925181)
--(axis cs:720,0.482819735656247)
--(axis cs:730,0.483037768259499)
--(axis cs:740,0.483331062283132)
--(axis cs:750,0.483608551924054)
--(axis cs:760,0.483861856000275)
--(axis cs:770,0.484054073383257)
--(axis cs:780,0.484399821340684)
--(axis cs:790,0.484709872505483)
--(axis cs:800,0.484978936957883)
--(axis cs:810,0.485242833321073)
--(axis cs:820,0.485599420845727)
--(axis cs:830,0.485919973914865)
--(axis cs:840,0.486244254788208)
--(axis cs:850,0.486541869912623)
--(axis cs:860,0.486847313565671)
--(axis cs:870,0.487158434740079)
--(axis cs:880,0.48737862185972)
--(axis cs:890,0.487768837421362)
--(axis cs:900,0.488013221577583)
--(axis cs:910,0.488244203894683)
--(axis cs:920,0.488626064321961)
--(axis cs:930,0.488869259202459)
--(axis cs:940,0.489141415206712)
--(axis cs:950,0.489372198577357)
--(axis cs:960,0.489601391715297)
--(axis cs:970,0.489813373491072)
--(axis cs:980,0.490070422290088)
--(axis cs:990,0.490215187856302)
--(axis cs:1000,0.490466327204038)
--(axis cs:1010,0.490709896715776)
--(axis cs:1020,0.490949387853789)
--(axis cs:1030,0.491063878568963)
--(axis cs:1040,0.491382136470888)
--(axis cs:1050,0.491602990615562)
--(axis cs:1060,0.491838435782287)
--(axis cs:1070,0.492224848250586)
--(axis cs:1080,0.492391331566309)
--(axis cs:1090,0.492707630315955)
--(axis cs:1100,0.492944562174637)
--(axis cs:1110,0.493213272402469)
--(axis cs:1120,0.493367971994204)
--(axis cs:1130,0.493644502125318)
--(axis cs:1140,0.49391633530473)
--(axis cs:1150,0.494200790960507)
--(axis cs:1160,0.494386556671067)
--(axis cs:1170,0.494681660114104)
--(axis cs:1180,0.494844284379977)
--(axis cs:1190,0.495202737358768)
--(axis cs:1200,0.495360020669046)
--(axis cs:1210,0.495563589935835)
--(axis cs:1220,0.495765935336964)
--(axis cs:1230,0.496063217583261)
--(axis cs:1240,0.496356241775069)
--(axis cs:1250,0.496540176802204)
--(axis cs:1260,0.496750937037206)
--(axis cs:1270,0.496894360068071)
--(axis cs:1280,0.497218029261658)
--(axis cs:1290,0.497319486440313)
--(axis cs:1300,0.497534442546792)
--(axis cs:1310,0.497723878942653)
--(axis cs:1320,0.497954209335126)
--(axis cs:1330,0.498214891570777)
--(axis cs:1340,0.498379413914044)
--(axis cs:1350,0.498673192053397)
--(axis cs:1360,0.498934300078626)
--(axis cs:1370,0.499177041483838)
--(axis cs:1380,0.499475095510888)
--(axis cs:1390,0.499691644922203)
--(axis cs:1400,0.499828041973895)
--(axis cs:1410,0.500053210271656)
--(axis cs:1420,0.500177103923158)
--(axis cs:1430,0.500424207264333)
--(axis cs:1440,0.500706455832843)
--(axis cs:1450,0.500825446697816)
--(axis cs:1460,0.500940088871629)
--(axis cs:1470,0.501200190111862)
--(axis cs:1480,0.501341484453029)
--(axis cs:1490,0.501564601403181)
--(axis cs:1500,0.501857468937661)
--(axis cs:1510,0.502179468102425)
--(axis cs:1520,0.50239547833451)
--(axis cs:1530,0.502614416062576)
--(axis cs:1540,0.502815386390494)
--(axis cs:1550,0.503038403619577)
--(axis cs:1560,0.503141334209978)
--(axis cs:1570,0.503368726343335)
--(axis cs:1580,0.503603265034711)
--(axis cs:1590,0.503851808920492)
--(axis cs:1600,0.503992874595732)
--(axis cs:1610,0.504188108720517)
--(axis cs:1620,0.504471698331686)
--(axis cs:1630,0.504601622409112)
--(axis cs:1640,0.504886857030369)
--(axis cs:1650,0.505004290885185)
--(axis cs:1660,0.505135800382786)
--(axis cs:1670,0.505280189276973)
--(axis cs:1680,0.50544149800209)
--(axis cs:1690,0.505679931716572)
--(axis cs:1700,0.505902432543628)
--(axis cs:1710,0.506069019787449)
--(axis cs:1720,0.506277745238335)
--(axis cs:1730,0.506400762894283)
--(axis cs:1740,0.506597213711735)
--(axis cs:1750,0.506757964846878)
--(axis cs:1760,0.506913254322147)
--(axis cs:1770,0.507026417112259)
--(axis cs:1780,0.507201152988881)
--(axis cs:1790,0.507294557097979)
--(axis cs:1800,0.507470692205171)
--(axis cs:1810,0.507642874420992)
--(axis cs:1820,0.507830067031112)
--(axis cs:1830,0.507923918756904)
--(axis cs:1840,0.508126999016419)
--(axis cs:1850,0.508198980969363)
--(axis cs:1860,0.508343222924167)
--(axis cs:1870,0.508386154783654)
--(axis cs:1880,0.508579222358193)
--(axis cs:1890,0.50868643905)
--(axis cs:1900,0.508848906733396)
--(axis cs:1910,0.50892335955602)
--(axis cs:1920,0.50900528243337)
--(axis cs:1930,0.509225465367878)
--(axis cs:1940,0.509353786991015)
--(axis cs:1950,0.509383085824856)
--(axis cs:1960,0.509595255259446)
--(axis cs:1970,0.509682863633597)
--(axis cs:1980,0.509800517673619)
--(axis cs:1990,0.509861003077911)
--(axis cs:2000,0.510179914395477)
--(axis cs:2010,0.510284514604758)
--(axis cs:2020,0.510429505020707)
--(axis cs:2030,0.510434560499429)
--(axis cs:2040,0.510614415196067)
--(axis cs:2050,0.510725783664213)
--(axis cs:2060,0.510772061922643)
--(axis cs:2070,0.510821433523064)
--(axis cs:2080,0.510987387861411)
--(axis cs:2090,0.510989409724557)
--(axis cs:2100,0.511102914398078)
--(axis cs:2110,0.511218540118282)
--(axis cs:2120,0.511233678236612)
--(axis cs:2130,0.511398797937708)
--(axis cs:2140,0.511442770926447)
--(axis cs:2150,0.511544542859148)
--(axis cs:2160,0.511656010430949)
--(axis cs:2170,0.511669363496937)
--(axis cs:2180,0.511774406193174)
--(axis cs:2190,0.511842403740892)
--(axis cs:2200,0.511956623714896)
--(axis cs:2210,0.512059364715351)
--(axis cs:2220,0.512174538849146)
--(axis cs:2230,0.512265537516783)
--(axis cs:2240,0.512385124955576)
--(axis cs:2250,0.512355898460554)
--(axis cs:2260,0.512466269588958)
--(axis cs:2270,0.512548952680141)
--(axis cs:2280,0.51265811949046)
--(axis cs:2290,0.512751732094474)
--(axis cs:2300,0.512759046761822)
--(axis cs:2310,0.512826675160531)
--(axis cs:2320,0.512900586455044)
--(axis cs:2330,0.512987841846572)
--(axis cs:2340,0.513107282633718)
--(axis cs:2350,0.513112203734362)
--(axis cs:2360,0.513156133133431)
--(axis cs:2370,0.513034197422031)
--(axis cs:2380,0.513190186792519)
--(axis cs:2390,0.513231753743556)
--(axis cs:2400,0.513240104944557)
--(axis cs:2410,0.513277366042048)
--(axis cs:2420,0.513395368650019)
--(axis cs:2430,0.513569761624541)
--(axis cs:2440,0.513630523402825)
--(axis cs:2450,0.513611157537845)
--(axis cs:2460,0.513779404725619)
--(axis cs:2470,0.513818561605523)
--(axis cs:2480,0.513825919053176)
--(axis cs:2490,0.513926174792569)
--(axis cs:2500,0.513905722708101)
--(axis cs:2510,0.513986011402259)
--(axis cs:2520,0.513969701767951)
--(axis cs:2530,0.513991485188403)
--(axis cs:2540,0.514043093252001)
--(axis cs:2550,0.514061781033625)
--(axis cs:2560,0.51417737205213)
--(axis cs:2570,0.51422473822718)
--(axis cs:2580,0.514201549966583)
--(axis cs:2590,0.514241234324479)
--(axis cs:2600,0.514265752232554)
--(axis cs:2610,0.51439032754667)
--(axis cs:2620,0.514300930890452)
--(axis cs:2630,0.51427376468879)
--(axis cs:2640,0.514179128114028)
--(axis cs:2650,0.514220632355942)
--(axis cs:2660,0.514292300317243)
--(axis cs:2670,0.514402187355591)
--(axis cs:2680,0.514308073168893)
--(axis cs:2690,0.514376059992143)
--(axis cs:2700,0.514355216601767)
--(axis cs:2710,0.514392050775581)
--(axis cs:2720,0.514369556800366)
--(axis cs:2730,0.514391853439268)
--(axis cs:2740,0.514387750967793)
--(axis cs:2750,0.514419518887511)
--(axis cs:2760,0.514400177142883)
--(axis cs:2770,0.514387493555324)
--(axis cs:2780,0.514377084009435)
--(axis cs:2790,0.514444455129345)
--(axis cs:2800,0.514460566704702)
--(axis cs:2810,0.514417543207538)
--(axis cs:2820,0.5143476681293)
--(axis cs:2830,0.514365379049134)
--(axis cs:2840,0.514247697790231)
--(axis cs:2850,0.514268317551408)
--(axis cs:2860,0.514250634437388)
--(axis cs:2870,0.514295896885966)
--(axis cs:2880,0.514296659002852)
--(axis cs:2890,0.514233660226101)
--(axis cs:2900,0.51426167762004)
--(axis cs:2910,0.514226580051829)
--(axis cs:2920,0.514207852510539)
--(axis cs:2930,0.514230530241181)
--(axis cs:2940,0.514183774835991)
--(axis cs:2950,0.514157674319787)
--(axis cs:2960,0.51423272900108)
--(axis cs:2970,0.514223935239277)
--(axis cs:2980,0.514260942256436)
--(axis cs:2990,0.514204716198818)
--(axis cs:3000,0.514206565843129)
--(axis cs:3010,0.514166319360434)
--(axis cs:3020,0.514090136020177)
--(axis cs:3030,0.514140066683219)
--(axis cs:3040,0.513987364884181)
--(axis cs:3050,0.514026591843789)
--(axis cs:3060,0.513934596698124)
--(axis cs:3070,0.513853368060274)
--(axis cs:3080,0.513816869867156)
--(axis cs:3090,0.513823181587826)
--(axis cs:3100,0.513804535314634)
--(axis cs:3110,0.513729540381607)
--(axis cs:3120,0.513484412474856)
--(axis cs:3130,0.513443705644181)
--(axis cs:3140,0.513350822251121)
--(axis cs:3150,0.513294899593654)
--(axis cs:3160,0.51312342634148)
--(axis cs:3170,0.513022624837988)
--(axis cs:3180,0.512981032812304)
--(axis cs:3190,0.512786691444044)
--(axis cs:3200,0.512837439760453)
--(axis cs:3210,0.51273118465528)
--(axis cs:3220,0.512695909184014)
--(axis cs:3230,0.51261761328168)
--(axis cs:3240,0.512557155526909)
--(axis cs:3250,0.512400515783051)
--(axis cs:3260,0.512324478092354)
--(axis cs:3270,0.5122691657752)
--(axis cs:3280,0.5122340357199)
--(axis cs:3290,0.512111086707061)
--(axis cs:3300,0.512175188310786)
--(axis cs:3310,0.512068799093033)
--(axis cs:3320,0.512041672221188)
--(axis cs:3330,0.51196034115886)
--(axis cs:3340,0.511906108604915)
--(axis cs:3350,0.511840842552012)
--(axis cs:3360,0.511713585900609)
--(axis cs:3370,0.511690727072935)
--(axis cs:3380,0.511691403263994)
--(axis cs:3390,0.511626566705405)
--(axis cs:3400,0.511610511297611)
--(axis cs:3410,0.511596951032607)
--(axis cs:3420,0.511585634322961)
--(axis cs:3430,0.511509939922705)
--(axis cs:3440,0.511501087920545)
--(axis cs:3450,0.511428779438521)
--(axis cs:3460,0.511379160103581)
--(axis cs:3470,0.511388676441672)
--(axis cs:3480,0.511355618518616)
--(axis cs:3490,0.511299370040252)
--(axis cs:3500,0.511213354443833)
--(axis cs:3510,0.51126780342546)
--(axis cs:3520,0.511130124612609)
--(axis cs:3530,0.511136286830704)
--(axis cs:3540,0.511047485960281)
--(axis cs:3550,0.51095242445784)
--(axis cs:3560,0.510895760340465)
--(axis cs:3570,0.510854733918902)
--(axis cs:3580,0.510791853296817)
--(axis cs:3590,0.510777458046238)
--(axis cs:3600,0.510673889087308)
--(axis cs:3610,0.51066514200767)
--(axis cs:3620,0.510649967023544)
--(axis cs:3630,0.510600881212112)
--(axis cs:3640,0.510596176229072)
--(axis cs:3650,0.510556196130376)
--(axis cs:3660,0.51048320884617)
--(axis cs:3670,0.510505796419652)
--(axis cs:3680,0.510482966290417)
--(axis cs:3690,0.510449538682443)
--(axis cs:3700,0.510479192101318)
--(axis cs:3710,0.510465001992728)
--(axis cs:3720,0.510402321381889)
--(axis cs:3730,0.510438525237811)
--(axis cs:3740,0.510405173981556)
--(axis cs:3750,0.510307778976057)
--(axis cs:3760,0.510313394249835)
--(axis cs:3770,0.510254905047806)
--(axis cs:3780,0.510231710355773)
--(axis cs:3790,0.510207311905908)
--(axis cs:3800,0.510325379295656)
--(axis cs:3810,0.510273992893875)
--(axis cs:3820,0.510307347681598)
--(axis cs:3830,0.510258416270356)
--(axis cs:3840,0.510199908361328)
--(axis cs:3850,0.510209462634688)
--(axis cs:3860,0.510142175439373)
--(axis cs:3870,0.510044850125092)
--(axis cs:3880,0.51018784532211)
--(axis cs:3890,0.510059779783141)
--(axis cs:3900,0.510105239353235)
--(axis cs:3910,0.510220554742718)
--(axis cs:3920,0.51018288562439)
--(axis cs:3930,0.510149575053315)
--(axis cs:3940,0.510173522852982)
--(axis cs:3950,0.510189552513834)
--(axis cs:3960,0.510056358026982)
--(axis cs:3970,0.509962305035174)
--(axis cs:3980,0.509970654438532)
--(axis cs:3990,0.509937507731708)
--(axis cs:4000,0.509965409080132)
--(axis cs:4010,0.509961116312811)
--(axis cs:4020,0.509881952505468)
--(axis cs:4030,0.510019357792759)
--(axis cs:4040,0.509958546510667)
--(axis cs:4050,0.510092926341894)
--(axis cs:4060,0.510107726614471)
--(axis cs:4070,0.510039513422916)
--(axis cs:4080,0.510104886482261)
--(axis cs:4090,0.510159512978496)
--(axis cs:4100,0.510150000854237)
--(axis cs:4110,0.510164547542437)
--(axis cs:4120,0.5101965475616)
--(axis cs:4130,0.510231929733423)
--(axis cs:4140,0.510295219444623)
--(axis cs:4150,0.510162120770319)
--(axis cs:4160,0.510242474509214)
--(axis cs:4170,0.510251292827596)
--(axis cs:4180,0.510317424504737)
--(axis cs:4190,0.510340044306568)
--(axis cs:4200,0.510423446386733)
--(axis cs:4210,0.510403091039649)
--(axis cs:4220,0.510528193586143)
--(axis cs:4230,0.510557025644728)
--(axis cs:4240,0.510517683788251)
--(axis cs:4250,0.510475661902738)
--(axis cs:4260,0.510572031954355)
--(axis cs:4270,0.510603337781903)
--(axis cs:4280,0.510682930063056)
--(axis cs:4290,0.510684687970808)
--(axis cs:4300,0.510742363799985)
--(axis cs:4310,0.510761584988991)
--(axis cs:4320,0.510765254104038)
--(axis cs:4330,0.510851770775974)
--(axis cs:4340,0.510837522431376)
--(axis cs:4350,0.510928148399539)
--(axis cs:4360,0.510971755031843)
--(axis cs:4370,0.51102820809797)
--(axis cs:4380,0.51102051627536)
--(axis cs:4390,0.511046414240423)
--(axis cs:4400,0.511088824061655)
--(axis cs:4410,0.511080929388051)
--(axis cs:4420,0.511180762429547)
--(axis cs:4430,0.51111107931689)
--(axis cs:4440,0.511171893920389)
--(axis cs:4450,0.511202128190072)
--(axis cs:4460,0.511244686603334)
--(axis cs:4470,0.511280327525625)
--(axis cs:4480,0.511290281793617)
--(axis cs:4490,0.51129812768794)
--(axis cs:4500,0.511271414064102)
--(axis cs:4510,0.511387007967343)
--(axis cs:4520,0.51133772298858)
--(axis cs:4530,0.511295456993454)
--(axis cs:4540,0.511344156606437)
--(axis cs:4550,0.51136211360056)
--(axis cs:4560,0.511297825206382)
--(axis cs:4570,0.511325691491972)
--(axis cs:4580,0.51125745301501)
--(axis cs:4590,0.51136899821748)
--(axis cs:4600,0.51127566543375)
--(axis cs:4610,0.511324023102658)
--(axis cs:4620,0.511334175652739)
--(axis cs:4630,0.511245249957399)
--(axis cs:4640,0.511335426544851)
--(axis cs:4650,0.511398198248031)
--(axis cs:4660,0.511347852777854)
--(axis cs:4670,0.511476729449943)
--(axis cs:4680,0.51149207810972)
--(axis cs:4690,0.511377708343673)
--(axis cs:4700,0.511472934981565)
--(axis cs:4710,0.511473225207724)
--(axis cs:4720,0.511498369376053)
--(axis cs:4730,0.511506769154529)
--(axis cs:4740,0.511444021442661)
--(axis cs:4750,0.511471327976951)
--(axis cs:4760,0.511466128383503)
--(axis cs:4770,0.511557339211994)
--(axis cs:4780,0.511554213621188)
--(axis cs:4790,0.511536902538043)
--(axis cs:4800,0.511537335668302)
--(axis cs:4810,0.511477536616332)
--(axis cs:4820,0.511434282492578)
--(axis cs:4830,0.511396321124548)
--(axis cs:4840,0.511413608353386)
--(axis cs:4850,0.511334027343243)
--(axis cs:4860,0.511318287544171)
--(axis cs:4870,0.511435023829562)
--(axis cs:4880,0.511319998105494)
--(axis cs:4890,0.511323513410619)
--(axis cs:4900,0.511288647190798)
--(axis cs:4910,0.51130897250692)
--(axis cs:4920,0.511242680174967)
--(axis cs:4930,0.511151279440227)
--(axis cs:4940,0.511191180008283)
--(axis cs:4950,0.511145865450218)
--(axis cs:4960,0.511020969597921)
--(axis cs:4970,0.510938273659457)
--(axis cs:4980,0.510907650876571)
--(axis cs:4990,0.510949438752612)
--(axis cs:4990,0.557158528309656)
--(axis cs:4990,0.557158528309656)
--(axis cs:4980,0.557168578479255)
--(axis cs:4970,0.557194281245418)
--(axis cs:4960,0.557282116164579)
--(axis cs:4950,0.557354726229075)
--(axis cs:4940,0.557407902496053)
--(axis cs:4930,0.557370521069204)
--(axis cs:4920,0.557478835491125)
--(axis cs:4910,0.557538518064889)
--(axis cs:4900,0.557484070558504)
--(axis cs:4890,0.557550443911909)
--(axis cs:4880,0.557529958785948)
--(axis cs:4870,0.557617962929471)
--(axis cs:4860,0.557548365747781)
--(axis cs:4850,0.557647440628426)
--(axis cs:4840,0.557734339092744)
--(axis cs:4830,0.55770514094225)
--(axis cs:4820,0.557746487271864)
--(axis cs:4810,0.557694958095226)
--(axis cs:4800,0.557715184242362)
--(axis cs:4790,0.557733319593941)
--(axis cs:4780,0.557784394592937)
--(axis cs:4770,0.557812467064901)
--(axis cs:4760,0.55775842341134)
--(axis cs:4750,0.557795896058244)
--(axis cs:4740,0.557828427077739)
--(axis cs:4730,0.557909845512541)
--(axis cs:4720,0.557924978772503)
--(axis cs:4710,0.557893793124151)
--(axis cs:4700,0.557925568383965)
--(axis cs:4690,0.557875830409387)
--(axis cs:4680,0.55800644588327)
--(axis cs:4670,0.557953597815703)
--(axis cs:4660,0.557912578803607)
--(axis cs:4650,0.558069409410011)
--(axis cs:4640,0.558063672099636)
--(axis cs:4630,0.557958385037032)
--(axis cs:4620,0.558050809190121)
--(axis cs:4610,0.558054749465888)
--(axis cs:4600,0.558008448271852)
--(axis cs:4590,0.558135157040704)
--(axis cs:4580,0.558052299771034)
--(axis cs:4570,0.558090725463628)
--(axis cs:4560,0.558011686869981)
--(axis cs:4550,0.558091939001828)
--(axis cs:4540,0.558015997537388)
--(axis cs:4530,0.557982476485157)
--(axis cs:4520,0.557970795676685)
--(axis cs:4510,0.55802816240161)
--(axis cs:4500,0.557948454995447)
--(axis cs:4490,0.557964366311605)
--(axis cs:4480,0.557977388912994)
--(axis cs:4470,0.557979945915397)
--(axis cs:4460,0.557944983539112)
--(axis cs:4450,0.55790359922654)
--(axis cs:4440,0.557912174177199)
--(axis cs:4430,0.557837474317037)
--(axis cs:4420,0.557896059422904)
--(axis cs:4410,0.557847678543718)
--(axis cs:4400,0.557892093041142)
--(axis cs:4390,0.557873704045231)
--(axis cs:4380,0.557838189063684)
--(axis cs:4370,0.557882100325307)
--(axis cs:4360,0.557788657516921)
--(axis cs:4350,0.557794490538607)
--(axis cs:4340,0.557695446193014)
--(axis cs:4330,0.55774213692543)
--(axis cs:4320,0.557700814281218)
--(axis cs:4310,0.557764746713289)
--(axis cs:4300,0.557731203576054)
--(axis cs:4290,0.557722955843374)
--(axis cs:4280,0.557733881870461)
--(axis cs:4270,0.557721724777205)
--(axis cs:4260,0.557660354468986)
--(axis cs:4250,0.557650485999627)
--(axis cs:4240,0.557665293890905)
--(axis cs:4230,0.557683355849369)
--(axis cs:4220,0.557643908933147)
--(axis cs:4210,0.5574980226162)
--(axis cs:4200,0.557570102760588)
--(axis cs:4190,0.55754485382204)
--(axis cs:4180,0.557571361483756)
--(axis cs:4170,0.557477278877953)
--(axis cs:4160,0.55748840600144)
--(axis cs:4150,0.557444829240444)
--(axis cs:4140,0.557540083596551)
--(axis cs:4130,0.557493123843521)
--(axis cs:4120,0.557442395445414)
--(axis cs:4110,0.557311657515152)
--(axis cs:4100,0.557313337587773)
--(axis cs:4090,0.557316081407373)
--(axis cs:4080,0.557319956331748)
--(axis cs:4070,0.557334065177092)
--(axis cs:4060,0.557403463890589)
--(axis cs:4050,0.557393124673318)
--(axis cs:4040,0.557350595928941)
--(axis cs:4030,0.557388866893713)
--(axis cs:4020,0.557323324955616)
--(axis cs:4010,0.557455830617576)
--(axis cs:4000,0.557463325192987)
--(axis cs:3990,0.557440001635078)
--(axis cs:3980,0.557430870174383)
--(axis cs:3970,0.557425598614235)
--(axis cs:3960,0.55755768606333)
--(axis cs:3950,0.557665542526886)
--(axis cs:3940,0.557622027693199)
--(axis cs:3930,0.55761108206404)
--(axis cs:3920,0.557593030655766)
--(axis cs:3910,0.557646532408955)
--(axis cs:3900,0.557576161810071)
--(axis cs:3890,0.557547696139391)
--(axis cs:3880,0.557660615205699)
--(axis cs:3870,0.557554604953504)
--(axis cs:3860,0.55764767817537)
--(axis cs:3850,0.557659076370103)
--(axis cs:3840,0.557621848209168)
--(axis cs:3830,0.557692852992772)
--(axis cs:3820,0.557711611170045)
--(axis cs:3810,0.557661824127987)
--(axis cs:3800,0.557816860120367)
--(axis cs:3790,0.557739394574923)
--(axis cs:3780,0.55779526588749)
--(axis cs:3770,0.557802646713066)
--(axis cs:3760,0.557863425710641)
--(axis cs:3750,0.557850625024425)
--(axis cs:3740,0.557961900766406)
--(axis cs:3730,0.558000439154069)
--(axis cs:3720,0.557919864872535)
--(axis cs:3710,0.557941246749115)
--(axis cs:3700,0.557923584405594)
--(axis cs:3690,0.557911851728579)
--(axis cs:3680,0.557925003821726)
--(axis cs:3670,0.558012355208776)
--(axis cs:3660,0.558007348354262)
--(axis cs:3650,0.558083255587232)
--(axis cs:3640,0.558080037627097)
--(axis cs:3630,0.558087213592099)
--(axis cs:3620,0.558201643889801)
--(axis cs:3610,0.558187495278537)
--(axis cs:3600,0.55819241120179)
--(axis cs:3590,0.558304663457902)
--(axis cs:3580,0.558293622969991)
--(axis cs:3570,0.558297262310196)
--(axis cs:3560,0.558361306557615)
--(axis cs:3550,0.558436026954362)
--(axis cs:3540,0.55846105081972)
--(axis cs:3530,0.558569305876369)
--(axis cs:3520,0.558547241758171)
--(axis cs:3510,0.558709334322803)
--(axis cs:3500,0.558687794796837)
--(axis cs:3490,0.558777548384666)
--(axis cs:3480,0.558810460698473)
--(axis cs:3470,0.558854837919025)
--(axis cs:3460,0.55884156147288)
--(axis cs:3450,0.558920434275077)
--(axis cs:3440,0.558965289567937)
--(axis cs:3430,0.558986400974751)
--(axis cs:3420,0.559054609007803)
--(axis cs:3410,0.559087638190387)
--(axis cs:3400,0.559106245493292)
--(axis cs:3390,0.559185813891467)
--(axis cs:3380,0.559255445823755)
--(axis cs:3370,0.559227807359135)
--(axis cs:3360,0.559214226657038)
--(axis cs:3350,0.559310988314297)
--(axis cs:3340,0.559396245805498)
--(axis cs:3330,0.559443552184992)
--(axis cs:3320,0.559464785701895)
--(axis cs:3310,0.559553885677758)
--(axis cs:3300,0.559602776104154)
--(axis cs:3290,0.559558574318131)
--(axis cs:3280,0.559654510770193)
--(axis cs:3270,0.559714214517823)
--(axis cs:3260,0.559805198971306)
--(axis cs:3250,0.559813804483271)
--(axis cs:3240,0.559944683125943)
--(axis cs:3230,0.560023132832311)
--(axis cs:3220,0.560085147496785)
--(axis cs:3210,0.560166347345527)
--(axis cs:3200,0.560304006705008)
--(axis cs:3190,0.560260224177634)
--(axis cs:3180,0.56038706377525)
--(axis cs:3170,0.560455250502976)
--(axis cs:3160,0.560553720467574)
--(axis cs:3150,0.560697167890239)
--(axis cs:3140,0.560807831773013)
--(axis cs:3130,0.560895843875147)
--(axis cs:3120,0.560962102191131)
--(axis cs:3110,0.561140676452724)
--(axis cs:3100,0.561215885730144)
--(axis cs:3090,0.561260577043263)
--(axis cs:3080,0.561343492386469)
--(axis cs:3070,0.561371745327226)
--(axis cs:3060,0.561456931976119)
--(axis cs:3050,0.561570911867568)
--(axis cs:3040,0.561553042905068)
--(axis cs:3030,0.561683577548345)
--(axis cs:3020,0.561666070274332)
--(axis cs:3010,0.561774293058263)
--(axis cs:3000,0.561819305286868)
--(axis cs:2990,0.56178101221532)
--(axis cs:2980,0.561861005636633)
--(axis cs:2970,0.561896719198166)
--(axis cs:2960,0.562000255279166)
--(axis cs:2950,0.56201200677137)
--(axis cs:2940,0.562060852528815)
--(axis cs:2930,0.562102426692966)
--(axis cs:2920,0.562050184796679)
--(axis cs:2910,0.56206941722819)
--(axis cs:2900,0.562148420642605)
--(axis cs:2890,0.562064418827076)
--(axis cs:2880,0.562140794586216)
--(axis cs:2870,0.562130823911072)
--(axis cs:2860,0.562026356266692)
--(axis cs:2850,0.562059450836551)
--(axis cs:2840,0.562080856137)
--(axis cs:2830,0.562128109766251)
--(axis cs:2820,0.562059896330685)
--(axis cs:2810,0.562092622913658)
--(axis cs:2800,0.56212798493287)
--(axis cs:2790,0.562097011171233)
--(axis cs:2780,0.562003184981048)
--(axis cs:2770,0.5620193438088)
--(axis cs:2760,0.561995618174414)
--(axis cs:2750,0.562003001635011)
--(axis cs:2740,0.561948128347887)
--(axis cs:2730,0.561944893344246)
--(axis cs:2720,0.56191756116278)
--(axis cs:2710,0.561882815853859)
--(axis cs:2700,0.561818891104739)
--(axis cs:2690,0.561784654862913)
--(axis cs:2680,0.561750729715002)
--(axis cs:2670,0.561818825658444)
--(axis cs:2660,0.561726399696934)
--(axis cs:2650,0.561669468668479)
--(axis cs:2640,0.5616568325167)
--(axis cs:2630,0.56168427635235)
--(axis cs:2620,0.561666787332922)
--(axis cs:2610,0.561726054497142)
--(axis cs:2600,0.561647259932913)
--(axis cs:2590,0.561668373923467)
--(axis cs:2580,0.561603609879827)
--(axis cs:2570,0.561588554546971)
--(axis cs:2560,0.561517873174286)
--(axis cs:2550,0.561413214144572)
--(axis cs:2540,0.561424073594663)
--(axis cs:2530,0.561354137889036)
--(axis cs:2520,0.5612910286133)
--(axis cs:2510,0.561239473831328)
--(axis cs:2500,0.561145272477341)
--(axis cs:2490,0.561188466808887)
--(axis cs:2480,0.561075234079608)
--(axis cs:2470,0.561081593074057)
--(axis cs:2460,0.56105661010224)
--(axis cs:2450,0.560945423096355)
--(axis cs:2440,0.561035214611519)
--(axis cs:2430,0.561016842430351)
--(axis cs:2420,0.560846150597347)
--(axis cs:2410,0.560703966531049)
--(axis cs:2400,0.560718311795945)
--(axis cs:2390,0.560690889428668)
--(axis cs:2380,0.560645816411748)
--(axis cs:2370,0.560550149248946)
--(axis cs:2360,0.56061593421099)
--(axis cs:2350,0.560559076411518)
--(axis cs:2340,0.560512697311615)
--(axis cs:2330,0.560365673249725)
--(axis cs:2320,0.560272156066468)
--(axis cs:2310,0.560251852638975)
--(axis cs:2300,0.560224314651821)
--(axis cs:2290,0.560122875394054)
--(axis cs:2280,0.560018251710074)
--(axis cs:2270,0.559939806108277)
--(axis cs:2260,0.559896113025605)
--(axis cs:2250,0.559803073877389)
--(axis cs:2240,0.559808281446387)
--(axis cs:2230,0.559748004303381)
--(axis cs:2220,0.559707826625767)
--(axis cs:2210,0.559614741824965)
--(axis cs:2200,0.5595449990531)
--(axis cs:2190,0.559472366731832)
--(axis cs:2180,0.559364250849981)
--(axis cs:2170,0.559266148667866)
--(axis cs:2160,0.559238446301175)
--(axis cs:2150,0.559106423536937)
--(axis cs:2140,0.558974871897881)
--(axis cs:2130,0.558871548349492)
--(axis cs:2120,0.558711115992883)
--(axis cs:2110,0.558662565164036)
--(axis cs:2100,0.558562343462849)
--(axis cs:2090,0.558470446700622)
--(axis cs:2080,0.558391254992306)
--(axis cs:2070,0.558311034005942)
--(axis cs:2060,0.558238006288475)
--(axis cs:2050,0.558148022609643)
--(axis cs:2040,0.557970237605808)
--(axis cs:2030,0.557858018088324)
--(axis cs:2020,0.557845826886113)
--(axis cs:2010,0.557733497422334)
--(axis cs:2000,0.557679188662191)
--(axis cs:1990,0.557370414152057)
--(axis cs:1980,0.557352429023318)
--(axis cs:1970,0.557264557272401)
--(axis cs:1960,0.5571824426254)
--(axis cs:1950,0.557046406988119)
--(axis cs:1940,0.557064892618051)
--(axis cs:1930,0.556929766560471)
--(axis cs:1920,0.556782830625569)
--(axis cs:1910,0.556658067776241)
--(axis cs:1900,0.556498494612322)
--(axis cs:1890,0.556285683521433)
--(axis cs:1880,0.556215850946285)
--(axis cs:1870,0.555990181887536)
--(axis cs:1860,0.555913177753802)
--(axis cs:1850,0.555671120725556)
--(axis cs:1840,0.555517043099661)
--(axis cs:1830,0.55531501267348)
--(axis cs:1820,0.555201681888467)
--(axis cs:1810,0.555002831558382)
--(axis cs:1800,0.554848202723488)
--(axis cs:1790,0.554631094345111)
--(axis cs:1780,0.554592434327373)
--(axis cs:1770,0.554393873106179)
--(axis cs:1760,0.554230978221729)
--(axis cs:1750,0.5540695427732)
--(axis cs:1740,0.553922996005514)
--(axis cs:1730,0.553720661062535)
--(axis cs:1720,0.55356712744532)
--(axis cs:1710,0.553382871812202)
--(axis cs:1700,0.553215639779252)
--(axis cs:1690,0.55299993931664)
--(axis cs:1680,0.552745240415296)
--(axis cs:1670,0.552610455589073)
--(axis cs:1660,0.552468386350594)
--(axis cs:1650,0.552285291673785)
--(axis cs:1640,0.552135448584751)
--(axis cs:1630,0.551910807505152)
--(axis cs:1620,0.551740352086762)
--(axis cs:1610,0.551518507863774)
--(axis cs:1600,0.551316839125774)
--(axis cs:1590,0.551183255444665)
--(axis cs:1580,0.550952355536155)
--(axis cs:1570,0.55074048635451)
--(axis cs:1560,0.550504335181784)
--(axis cs:1550,0.550378939200385)
--(axis cs:1540,0.550194555851891)
--(axis cs:1530,0.54999663670751)
--(axis cs:1520,0.549736898200931)
--(axis cs:1510,0.549444144559636)
--(axis cs:1500,0.549163856983613)
--(axis cs:1490,0.548924111648611)
--(axis cs:1480,0.548748124690195)
--(axis cs:1470,0.54866305144695)
--(axis cs:1460,0.548391468258484)
--(axis cs:1450,0.548272085756843)
--(axis cs:1440,0.548179940586005)
--(axis cs:1430,0.547895385077938)
--(axis cs:1420,0.547696221675096)
--(axis cs:1410,0.547546108514459)
--(axis cs:1400,0.547317734577736)
--(axis cs:1390,0.547210654624899)
--(axis cs:1380,0.546979247465982)
--(axis cs:1370,0.546711183745324)
--(axis cs:1360,0.546432594092245)
--(axis cs:1350,0.546154478826271)
--(axis cs:1340,0.545890960711883)
--(axis cs:1330,0.545681951485715)
--(axis cs:1320,0.545464319004765)
--(axis cs:1310,0.545211503218852)
--(axis cs:1300,0.545064428323416)
--(axis cs:1290,0.544838463933634)
--(axis cs:1280,0.544696567075662)
--(axis cs:1270,0.544395636232253)
--(axis cs:1260,0.544274311751)
--(axis cs:1250,0.544066135105075)
--(axis cs:1240,0.54381427530299)
--(axis cs:1230,0.543515587546092)
--(axis cs:1220,0.543290938531069)
--(axis cs:1210,0.543117595789451)
--(axis cs:1200,0.542865924508011)
--(axis cs:1190,0.542803267870582)
--(axis cs:1180,0.542472387568861)
--(axis cs:1170,0.542317503470581)
--(axis cs:1160,0.542064618666999)
--(axis cs:1150,0.541823123522388)
--(axis cs:1140,0.541549739930517)
--(axis cs:1130,0.541321230435538)
--(axis cs:1120,0.541029232612721)
--(axis cs:1110,0.540849560533819)
--(axis cs:1100,0.540629006447876)
--(axis cs:1090,0.540422236979513)
--(axis cs:1080,0.540050453580628)
--(axis cs:1070,0.539799682200865)
--(axis cs:1060,0.539436342451503)
--(axis cs:1050,0.539204866186246)
--(axis cs:1040,0.538966708783463)
--(axis cs:1030,0.538619298455635)
--(axis cs:1020,0.538490689948835)
--(axis cs:1010,0.538206848539399)
--(axis cs:1000,0.538010183154725)
--(axis cs:990,0.537816640788913)
--(axis cs:980,0.537701626846493)
--(axis cs:970,0.537456373111535)
--(axis cs:960,0.537274614954003)
--(axis cs:950,0.537068212199714)
--(axis cs:940,0.536783242143865)
--(axis cs:930,0.536559687616305)
--(axis cs:920,0.536352669838407)
--(axis cs:910,0.535976739701648)
--(axis cs:900,0.5357453073076)
--(axis cs:890,0.535522605897004)
--(axis cs:880,0.535201118865903)
--(axis cs:870,0.534992818518126)
--(axis cs:860,0.534706982654738)
--(axis cs:850,0.534371560613042)
--(axis cs:840,0.534097594227615)
--(axis cs:830,0.533806641252633)
--(axis cs:820,0.533530998515383)
--(axis cs:810,0.533184357952775)
--(axis cs:800,0.532889438066206)
--(axis cs:790,0.532530910347132)
--(axis cs:780,0.532257535076099)
--(axis cs:770,0.531938205825614)
--(axis cs:760,0.531723779564242)
--(axis cs:750,0.531465322383539)
--(axis cs:740,0.531213255199284)
--(axis cs:730,0.530883259500518)
--(axis cs:720,0.530711605515488)
--(axis cs:710,0.530456929228086)
--(axis cs:700,0.530007926257407)
--(axis cs:690,0.529803421733867)
--(axis cs:680,0.52944309868596)
--(axis cs:670,0.529142248863071)
--(axis cs:660,0.528891904044546)
--(axis cs:650,0.528603917796836)
--(axis cs:640,0.528347846491465)
--(axis cs:630,0.528033712502042)
--(axis cs:620,0.527764761815722)
--(axis cs:610,0.527416509699256)
--(axis cs:600,0.527103853395839)
--(axis cs:590,0.526753406376981)
--(axis cs:580,0.526502001391865)
--(axis cs:570,0.526208422559028)
--(axis cs:560,0.525942067617697)
--(axis cs:550,0.525615969474888)
--(axis cs:540,0.525519246565012)
--(axis cs:530,0.525351678577871)
--(axis cs:520,0.524982745301782)
--(axis cs:510,0.52470039317231)
--(axis cs:500,0.524434853286982)
--(axis cs:490,0.52412407063035)
--(axis cs:480,0.523772457085917)
--(axis cs:470,0.523597147869543)
--(axis cs:460,0.523352693382694)
--(axis cs:450,0.523121368981968)
--(axis cs:440,0.522859980199967)
--(axis cs:430,0.522602137782917)
--(axis cs:420,0.522363370605622)
--(axis cs:410,0.522083596905772)
--(axis cs:400,0.521791712743161)
--(axis cs:390,0.521464648848197)
--(axis cs:380,0.521235614863976)
--(axis cs:370,0.520994961086009)
--(axis cs:360,0.520738809197694)
--(axis cs:350,0.520479397737997)
--(axis cs:340,0.52017494190996)
--(axis cs:330,0.519913439431116)
--(axis cs:320,0.519694211638543)
--(axis cs:310,0.519327671867804)
--(axis cs:300,0.51912761273355)
--(axis cs:290,0.518857512786948)
--(axis cs:280,0.518618106135922)
--(axis cs:270,0.518357780902103)
--(axis cs:260,0.518114133204747)
--(axis cs:250,0.51803914448494)
--(axis cs:240,0.517966408067542)
--(axis cs:230,0.517700299777175)
--(axis cs:220,0.517569786627066)
--(axis cs:210,0.517472807406808)
--(axis cs:200,0.517138533779018)
--(axis cs:190,0.517182654731909)
--(axis cs:180,0.517110442849457)
--(axis cs:170,0.516881897564541)
--(axis cs:160,0.51675774592795)
--(axis cs:150,0.516610657633459)
--(axis cs:140,0.516587967672323)
--(axis cs:130,0.516453098556771)
--(axis cs:120,0.516315592318613)
--(axis cs:110,0.516182972031612)
--(axis cs:100,0.516319288930149)
--(axis cs:90,0.516238477902181)
--(axis cs:80,0.51611122722697)
--(axis cs:70,0.516102827702559)
--(axis cs:60,0.516008891831143)
--(axis cs:50,0.515881681358317)
--(axis cs:40,0.515973123831219)
--(axis cs:30,0.515878255654739)
--(axis cs:20,0.515812644479557)
--(axis cs:10,0.515754971914848)
--(axis cs:0,0.515641643888125)
--cycle;

\path [draw=color3, fill=color3, opacity=0.25]
(axis cs:0,0.521692639419132)
--(axis cs:0,0.473307360580867)
--(axis cs:10,0.47348040203086)
--(axis cs:20,0.473661229337523)
--(axis cs:30,0.473832813410918)
--(axis cs:40,0.474005852814898)
--(axis cs:50,0.474019375943862)
--(axis cs:60,0.474155309506649)
--(axis cs:70,0.474275617397915)
--(axis cs:80,0.474142558597836)
--(axis cs:90,0.47418754581556)
--(axis cs:100,0.474112894969728)
--(axis cs:110,0.473962611172026)
--(axis cs:120,0.473895228688361)
--(axis cs:130,0.473783217760741)
--(axis cs:140,0.473695315261812)
--(axis cs:150,0.473511023637285)
--(axis cs:160,0.473311783411094)
--(axis cs:170,0.473346340189209)
--(axis cs:180,0.473215837455128)
--(axis cs:190,0.472981067657477)
--(axis cs:200,0.47266344076144)
--(axis cs:210,0.472636997094938)
--(axis cs:220,0.472388907672951)
--(axis cs:230,0.472136923819744)
--(axis cs:240,0.472296225263603)
--(axis cs:250,0.472145642995308)
--(axis cs:260,0.471925407014532)
--(axis cs:270,0.471902398161704)
--(axis cs:280,0.471750557788129)
--(axis cs:290,0.471751451893247)
--(axis cs:300,0.471792325684063)
--(axis cs:310,0.471730177756112)
--(axis cs:320,0.471794882147509)
--(axis cs:330,0.471830396926271)
--(axis cs:340,0.471936210087221)
--(axis cs:350,0.471932087983263)
--(axis cs:360,0.472178707282809)
--(axis cs:370,0.472526869172183)
--(axis cs:380,0.472747926932562)
--(axis cs:390,0.472833025651541)
--(axis cs:400,0.473013890947653)
--(axis cs:410,0.473300279071314)
--(axis cs:420,0.473543992513203)
--(axis cs:430,0.473839522799196)
--(axis cs:440,0.474212599736011)
--(axis cs:450,0.474353300243)
--(axis cs:460,0.474760653225276)
--(axis cs:470,0.475115599264096)
--(axis cs:480,0.47544580731126)
--(axis cs:490,0.47578039813226)
--(axis cs:500,0.476249846641422)
--(axis cs:510,0.476443813621065)
--(axis cs:520,0.47694549749215)
--(axis cs:530,0.47734659151145)
--(axis cs:540,0.47764698297144)
--(axis cs:550,0.477914665869701)
--(axis cs:560,0.478282811954773)
--(axis cs:570,0.478727204356976)
--(axis cs:580,0.479177862474488)
--(axis cs:590,0.479573633478381)
--(axis cs:600,0.480071758964332)
--(axis cs:610,0.480552344406809)
--(axis cs:620,0.480899040052316)
--(axis cs:630,0.481307060388807)
--(axis cs:640,0.48174320465741)
--(axis cs:650,0.482260808130925)
--(axis cs:660,0.482697266777048)
--(axis cs:670,0.483028431085814)
--(axis cs:680,0.483339850590921)
--(axis cs:690,0.483698190805131)
--(axis cs:700,0.484009930325683)
--(axis cs:710,0.484492696962415)
--(axis cs:720,0.484903249333122)
--(axis cs:730,0.485273316373996)
--(axis cs:740,0.485783905107906)
--(axis cs:750,0.486152425365544)
--(axis cs:760,0.486593301703779)
--(axis cs:770,0.486946988317771)
--(axis cs:780,0.487640932630726)
--(axis cs:790,0.488008450249851)
--(axis cs:800,0.488400709665908)
--(axis cs:810,0.488814146409223)
--(axis cs:820,0.489231322449731)
--(axis cs:830,0.489590291423682)
--(axis cs:840,0.489940073135091)
--(axis cs:850,0.490405225681606)
--(axis cs:860,0.490784395494634)
--(axis cs:870,0.491144051502328)
--(axis cs:880,0.491641382721782)
--(axis cs:890,0.492159500638577)
--(axis cs:900,0.492516761029876)
--(axis cs:910,0.492802250486865)
--(axis cs:920,0.493295697025909)
--(axis cs:930,0.493667528342209)
--(axis cs:940,0.494123596065653)
--(axis cs:950,0.494606936021324)
--(axis cs:960,0.495091455114912)
--(axis cs:970,0.495470224813555)
--(axis cs:980,0.49584489913659)
--(axis cs:990,0.496299047108874)
--(axis cs:1000,0.496710485754897)
--(axis cs:1010,0.49712014039735)
--(axis cs:1020,0.497520033933861)
--(axis cs:1030,0.497800291770379)
--(axis cs:1040,0.498268138047051)
--(axis cs:1050,0.49871354708665)
--(axis cs:1060,0.499169156745052)
--(axis cs:1070,0.499504378129964)
--(axis cs:1080,0.499951507611526)
--(axis cs:1090,0.500378985991051)
--(axis cs:1100,0.500676218414011)
--(axis cs:1110,0.501062168211079)
--(axis cs:1120,0.501473635716882)
--(axis cs:1130,0.501822275363931)
--(axis cs:1140,0.502143681614287)
--(axis cs:1150,0.502581035633579)
--(axis cs:1160,0.502891873468943)
--(axis cs:1170,0.50331899192621)
--(axis cs:1180,0.503697117907691)
--(axis cs:1190,0.504102428266805)
--(axis cs:1200,0.504555552791258)
--(axis cs:1210,0.504822673632266)
--(axis cs:1220,0.505222335670887)
--(axis cs:1230,0.505525116691087)
--(axis cs:1240,0.505997553862726)
--(axis cs:1250,0.506219376908501)
--(axis cs:1260,0.506624913600061)
--(axis cs:1270,0.506952019278875)
--(axis cs:1280,0.507229409088866)
--(axis cs:1290,0.507669855074584)
--(axis cs:1300,0.507928405376448)
--(axis cs:1310,0.508178879210813)
--(axis cs:1320,0.50855276396965)
--(axis cs:1330,0.508891428145269)
--(axis cs:1340,0.509063323541012)
--(axis cs:1350,0.50955220859387)
--(axis cs:1360,0.509739044920381)
--(axis cs:1370,0.510017574251668)
--(axis cs:1380,0.510276136408032)
--(axis cs:1390,0.510645338780161)
--(axis cs:1400,0.510949670586041)
--(axis cs:1410,0.511267682061946)
--(axis cs:1420,0.51154553711579)
--(axis cs:1430,0.511813283592327)
--(axis cs:1440,0.512252448129144)
--(axis cs:1450,0.512366680031799)
--(axis cs:1460,0.512671239166416)
--(axis cs:1470,0.513008460922867)
--(axis cs:1480,0.513320009904567)
--(axis cs:1490,0.513674679056396)
--(axis cs:1500,0.513894265513029)
--(axis cs:1510,0.514147741463617)
--(axis cs:1520,0.514468867231638)
--(axis cs:1530,0.514745253877247)
--(axis cs:1540,0.51505217649452)
--(axis cs:1550,0.51541393220965)
--(axis cs:1560,0.515597444428923)
--(axis cs:1570,0.515940552482382)
--(axis cs:1580,0.516360906195308)
--(axis cs:1590,0.516639161542388)
--(axis cs:1600,0.516778623963549)
--(axis cs:1610,0.517071432350242)
--(axis cs:1620,0.517281107713616)
--(axis cs:1630,0.517567397357061)
--(axis cs:1640,0.517938368089674)
--(axis cs:1650,0.518237321380931)
--(axis cs:1660,0.518493693848031)
--(axis cs:1670,0.518821063147481)
--(axis cs:1680,0.519011344976201)
--(axis cs:1690,0.519321933814271)
--(axis cs:1700,0.519499629092244)
--(axis cs:1710,0.519762585808314)
--(axis cs:1720,0.520028453471868)
--(axis cs:1730,0.520218413168198)
--(axis cs:1740,0.520510312341573)
--(axis cs:1750,0.520753923067828)
--(axis cs:1760,0.520934949630699)
--(axis cs:1770,0.521206445694784)
--(axis cs:1780,0.521527295250511)
--(axis cs:1790,0.521650995058702)
--(axis cs:1800,0.521996467885471)
--(axis cs:1810,0.522215331595146)
--(axis cs:1820,0.522445328144367)
--(axis cs:1830,0.522637195446651)
--(axis cs:1840,0.522926466693948)
--(axis cs:1850,0.523067898527317)
--(axis cs:1860,0.523295970664136)
--(axis cs:1870,0.523451779618111)
--(axis cs:1880,0.523835469757945)
--(axis cs:1890,0.52391718355519)
--(axis cs:1900,0.524184665062663)
--(axis cs:1910,0.524451464878027)
--(axis cs:1920,0.524633679413416)
--(axis cs:1930,0.524884236707839)
--(axis cs:1940,0.525156190645759)
--(axis cs:1950,0.525250108611182)
--(axis cs:1960,0.525520238692733)
--(axis cs:1970,0.525616297732392)
--(axis cs:1980,0.525747194026876)
--(axis cs:1990,0.525907137753873)
--(axis cs:2000,0.526078102364322)
--(axis cs:2010,0.526223116225673)
--(axis cs:2020,0.526591824760127)
--(axis cs:2030,0.526782509869902)
--(axis cs:2040,0.526950707354422)
--(axis cs:2050,0.527131030386179)
--(axis cs:2060,0.527357089834919)
--(axis cs:2070,0.527474347458106)
--(axis cs:2080,0.527584751068073)
--(axis cs:2090,0.527857837963026)
--(axis cs:2100,0.527983930301669)
--(axis cs:2110,0.528197973156729)
--(axis cs:2120,0.528413282991015)
--(axis cs:2130,0.528595490530389)
--(axis cs:2140,0.528599891138475)
--(axis cs:2150,0.528773607190064)
--(axis cs:2160,0.529050383082391)
--(axis cs:2170,0.529179019550655)
--(axis cs:2180,0.529353355344919)
--(axis cs:2190,0.52951613589484)
--(axis cs:2200,0.529607341814367)
--(axis cs:2210,0.529775795596835)
--(axis cs:2220,0.529960108717181)
--(axis cs:2230,0.5300681955633)
--(axis cs:2240,0.530219815071571)
--(axis cs:2250,0.530354675059437)
--(axis cs:2260,0.530474083926358)
--(axis cs:2270,0.530613392713093)
--(axis cs:2280,0.530804438731219)
--(axis cs:2290,0.530975595907268)
--(axis cs:2300,0.531060077635513)
--(axis cs:2310,0.531186551582164)
--(axis cs:2320,0.531281639106878)
--(axis cs:2330,0.531425323868173)
--(axis cs:2340,0.531512373392059)
--(axis cs:2350,0.53168946438585)
--(axis cs:2360,0.531822026049334)
--(axis cs:2370,0.531895022768835)
--(axis cs:2380,0.532105788057374)
--(axis cs:2390,0.532299914672389)
--(axis cs:2400,0.532365959495369)
--(axis cs:2410,0.532359122849968)
--(axis cs:2420,0.532491313624151)
--(axis cs:2430,0.532622932184923)
--(axis cs:2440,0.532686689305694)
--(axis cs:2450,0.53278534357666)
--(axis cs:2460,0.532887358829719)
--(axis cs:2470,0.533078143491322)
--(axis cs:2480,0.533129886213869)
--(axis cs:2490,0.533272562028224)
--(axis cs:2500,0.53332960051824)
--(axis cs:2510,0.533425605839348)
--(axis cs:2520,0.53357198369721)
--(axis cs:2530,0.533656027027086)
--(axis cs:2540,0.533730952925456)
--(axis cs:2550,0.533808173554968)
--(axis cs:2560,0.533984604298491)
--(axis cs:2570,0.534166439858022)
--(axis cs:2580,0.534313033398618)
--(axis cs:2590,0.534468127006878)
--(axis cs:2600,0.53444179994721)
--(axis cs:2610,0.534570729266287)
--(axis cs:2620,0.534623436649449)
--(axis cs:2630,0.534569203329739)
--(axis cs:2640,0.534672280146909)
--(axis cs:2650,0.534810848667506)
--(axis cs:2660,0.53491693440038)
--(axis cs:2670,0.534995038729111)
--(axis cs:2680,0.534980698955453)
--(axis cs:2690,0.535059971893671)
--(axis cs:2700,0.53503409957028)
--(axis cs:2710,0.535167139467356)
--(axis cs:2720,0.535129167717454)
--(axis cs:2730,0.535223493272935)
--(axis cs:2740,0.535332494475074)
--(axis cs:2750,0.535360504131393)
--(axis cs:2760,0.535415065621014)
--(axis cs:2770,0.535445351814962)
--(axis cs:2780,0.53553262153525)
--(axis cs:2790,0.535550606907142)
--(axis cs:2800,0.535611670320765)
--(axis cs:2810,0.535654231722751)
--(axis cs:2820,0.535683451316219)
--(axis cs:2830,0.53571244888403)
--(axis cs:2840,0.535797668632996)
--(axis cs:2850,0.535775528130021)
--(axis cs:2860,0.535733448393396)
--(axis cs:2870,0.535815419332666)
--(axis cs:2880,0.535906056548556)
--(axis cs:2890,0.535951138571781)
--(axis cs:2900,0.535966149330077)
--(axis cs:2910,0.536063042460506)
--(axis cs:2920,0.536029935883376)
--(axis cs:2930,0.536069283239218)
--(axis cs:2940,0.535983277231017)
--(axis cs:2950,0.535919323075393)
--(axis cs:2960,0.53595526133569)
--(axis cs:2970,0.535902258038077)
--(axis cs:2980,0.535898189560798)
--(axis cs:2990,0.535937987543469)
--(axis cs:3000,0.535931532673779)
--(axis cs:3010,0.53588860641848)
--(axis cs:3020,0.535874758967889)
--(axis cs:3030,0.535715283941661)
--(axis cs:3040,0.535718904694014)
--(axis cs:3050,0.535577192665129)
--(axis cs:3060,0.535558837545096)
--(axis cs:3070,0.535472081999799)
--(axis cs:3080,0.535339545833484)
--(axis cs:3090,0.535367033826009)
--(axis cs:3100,0.535332662411032)
--(axis cs:3110,0.535227167081203)
--(axis cs:3120,0.535086675086931)
--(axis cs:3130,0.534978529312457)
--(axis cs:3140,0.534798132798763)
--(axis cs:3150,0.534773890859521)
--(axis cs:3160,0.53451703786678)
--(axis cs:3170,0.53449552210835)
--(axis cs:3180,0.534495793418518)
--(axis cs:3190,0.534416508752488)
--(axis cs:3200,0.534317807593252)
--(axis cs:3210,0.534160667648244)
--(axis cs:3220,0.534056992947569)
--(axis cs:3230,0.533958806369482)
--(axis cs:3240,0.533864154528728)
--(axis cs:3250,0.533791789174176)
--(axis cs:3260,0.533714554672424)
--(axis cs:3270,0.533704232382434)
--(axis cs:3280,0.533567771838923)
--(axis cs:3290,0.533503812859697)
--(axis cs:3300,0.533444247093977)
--(axis cs:3310,0.533279053438962)
--(axis cs:3320,0.533147527261347)
--(axis cs:3330,0.53306358187099)
--(axis cs:3340,0.533067925977657)
--(axis cs:3350,0.532946130942774)
--(axis cs:3360,0.532914116911589)
--(axis cs:3370,0.532874968793605)
--(axis cs:3380,0.532773627775494)
--(axis cs:3390,0.532758779362969)
--(axis cs:3400,0.532630365739992)
--(axis cs:3410,0.532602637100142)
--(axis cs:3420,0.532553533083954)
--(axis cs:3430,0.532461008081633)
--(axis cs:3440,0.532548994673835)
--(axis cs:3450,0.532545848751451)
--(axis cs:3460,0.532589902745467)
--(axis cs:3470,0.532586425725158)
--(axis cs:3480,0.532564878122584)
--(axis cs:3490,0.532589474988352)
--(axis cs:3500,0.532437534540314)
--(axis cs:3510,0.532495464451638)
--(axis cs:3520,0.532400973091695)
--(axis cs:3530,0.532526779115671)
--(axis cs:3540,0.532513868202899)
--(axis cs:3550,0.532449924494571)
--(axis cs:3560,0.532517044150152)
--(axis cs:3570,0.532515330501129)
--(axis cs:3580,0.532568511629485)
--(axis cs:3590,0.532473381510799)
--(axis cs:3600,0.532527296879073)
--(axis cs:3610,0.532518571350803)
--(axis cs:3620,0.53261275537464)
--(axis cs:3630,0.532574890718406)
--(axis cs:3640,0.532508309762776)
--(axis cs:3650,0.532464872578054)
--(axis cs:3660,0.53242561221166)
--(axis cs:3670,0.5323915742479)
--(axis cs:3680,0.532375046330972)
--(axis cs:3690,0.532334885183176)
--(axis cs:3700,0.532340626694171)
--(axis cs:3710,0.532285853944394)
--(axis cs:3720,0.532182233043798)
--(axis cs:3730,0.532111405643695)
--(axis cs:3740,0.532063544551784)
--(axis cs:3750,0.531895514366602)
--(axis cs:3760,0.531865017369031)
--(axis cs:3770,0.531802467905055)
--(axis cs:3780,0.531686386744089)
--(axis cs:3790,0.531538316178053)
--(axis cs:3800,0.53146809182186)
--(axis cs:3810,0.531421395753684)
--(axis cs:3820,0.53146617765637)
--(axis cs:3830,0.531369064263297)
--(axis cs:3840,0.531162298199007)
--(axis cs:3850,0.531014430134452)
--(axis cs:3860,0.530845411976122)
--(axis cs:3870,0.530673940561424)
--(axis cs:3880,0.530544234417989)
--(axis cs:3890,0.530398434287537)
--(axis cs:3900,0.530403174383348)
--(axis cs:3910,0.530170543574021)
--(axis cs:3920,0.530085451101082)
--(axis cs:3930,0.530077803690854)
--(axis cs:3940,0.52990030843164)
--(axis cs:3950,0.529796478653784)
--(axis cs:3960,0.529615208003911)
--(axis cs:3970,0.529430806704899)
--(axis cs:3980,0.529219655511279)
--(axis cs:3990,0.529102618432464)
--(axis cs:4000,0.5289482422966)
--(axis cs:4010,0.528794642810824)
--(axis cs:4020,0.528535375341236)
--(axis cs:4030,0.528472724425129)
--(axis cs:4040,0.528246140586097)
--(axis cs:4050,0.528045697316601)
--(axis cs:4060,0.52776720263225)
--(axis cs:4070,0.527558086574262)
--(axis cs:4080,0.527378129271149)
--(axis cs:4090,0.527069592060335)
--(axis cs:4100,0.526822739198504)
--(axis cs:4110,0.526575804912391)
--(axis cs:4120,0.52636639774125)
--(axis cs:4130,0.526087139584577)
--(axis cs:4140,0.525806032767094)
--(axis cs:4150,0.525579532184967)
--(axis cs:4160,0.525386854797362)
--(axis cs:4170,0.525099864722595)
--(axis cs:4180,0.524905654802759)
--(axis cs:4190,0.524709383687516)
--(axis cs:4200,0.52445054886287)
--(axis cs:4210,0.524180386597817)
--(axis cs:4220,0.523945498900002)
--(axis cs:4230,0.523671708256463)
--(axis cs:4240,0.52341708781522)
--(axis cs:4250,0.523201579816236)
--(axis cs:4260,0.523046844757909)
--(axis cs:4270,0.522788849855147)
--(axis cs:4280,0.522637625171982)
--(axis cs:4290,0.522426959344609)
--(axis cs:4300,0.522091565319362)
--(axis cs:4310,0.521935224635485)
--(axis cs:4320,0.521775708120805)
--(axis cs:4330,0.521497870368345)
--(axis cs:4340,0.52129813245627)
--(axis cs:4350,0.521163101108567)
--(axis cs:4360,0.520990645436615)
--(axis cs:4370,0.520816736802803)
--(axis cs:4380,0.520552008183638)
--(axis cs:4390,0.52033611312796)
--(axis cs:4400,0.520228442864349)
--(axis cs:4410,0.520051691091509)
--(axis cs:4420,0.519905024866355)
--(axis cs:4430,0.519757994194596)
--(axis cs:4440,0.519528901245375)
--(axis cs:4450,0.519347659687756)
--(axis cs:4460,0.519167998621667)
--(axis cs:4470,0.519025038373525)
--(axis cs:4480,0.518766416482561)
--(axis cs:4490,0.518638462184943)
--(axis cs:4500,0.51848127583517)
--(axis cs:4510,0.51822366317047)
--(axis cs:4520,0.518067421393592)
--(axis cs:4530,0.517791360735027)
--(axis cs:4540,0.517607963686489)
--(axis cs:4550,0.517494329685671)
--(axis cs:4560,0.517167509002856)
--(axis cs:4570,0.517015072127325)
--(axis cs:4580,0.516789283223324)
--(axis cs:4590,0.516611454270254)
--(axis cs:4600,0.516400225702582)
--(axis cs:4610,0.516089052513997)
--(axis cs:4620,0.51576259830757)
--(axis cs:4630,0.515484973253363)
--(axis cs:4640,0.515293000358852)
--(axis cs:4650,0.514978272380243)
--(axis cs:4660,0.514645499571571)
--(axis cs:4670,0.514358845041971)
--(axis cs:4680,0.514062676489809)
--(axis cs:4690,0.513630767880278)
--(axis cs:4700,0.51337792443944)
--(axis cs:4710,0.513116698545034)
--(axis cs:4720,0.512813282285119)
--(axis cs:4730,0.512482018199329)
--(axis cs:4740,0.512104863943635)
--(axis cs:4750,0.511854685877632)
--(axis cs:4760,0.511508574421685)
--(axis cs:4770,0.511177786510403)
--(axis cs:4780,0.510915498696007)
--(axis cs:4790,0.510627400227942)
--(axis cs:4800,0.51034187094076)
--(axis cs:4810,0.510008111102413)
--(axis cs:4820,0.509783409710149)
--(axis cs:4830,0.509623061601827)
--(axis cs:4840,0.509456194603012)
--(axis cs:4850,0.509286403240051)
--(axis cs:4860,0.509146165048272)
--(axis cs:4870,0.509169247719105)
--(axis cs:4880,0.509277198093014)
--(axis cs:4890,0.509348080488909)
--(axis cs:4900,0.509411685667289)
--(axis cs:4910,0.509542828219717)
--(axis cs:4920,0.509695175848864)
--(axis cs:4930,0.509696918639116)
--(axis cs:4940,0.509924181990438)
--(axis cs:4950,0.510061467996221)
--(axis cs:4960,0.510131105993773)
--(axis cs:4970,0.510264378695009)
--(axis cs:4980,0.51035179743576)
--(axis cs:4990,0.510494701535214)
--(axis cs:4990,0.560033174850135)
--(axis cs:4990,0.560033174850135)
--(axis cs:4980,0.55984050194338)
--(axis cs:4970,0.559664711586951)
--(axis cs:4960,0.559380601361742)
--(axis cs:4950,0.559167529332582)
--(axis cs:4940,0.558880360765929)
--(axis cs:4930,0.558527366973375)
--(axis cs:4920,0.558397536891027)
--(axis cs:4910,0.558088699800375)
--(axis cs:4900,0.557779251726743)
--(axis cs:4890,0.557599836070719)
--(axis cs:4880,0.557488374189439)
--(axis cs:4870,0.557311128323777)
--(axis cs:4860,0.557298659237467)
--(axis cs:4850,0.557425540482917)
--(axis cs:4840,0.557588698046451)
--(axis cs:4830,0.557808648145106)
--(axis cs:4820,0.557938014276652)
--(axis cs:4810,0.55817009494486)
--(axis cs:4800,0.558449246278708)
--(axis cs:4790,0.558681809084652)
--(axis cs:4780,0.559005419801563)
--(axis cs:4770,0.559260009951788)
--(axis cs:4760,0.559577583620933)
--(axis cs:4750,0.559924261640163)
--(axis cs:4740,0.560234982033936)
--(axis cs:4730,0.560550654505288)
--(axis cs:4720,0.560868710345808)
--(axis cs:4710,0.561145415223579)
--(axis cs:4700,0.561470170276331)
--(axis cs:4690,0.561670337893228)
--(axis cs:4680,0.562011672776359)
--(axis cs:4670,0.56231979058042)
--(axis cs:4660,0.562542516208623)
--(axis cs:4650,0.562825278912881)
--(axis cs:4640,0.563094425189759)
--(axis cs:4630,0.563252325280588)
--(axis cs:4620,0.563555380009552)
--(axis cs:4610,0.563878602351782)
--(axis cs:4600,0.564135284262852)
--(axis cs:4590,0.56433350529079)
--(axis cs:4580,0.564493504212074)
--(axis cs:4570,0.564735218211461)
--(axis cs:4560,0.564928743864605)
--(axis cs:4550,0.565203905533986)
--(axis cs:4540,0.565344799161649)
--(axis cs:4530,0.565494258303497)
--(axis cs:4520,0.565781688746331)
--(axis cs:4510,0.565904225859755)
--(axis cs:4500,0.566142854498392)
--(axis cs:4490,0.566297528050977)
--(axis cs:4480,0.566446704967864)
--(axis cs:4470,0.566745791374379)
--(axis cs:4460,0.566888395063084)
--(axis cs:4450,0.567060313731185)
--(axis cs:4440,0.567208950692948)
--(axis cs:4430,0.56733832089462)
--(axis cs:4420,0.567515495425783)
--(axis cs:4410,0.567696309203579)
--(axis cs:4400,0.567812466524629)
--(axis cs:4390,0.567887027668987)
--(axis cs:4380,0.568095103732471)
--(axis cs:4370,0.568347012607408)
--(axis cs:4360,0.568530818614103)
--(axis cs:4350,0.568681812073976)
--(axis cs:4340,0.568822991970541)
--(axis cs:4330,0.569053770466818)
--(axis cs:4320,0.569324434136935)
--(axis cs:4310,0.569516939261222)
--(axis cs:4300,0.569690923465191)
--(axis cs:4290,0.569992221245849)
--(axis cs:4280,0.570134274414339)
--(axis cs:4270,0.570263573969419)
--(axis cs:4260,0.570478330822461)
--(axis cs:4250,0.570662233901309)
--(axis cs:4240,0.570814037151998)
--(axis cs:4230,0.571044074538706)
--(axis cs:4220,0.571335594832493)
--(axis cs:4210,0.571532839394601)
--(axis cs:4200,0.571800184462805)
--(axis cs:4190,0.572046407550539)
--(axis cs:4180,0.572234033316489)
--(axis cs:4170,0.572440224286747)
--(axis cs:4160,0.572709194707023)
--(axis cs:4150,0.572863447112392)
--(axis cs:4140,0.573101017028218)
--(axis cs:4130,0.57337705212786)
--(axis cs:4120,0.573610058533938)
--(axis cs:4110,0.573804453951436)
--(axis cs:4100,0.574041158643745)
--(axis cs:4090,0.574244951214664)
--(axis cs:4080,0.57455575282481)
--(axis cs:4070,0.574723612512565)
--(axis cs:4060,0.574928958061515)
--(axis cs:4050,0.575208000353868)
--(axis cs:4040,0.575381331808316)
--(axis cs:4030,0.575570176983369)
--(axis cs:4020,0.57567462608149)
--(axis cs:4010,0.575962934383848)
--(axis cs:4000,0.576097290223271)
--(axis cs:3990,0.576221151789628)
--(axis cs:3980,0.576423041682754)
--(axis cs:3970,0.57659717025877)
--(axis cs:3960,0.576877698019997)
--(axis cs:3950,0.577039790057234)
--(axis cs:3940,0.57718178117545)
--(axis cs:3930,0.577378852477923)
--(axis cs:3920,0.577484403614855)
--(axis cs:3910,0.577538905633996)
--(axis cs:3900,0.577699804614649)
--(axis cs:3890,0.577672756619531)
--(axis cs:3880,0.577848382659857)
--(axis cs:3870,0.577967591840441)
--(axis cs:3860,0.578173812672226)
--(axis cs:3850,0.578310544257819)
--(axis cs:3840,0.578446261793186)
--(axis cs:3830,0.578601703405585)
--(axis cs:3820,0.578668436150581)
--(axis cs:3810,0.578714577788691)
--(axis cs:3800,0.578833396604782)
--(axis cs:3790,0.578917732737747)
--(axis cs:3780,0.579001541453689)
--(axis cs:3770,0.579107055527043)
--(axis cs:3760,0.579167329532079)
--(axis cs:3750,0.579172512806236)
--(axis cs:3740,0.579330927339971)
--(axis cs:3730,0.579372909398483)
--(axis cs:3720,0.579405458917997)
--(axis cs:3710,0.579507269249338)
--(axis cs:3700,0.579546366430812)
--(axis cs:3690,0.579533289690543)
--(axis cs:3680,0.579511998996017)
--(axis cs:3670,0.579565037193503)
--(axis cs:3660,0.579576015506929)
--(axis cs:3650,0.579620104915471)
--(axis cs:3640,0.579622980634723)
--(axis cs:3630,0.57966631170331)
--(axis cs:3620,0.579714216768508)
--(axis cs:3610,0.579718269197832)
--(axis cs:3600,0.579782643069043)
--(axis cs:3590,0.579758881063055)
--(axis cs:3580,0.579812561677438)
--(axis cs:3570,0.579814036475562)
--(axis cs:3560,0.579873730573777)
--(axis cs:3550,0.579838736842731)
--(axis cs:3540,0.5798989210267)
--(axis cs:3530,0.579948260510186)
--(axis cs:3520,0.579846541681898)
--(axis cs:3510,0.579938893905527)
--(axis cs:3500,0.579895150668944)
--(axis cs:3490,0.580044550475545)
--(axis cs:3480,0.579982117295494)
--(axis cs:3470,0.579973670656739)
--(axis cs:3460,0.579958174407964)
--(axis cs:3450,0.579889077666155)
--(axis cs:3440,0.579872648172232)
--(axis cs:3430,0.579795701863889)
--(axis cs:3420,0.579915365850917)
--(axis cs:3410,0.579979584046192)
--(axis cs:3400,0.580041069761356)
--(axis cs:3390,0.580141660537382)
--(axis cs:3380,0.580168735760214)
--(axis cs:3370,0.580273883262667)
--(axis cs:3360,0.580317046781615)
--(axis cs:3350,0.580355549555412)
--(axis cs:3340,0.580456498767985)
--(axis cs:3330,0.580496443124608)
--(axis cs:3320,0.580637851522085)
--(axis cs:3310,0.580733955433192)
--(axis cs:3300,0.58081131742335)
--(axis cs:3290,0.580807363420431)
--(axis cs:3280,0.580887961777367)
--(axis cs:3270,0.580985902583517)
--(axis cs:3260,0.581010329131566)
--(axis cs:3250,0.581018699516723)
--(axis cs:3240,0.58105805627016)
--(axis cs:3230,0.581152012619294)
--(axis cs:3220,0.581282218152204)
--(axis cs:3210,0.581383990028295)
--(axis cs:3200,0.581510129453757)
--(axis cs:3190,0.58160918523439)
--(axis cs:3180,0.58171702879045)
--(axis cs:3170,0.581754803355253)
--(axis cs:3160,0.581771169672213)
--(axis cs:3150,0.581969248068755)
--(axis cs:3140,0.581924734805557)
--(axis cs:3130,0.582026892510088)
--(axis cs:3120,0.582065266147962)
--(axis cs:3110,0.582236914974245)
--(axis cs:3100,0.58228257198841)
--(axis cs:3090,0.58233774839565)
--(axis cs:3080,0.582367304895464)
--(axis cs:3070,0.582489383382977)
--(axis cs:3060,0.582495672942557)
--(axis cs:3050,0.582533423989065)
--(axis cs:3040,0.58257464748194)
--(axis cs:3030,0.582586283912838)
--(axis cs:3020,0.582737935834635)
--(axis cs:3010,0.582773206513362)
--(axis cs:3000,0.582792520792728)
--(axis cs:2990,0.582874187675226)
--(axis cs:2980,0.582826229852025)
--(axis cs:2970,0.58280927672235)
--(axis cs:2960,0.58276851114959)
--(axis cs:2950,0.582778931960244)
--(axis cs:2940,0.582802838966596)
--(axis cs:2930,0.582944470495744)
--(axis cs:2920,0.582898098192344)
--(axis cs:2910,0.582929921252342)
--(axis cs:2900,0.582827248359669)
--(axis cs:2890,0.582830071215842)
--(axis cs:2880,0.58286284222682)
--(axis cs:2870,0.582789528925289)
--(axis cs:2860,0.582705893281307)
--(axis cs:2850,0.58276168568281)
--(axis cs:2840,0.582825779662792)
--(axis cs:2830,0.582720327172322)
--(axis cs:2820,0.582670362882116)
--(axis cs:2810,0.582670328073547)
--(axis cs:2800,0.582620208261355)
--(axis cs:2790,0.582511896711161)
--(axis cs:2780,0.58251031141253)
--(axis cs:2770,0.582451550152493)
--(axis cs:2760,0.582485845457224)
--(axis cs:2750,0.58249395150319)
--(axis cs:2740,0.582500288994202)
--(axis cs:2730,0.582372752655627)
--(axis cs:2720,0.582215525139679)
--(axis cs:2710,0.582276994731768)
--(axis cs:2700,0.582169571337926)
--(axis cs:2690,0.582178584579264)
--(axis cs:2680,0.582091075259634)
--(axis cs:2670,0.582047157447744)
--(axis cs:2660,0.581981748606544)
--(axis cs:2650,0.581829235177872)
--(axis cs:2640,0.581731844949432)
--(axis cs:2630,0.58165971090899)
--(axis cs:2620,0.581643143389671)
--(axis cs:2610,0.581557129359087)
--(axis cs:2600,0.581444925937006)
--(axis cs:2590,0.581452808229704)
--(axis cs:2580,0.581339426436314)
--(axis cs:2570,0.581176953914636)
--(axis cs:2560,0.581059227795102)
--(axis cs:2550,0.580895192196136)
--(axis cs:2540,0.580868406419095)
--(axis cs:2530,0.58082564907852)
--(axis cs:2520,0.580727689136736)
--(axis cs:2510,0.580601841467668)
--(axis cs:2500,0.580511255347433)
--(axis cs:2490,0.580493453997708)
--(axis cs:2480,0.580383766337578)
--(axis cs:2470,0.580306859085897)
--(axis cs:2460,0.58014042155131)
--(axis cs:2450,0.579995242666804)
--(axis cs:2440,0.579869458414976)
--(axis cs:2430,0.579794893795553)
--(axis cs:2420,0.579660530800571)
--(axis cs:2410,0.579511427073994)
--(axis cs:2400,0.57948560608439)
--(axis cs:2390,0.579444090963732)
--(axis cs:2380,0.579289672181132)
--(axis cs:2370,0.579148371411474)
--(axis cs:2360,0.57909301857724)
--(axis cs:2350,0.578982297863216)
--(axis cs:2340,0.578812638980734)
--(axis cs:2330,0.57873883004374)
--(axis cs:2320,0.578644273935458)
--(axis cs:2310,0.578473461591913)
--(axis cs:2300,0.578318723550424)
--(axis cs:2290,0.5781696578159)
--(axis cs:2280,0.577991272100264)
--(axis cs:2270,0.577791365702546)
--(axis cs:2260,0.577687288210651)
--(axis cs:2250,0.577497721038552)
--(axis cs:2240,0.577383615330438)
--(axis cs:2230,0.577170117974083)
--(axis cs:2220,0.577086167583206)
--(axis cs:2210,0.576950241070223)
--(axis cs:2200,0.576744715425085)
--(axis cs:2190,0.576634932023799)
--(axis cs:2180,0.576455804168858)
--(axis cs:2170,0.576297404200634)
--(axis cs:2160,0.576140448989618)
--(axis cs:2150,0.575901475710955)
--(axis cs:2140,0.575680495630231)
--(axis cs:2130,0.575665001155173)
--(axis cs:2120,0.57551145608531)
--(axis cs:2110,0.575236106718347)
--(axis cs:2100,0.575030291794368)
--(axis cs:2090,0.574883800517819)
--(axis cs:2080,0.574616398912578)
--(axis cs:2070,0.574496511108209)
--(axis cs:2060,0.574393777403782)
--(axis cs:2050,0.574170350663015)
--(axis cs:2040,0.574022909866985)
--(axis cs:2030,0.573872659040611)
--(axis cs:2020,0.573691174139381)
--(axis cs:2010,0.573292539228375)
--(axis cs:2000,0.573192761730676)
--(axis cs:1990,0.573028078503702)
--(axis cs:1980,0.572836357748451)
--(axis cs:1970,0.572675168707333)
--(axis cs:1960,0.572514070842343)
--(axis cs:1950,0.572246668696975)
--(axis cs:1940,0.572138533907935)
--(axis cs:1930,0.571878111326195)
--(axis cs:1920,0.571628793348235)
--(axis cs:1910,0.571432345992327)
--(axis cs:1900,0.571240901473049)
--(axis cs:1890,0.571007631127347)
--(axis cs:1880,0.570949696588053)
--(axis cs:1870,0.570624145983907)
--(axis cs:1860,0.570454964287397)
--(axis cs:1850,0.570177995363121)
--(axis cs:1840,0.569998678649928)
--(axis cs:1830,0.569761941264335)
--(axis cs:1820,0.56957400186673)
--(axis cs:1810,0.569357223971619)
--(axis cs:1800,0.569137426626413)
--(axis cs:1790,0.568825161013907)
--(axis cs:1780,0.568739024014751)
--(axis cs:1770,0.568481755583258)
--(axis cs:1760,0.568270304185506)
--(axis cs:1750,0.56802663634248)
--(axis cs:1740,0.567765505244596)
--(axis cs:1730,0.567446554090559)
--(axis cs:1720,0.567246765981422)
--(axis cs:1710,0.566929555053595)
--(axis cs:1700,0.566717179859179)
--(axis cs:1690,0.566566257045752)
--(axis cs:1680,0.566229251852105)
--(axis cs:1670,0.566017923547777)
--(axis cs:1660,0.565724979581524)
--(axis cs:1650,0.565468409355993)
--(axis cs:1640,0.565236612452673)
--(axis cs:1630,0.564919956726118)
--(axis cs:1620,0.564625310552222)
--(axis cs:1610,0.564361818423331)
--(axis cs:1600,0.564037790959252)
--(axis cs:1590,0.563945601005896)
--(axis cs:1580,0.563712086277706)
--(axis cs:1570,0.56328721769238)
--(axis cs:1560,0.562953333525382)
--(axis cs:1550,0.562768671784597)
--(axis cs:1540,0.562480756833003)
--(axis cs:1530,0.562219830291968)
--(axis cs:1520,0.561960510717064)
--(axis cs:1510,0.561639508989618)
--(axis cs:1500,0.561332755146803)
--(axis cs:1490,0.561125341812122)
--(axis cs:1480,0.560720415215147)
--(axis cs:1470,0.560365705864723)
--(axis cs:1460,0.559992060619029)
--(axis cs:1450,0.559679582377741)
--(axis cs:1440,0.559511453294634)
--(axis cs:1430,0.559034091583207)
--(axis cs:1420,0.558780094374648)
--(axis cs:1410,0.558518309342537)
--(axis cs:1400,0.558139714671012)
--(axis cs:1390,0.55787929279262)
--(axis cs:1380,0.557438137907909)
--(axis cs:1370,0.557118056370494)
--(axis cs:1360,0.556824723384833)
--(axis cs:1350,0.55662331494675)
--(axis cs:1340,0.556126599227292)
--(axis cs:1330,0.555972130206553)
--(axis cs:1320,0.555577092951382)
--(axis cs:1310,0.555184612628613)
--(axis cs:1300,0.55493875809772)
--(axis cs:1290,0.554620209040737)
--(axis cs:1280,0.554149443552873)
--(axis cs:1270,0.553872579349144)
--(axis cs:1260,0.55356407491309)
--(axis cs:1250,0.553138187246197)
--(axis cs:1240,0.552924228111716)
--(axis cs:1230,0.552476683283097)
--(axis cs:1220,0.552203724909097)
--(axis cs:1210,0.551781933014182)
--(axis cs:1200,0.551484453922326)
--(axis cs:1190,0.551064245181259)
--(axis cs:1180,0.550701037090354)
--(axis cs:1170,0.550328134334441)
--(axis cs:1160,0.549958759117573)
--(axis cs:1150,0.549654451827549)
--(axis cs:1140,0.549243174407055)
--(axis cs:1130,0.548985154960656)
--(axis cs:1120,0.548597000974621)
--(axis cs:1110,0.548175848649025)
--(axis cs:1100,0.547771273363871)
--(axis cs:1090,0.547484642067416)
--(axis cs:1080,0.547069833861673)
--(axis cs:1070,0.546640916287409)
--(axis cs:1060,0.54624275680785)
--(axis cs:1050,0.545818688825372)
--(axis cs:1040,0.545388160853981)
--(axis cs:1030,0.544920717220563)
--(axis cs:1020,0.544672904440827)
--(axis cs:1010,0.544274241799305)
--(axis cs:1000,0.54388990030233)
--(axis cs:990,0.543524575171153)
--(axis cs:980,0.543093103166468)
--(axis cs:970,0.542737353270342)
--(axis cs:960,0.542340441939529)
--(axis cs:950,0.541915182215485)
--(axis cs:940,0.541466927405871)
--(axis cs:930,0.541045121629028)
--(axis cs:920,0.540681727187462)
--(axis cs:910,0.540179996193307)
--(axis cs:900,0.539889548748075)
--(axis cs:890,0.539538792066425)
--(axis cs:880,0.539000832131755)
--(axis cs:870,0.538519801885083)
--(axis cs:860,0.538131112977499)
--(axis cs:850,0.537779631360953)
--(axis cs:840,0.537342610746281)
--(axis cs:830,0.53698312663831)
--(axis cs:820,0.536663544279554)
--(axis cs:810,0.536269052307226)
--(axis cs:800,0.53586262237091)
--(axis cs:790,0.53550249120148)
--(axis cs:780,0.53516052338072)
--(axis cs:770,0.53454438139076)
--(axis cs:760,0.534168182850292)
--(axis cs:750,0.533707660042609)
--(axis cs:740,0.533342443789218)
--(axis cs:730,0.532808854229159)
--(axis cs:720,0.532515609861984)
--(axis cs:710,0.532193019396279)
--(axis cs:700,0.531733217511382)
--(axis cs:690,0.531471655494934)
--(axis cs:680,0.531124640621266)
--(axis cs:670,0.530824590340637)
--(axis cs:660,0.53048760335068)
--(axis cs:650,0.530009262705165)
--(axis cs:640,0.529590200227528)
--(axis cs:630,0.529181227373758)
--(axis cs:620,0.528786099101789)
--(axis cs:610,0.52846042241552)
--(axis cs:600,0.52800931863398)
--(axis cs:590,0.527528465105772)
--(axis cs:580,0.527213146196373)
--(axis cs:570,0.526806642785309)
--(axis cs:560,0.526334710411172)
--(axis cs:550,0.525979296116101)
--(axis cs:540,0.525667625095026)
--(axis cs:530,0.525344931788011)
--(axis cs:520,0.524927253315386)
--(axis cs:510,0.524463005376447)
--(axis cs:500,0.524236839214651)
--(axis cs:490,0.523802112833469)
--(axis cs:480,0.523539052250083)
--(axis cs:470,0.523227693222109)
--(axis cs:460,0.52288408665978)
--(axis cs:450,0.522547952166147)
--(axis cs:440,0.522430079465148)
--(axis cs:430,0.522049547100964)
--(axis cs:420,0.521785876072818)
--(axis cs:410,0.52157837606608)
--(axis cs:400,0.521307982928504)
--(axis cs:390,0.521128463112253)
--(axis cs:380,0.521038930404604)
--(axis cs:370,0.520868946319904)
--(axis cs:360,0.520493833618289)
--(axis cs:350,0.520224518987543)
--(axis cs:340,0.520216928267128)
--(axis cs:330,0.520091965047819)
--(axis cs:320,0.520045887523289)
--(axis cs:310,0.519901912820452)
--(axis cs:300,0.519957260756911)
--(axis cs:290,0.519902170774402)
--(axis cs:280,0.519894515613538)
--(axis cs:270,0.52006232244604)
--(axis cs:260,0.52008441178117)
--(axis cs:250,0.520301143667016)
--(axis cs:240,0.520490932981169)
--(axis cs:230,0.520362730972955)
--(axis cs:220,0.520590541612604)
--(axis cs:210,0.520827093092491)
--(axis cs:200,0.520835640235963)
--(axis cs:190,0.521209923248991)
--(axis cs:180,0.521434153359485)
--(axis cs:170,0.521552640431613)
--(axis cs:160,0.521573550549332)
--(axis cs:150,0.521751939959105)
--(axis cs:140,0.521974344936561)
--(axis cs:130,0.522044721833575)
--(axis cs:120,0.522143094134182)
--(axis cs:110,0.522225088648724)
--(axis cs:100,0.522351953334059)
--(axis cs:90,0.52239310903675)
--(axis cs:80,0.522340426101467)
--(axis cs:70,0.52251275098522)
--(axis cs:60,0.522423850476316)
--(axis cs:50,0.522285331109638)
--(axis cs:40,0.522299406835101)
--(axis cs:30,0.522144721589082)
--(axis cs:20,0.521985270662477)
--(axis cs:10,0.52186959796914)
--(axis cs:0,0.521692639419132)
--cycle;

\path [draw=color4, fill=color4, opacity=0.25]
(axis cs:0,0.561063496575601)
--(axis cs:0,0.511436503424399)
--(axis cs:10,0.512110138842205)
--(axis cs:20,0.51285768098714)
--(axis cs:30,0.513531577983321)
--(axis cs:40,0.51452624269992)
--(axis cs:50,0.515501405972062)
--(axis cs:60,0.516466868326608)
--(axis cs:70,0.517307183707508)
--(axis cs:80,0.518092377858916)
--(axis cs:90,0.518852015352235)
--(axis cs:100,0.519575390243992)
--(axis cs:110,0.520264207632564)
--(axis cs:120,0.520976687280306)
--(axis cs:130,0.522087562672408)
--(axis cs:140,0.523157968011953)
--(axis cs:150,0.524207307767823)
--(axis cs:160,0.525377078356226)
--(axis cs:170,0.526581215477332)
--(axis cs:180,0.528065552919885)
--(axis cs:190,0.529574809728555)
--(axis cs:200,0.530957853406036)
--(axis cs:210,0.532512037386619)
--(axis cs:220,0.533892528653664)
--(axis cs:230,0.53523903133232)
--(axis cs:240,0.53669838697108)
--(axis cs:250,0.538160613402133)
--(axis cs:260,0.539555605983291)
--(axis cs:270,0.540952129712141)
--(axis cs:280,0.542463669338979)
--(axis cs:290,0.543920139282772)
--(axis cs:300,0.545092983004481)
--(axis cs:310,0.546175404287414)
--(axis cs:320,0.547391449388139)
--(axis cs:330,0.548843431228321)
--(axis cs:340,0.550229905566958)
--(axis cs:350,0.551253797036256)
--(axis cs:360,0.552485048133526)
--(axis cs:370,0.554010380333728)
--(axis cs:380,0.554993799478163)
--(axis cs:390,0.556075740524484)
--(axis cs:400,0.557387592556713)
--(axis cs:410,0.558539162442612)
--(axis cs:420,0.559965729950978)
--(axis cs:430,0.561397102555486)
--(axis cs:440,0.562838812279306)
--(axis cs:450,0.564193334434449)
--(axis cs:460,0.565652001325542)
--(axis cs:470,0.567022541225935)
--(axis cs:480,0.567974879930228)
--(axis cs:490,0.568677402427183)
--(axis cs:500,0.569648451663965)
--(axis cs:510,0.570484448207096)
--(axis cs:520,0.571381765299544)
--(axis cs:530,0.572489836853556)
--(axis cs:540,0.573471096646315)
--(axis cs:550,0.574171825670972)
--(axis cs:560,0.574993768844553)
--(axis cs:570,0.575611369348994)
--(axis cs:580,0.576295970154118)
--(axis cs:590,0.576930536236895)
--(axis cs:600,0.577820553276547)
--(axis cs:610,0.578313620136198)
--(axis cs:620,0.57896110515188)
--(axis cs:630,0.579661164293821)
--(axis cs:640,0.580591232693264)
--(axis cs:650,0.581542693592683)
--(axis cs:660,0.582339764948565)
--(axis cs:670,0.583219049860636)
--(axis cs:680,0.584116907805749)
--(axis cs:690,0.584940290527385)
--(axis cs:700,0.585524579712457)
--(axis cs:710,0.586351487989921)
--(axis cs:720,0.587505606794901)
--(axis cs:730,0.588392768379714)
--(axis cs:740,0.589313473391982)
--(axis cs:750,0.590083317591701)
--(axis cs:760,0.591141881550547)
--(axis cs:770,0.592034698745915)
--(axis cs:780,0.59294764011733)
--(axis cs:790,0.593600010169246)
--(axis cs:800,0.594470271997669)
--(axis cs:810,0.595267237147471)
--(axis cs:820,0.596043917087079)
--(axis cs:830,0.59687622607816)
--(axis cs:840,0.597797191779833)
--(axis cs:850,0.598678467345015)
--(axis cs:860,0.599621165803853)
--(axis cs:870,0.600486303919899)
--(axis cs:880,0.60154550419205)
--(axis cs:890,0.602465337871991)
--(axis cs:900,0.603593408022849)
--(axis cs:910,0.604730741927605)
--(axis cs:920,0.605761078668041)
--(axis cs:930,0.607057205805967)
--(axis cs:940,0.608428502037965)
--(axis cs:950,0.609645813589091)
--(axis cs:960,0.610904766358376)
--(axis cs:970,0.611957774252015)
--(axis cs:980,0.613264433976755)
--(axis cs:990,0.61451192906123)
--(axis cs:1000,0.615823619584608)
--(axis cs:1010,0.617198417835149)
--(axis cs:1020,0.618349561719986)
--(axis cs:1030,0.619741863246005)
--(axis cs:1040,0.621021948903365)
--(axis cs:1050,0.622342040718093)
--(axis cs:1060,0.623523580268394)
--(axis cs:1070,0.624584237155595)
--(axis cs:1080,0.625792057303004)
--(axis cs:1090,0.627139978350044)
--(axis cs:1100,0.628387717285082)
--(axis cs:1110,0.62960478110128)
--(axis cs:1120,0.630893560969483)
--(axis cs:1130,0.632316485423725)
--(axis cs:1140,0.633846134171472)
--(axis cs:1150,0.635476907557725)
--(axis cs:1160,0.637026333000473)
--(axis cs:1170,0.63847019658657)
--(axis cs:1180,0.639923104056434)
--(axis cs:1190,0.641551125805088)
--(axis cs:1200,0.643184658206333)
--(axis cs:1210,0.644737736895917)
--(axis cs:1220,0.646157727214603)
--(axis cs:1230,0.647564609010575)
--(axis cs:1240,0.648964396712077)
--(axis cs:1250,0.650283756569262)
--(axis cs:1260,0.651793712126271)
--(axis cs:1270,0.653308948336704)
--(axis cs:1280,0.654707196873777)
--(axis cs:1290,0.656200590271441)
--(axis cs:1300,0.657525238478839)
--(axis cs:1310,0.65874335648573)
--(axis cs:1320,0.659851283948006)
--(axis cs:1330,0.661128161748512)
--(axis cs:1340,0.662403327616769)
--(axis cs:1350,0.66367154463324)
--(axis cs:1360,0.664713648428538)
--(axis cs:1370,0.665714374539762)
--(axis cs:1380,0.666587893375753)
--(axis cs:1390,0.667710453455)
--(axis cs:1400,0.668973557164083)
--(axis cs:1410,0.670033753089904)
--(axis cs:1420,0.67109764531965)
--(axis cs:1430,0.672163995299027)
--(axis cs:1440,0.673080607505256)
--(axis cs:1450,0.673926060842167)
--(axis cs:1460,0.674696688296636)
--(axis cs:1470,0.675704184367769)
--(axis cs:1480,0.676682329365163)
--(axis cs:1490,0.677704033824241)
--(axis cs:1500,0.678705321525356)
--(axis cs:1510,0.679703366173394)
--(axis cs:1520,0.680722828857453)
--(axis cs:1530,0.681958915189209)
--(axis cs:1540,0.683084236995906)
--(axis cs:1550,0.684193230594642)
--(axis cs:1560,0.685299321793561)
--(axis cs:1570,0.686363403901447)
--(axis cs:1580,0.687383323177683)
--(axis cs:1590,0.688531641214145)
--(axis cs:1600,0.689634336476126)
--(axis cs:1610,0.690725202909343)
--(axis cs:1620,0.691740566809347)
--(axis cs:1630,0.692894672477207)
--(axis cs:1640,0.69406220736023)
--(axis cs:1650,0.695132087202602)
--(axis cs:1660,0.696236850770894)
--(axis cs:1670,0.697296262508693)
--(axis cs:1680,0.698224279364671)
--(axis cs:1690,0.69936898490104)
--(axis cs:1700,0.700421359126982)
--(axis cs:1710,0.701601474789922)
--(axis cs:1720,0.702684891345661)
--(axis cs:1730,0.703757161447426)
--(axis cs:1740,0.704822158086809)
--(axis cs:1750,0.70577592521126)
--(axis cs:1760,0.70679240805457)
--(axis cs:1770,0.707803131872999)
--(axis cs:1780,0.708794117173685)
--(axis cs:1790,0.709729283917677)
--(axis cs:1800,0.710911896809687)
--(axis cs:1810,0.712216894179287)
--(axis cs:1820,0.713195149034876)
--(axis cs:1830,0.71436869177957)
--(axis cs:1840,0.715395972463232)
--(axis cs:1850,0.71637740546098)
--(axis cs:1860,0.717363045790704)
--(axis cs:1870,0.718405987555607)
--(axis cs:1880,0.719612653743628)
--(axis cs:1890,0.720863585634026)
--(axis cs:1900,0.721913070318692)
--(axis cs:1910,0.723010483181295)
--(axis cs:1920,0.724042865748738)
--(axis cs:1930,0.72497315768028)
--(axis cs:1940,0.72607996115582)
--(axis cs:1950,0.727033844729895)
--(axis cs:1960,0.72815501594403)
--(axis cs:1970,0.729141623373274)
--(axis cs:1980,0.730142780316509)
--(axis cs:1990,0.731160967408448)
--(axis cs:2000,0.732249665407247)
--(axis cs:2010,0.733288647019538)
--(axis cs:2020,0.734178637622652)
--(axis cs:2030,0.735309447526621)
--(axis cs:2040,0.736535789864775)
--(axis cs:2050,0.737476255568133)
--(axis cs:2060,0.738562178201561)
--(axis cs:2070,0.739479523246309)
--(axis cs:2080,0.740500257514795)
--(axis cs:2090,0.741433011135981)
--(axis cs:2100,0.742432609009043)
--(axis cs:2110,0.743416314138024)
--(axis cs:2120,0.744330125506268)
--(axis cs:2130,0.745123908090656)
--(axis cs:2140,0.746084519520776)
--(axis cs:2150,0.746682350386583)
--(axis cs:2160,0.747565305280364)
--(axis cs:2170,0.748399525109487)
--(axis cs:2180,0.749189528598737)
--(axis cs:2190,0.749838650407984)
--(axis cs:2200,0.750675411392357)
--(axis cs:2210,0.751506997472361)
--(axis cs:2220,0.752235354123457)
--(axis cs:2230,0.75313870516775)
--(axis cs:2240,0.753902402118067)
--(axis cs:2250,0.75473878140496)
--(axis cs:2260,0.755586825474031)
--(axis cs:2270,0.756513368655551)
--(axis cs:2280,0.757353074577463)
--(axis cs:2290,0.758237521254145)
--(axis cs:2300,0.759093462679468)
--(axis cs:2310,0.759932791672957)
--(axis cs:2320,0.760511637744853)
--(axis cs:2330,0.761332279146492)
--(axis cs:2340,0.762292417815024)
--(axis cs:2350,0.763192779941572)
--(axis cs:2360,0.763868718917881)
--(axis cs:2370,0.764733366575616)
--(axis cs:2380,0.765582499916759)
--(axis cs:2390,0.766448824569375)
--(axis cs:2400,0.767349498456436)
--(axis cs:2410,0.768316275938714)
--(axis cs:2420,0.769183294972446)
--(axis cs:2430,0.769963515015269)
--(axis cs:2440,0.770860596748737)
--(axis cs:2450,0.771599211049269)
--(axis cs:2460,0.772305359828552)
--(axis cs:2470,0.773022818444211)
--(axis cs:2480,0.77396543381081)
--(axis cs:2490,0.774683900733466)
--(axis cs:2500,0.77556797410044)
--(axis cs:2510,0.77629357647956)
--(axis cs:2520,0.777233863280732)
--(axis cs:2530,0.777823280794514)
--(axis cs:2540,0.778623571667878)
--(axis cs:2550,0.779333386343853)
--(axis cs:2560,0.780121653294433)
--(axis cs:2570,0.780943523010598)
--(axis cs:2580,0.781670062698657)
--(axis cs:2590,0.782357104223721)
--(axis cs:2600,0.783087344638502)
--(axis cs:2610,0.783913125027224)
--(axis cs:2620,0.784773227313191)
--(axis cs:2630,0.785548175725337)
--(axis cs:2640,0.786353181318978)
--(axis cs:2650,0.787193395975626)
--(axis cs:2660,0.787751496105783)
--(axis cs:2670,0.788369438668947)
--(axis cs:2680,0.789076197302206)
--(axis cs:2690,0.789554471655833)
--(axis cs:2700,0.790121388120333)
--(axis cs:2710,0.790701326571378)
--(axis cs:2720,0.791272689885065)
--(axis cs:2730,0.791973398569385)
--(axis cs:2740,0.792599714004715)
--(axis cs:2750,0.793263897048981)
--(axis cs:2760,0.793895678314109)
--(axis cs:2770,0.794344657362056)
--(axis cs:2780,0.795006269301838)
--(axis cs:2790,0.795685326401823)
--(axis cs:2800,0.79613910379078)
--(axis cs:2810,0.796766679111647)
--(axis cs:2820,0.797431637137749)
--(axis cs:2830,0.79812575967509)
--(axis cs:2840,0.798665022078418)
--(axis cs:2850,0.799206733392598)
--(axis cs:2860,0.799838890873109)
--(axis cs:2870,0.800424087399409)
--(axis cs:2880,0.80103276378056)
--(axis cs:2890,0.801577530243166)
--(axis cs:2900,0.801916326395354)
--(axis cs:2910,0.802187165831177)
--(axis cs:2920,0.80266099701256)
--(axis cs:2930,0.802913348797301)
--(axis cs:2940,0.803186561184636)
--(axis cs:2950,0.803476430728417)
--(axis cs:2960,0.803955653264892)
--(axis cs:2970,0.804559821791276)
--(axis cs:2980,0.805207840293703)
--(axis cs:2990,0.805670786432952)
--(axis cs:3000,0.806168383960218)
--(axis cs:3010,0.806729389678924)
--(axis cs:3020,0.80731874872272)
--(axis cs:3030,0.807737092226055)
--(axis cs:3040,0.808226115922964)
--(axis cs:3050,0.808706414286304)
--(axis cs:3060,0.80929847050342)
--(axis cs:3070,0.809925684005954)
--(axis cs:3080,0.81034068582733)
--(axis cs:3090,0.810799496697674)
--(axis cs:3100,0.811305783417772)
--(axis cs:3110,0.811776230553045)
--(axis cs:3120,0.812259406168114)
--(axis cs:3130,0.81284658397744)
--(axis cs:3140,0.813279186664961)
--(axis cs:3150,0.81384508592337)
--(axis cs:3160,0.814289075233578)
--(axis cs:3170,0.814830890551949)
--(axis cs:3180,0.815421928026376)
--(axis cs:3190,0.815937830538823)
--(axis cs:3200,0.81639567295981)
--(axis cs:3210,0.816873691563064)
--(axis cs:3220,0.817324521898469)
--(axis cs:3230,0.817535100232905)
--(axis cs:3240,0.817891668797174)
--(axis cs:3250,0.818128304756036)
--(axis cs:3260,0.818489101182516)
--(axis cs:3270,0.818702381116995)
--(axis cs:3280,0.818818462812609)
--(axis cs:3290,0.819046843643498)
--(axis cs:3300,0.819191999491167)
--(axis cs:3310,0.819246925930458)
--(axis cs:3320,0.819002762018709)
--(axis cs:3330,0.818852386948321)
--(axis cs:3340,0.818826094293466)
--(axis cs:3350,0.81892966120166)
--(axis cs:3360,0.818980189721222)
--(axis cs:3370,0.818979833679439)
--(axis cs:3380,0.818854537742792)
--(axis cs:3390,0.818949759516372)
--(axis cs:3400,0.819047935131192)
--(axis cs:3410,0.819071118350241)
--(axis cs:3420,0.819132223880192)
--(axis cs:3430,0.818965824004977)
--(axis cs:3440,0.818865986943688)
--(axis cs:3450,0.818918927695925)
--(axis cs:3460,0.81894960187301)
--(axis cs:3470,0.819027464301852)
--(axis cs:3480,0.819235687010693)
--(axis cs:3490,0.819456915164687)
--(axis cs:3500,0.819479595965788)
--(axis cs:3510,0.819697325880152)
--(axis cs:3520,0.819905783072627)
--(axis cs:3530,0.82027668696664)
--(axis cs:3540,0.820700188860501)
--(axis cs:3550,0.82101623291897)
--(axis cs:3560,0.821088113253534)
--(axis cs:3570,0.821231091730731)
--(axis cs:3580,0.821317028442556)
--(axis cs:3590,0.82168512619701)
--(axis cs:3600,0.821981607462455)
--(axis cs:3610,0.822331079283723)
--(axis cs:3620,0.822553090618198)
--(axis cs:3630,0.822921117736627)
--(axis cs:3640,0.823405260739893)
--(axis cs:3650,0.823603829952001)
--(axis cs:3660,0.823935477479239)
--(axis cs:3670,0.824380124757074)
--(axis cs:3680,0.824791424676805)
--(axis cs:3690,0.825123961558889)
--(axis cs:3700,0.825446675565888)
--(axis cs:3710,0.825828252816457)
--(axis cs:3720,0.826112934933949)
--(axis cs:3730,0.826282330384004)
--(axis cs:3740,0.826661008415796)
--(axis cs:3750,0.827039124283013)
--(axis cs:3760,0.827252648598127)
--(axis cs:3770,0.8274564583378)
--(axis cs:3780,0.827806153862773)
--(axis cs:3790,0.828244923909233)
--(axis cs:3800,0.82849304385222)
--(axis cs:3810,0.828744147897384)
--(axis cs:3820,0.829044265583932)
--(axis cs:3830,0.829333314238355)
--(axis cs:3840,0.829618933414593)
--(axis cs:3850,0.82996047149908)
--(axis cs:3860,0.830413049188559)
--(axis cs:3870,0.830629313462514)
--(axis cs:3880,0.831003063288547)
--(axis cs:3890,0.831307664824731)
--(axis cs:3900,0.831623457585693)
--(axis cs:3910,0.831762563595367)
--(axis cs:3920,0.832049827870099)
--(axis cs:3930,0.832288853747012)
--(axis cs:3940,0.832843811774686)
--(axis cs:3950,0.833202401876344)
--(axis cs:3960,0.833594580143158)
--(axis cs:3970,0.834057839535499)
--(axis cs:3980,0.834456048419582)
--(axis cs:3990,0.834823979034644)
--(axis cs:4000,0.835318760808572)
--(axis cs:4010,0.835678898244173)
--(axis cs:4020,0.8362515123571)
--(axis cs:4030,0.836760935500523)
--(axis cs:4040,0.837204577594912)
--(axis cs:4050,0.837581733521651)
--(axis cs:4060,0.837841970789618)
--(axis cs:4070,0.838094706090841)
--(axis cs:4080,0.838332379889994)
--(axis cs:4090,0.838572703729818)
--(axis cs:4100,0.838882136647389)
--(axis cs:4110,0.839333276741652)
--(axis cs:4120,0.839746557768479)
--(axis cs:4130,0.840251228453944)
--(axis cs:4140,0.840581182772486)
--(axis cs:4150,0.841012608145001)
--(axis cs:4160,0.841561206875484)
--(axis cs:4170,0.841640099799247)
--(axis cs:4180,0.841978443922316)
--(axis cs:4190,0.8422219951135)
--(axis cs:4200,0.842403598319937)
--(axis cs:4210,0.842924431102709)
--(axis cs:4220,0.843245663708184)
--(axis cs:4230,0.843675157273755)
--(axis cs:4240,0.843783299153441)
--(axis cs:4250,0.844019435809618)
--(axis cs:4260,0.844401845341136)
--(axis cs:4270,0.844688058128755)
--(axis cs:4280,0.84506156368901)
--(axis cs:4290,0.84551852394044)
--(axis cs:4300,0.84588930410414)
--(axis cs:4310,0.846165012964509)
--(axis cs:4320,0.846516765684403)
--(axis cs:4330,0.846895871164955)
--(axis cs:4340,0.847155641666525)
--(axis cs:4350,0.8475369952974)
--(axis cs:4360,0.847814280667331)
--(axis cs:4370,0.847982593084674)
--(axis cs:4380,0.848365373036813)
--(axis cs:4390,0.84844875422389)
--(axis cs:4400,0.848657273973732)
--(axis cs:4410,0.848877071013428)
--(axis cs:4420,0.848978637668913)
--(axis cs:4430,0.8492663794362)
--(axis cs:4440,0.849408688190097)
--(axis cs:4450,0.849605483261991)
--(axis cs:4460,0.849756432624486)
--(axis cs:4470,0.849862973940271)
--(axis cs:4480,0.849994646172)
--(axis cs:4490,0.850332422025891)
--(axis cs:4500,0.850437315788826)
--(axis cs:4510,0.850743997158503)
--(axis cs:4520,0.850985953368125)
--(axis cs:4530,0.851479906230038)
--(axis cs:4540,0.851833127344371)
--(axis cs:4550,0.852168978220223)
--(axis cs:4560,0.852427638700492)
--(axis cs:4570,0.852612950247246)
--(axis cs:4580,0.852686003429936)
--(axis cs:4590,0.852917490502509)
--(axis cs:4600,0.853055762494666)
--(axis cs:4610,0.853421572760329)
--(axis cs:4620,0.853536170590813)
--(axis cs:4630,0.853637937325709)
--(axis cs:4640,0.853780424559481)
--(axis cs:4650,0.854074722067968)
--(axis cs:4660,0.85413184914883)
--(axis cs:4670,0.854436311150273)
--(axis cs:4680,0.85457282006838)
--(axis cs:4690,0.854737702687396)
--(axis cs:4700,0.854937659669023)
--(axis cs:4710,0.855097629172415)
--(axis cs:4720,0.855328146630357)
--(axis cs:4730,0.855527546860217)
--(axis cs:4740,0.855834719931931)
--(axis cs:4750,0.856063226074204)
--(axis cs:4760,0.856365343993938)
--(axis cs:4770,0.856499894902655)
--(axis cs:4780,0.856706189053267)
--(axis cs:4790,0.856936926222957)
--(axis cs:4800,0.857170098896384)
--(axis cs:4810,0.857496161570524)
--(axis cs:4820,0.857623316203494)
--(axis cs:4830,0.857897470569516)
--(axis cs:4840,0.857994236254397)
--(axis cs:4850,0.858110952678375)
--(axis cs:4860,0.858224428983101)
--(axis cs:4870,0.858462047979996)
--(axis cs:4880,0.858589475818)
--(axis cs:4890,0.858707889164608)
--(axis cs:4900,0.859010440806866)
--(axis cs:4910,0.859185825722089)
--(axis cs:4920,0.859361418935916)
--(axis cs:4930,0.859558678504949)
--(axis cs:4940,0.859663463525625)
--(axis cs:4950,0.859832818385245)
--(axis cs:4960,0.859814986710293)
--(axis cs:4970,0.860100377585698)
--(axis cs:4980,0.860128622773551)
--(axis cs:4990,0.860379946284774)
--(axis cs:4990,0.931349673165735)
--(axis cs:4990,0.931349673165735)
--(axis cs:4980,0.931163922125953)
--(axis cs:4970,0.931091586959255)
--(axis cs:4960,0.930896593638145)
--(axis cs:4950,0.930822818330348)
--(axis cs:4940,0.930683139217399)
--(axis cs:4930,0.930538900023357)
--(axis cs:4920,0.93037098361793)
--(axis cs:4910,0.930215590998966)
--(axis cs:4900,0.930044020527534)
--(axis cs:4890,0.929819344506503)
--(axis cs:4880,0.929695608698273)
--(axis cs:4870,0.929553188905129)
--(axis cs:4860,0.929366719385712)
--(axis cs:4850,0.929241217391133)
--(axis cs:4840,0.929091289068339)
--(axis cs:4830,0.928969221675671)
--(axis cs:4820,0.928744554751241)
--(axis cs:4810,0.928607748484763)
--(axis cs:4800,0.928376779947341)
--(axis cs:4790,0.928198809982826)
--(axis cs:4780,0.928001625296008)
--(axis cs:4770,0.92783880646025)
--(axis cs:4760,0.927688899806975)
--(axis cs:4750,0.927489040391365)
--(axis cs:4740,0.927286256295916)
--(axis cs:4730,0.927044146299224)
--(axis cs:4720,0.926865482823624)
--(axis cs:4710,0.926663612700294)
--(axis cs:4700,0.92651308969735)
--(axis cs:4690,0.926336286571566)
--(axis cs:4680,0.926196361001278)
--(axis cs:4670,0.926037609122109)
--(axis cs:4660,0.925803928904082)
--(axis cs:4650,0.925696265864266)
--(axis cs:4640,0.92545794708924)
--(axis cs:4630,0.925314963329565)
--(axis cs:4620,0.925166254313504)
--(axis cs:4610,0.92502784633494)
--(axis cs:4600,0.924771933561161)
--(axis cs:4590,0.924623111574084)
--(axis cs:4580,0.924450968364603)
--(axis cs:4570,0.924305708131076)
--(axis cs:4560,0.924144238449328)
--(axis cs:4550,0.923951604759394)
--(axis cs:4540,0.923680087786555)
--(axis cs:4530,0.923419806023423)
--(axis cs:4520,0.923104665069714)
--(axis cs:4510,0.922895516415071)
--(axis cs:4500,0.922645526204684)
--(axis cs:4490,0.922491155745331)
--(axis cs:4480,0.922238765718123)
--(axis cs:4470,0.922064714837631)
--(axis cs:4460,0.921938202504708)
--(axis cs:4450,0.921777986565478)
--(axis cs:4440,0.921597341938659)
--(axis cs:4430,0.921434156047392)
--(axis cs:4420,0.92117341837512)
--(axis cs:4410,0.920973490647212)
--(axis cs:4400,0.920787737804691)
--(axis cs:4390,0.920611863734113)
--(axis cs:4380,0.920445857223797)
--(axis cs:4370,0.920134811218972)
--(axis cs:4360,0.919943198427261)
--(axis cs:4350,0.919680155303198)
--(axis cs:4340,0.919376833687614)
--(axis cs:4330,0.919134406970539)
--(axis cs:4320,0.9188294748565)
--(axis cs:4310,0.918553411824282)
--(axis cs:4300,0.918321225985548)
--(axis cs:4290,0.918027466049144)
--(axis cs:4280,0.91769953731057)
--(axis cs:4270,0.917406488335467)
--(axis cs:4260,0.917145676339897)
--(axis cs:4250,0.916836646696475)
--(axis cs:4240,0.91658900640827)
--(axis cs:4230,0.916397878647165)
--(axis cs:4220,0.916083160454361)
--(axis cs:4210,0.915791552899862)
--(axis cs:4200,0.915428203702862)
--(axis cs:4190,0.915221744303469)
--(axis cs:4180,0.914984929226137)
--(axis cs:4170,0.914724418532523)
--(axis cs:4160,0.914551942954588)
--(axis cs:4150,0.914164815925778)
--(axis cs:4140,0.913815205177796)
--(axis cs:4130,0.913495123010987)
--(axis cs:4120,0.913128544721351)
--(axis cs:4110,0.912800665167266)
--(axis cs:4100,0.912465279422226)
--(axis cs:4090,0.91216963573444)
--(axis cs:4080,0.911925033710266)
--(axis cs:4070,0.911672883404371)
--(axis cs:4060,0.911430846882313)
--(axis cs:4050,0.911191314631815)
--(axis cs:4040,0.910886885186367)
--(axis cs:4030,0.910566299632082)
--(axis cs:4020,0.91017751302937)
--(axis cs:4010,0.909754460732059)
--(axis cs:4000,0.909462409874491)
--(axis cs:3990,0.909096395392692)
--(axis cs:3980,0.908758976254495)
--(axis cs:3970,0.908444710640336)
--(axis cs:3960,0.908074662458696)
--(axis cs:3950,0.907751378529569)
--(axis cs:3940,0.907463037120175)
--(axis cs:3930,0.90706149867204)
--(axis cs:3920,0.906826790735004)
--(axis cs:3910,0.906572404692616)
--(axis cs:3900,0.906379035634492)
--(axis cs:3890,0.90608121721586)
--(axis cs:3880,0.905816514530231)
--(axis cs:3870,0.905476320697868)
--(axis cs:3860,0.9052492075391)
--(axis cs:3850,0.904887767619767)
--(axis cs:3840,0.904609085897374)
--(axis cs:3830,0.904343977995956)
--(axis cs:3820,0.904064110410321)
--(axis cs:3810,0.90380219149075)
--(axis cs:3800,0.90358659189337)
--(axis cs:3790,0.903363294015606)
--(axis cs:3780,0.90307335919262)
--(axis cs:3770,0.902800625556536)
--(axis cs:3760,0.902602991699182)
--(axis cs:3750,0.902398391168814)
--(axis cs:3740,0.902101633454737)
--(axis cs:3730,0.901849126050878)
--(axis cs:3720,0.901658738232598)
--(axis cs:3710,0.901415861493186)
--(axis cs:3700,0.901113035857995)
--(axis cs:3690,0.900832817657154)
--(axis cs:3680,0.900518453319197)
--(axis cs:3670,0.900200560087373)
--(axis cs:3660,0.899832891050505)
--(axis cs:3650,0.899558663512387)
--(axis cs:3640,0.899334631648378)
--(axis cs:3630,0.898949985685869)
--(axis cs:3620,0.898680347182303)
--(axis cs:3610,0.898447645767289)
--(axis cs:3600,0.898186296629475)
--(axis cs:3590,0.897903665815041)
--(axis cs:3580,0.897598418034263)
--(axis cs:3570,0.897446126932723)
--(axis cs:3560,0.897247461153995)
--(axis cs:3550,0.897138387694696)
--(axis cs:3540,0.896892862264413)
--(axis cs:3530,0.896572354573678)
--(axis cs:3520,0.896280117473148)
--(axis cs:3510,0.896096513054975)
--(axis cs:3500,0.895892968615149)
--(axis cs:3490,0.895805776331208)
--(axis cs:3480,0.895612991267989)
--(axis cs:3470,0.895440897595807)
--(axis cs:3460,0.895336622266039)
--(axis cs:3450,0.895271702747559)
--(axis cs:3440,0.895177579160841)
--(axis cs:3430,0.895181717514749)
--(axis cs:3420,0.89522135341246)
--(axis cs:3410,0.895149666793853)
--(axis cs:3400,0.895089221580013)
--(axis cs:3390,0.894964035141412)
--(axis cs:3380,0.89487151746709)
--(axis cs:3370,0.89483436350226)
--(axis cs:3360,0.894796777128979)
--(axis cs:3350,0.894721315414705)
--(axis cs:3340,0.894596609359428)
--(axis cs:3330,0.894529131892986)
--(axis cs:3320,0.894564428730086)
--(axis cs:3310,0.8946340748259)
--(axis cs:3300,0.894551435616266)
--(axis cs:3290,0.894393494848858)
--(axis cs:3280,0.894176828593812)
--(axis cs:3270,0.894045387980399)
--(axis cs:3260,0.893831877703741)
--(axis cs:3250,0.893546926442203)
--(axis cs:3240,0.893295433423269)
--(axis cs:3230,0.893007427262492)
--(axis cs:3220,0.892781566480721)
--(axis cs:3210,0.89237488255733)
--(axis cs:3200,0.891999351404224)
--(axis cs:3190,0.891607648616767)
--(axis cs:3180,0.891177040817654)
--(axis cs:3170,0.890736249694546)
--(axis cs:3160,0.89032419774268)
--(axis cs:3150,0.889918321123355)
--(axis cs:3140,0.88949950732163)
--(axis cs:3130,0.889114218029218)
--(axis cs:3120,0.888635343333561)
--(axis cs:3110,0.888256344701171)
--(axis cs:3100,0.887868535020831)
--(axis cs:3090,0.887470016876672)
--(axis cs:3080,0.887065388490191)
--(axis cs:3070,0.886671360759218)
--(axis cs:3060,0.886203594915947)
--(axis cs:3050,0.885752742702955)
--(axis cs:3040,0.885356365884368)
--(axis cs:3030,0.884959859094482)
--(axis cs:3020,0.884584737459642)
--(axis cs:3010,0.884145343838613)
--(axis cs:3000,0.883679831714062)
--(axis cs:2990,0.883241552631977)
--(axis cs:2980,0.882822300175922)
--(axis cs:2970,0.882339309996225)
--(axis cs:2960,0.881864176823492)
--(axis cs:2950,0.88144258956288)
--(axis cs:2940,0.881163459311623)
--(axis cs:2930,0.880912429481749)
--(axis cs:2920,0.880673122461228)
--(axis cs:2910,0.880334672021134)
--(axis cs:2900,0.880088055273647)
--(axis cs:2890,0.879777905786128)
--(axis cs:2880,0.87931363624903)
--(axis cs:2870,0.878789447984016)
--(axis cs:2860,0.878280841837421)
--(axis cs:2850,0.877757643082684)
--(axis cs:2840,0.877258590522877)
--(axis cs:2830,0.876733950023188)
--(axis cs:2820,0.876151402961521)
--(axis cs:2810,0.875615179574485)
--(axis cs:2800,0.875067319124506)
--(axis cs:2790,0.874598939169172)
--(axis cs:2780,0.874030867638561)
--(axis cs:2770,0.873470632476731)
--(axis cs:2760,0.873026331624059)
--(axis cs:2750,0.872465405918866)
--(axis cs:2740,0.871886955659776)
--(axis cs:2730,0.871346469778587)
--(axis cs:2720,0.870742328648239)
--(axis cs:2710,0.870197682048121)
--(axis cs:2700,0.869637711495323)
--(axis cs:2690,0.869116336036749)
--(axis cs:2680,0.868621588245856)
--(axis cs:2670,0.868029839662429)
--(axis cs:2660,0.867462421400657)
--(axis cs:2650,0.866898944939971)
--(axis cs:2640,0.866202213545261)
--(axis cs:2630,0.865505253430461)
--(axis cs:2620,0.864851448601755)
--(axis cs:2610,0.864129476907065)
--(axis cs:2600,0.863432960345628)
--(axis cs:2590,0.862814921012775)
--(axis cs:2580,0.862203195115986)
--(axis cs:2570,0.861516838418333)
--(axis cs:2560,0.86082315622974)
--(axis cs:2550,0.860131067720969)
--(axis cs:2540,0.85945921021578)
--(axis cs:2530,0.858762862522312)
--(axis cs:2520,0.858194059261517)
--(axis cs:2510,0.857434123058065)
--(axis cs:2500,0.856745358765848)
--(axis cs:2490,0.855998758727431)
--(axis cs:2480,0.855297353523429)
--(axis cs:2470,0.8545279768429)
--(axis cs:2460,0.85388231217863)
--(axis cs:2450,0.853186316230713)
--(axis cs:2440,0.852470743938114)
--(axis cs:2430,0.851671677597711)
--(axis cs:2420,0.850940636959857)
--(axis cs:2410,0.850129614901997)
--(axis cs:2400,0.849300391281656)
--(axis cs:2390,0.848475306479203)
--(axis cs:2380,0.847686824374734)
--(axis cs:2370,0.846902314526901)
--(axis cs:2360,0.846104191286682)
--(axis cs:2350,0.845403594002431)
--(axis cs:2340,0.844585232633464)
--(axis cs:2330,0.843733529387334)
--(axis cs:2320,0.842976552693356)
--(axis cs:2310,0.842340633012102)
--(axis cs:2300,0.841548885487259)
--(axis cs:2290,0.840769901136488)
--(axis cs:2280,0.839977655110045)
--(axis cs:2270,0.839199489614659)
--(axis cs:2260,0.838352930354464)
--(axis cs:2250,0.837561477007661)
--(axis cs:2240,0.836767050823975)
--(axis cs:2230,0.835997105884817)
--(axis cs:2220,0.835187182293278)
--(axis cs:2210,0.834437483756664)
--(axis cs:2200,0.833637195909688)
--(axis cs:2190,0.832838225654688)
--(axis cs:2180,0.832112871464568)
--(axis cs:2170,0.831287242631226)
--(axis cs:2160,0.830464258094093)
--(axis cs:2150,0.829635390395697)
--(axis cs:2140,0.828920774198698)
--(axis cs:2130,0.82806325728255)
--(axis cs:2120,0.827235193052527)
--(axis cs:2110,0.826359260163789)
--(axis cs:2100,0.825459385235212)
--(axis cs:2090,0.824505871939025)
--(axis cs:2080,0.823592048621574)
--(axis cs:2070,0.822646543558104)
--(axis cs:2060,0.821729303419059)
--(axis cs:2050,0.820722210715321)
--(axis cs:2040,0.81978841850235)
--(axis cs:2030,0.818692278096738)
--(axis cs:2020,0.817653913512054)
--(axis cs:2010,0.816718980389255)
--(axis cs:2000,0.815674705712746)
--(axis cs:1990,0.814608599379424)
--(axis cs:1980,0.813563852802555)
--(axis cs:1970,0.812531743413658)
--(axis cs:1960,0.811515051517518)
--(axis cs:1950,0.81043592038278)
--(axis cs:1940,0.809470306634761)
--(axis cs:1930,0.808385698673841)
--(axis cs:1920,0.807392847740274)
--(axis cs:1910,0.806318520342959)
--(axis cs:1900,0.80522481202904)
--(axis cs:1890,0.804149426838431)
--(axis cs:1880,0.802938368955823)
--(axis cs:1870,0.801746560625657)
--(axis cs:1860,0.800669831160068)
--(axis cs:1850,0.799602773277173)
--(axis cs:1840,0.798536026262175)
--(axis cs:1830,0.797443933195588)
--(axis cs:1820,0.796236795384476)
--(axis cs:1810,0.795125978971573)
--(axis cs:1800,0.793828379100273)
--(axis cs:1790,0.792558873567131)
--(axis cs:1780,0.791446445942283)
--(axis cs:1770,0.790280770264342)
--(axis cs:1760,0.789150927437694)
--(axis cs:1750,0.788055726801128)
--(axis cs:1740,0.787002742935805)
--(axis cs:1730,0.785889203221881)
--(axis cs:1720,0.784735679027376)
--(axis cs:1710,0.783583444778803)
--(axis cs:1700,0.782328559629305)
--(axis cs:1690,0.781161236064907)
--(axis cs:1680,0.779962812520123)
--(axis cs:1670,0.77890282020322)
--(axis cs:1660,0.777752121665382)
--(axis cs:1650,0.776573945561313)
--(axis cs:1640,0.775413583310391)
--(axis cs:1630,0.774164206988067)
--(axis cs:1620,0.773015877094971)
--(axis cs:1610,0.771882316185927)
--(axis cs:1600,0.770726793923137)
--(axis cs:1590,0.769497278381071)
--(axis cs:1580,0.768201444090211)
--(axis cs:1570,0.767005047884305)
--(axis cs:1560,0.76581780122235)
--(axis cs:1550,0.764637196694157)
--(axis cs:1540,0.763436396629143)
--(axis cs:1530,0.76226647231084)
--(axis cs:1520,0.760969481748657)
--(axis cs:1510,0.759796442519647)
--(axis cs:1500,0.758655596346403)
--(axis cs:1490,0.757509014531071)
--(axis cs:1480,0.756348527559394)
--(axis cs:1470,0.75522344888936)
--(axis cs:1460,0.75405597155905)
--(axis cs:1450,0.753046322850445)
--(axis cs:1440,0.751967254810513)
--(axis cs:1430,0.75085152219165)
--(axis cs:1420,0.749625099620427)
--(axis cs:1410,0.74841093876876)
--(axis cs:1400,0.747182697238608)
--(axis cs:1390,0.745831217658829)
--(axis cs:1380,0.744590562294782)
--(axis cs:1370,0.743468408965828)
--(axis cs:1360,0.742238658142766)
--(axis cs:1350,0.740989876145854)
--(axis cs:1340,0.739590531756053)
--(axis cs:1330,0.738171191153329)
--(axis cs:1320,0.736726345245773)
--(axis cs:1310,0.735400713406976)
--(axis cs:1300,0.734059680604702)
--(axis cs:1290,0.732609934055369)
--(axis cs:1280,0.731010504466434)
--(axis cs:1270,0.729486709582702)
--(axis cs:1260,0.727860992842825)
--(axis cs:1250,0.726274026227805)
--(axis cs:1240,0.724806090961728)
--(axis cs:1230,0.723238913892258)
--(axis cs:1220,0.721711992889269)
--(axis cs:1210,0.720130667249409)
--(axis cs:1200,0.718513224768743)
--(axis cs:1190,0.716780069119232)
--(axis cs:1180,0.715108405968131)
--(axis cs:1170,0.713543954953394)
--(axis cs:1160,0.711952607948986)
--(axis cs:1150,0.710297275219507)
--(axis cs:1140,0.708577282775226)
--(axis cs:1130,0.706924339774961)
--(axis cs:1120,0.705334545291815)
--(axis cs:1110,0.703870578758617)
--(axis cs:1100,0.702471232068349)
--(axis cs:1090,0.701088758370594)
--(axis cs:1080,0.699577878778449)
--(axis cs:1070,0.698125294239812)
--(axis cs:1060,0.696801703969391)
--(axis cs:1050,0.695436024168558)
--(axis cs:1040,0.693930641891232)
--(axis cs:1030,0.692470349677831)
--(axis cs:1020,0.690892572546515)
--(axis cs:1010,0.689523434959296)
--(axis cs:1000,0.688024211520892)
--(axis cs:990,0.68654648619685)
--(axis cs:980,0.685127904667771)
--(axis cs:970,0.683665800136394)
--(axis cs:960,0.682414500700624)
--(axis cs:950,0.680967082430101)
--(axis cs:940,0.679576948486471)
--(axis cs:930,0.678024057350029)
--(axis cs:920,0.676593732600642)
--(axis cs:910,0.675311996727631)
--(axis cs:900,0.673937136073348)
--(axis cs:890,0.672628646063562)
--(axis cs:880,0.671478722005478)
--(axis cs:870,0.670182106380635)
--(axis cs:860,0.669071672883555)
--(axis cs:850,0.667892581834185)
--(axis cs:840,0.666782150825419)
--(axis cs:830,0.665628160391792)
--(axis cs:820,0.664516069246205)
--(axis cs:810,0.663467597532614)
--(axis cs:800,0.662370470103427)
--(axis cs:790,0.661251749528831)
--(axis cs:780,0.660286460587798)
--(axis cs:770,0.659173988835023)
--(axis cs:760,0.6580335604504)
--(axis cs:750,0.656760563217336)
--(axis cs:740,0.655692971869672)
--(axis cs:730,0.654555661177512)
--(axis cs:720,0.653427150333611)
--(axis cs:710,0.652141195978272)
--(axis cs:700,0.65100843439683)
--(axis cs:690,0.650181440896136)
--(axis cs:680,0.649112113834172)
--(axis cs:670,0.648009759876658)
--(axis cs:660,0.646919133775974)
--(axis cs:650,0.645827406129073)
--(axis cs:640,0.644656342783257)
--(axis cs:630,0.643518204874383)
--(axis cs:620,0.642533207139235)
--(axis cs:610,0.641579624602302)
--(axis cs:600,0.640733229287594)
--(axis cs:590,0.63957580978749)
--(axis cs:580,0.638634682395765)
--(axis cs:570,0.637689794842808)
--(axis cs:560,0.636762457611812)
--(axis cs:550,0.635632443476872)
--(axis cs:540,0.634677155018174)
--(axis cs:530,0.633556376948958)
--(axis cs:520,0.632288652682793)
--(axis cs:510,0.631177590158901)
--(axis cs:500,0.630136435574416)
--(axis cs:490,0.628971473571181)
--(axis cs:480,0.628034085724686)
--(axis cs:470,0.626875403880039)
--(axis cs:460,0.625356024034027)
--(axis cs:450,0.623744064918651)
--(axis cs:440,0.622211591107664)
--(axis cs:430,0.620636133188929)
--(axis cs:420,0.619019861710046)
--(axis cs:410,0.617431132164484)
--(axis cs:400,0.616067250480757)
--(axis cs:390,0.614547838301243)
--(axis cs:380,0.613186583174087)
--(axis cs:370,0.611904147597838)
--(axis cs:360,0.610193767958964)
--(axis cs:350,0.608686926289492)
--(axis cs:340,0.607374360418646)
--(axis cs:330,0.605731584918753)
--(axis cs:320,0.604022708336179)
--(axis cs:310,0.602551017656341)
--(axis cs:300,0.601158453302343)
--(axis cs:290,0.599717675168565)
--(axis cs:280,0.598054325056311)
--(axis cs:270,0.596376652505323)
--(axis cs:260,0.594791648781825)
--(axis cs:250,0.593200249996974)
--(axis cs:240,0.591595414442159)
--(axis cs:230,0.589956727670952)
--(axis cs:220,0.588350662258732)
--(axis cs:210,0.586673003939034)
--(axis cs:200,0.584898248943108)
--(axis cs:190,0.583259637088762)
--(axis cs:180,0.581476817602658)
--(axis cs:170,0.579787340606044)
--(axis cs:160,0.578404291424962)
--(axis cs:150,0.576973368778832)
--(axis cs:140,0.575673523449314)
--(axis cs:130,0.574358388298569)
--(axis cs:120,0.573009121781287)
--(axis cs:110,0.57200681162157)
--(axis cs:100,0.57098877061877)
--(axis cs:90,0.569937541074797)
--(axis cs:80,0.56895515388556)
--(axis cs:70,0.567955474620246)
--(axis cs:60,0.566891877459003)
--(axis cs:50,0.565719549366939)
--(axis cs:40,0.56458583340008)
--(axis cs:30,0.56339981201668)
--(axis cs:20,0.562603319012861)
--(axis cs:10,0.561789861157795)
--(axis cs:0,0.561063496575601)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0 0.49125
10 0.49131875
20 0.4915430625
30 0.491733881875
40 0.49201654305625
50 0.492277627625687
60 0.492854851349431
70 0.493538802835936
80 0.493965914807577
90 0.494638755659501
100 0.495411118102906
110 0.496113256921877
120 0.496914624352658
130 0.497770478109132
140 0.49851152332804
150 0.49937015809476
160 0.500145206513812
170 0.501100004448674
180 0.502251504404188
190 0.503403989360146
200 0.504407449466544
210 0.505432124971879
220 0.50647155372216
230 0.507694338184938
240 0.509123644803089
250 0.510463658355058
260 0.511765271771508
270 0.512935119053793
280 0.514193267863255
290 0.515576335184622
300 0.517076821832776
310 0.518043553614448
320 0.519306868078304
330 0.520613799397521
340 0.522038911403546
350 0.52319352228951
360 0.524411587066615
370 0.526161221195949
380 0.527680858983989
390 0.528860300394149
400 0.530121697390208
410 0.531320480416306
420 0.532876025612143
430 0.534322265356021
440 0.535779042702461
450 0.537315002275436
460 0.538885602252682
470 0.540602996230155
480 0.542009466267854
490 0.543151871605175
500 0.544614102889123
510 0.545817961860232
520 0.54741603224163
530 0.549141871919214
540 0.550869203200022
550 0.552323011168021
560 0.553874781056341
570 0.555342283245778
580 0.55680136041332
590 0.558108346809187
600 0.559833513341095
610 0.561653928207684
620 0.563262388925607
630 0.564973515036351
640 0.566805029885988
650 0.568799479587128
660 0.570823984791257
670 0.573040744943344
680 0.57507283749391
690 0.577165859118971
700 0.579050450527782
710 0.581059946022504
720 0.583324346562279
730 0.585447353096656
740 0.58753037956569
750 0.589680075770033
760 0.592045775012332
770 0.594287817262209
780 0.596476189089587
790 0.598530177198691
800 0.600882375426704
810 0.603179801672437
820 0.605491753655713
830 0.607574336119156
840 0.610023592757964
850 0.612404606830384
860 0.614743060762081
870 0.61710813015446
880 0.619518298852915
890 0.621629365864386
900 0.623875572205742
910 0.626280566483685
920 0.628661510818848
930 0.63102489571066
940 0.633452146753553
950 0.635842625286017
960 0.638215449033157
970 0.640364544542826
980 0.642729649097397
990 0.645114852606423
1000 0.647338704080359
1010 0.649702817039556
1020 0.65183078886916
1030 0.654256230980468
1040 0.656651168670664
1050 0.659097156983957
1060 0.661331185414118
1070 0.663730373559976
1080 0.665986819824377
1090 0.668414451626133
1100 0.670761557109872
1110 0.673053941538773
1120 0.675385902123385
1130 0.677788293102151
1140 0.68012291017113
1150 0.682552931069419
1160 0.684727401758724
1170 0.687023877741137
1180 0.689378638963726
1190 0.691641102574089
1200 0.693812191548348
1210 0.696036569632864
1220 0.698257453936535
1230 0.70056862939717
1240 0.702937943103198
1250 0.705127313672167
1260 0.707463540535445
1270 0.70972015513009
1280 0.711997953578789
1290 0.714252974043002
1300 0.716435444302572
1310 0.718627339859546
1320 0.72075981646095
1330 0.722902218296341
1340 0.725041946113377
1350 0.727172776652244
1360 0.729244798885721
1370 0.731289850896864
1380 0.733295702387895
1390 0.735443995364017
1400 0.737533305410376
1410 0.739576722356273
1420 0.74169345513271
1430 0.743732770581383
1440 0.745826692875569
1450 0.747843425946813
1460 0.749814991687345
1470 0.751816841770472
1480 0.753779923352767
1490 0.755767124119239
1500 0.757696952878047
1510 0.759707483349266
1520 0.761635408515773
1530 0.763600304430616
1540 0.76557680138631
1550 0.767464783372447
1560 0.769333885538722
1570 0.771190546683335
1580 0.773028641216501
1590 0.774867104804337
1600 0.776674683756293
1610 0.77847043691873
1620 0.780210732549543
1630 0.782083625224048
1640 0.783800288971807
1650 0.785449786082089
1660 0.787145288221268
1670 0.788836335339055
1680 0.790541721985665
1690 0.792261304765808
1700 0.79391369171815
1710 0.795562054800969
1720 0.797225184252959
1730 0.798752932410429
1740 0.800384153086325
1750 0.801911561555462
1760 0.803504945939907
1770 0.805032396480508
1780 0.806532072515703
1790 0.808041751790546
1800 0.809561334272641
1810 0.811059470929914
1820 0.812442626220615
1830 0.813955699958409
1840 0.815422392958825
1850 0.816811919029236
1860 0.818156299838944
1870 0.819505986840555
1880 0.820942176972149
1890 0.822257755202428
1900 0.823566427650403
1910 0.824924513373899
1920 0.82621901824016
1930 0.827513078057759
1940 0.828775447277181
1950 0.830031442804409
1960 0.831306128376365
1970 0.832480567092601
1980 0.833680761421675
1990 0.834881453807459
2000 0.836051389269384
2010 0.83722212537669
2020 0.838406154122923
2030 0.839515842581694
2040 0.840714434155877
2050 0.841894789814318
2060 0.843007091916175
2070 0.844102020997013
2080 0.845186000787043
2090 0.846209140779173
2100 0.847303299371381
2110 0.848361516377667
2120 0.84944040121389
2130 0.850445997201752
2140 0.851516537229734
2150 0.852532621857437
2160 0.853576045638862
2170 0.854596535182474
2180 0.855563069830649
2190 0.856526189132343
2200 0.857460927241019
2210 0.858430067968609
2220 0.859327017288923
2230 0.860258747116034
2240 0.861156159644873
2250 0.862088348048425
2260 0.86301121456794
2270 0.863893602422261
2280 0.864773416398038
2290 0.865669432234058
2300 0.866506487911717
2310 0.8674039230326
2320 0.868173633802274
2330 0.869004397464251
2340 0.869858103489609
2350 0.870703272454713
2360 0.871527489730165
2370 0.872399714832864
2380 0.873163217684535
2390 0.87398783550769
2400 0.874741707152613
2410 0.875531790081087
2420 0.876363972180276
2430 0.877131582458473
2440 0.877885266633888
2450 0.878631413967549
2460 0.879301349827874
2470 0.880052086329595
2480 0.880770315466299
2490 0.881537612311636
2500 0.88222223618852
2510 0.882900013826635
2520 0.883583513688368
2530 0.884222678551485
2540 0.88493670176597
2550 0.88558733474831
2560 0.886306461400827
2570 0.886968396786819
2580 0.887598712818951
2590 0.888310225690761
2600 0.888895873433854
2610 0.889575664699515
2620 0.89019865805252
2630 0.890840421471995
2640 0.891450767257275
2650 0.892005009584702
2660 0.892603709488855
2670 0.893165172393966
2680 0.893727270670027
2690 0.894252497963326
2700 0.894797472983693
2710 0.895305748253856
2720 0.895896440771317
2730 0.896493726363604
2740 0.897041289099968
2750 0.897589626208969
2760 0.898069979946879
2770 0.89862678014741
2780 0.899171762345936
2790 0.899723794722477
2800 0.900214056775252
2810 0.900705666207499
2820 0.901161109545424
2830 0.90166824844997
2840 0.90214531596547
2850 0.902573862805816
2860 0.903091874177757
2870 0.90354845543598
2880 0.90393172088162
2890 0.904386153672804
2900 0.904848542136076
2910 0.905350056714715
2920 0.905790306147568
2930 0.906232403086092
2940 0.906645079055231
2950 0.907072378264679
2960 0.907520404482032
2970 0.907970200437212
2980 0.90841549843284
2990 0.908856343448511
3000 0.909242780014026
3010 0.909675352213886
3020 0.910022348691747
3030 0.910453375204829
3040 0.910898841452781
3050 0.911302353038253
3060 0.911676829507871
3070 0.912041311212792
3080 0.912445898100664
3090 0.912771439119657
3100 0.913156224728461
3110 0.913543412481176
3120 0.913882978356365
3130 0.914212898572801
3140 0.914527019587073
3150 0.914894249391202
3160 0.91525155689729
3170 0.915611541328317
3180 0.915967925915034
3190 0.916308246655884
3200 0.916651414189325
3210 0.916991150047432
3220 0.917277488546958
3230 0.917604713661488
3240 0.917909916524873
3250 0.918243317359624
3260 0.918560884186028
3270 0.918844025344168
3280 0.919193085090726
3290 0.919444904239819
3300 0.919794205197421
3310 0.920115013145447
3320 0.920345113013992
3330 0.920654161883852
3340 0.920960120265014
3350 0.921175519062364
3360 0.92150126387174
3370 0.921792501233022
3380 0.922112076220692
3390 0.922409705458485
3400 0.9226293584039
3410 0.922909314819861
3420 0.923148971671663
3430 0.923392481954946
3440 0.923702307135397
3450 0.923940284064043
3460 0.924169631223402
3470 0.924446684911168
3480 0.924670968062057
3490 0.924936758381436
3500 0.925174890797622
3510 0.925391891889646
3520 0.925644222970749
3530 0.925869030741042
3540 0.926104090433631
3550 0.926305549529295
3560 0.926548744034002
3570 0.926795756593662
3580 0.927015299027725
3590 0.927238896037448
3600 0.927441507077074
3610 0.927673342006303
3620 0.92787785858624
3630 0.928086580000377
3640 0.928336964200374
3650 0.92849734455837
3660 0.928706121112786
3670 0.928962809901658
3680 0.929216931802642
3690 0.929437262484615
3700 0.929636639859769
3710 0.929859023461171
3720 0.93007293322656
3730 0.930303453894294
3740 0.930500419355351
3750 0.930670415161798
3760 0.93085121101018
3770 0.931023948900078
3780 0.931201209411077
3790 0.931401697316966
3800 0.931550180343797
3810 0.931734678540359
3820 0.931904831754955
3830 0.932098283437406
3840 0.932283550603032
3850 0.932448215097001
3860 0.932661232946031
3870 0.932834620616571
3880 0.932987524410405
3890 0.933163899166301
3900 0.933369760174638
3910 0.933492312572892
3920 0.933657389447163
3930 0.933839565552691
3940 0.934032419897164
3950 0.934198345698193
3960 0.934375112241211
3970 0.934537611118799
3980 0.934685985007611
3990 0.934832875157534
4000 0.935009546405959
4010 0.935146950941899
4020 0.93527673143248
4030 0.935455214118156
4040 0.935625661976974
4050 0.935788155357204
4060 0.935892773803632
4070 0.936027596065596
4080 0.93618607010494
4090 0.936324209403891
4100 0.936510967309852
4110 0.936658357636753
4120 0.936798024060386
4130 0.936911293819782
4140 0.937085930881584
4150 0.937233821572768
4160 0.93738648335704
4170 0.93745011852347
4180 0.937563117338235
4190 0.937712486164853
4200 0.937791611303204
4210 0.937994945190172
4220 0.938158745738271
4230 0.938264658280888
4240 0.938444511698079
4250 0.938560066581098
4260 0.938699465915287
4270 0.938806221256134
4280 0.938943159043573
4290 0.938991227453137
4300 0.939182565178606
4310 0.93924698952682
4320 0.939410769631552
4330 0.939516661935236
4340 0.939652745315884
4350 0.939743717862725
4360 0.939890030684098
4370 0.939972380377257
4380 0.940072656573484
4390 0.940140680007749
4400 0.940289273207672
4410 0.940436380475595
4420 0.940538266670839
4430 0.940676634004131
4440 0.940813617664089
4450 0.940911731487449
4460 0.941008864172574
4470 0.941111275530848
4480 0.94123766277554
4490 0.941350286147784
4500 0.941411783286307
4510 0.941447665453443
4520 0.941570688798909
4530 0.94171123191092
4540 0.941875369591811
4550 0.942037865895893
4560 0.942142487236934
4570 0.942296062364564
4580 0.942416851740919
4590 0.942548933223509
4600 0.942648443891274
4610 0.942871959452362
4620 0.942980739857838
4630 0.94306343245926
4640 0.943226548134667
4650 0.94336928265332
4660 0.943529339826787
4670 0.943675296428519
4680 0.943813543464234
4690 0.943819158029592
4700 0.943905966449296
4710 0.944073156784803
4720 0.944201175216955
4730 0.944396663464785
4740 0.944540196830137
4750 0.944644794861836
4760 0.944823346913218
4770 0.944906363444086
4780 0.945107299809645
4790 0.945281226811548
4800 0.945509664543433
4810 0.945679567897998
4820 0.945797772219019
4830 0.945958544496828
4840 0.94614270905186
4850 0.946312531961342
4860 0.946436906641728
4870 0.946560037575311
4880 0.946775687199558
4890 0.946951680327562
4900 0.947169663524286
4910 0.947391716889043
4920 0.947555299720153
4930 0.947754746722951
4940 0.947858449255722
4950 0.947973614763165
4960 0.948131378615533
4970 0.948350064829378
4980 0.948497814181084
4990 0.948681586039273
};
\addlegendentry{\ourmod $\obs_{\boldsymbol{a}}, \power=0.1$}
\addplot [thick, line width=3, color1]
table {%
0 0.489375
10 0.4894625
20 0.489567875
30 0.48970969625
40 0.4900563492875
50 0.490349535794625
60 0.491114790436679
70 0.491953642532312
80 0.492671606106989
90 0.493701140045919
100 0.49490787864546
110 0.496027549859005
120 0.497436024360415
130 0.498674164116811
140 0.500068672475643
150 0.501549235750886
160 0.502808743393378
170 0.504218155959444
180 0.505863474399849
190 0.507436089655851
200 0.508992978759292
210 0.510596798971699
220 0.512159580981982
230 0.513781735172163
240 0.515550167820441
250 0.517557166142236
260 0.519525344480814
270 0.521467591036006
280 0.523734165125646
290 0.526009323474389
300 0.528324230239646
310 0.530697237937249
320 0.533046515557877
330 0.535528550402298
340 0.538179514898275
350 0.540641469749292
360 0.543178805051799
370 0.545628267001281
380 0.548215734331268
390 0.550814826987956
400 0.553569178718076
410 0.556358486930896
420 0.559319902061587
430 0.562301703040971
440 0.565234936010561
450 0.568313836650456
460 0.571343198283951
470 0.574442266301112
480 0.5773978436381
490 0.580473865201719
500 0.583462876549702
510 0.586559497784205
520 0.589625152806363
530 0.5926539012783
540 0.595789862265517
550 0.598825713642862
560 0.601831206506433
570 0.604862894441369
580 0.607783015496955
590 0.610711435341985
600 0.613629320988566
610 0.61648052777868
620 0.619346972500893
630 0.622128502775884
640 0.624875967748125
650 0.627602208070644
660 0.630369935989938
670 0.633059986630038
680 0.635773136763738
690 0.638302905396101
700 0.64085112634214
710 0.643517615078718
720 0.646063688927931
730 0.648590552038652
740 0.651073396518265
750 0.653525162553083
760 0.655996160927552
770 0.658423699318276
780 0.660720712325094
790 0.663044755201843
800 0.665401807649824
810 0.667685289573326
820 0.669964686677593
830 0.672177539810817
840 0.674480764412709
850 0.676654706768582
860 0.678850659700896
870 0.680968403103887
880 0.683146219072848
890 0.68520850688212
900 0.687368921813298
910 0.689476482595165
920 0.691531717769214
930 0.693572650591522
940 0.695630674085606
950 0.69767436734475
960 0.699710123671303
970 0.70165052243459
980 0.703584017210244
990 0.705516927038141
1000 0.70741800776776
1010 0.709337577690082
1020 0.711181701913182
1030 0.71304488489405
1040 0.714908186045109
1050 0.716702854184658
1060 0.718460825642812
1070 0.720301217386384
1080 0.72206070521252
1090 0.723827598160395
1100 0.725570572178791
1110 0.727258616457003
1120 0.728954780292433
1130 0.730577732489508
1140 0.732259455164613
1150 0.733949360612967
1160 0.735603617006837
1170 0.737260080836769
1180 0.738881230028401
1190 0.740398667728117
1200 0.742032181050836
1210 0.743555609240328
1220 0.745170053147925
1230 0.746662102616445
1240 0.748226731590281
1250 0.749694464274378
1260 0.751203769631634
1270 0.752722981935318
1280 0.754158252115965
1290 0.755679169594805
1300 0.757128627898857
1310 0.758544841619869
1320 0.75994689320367
1330 0.761259924271633
1340 0.762597325028917
1350 0.764008851778628
1360 0.765300013260842
1370 0.766665763128233
1380 0.767942855496951
1390 0.769250926941981
1400 0.770639667672562
1410 0.771833270995836
1420 0.773114938285878
1430 0.774396288903019
1440 0.775702326013989
1450 0.776939052753849
1460 0.77816966222631
1470 0.779369215604047
1480 0.780581773448007
1490 0.781744705713527
1500 0.782971008656391
1510 0.784097548569827
1520 0.785269073084129
1530 0.786497632353288
1540 0.787638906029755
1550 0.788893766969457
1560 0.789992329299763
1570 0.791129906006765
1580 0.792243606946698
1590 0.793464920877231
1600 0.794592771668458
1610 0.795740593951774
1620 0.796920688012256
1630 0.798020231132133
1640 0.799146278820812
1650 0.800286066032604
1660 0.801420705372278
1670 0.802575248318555
1680 0.80377449583537
1690 0.804911750877016
1700 0.806006383368246
1710 0.807271319534563
1720 0.808461106339218
1730 0.809713995275826
1740 0.810885605323067
1750 0.812057999269837
1760 0.813268669277138
1770 0.814517232584367
1780 0.815778310258523
1790 0.816983027155938
1800 0.818306946884379
1810 0.819517627415535
1820 0.82078495114138
1830 0.822039601629966
1840 0.823225455613666
1850 0.82449320105753
1860 0.825754519046954
1870 0.826990723856485
1880 0.82829581661792
1890 0.829525358451741
1900 0.830792604867223
1910 0.831978428818551
1920 0.833214894530366
1930 0.834470245585062
1940 0.835700543129211
1950 0.836937287697919
1960 0.83823041482094
1970 0.839454360672731
1980 0.840747317066003
1990 0.842046093895343
2000 0.84331313295639
2010 0.844567501626826
2020 0.845803076610558
2030 0.847082545844452
2040 0.848286720386007
2050 0.849522603182147
2060 0.850821127150326
2070 0.852144165878823
2080 0.853441474220034
2090 0.854750809477834
2100 0.856059551383056
2110 0.857361455869225
2120 0.858669091310533
2130 0.859982400397427
2140 0.861257576393453
2150 0.862588750629519
2160 0.863831613123223
2170 0.865130796991991
2180 0.866416989022071
2190 0.867709069131851
2200 0.868981978440532
2210 0.870229658656127
2220 0.871452362069566
2230 0.87268158844887
2240 0.873892272564381
2250 0.875134599838737
2260 0.87635200384035
2270 0.877575983801947
2280 0.878718973963927
2290 0.879888034224288
2300 0.881045403882045
2310 0.882191199843224
2320 0.883363037844792
2330 0.884523157466344
2340 0.885659175891681
2350 0.886777584132764
2360 0.887903558291436
2370 0.889012022708522
2380 0.890121902481437
2390 0.891195683456622
2400 0.892277476622056
2410 0.893342201855836
2420 0.894383779837277
2430 0.895421192038904
2440 0.896466980118515
2450 0.89749606031733
2460 0.898502349714157
2470 0.899498576217015
2480 0.900497340454845
2490 0.901492367050297
2500 0.902477443379794
2510 0.903433918945996
2520 0.904387079756536
2530 0.905336958958971
2540 0.906283589369381
2550 0.907214503475687
2560 0.90814235844093
2570 0.909054684856521
2580 0.909957888007956
2590 0.910852059127876
2600 0.911731038536598
2610 0.912613728151232
2620 0.913475090869719
2630 0.914321589961022
2640 0.915178374061412
2650 0.916026590320798
2660 0.91686632441759
2670 0.917697661173414
2680 0.91851443456168
2690 0.919329290216063
2700 0.920135997313903
2710 0.920922137340764
2720 0.921700415967356
2730 0.922483411807682
2740 0.923258577689606
2750 0.92402599191271
2760 0.924785731993582
2770 0.925531624673647
2780 0.92627630842691
2790 0.927013545342641
2800 0.927743409889215
2810 0.928459725790323
2820 0.929175128532419
2830 0.929883377247095
2840 0.930578293474624
2850 0.931266260539878
2860 0.931953597934479
2870 0.932627811955134
2880 0.933295283835583
2890 0.933956080997227
2900 0.934616520187255
2910 0.935270354985382
2920 0.935917651435529
2930 0.936552224921173
2940 0.937186702671962
2950 0.937814835645242
2960 0.938430437288789
2970 0.939039882915902
2980 0.939649484086743
2990 0.940246739245875
3000 0.940844271853416
3010 0.941435829134882
3020 0.942021470843533
3030 0.942582506135098
3040 0.943156681073747
3050 0.94372511426301
3060 0.94428786312038
3070 0.944838734489176
3080 0.945384097144284
3090 0.945930256172841
3100 0.946470953611113
3110 0.946999994075002
3120 0.947523744134252
3130 0.948042256692909
3140 0.94856183412598
3150 0.94907621578472
3160 0.949585453626873
3170 0.950089599090604
3180 0.950582453099698
3190 0.951076628568701
3200 0.951565862283014
3210 0.952043953660184
3220 0.952523514123582
3230 0.952998278982347
3240 0.953468296192523
3250 0.953933613230598
3260 0.954388027098292
3270 0.954844146827309
3280 0.955295705359036
3290 0.955742748305446
3300 0.956185320822391
3310 0.956623467614167
3320 0.957057232938026
3330 0.957486660608645
3340 0.957911794002559
3350 0.958313926062533
3360 0.958730786801908
3370 0.959137228933889
3380 0.95954585664455
3390 0.959944148078104
3400 0.960344706597323
3410 0.96074125953135
3420 0.961115096936037
3430 0.961503945966676
3440 0.96188890650701
3450 0.962263767441939
3460 0.96264112976752
3470 0.963008468469845
3480 0.963378383785146
3490 0.963744599947295
3500 0.964107153947822
3510 0.964466082408344
3520 0.96482142158426
3530 0.965166957368418
3540 0.965515287794734
3550 0.965860134916786
3560 0.966195283567618
3570 0.966533330731942
3580 0.966867997424623
3590 0.967199317450376
3600 0.967527324275873
3610 0.967852051033114
3620 0.968173530522783
3630 0.968491795217555
3640 0.96880687726538
3650 0.969118808492726
3660 0.969427620407798
3670 0.96973334420372
3680 0.970036010761683
3690 0.970335650654066
3700 0.970632294147526
3710 0.970919721206051
3720 0.97121052399399
3730 0.97148591875405
3740 0.97177105956651
3750 0.972053348970844
3760 0.972332815481136
3770 0.972609487326325
3780 0.972883392453061
3790 0.973154558528531
3800 0.973416762943246
3810 0.973670095313813
3820 0.973933394360675
3830 0.974194060417068
3840 0.974452119812898
3850 0.974707598614769
3860 0.974960522628621
3870 0.975210917402335
3880 0.975458808228311
3890 0.975704220146028
3900 0.975947177944568
3910 0.976187706165122
3920 0.976425829103471
3930 0.976661570812436
3940 0.976894955104312
3950 0.977126005553269
3960 0.977354745497736
3970 0.977581198042759
3980 0.977805386062331
3990 0.978021082201708
4000 0.978240871379691
4010 0.978458462665894
4020 0.978667628039235
4030 0.978880951758843
4040 0.979092142241254
4050 0.979301220818842
4060 0.979508208610653
4070 0.979713126524547
4080 0.979915995259301
4090 0.980110585306708
4100 0.980309479453641
4110 0.980506384659105
4120 0.980695070812514
4130 0.980888120104389
4140 0.981079238903345
4150 0.981268446514311
4160 0.981455762049168
4170 0.981641204428676
4180 0.98181854238439
4190 0.982000356960546
4200 0.98218035339094
4210 0.982358549857031
4220 0.982528714358461
4230 0.982703427214876
4240 0.982876392942727
4250 0.9830476290133
4260 0.983210902723167
4270 0.983372543695935
4280 0.983538818258976
4290 0.983703430076386
4300 0.983866395775622
4310 0.984027731817866
4320 0.984187454499687
4330 0.984345579954691
4340 0.984502124155144
4350 0.984657102913592
4360 0.984810531884456
4370 0.984962426565612
4380 0.985112802299956
4390 0.985261674276956
4400 0.985409057534186
4410 0.985554966958844
4420 0.985699417289256
4430 0.985842423116363
4440 0.9859839988852
4450 0.986124158896348
4460 0.986262917307384
4470 0.98640028813431
4480 0.986530035252967
4490 0.986664734900438
4500 0.986791837551433
4510 0.986923919175919
4520 0.98705467998416
4530 0.987184133184318
4540 0.987312291852475
4550 0.98743916893395
4560 0.987564777244611
4570 0.987689129472165
4580 0.987812238177443
4590 0.987934115795669
4600 0.988054774637712
4610 0.988174226891335
4620 0.988292484622421
4630 0.988409559776197
4640 0.988525464178435
4650 0.988640209536651
4660 0.988753807441284
4670 0.988866269366872
4680 0.988977606673203
4690 0.989075330606471
4700 0.989184577300406
4710 0.989292731527402
4720 0.989399804212128
4730 0.989505806170007
4740 0.989610748108307
4750 0.989714640627224
4760 0.989817494220951
4770 0.989913069278742
4780 0.990013938585954
4790 0.990113799200095
4800 0.990212661208094
4810 0.990310534596013
4820 0.990407429250053
4830 0.990503354957552
4840 0.990598321407977
4850 0.990692338193897
4860 0.990785414811958
4870 0.990877560663839
4880 0.9909687850572
4890 0.991059097206628
4900 0.991148506234562
4910 0.991237021172216
4920 0.991324650960494
4930 0.991411404450889
4940 0.99149729040638
4950 0.991582317502317
4960 0.991666494327293
4970 0.99174982938402
4980 0.99183233109018
4990 0.991914007779278
};
\addlegendentry{\ourmod $\obs_{\boldsymbol{r}}, \power=0.1$}
\addplot [thick, line width=3, color2]
table {%
0 0.4925
10 0.49254375
20 0.4926120625
30 0.492735941875
40 0.49297108245625
50 0.493091371631687
60 0.493685457915371
70 0.494223603336217
80 0.494750117302855
90 0.495633866129826
100 0.496577527468528
110 0.497449252193843
120 0.498587259671904
130 0.499713887075185
140 0.500954248204433
150 0.502194705722389
160 0.503360258665165
170 0.504864156078513
180 0.506521764517728
190 0.507994046872551
200 0.509514106403825
210 0.511156465339787
220 0.512757400686389
230 0.514586076679525
240 0.51663396591273
250 0.518542626253603
260 0.520494699991067
270 0.522346002991156
280 0.524653792961244
290 0.527151005031632
300 0.529654494981316
310 0.531864200031503
320 0.534133058031187
330 0.536704227450876
340 0.539255935176367
350 0.541644625824603
360 0.544265679566357
370 0.547085522770694
380 0.549645917542987
390 0.552368208367557
400 0.555132026283881
410 0.557968206021043
420 0.560919773960832
430 0.564023076221224
440 0.567189095459012
450 0.570217204504422
460 0.573183782459377
470 0.576189444634784
480 0.579121300188436
490 0.581961337186551
500 0.584910473814686
510 0.587811369076539
520 0.590914505385774
530 0.594011610331916
540 0.597190244228597
550 0.600243341786311
560 0.603397158368448
570 0.606475686784763
580 0.609642179916916
590 0.612564508117746
600 0.615682613036569
610 0.618800786906203
620 0.621869029037141
630 0.62496908874677
640 0.627969397859302
650 0.631064703880709
660 0.634122806841902
670 0.637100328773483
680 0.640085575485748
690 0.643090969730891
700 0.645966310033582
710 0.648931646933246
720 0.651967330463913
730 0.654935157159274
740 0.657854555587681
750 0.660819760031805
760 0.663792812431487
770 0.666692384307172
780 0.6695754604641
790 0.672479705859459
800 0.675417408800864
810 0.678238234712856
820 0.681093352365727
830 0.68391991884207
840 0.686793219653649
850 0.689562787457113
860 0.692342159582542
870 0.695056237986716
880 0.697843175606849
890 0.700564743850781
900 0.703271596412273
910 0.70598888044815
920 0.708691491643669
930 0.711342076727232
940 0.71404740595996
950 0.71662568190036
960 0.719253175081356
970 0.721823143330543
980 0.724311161897237
990 0.726805550278265
1000 0.729406244775482
1010 0.731893432327728
1020 0.73438699800445
1030 0.736836878024406
1040 0.739262259244162
1050 0.74173213665172
1060 0.744164815285203
1070 0.746623167132351
1080 0.748969435461027
1090 0.751285991106417
1100 0.753604381195353
1110 0.755893337383399
1120 0.758209404009565
1130 0.76047105996947
1140 0.762722599369775
1150 0.764926623376077
1160 0.767139857142316
1170 0.769343458570893
1180 0.771537523985184
1190 0.773709648745332
1200 0.775872552257879
1210 0.7780575767353
1220 0.780133250967947
1230 0.782213168458268
1240 0.784297286773685
1250 0.786335563905948
1260 0.788409708266889
1270 0.79042561118422
1280 0.792465105072378
1290 0.794496704021654
1300 0.796457986981437
1310 0.798362157111623
1320 0.800259785540507
1330 0.802175937685102
1340 0.804110428308251
1350 0.806013074025168
1360 0.807915443284917
1370 0.809792538852067
1380 0.811619613463547
1390 0.813447167328911
1400 0.815262695655622
1410 0.817053818699066
1420 0.818833280512075
1430 0.820588697706955
1440 0.822332810729885
1450 0.824065732622586
1460 0.82576882529636
1470 0.827461137043397
1480 0.829149025672963
1490 0.830832535416233
1500 0.832486710062071
1510 0.83411184296145
1520 0.835751974531836
1530 0.837331954786517
1540 0.838933635238652
1550 0.840481798886266
1560 0.842033230897403
1570 0.843550398588429
1580 0.845083644602545
1590 0.846607808156519
1600 0.848110480074954
1610 0.849573125274204
1620 0.851046144021462
1630 0.852504432581248
1640 0.853966888255435
1650 0.855395969372881
1660 0.856804509679152
1670 0.858223964582361
1680 0.859622974936537
1690 0.861007995187172
1700 0.8623729152353
1710 0.863742936082947
1720 0.865093006722118
1730 0.866429576654897
1740 0.867740280888348
1750 0.869062878079464
1760 0.870334749298669
1770 0.871606401805683
1780 0.872871587787626
1790 0.87413037190975
1800 0.875376568190652
1810 0.876604052508746
1820 0.877831761983658
1830 0.879047194363822
1840 0.880237972420183
1850 0.881429342695982
1860 0.882577549269022
1870 0.883745523776332
1880 0.884889318538568
1890 0.886040425353183
1900 0.887161271099651
1910 0.888264658388654
1920 0.889350761804767
1930 0.89044475418672
1940 0.891515306644853
1950 0.892587653578404
1960 0.89364927704262
1970 0.894706534272194
1980 0.895740718929472
1990 0.896777061740177
2000 0.897809291122776
2010 0.898831198211548
2020 0.899817886229432
2030 0.900807207367138
2040 0.901780385293467
2050 0.902743831440532
2060 0.903703893126127
2070 0.904660604194865
2080 0.905613998152917
2090 0.906526608171388
2100 0.907442592089674
2110 0.908355666168777
2120 0.909265859507089
2130 0.910160700912018
2140 0.911059093902898
2150 0.911948502963869
2160 0.912829017934231
2170 0.913694477754888
2180 0.914545032977339
2190 0.915393332647566
2200 0.91623939932109
2210 0.917058255327879
2220 0.917887672774601
2230 0.918696296046855
2240 0.919490583086386
2250 0.920289427255522
2260 0.921080282982967
2270 0.921850730153137
2280 0.922625972851606
2290 0.92339971312309
2300 0.924165715991859
2310 0.924924058831941
2320 0.925668568243621
2330 0.926399382561185
2340 0.927129138735573
2350 0.927851597348217
2360 0.928566831374735
2370 0.929281163060988
2380 0.929988351430378
2390 0.930669717916074
2400 0.931356770736914
2410 0.932043203029544
2420 0.932716520999249
2430 0.933376855789257
2440 0.934036837231364
2450 0.93469646885905
2460 0.93534950417046
2470 0.935989759128755
2480 0.936623611537468
2490 0.937257375422093
2500 0.937884801667872
2510 0.938499703651193
2520 0.939114706614681
2530 0.939723559548535
2540 0.940326323953049
2550 0.940923060713519
2560 0.941507580106384
2570 0.94208625430532
2580 0.942652891762267
2590 0.943220112844644
2600 0.943787911716198
2610 0.944350032599036
2620 0.944887782273045
2630 0.945426404450315
2640 0.945965890405812
2650 0.946499981501754
2660 0.947034981686736
2670 0.947558381869869
2680 0.94808279805117
2690 0.948601970070658
2700 0.949103450369952
2710 0.949599915866252
2720 0.95009766670759
2730 0.950596690040514
2740 0.951090723140109
2750 0.951579815908708
2760 0.952057767749621
2770 0.952530940072124
2780 0.952999380671403
2790 0.953469386864689
2800 0.953934692996042
2810 0.954395346066082
2820 0.954851392605421
2830 0.955302878679367
2840 0.955749849892573
2850 0.956186101393647
2860 0.956624240379711
2870 0.957057997975914
2880 0.957487417996155
2890 0.957912543816193
2900 0.958333418378031
2910 0.958750084194251
2920 0.959156333352308
2930 0.959564770018785
2940 0.959962872318597
2950 0.960363243595411
2960 0.960753361159457
2970 0.961139577547863
2980 0.961528181772384
2990 0.96190664995466
3000 0.962287583455114
3010 0.962664707620563
3020 0.963038060544357
3030 0.963407679938913
3040 0.963773603139524
3050 0.964135867108129
3060 0.964494508437048
3070 0.964849563352677
3080 0.96519481771915
3090 0.965542869541959
3100 0.965887440846539
3110 0.966222316438074
3120 0.966547593273693
3130 0.966882117340957
3140 0.967207046167547
3150 0.967528725705871
3160 0.967853438448813
3170 0.968174904064325
3180 0.968493155023681
3190 0.968808223473445
3200 0.96912014123871
3210 0.969428939826323
3220 0.96973465042806
3230 0.970037303923779
3240 0.970336930884541
3250 0.970627311575696
3260 0.970921038459939
3270 0.97121182807534
3280 0.971499709794586
3290 0.97178471269664
3300 0.972066865569674
3310 0.972346196913977
3320 0.972622734944838
3330 0.972896507595389
3340 0.973167542519435
3350 0.973429617094241
3360 0.973695320923298
3370 0.973958367714066
3380 0.974218784036925
3390 0.974470346196556
3400 0.97472564273459
3410 0.974978386307244
3420 0.975222352444172
3430 0.97547012891973
3440 0.975715427630533
3450 0.975952023354227
3460 0.976192503120685
3470 0.976430578089478
3480 0.976666272308583
3490 0.976899609585498
3500 0.977130613489643
3510 0.977359307354746
3520 0.977585714281199
3530 0.977809857138387
3540 0.978031758567003
3550 0.978251440981333
3560 0.97846267657152
3570 0.978678049805804
3580 0.978891269307746
3590 0.979102356614669
3600 0.979305083048522
3610 0.979505782218037
3620 0.979710724395857
3630 0.979913617151898
3640 0.980114480980379
3650 0.980313336170575
3660 0.98051020280887
3670 0.980705100780781
3680 0.980898049772973
3690 0.981089069275243
3700 0.981278178582491
3710 0.981452896796666
3720 0.9816383678287
3730 0.981815734150413
3740 0.981997576808908
3750 0.982177601040819
3760 0.982355825030411
3770 0.982532266780107
3780 0.982706944112306
3790 0.982879874671183
3800 0.983051075924471
3810 0.983208065165226
3820 0.983375984513574
3830 0.983542224668438
3840 0.983706802421754
3850 0.983869734397536
3860 0.984024787053561
3870 0.984184539183025
3880 0.984342693791195
3890 0.984499266853283
3900 0.98465427418475
3910 0.984807731442903
3920 0.984959654128474
3930 0.985103807587189
3940 0.985252769511317
3950 0.985400241816204
3960 0.985546239398042
3970 0.985690777004062
3980 0.985833869234021
3990 0.985969280541681
4000 0.986109587736264
4010 0.986242241858901
4020 0.986373569440312
4030 0.986509833745909
4040 0.98663848540845
4050 0.986772100554366
4060 0.986904379548822
4070 0.987035335753334
4080 0.9871649823958
4090 0.987287082571842
4100 0.987414211746124
4110 0.987540069628663
4120 0.987658418932376
4130 0.987781834743052
4140 0.987904016395622
4150 0.988024976231666
4160 0.988144726469349
4170 0.988263279204655
4180 0.988380646412609
4190 0.988496839948483
4200 0.988611871548998
4210 0.988725752833508
4220 0.988838495305173
4230 0.988950110352121
4240 0.9890606092486
4250 0.989170003156114
4260 0.989278303124553
4270 0.989379270093307
4280 0.989485477392374
4290 0.98959062261845
4300 0.989694716392266
4310 0.989797769228343
4320 0.98989979153606
4330 0.990000793620699
4340 0.990100785684492
4350 0.990199777827647
4360 0.990297780049371
4370 0.990394802248877
4380 0.990490854226388
4390 0.990585945684124
4400 0.990680086227283
4410 0.99077328536501
4420 0.99086555251136
4430 0.990956896986247
4440 0.991047328016384
4450 0.99113685473622
4460 0.991225486188858
4470 0.991313231326969
4480 0.9913938490137
4490 0.991479910523563
4500 0.991565111418327
4510 0.991649460304144
4520 0.991732965701102
4530 0.991815636044091
4540 0.991891229683651
4550 0.991972317386814
4560 0.992052594212946
4570 0.992132068270816
4580 0.992210747588108
4590 0.992288640112227
4600 0.992365753711105
4610 0.992442096173994
4620 0.992517675212254
4630 0.992592498460131
4640 0.99266657347553
4650 0.992739907740775
4660 0.992812508663367
4670 0.992884383576733
4680 0.992955539740966
4690 0.993013484343556
4700 0.993077099500121
4710 0.99314632850512
4720 0.993214865220069
4730 0.993282716567868
4740 0.993349889402189
4750 0.993416390508167
4760 0.993482226603085
4770 0.993541154337055
4780 0.993605742793684
4790 0.993669685365747
4800 0.99373298851209
4810 0.993795658626969
4820 0.993857702040699
4830 0.993919125020292
4840 0.993973683770089
4850 0.994033946932389
4860 0.994093607463065
4870 0.994152671388434
4880 0.99421114467455
4890 0.994269033227804
4900 0.994326342895526
4910 0.994383079466571
4920 0.994439248671905
4930 0.994494856185186
4940 0.994549907623334
4950 0.994604408547101
4960 0.99465836446163
4970 0.994711780817014
4980 0.994764663008843
4990 0.994817016378755
};
\addlegendentry{\ourmod $\obs_{\boldsymbol{s}}, \power=0.3$}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0 0.49125
10 0.491375
20 0.49148625
30 0.4915463875
40 0.491637173625
50 0.49155205188875
60 0.491667781369862
70 0.491776103556164
80 0.491802092520602
90 0.491927821595396
100 0.492014793379442
110 0.491875895445648
120 0.492019636491191
130 0.492155690126279
140 0.492277883225017
150 0.492311354392767
160 0.492456990848839
170 0.492594920940351
180 0.492837721730947
190 0.492903094513638
200 0.492874063568501
210 0.493214072932816
220 0.493306932203488
230 0.493442612881453
240 0.493733186752638
250 0.493845854885112
260 0.493913646336261
270 0.494187009872898
280 0.494445139774169
290 0.494688188376428
300 0.494922556492663
310 0.495129580927737
320 0.495453285118459
330 0.495680002267275
340 0.495910702244602
350 0.496232845222156
360 0.496483016769935
370 0.496724436602235
380 0.497000942236213
390 0.497237182813851
400 0.497564810985712
410 0.497857912875855
420 0.498166833747097
430 0.498416415409626
440 0.498694751255529
450 0.498957803742974
460 0.499224475705544
470 0.499475980948489
480 0.499668721139004
490 0.500040783927614
500 0.500346626088338
510 0.500618159827454
520 0.50090572822918
530 0.501259170946888
540 0.501402829237419
550 0.501532550945045
560 0.501860975435595
570 0.502129865681239
580 0.502439817024426
590 0.502702918854182
600 0.50304463966564
610 0.503357943268984
620 0.503730613836294
630 0.504005807697931
640 0.504328249620952
650 0.504584967124742
660 0.504839117453495
670 0.50509697627896
680 0.50542100651617
690 0.505760546451008
700 0.506009190986498
710 0.506467849076633
720 0.506765670585867
730 0.506960513880009
740 0.507272158741208
750 0.507536937153796
760 0.507792817782258
770 0.507996139604436
780 0.508328678208391
790 0.508620391426308
800 0.508934187512044
810 0.509213595636924
820 0.509565209680555
830 0.509863307583749
840 0.510170924507912
850 0.510456715262833
860 0.510777148110204
870 0.511075626629102
880 0.511289870362811
890 0.511645721659183
900 0.511879264442591
910 0.512110471798165
920 0.512489367080184
930 0.512714473409382
940 0.512962328675288
950 0.513220205388535
960 0.51343800333465
970 0.513634873301303
980 0.51388602456829
990 0.514015914322608
1000 0.514238255179381
1010 0.514458372627588
1020 0.514720038901312
1030 0.514841588512299
1040 0.515174422627176
1050 0.515403928400904
1060 0.515637389116895
1070 0.516012265225726
1080 0.516220892573469
1090 0.516564933647734
1100 0.516786784311257
1110 0.517031416468144
1120 0.517198602303463
1130 0.517482866280428
1140 0.517733037617624
1150 0.518011957241448
1160 0.518225587669033
1170 0.518499581792343
1180 0.518658335974419
1190 0.519003002614675
1200 0.519112972588529
1210 0.519340592862643
1220 0.519528436934017
1230 0.519789402564677
1240 0.52008525853903
1250 0.52030315595364
1260 0.520512624394103
1270 0.520644998150162
1280 0.520957298168661
1290 0.521078975186974
1300 0.521299435435104
1310 0.521467691080753
1320 0.521709264169946
1330 0.521948421528246
1340 0.522135187312964
1350 0.522413835439834
1360 0.522683447085436
1370 0.522944112614582
1380 0.523227171488436
1390 0.523451149773551
1400 0.523572888275816
1410 0.523799659393058
1420 0.523936662799127
1430 0.524159796171136
1440 0.524443198209425
1450 0.52454876622733
1460 0.524665778565057
1470 0.524931620779406
1480 0.525044804571612
1490 0.525244356525896
1500 0.525510662960637
1510 0.525811806331031
1520 0.526066188267721
1530 0.526305526385043
1540 0.526504971121193
1550 0.526708671409981
1560 0.526822834695881
1570 0.527054606348922
1580 0.527277810285433
1590 0.527517532182579
1600 0.527654856860753
1610 0.527853308292146
1620 0.528106025209224
1630 0.528256214957132
1640 0.528511152807561
1650 0.528644791279485
1660 0.52880209336669
1670 0.528945322433023
1680 0.529093369208693
1690 0.529339935516606
1700 0.52955903616144
1710 0.529725945799826
1720 0.529922436341827
1730 0.530060711978409
1740 0.530260104858625
1750 0.530413753810039
1760 0.530572116271938
1770 0.530710145109219
1780 0.530896793658127
1790 0.530962825721545
1800 0.53115944746433
1810 0.531322852989687
1820 0.53151587445979
1830 0.531619465715192
1840 0.53182202105804
1850 0.53193505084746
1860 0.532128200338985
1870 0.532188168335595
1880 0.532397536652239
1890 0.532486061285717
1900 0.53267370067286
1910 0.532790713666131
1920 0.53289405652947
1930 0.533077615964175
1940 0.533209339804533
1950 0.533214746406488
1960 0.533388848942423
1970 0.533473710452999
1980 0.533576473348469
1990 0.533615708614984
2000 0.533929551528834
2010 0.534009006013546
2020 0.534137665953411
2030 0.534146289293876
2040 0.534292326400938
2050 0.534436903136928
2060 0.534505034105559
2070 0.534566233764503
2080 0.534689321426858
2090 0.53472992821259
2100 0.534832628930464
2110 0.534940552641159
2120 0.534972397114748
2130 0.5351351731436
2140 0.535208821412164
2150 0.535325483198043
2160 0.535447228366062
2170 0.535467756082402
2180 0.535569328521578
2190 0.535657385236362
2200 0.535750811383998
2210 0.535837053270158
2220 0.535941182737457
2230 0.536006770910082
2240 0.536096703200981
2250 0.536079486168971
2260 0.536181191307282
2270 0.536244379394209
2280 0.536338185600267
2290 0.536437303744264
2300 0.536491680706822
2310 0.536539263899753
2320 0.536586371260756
2330 0.536676757548148
2340 0.536809989972667
2350 0.53683564007294
2360 0.536886033672211
2370 0.536792173335489
2380 0.536918001602134
2390 0.536961321586113
2400 0.536979208370251
2410 0.536990666286549
2420 0.537120759623683
2430 0.537293302027447
2440 0.537332869007172
2450 0.537278290317101
2460 0.53741800741393
2470 0.53745007733979
2480 0.537450576566392
2490 0.537557320800728
2500 0.537525497592721
2510 0.537612742616794
2520 0.537630365190626
2530 0.53767281153872
2540 0.537733583423333
2550 0.537737497589099
2560 0.537847622613208
2570 0.537906646387076
2580 0.537902579923205
2590 0.537954804123973
2600 0.537956506082734
2610 0.538058191021906
2620 0.537983859111687
2630 0.53797902052057
2640 0.537917980315365
2650 0.537945050512211
2660 0.538009350007089
2670 0.538110506507018
2680 0.538029401441948
2690 0.538080357427528
2700 0.538087053853253
2710 0.53813743331472
2720 0.538143558981573
2730 0.538168373391757
2740 0.53816793965784
2750 0.538211260261262
2760 0.538197897658649
2770 0.538203418682062
2780 0.538190134495242
2790 0.53827073315029
2800 0.538294275818787
2810 0.538255083060599
2820 0.538203782229993
2830 0.538246744407693
2840 0.538164276963616
2850 0.53816388419398
2860 0.53813849535204
2870 0.53821336039852
2880 0.538218726794534
2890 0.538149039526589
2900 0.538205049131323
2910 0.53814799864001
2920 0.53812901865361
2930 0.538166478467074
2940 0.538122313682403
2950 0.538084840545579
2960 0.538116492140123
2970 0.538060327218722
2980 0.538060973946535
2990 0.537992864207069
3000 0.538012935564999
3010 0.537970306209349
3020 0.537878103147255
3030 0.537911822115783
3040 0.537770203894625
3050 0.537798751855679
3060 0.537695764337122
3070 0.537612556693751
3080 0.537580181126813
3090 0.537541879315545
3100 0.537510210522389
3110 0.537435108417165
3120 0.537223257332994
3130 0.537169774759664
3140 0.537079327012067
3150 0.536996033741947
3160 0.536838573404527
3170 0.536738937670482
3180 0.536684048293777
3190 0.536523457810839
3200 0.536570723232731
3210 0.536448766000404
3220 0.536390528340399
3230 0.536320373056995
3240 0.536250919326425
3250 0.536107160133161
3260 0.53606483853183
3270 0.535991690146511
3280 0.535944273245046
3290 0.535834830512596
3300 0.53588898220747
3310 0.535811342385395
3320 0.535753228961541
3330 0.535701946671926
3340 0.535651177205206
3350 0.535575915433154
3360 0.535463906278823
3370 0.535459267216035
3380 0.535473424543874
3390 0.535406190298436
3400 0.535358378395451
3410 0.535342294611497
3420 0.535320121665382
3430 0.535248170448728
3440 0.53523318874424
3450 0.535174606856798
3460 0.53511036078823
3470 0.535121757180348
3480 0.535083039608544
3490 0.535038459212459
3500 0.534950574620334
3510 0.534988568874131
3520 0.53483868318539
3530 0.534852796353536
3540 0.534754268390001
3550 0.5346942257061
3560 0.534628533449039
3570 0.534575998114549
3580 0.534542738133404
3590 0.53454106075207
3600 0.534433150144549
3610 0.534426318643103
3620 0.534425805456672
3630 0.534344047402106
3640 0.534338106928084
3650 0.534319725858804
3660 0.534245278600216
3670 0.534259075814213
3680 0.534203985056071
3690 0.534180695205511
3700 0.534201388253456
3710 0.534203124370921
3720 0.534161093127212
3730 0.53421948219594
3740 0.53418353737398
3750 0.53407920200024
3760 0.534088409980238
3770 0.534028775880436
3780 0.534013488121631
3790 0.533973353240415
3800 0.534071119708011
3810 0.533967908510931
3820 0.534009479425821
3830 0.533975634631563
3840 0.533910878285247
3850 0.533934269502395
3860 0.533894926807371
3870 0.533799727539297
3880 0.533924230263904
3890 0.533803737961265
3900 0.533840700581652
3910 0.533933543575836
3920 0.533887958140078
3930 0.533880328558677
3940 0.53389777527309
3950 0.533927547520359
3960 0.533807022045155
3970 0.533693951824704
3980 0.533700762306457
3990 0.533688754683392
4000 0.533714367136558
4010 0.533708473465193
4020 0.533602638730541
4030 0.533704112343235
4040 0.533654571219803
4050 0.533743025507605
4060 0.533755595252529
4070 0.533686789300004
4080 0.533712421407004
4090 0.533737797192934
4100 0.533731669221004
4110 0.533738102528794
4120 0.533819471503507
4130 0.533862526788471
4140 0.533917651520587
4150 0.533803475005381
4160 0.533865440255327
4170 0.533864285852774
4180 0.533944392994246
4190 0.533942449064304
4200 0.53399677457366
4210 0.533950556827924
4220 0.534086051259645
4230 0.534120190747048
4240 0.534091488839578
4250 0.534063073951182
4260 0.53411619321167
4270 0.534162531279553
4280 0.534208405966758
4290 0.53420382190709
4300 0.534236783688019
4310 0.534263165851139
4320 0.534233034192628
4330 0.534296953850702
4340 0.534266484312195
4350 0.534361319469073
4360 0.534380206274382
4370 0.534455154211638
4380 0.534429352669522
4390 0.534460059142827
4400 0.534490458551398
4410 0.534464303965884
4420 0.534538410926226
4430 0.534474276816963
4440 0.534542034048794
4450 0.534552863708306
4460 0.534594835071223
4470 0.534630136720511
4480 0.534633835353305
4490 0.534631246999772
4500 0.534609934529775
4510 0.534707585184477
4520 0.534654259332632
4530 0.534638966739306
4540 0.534680077071913
4550 0.534727026301193
4560 0.534654756038181
4570 0.5347082084778
4580 0.534654876393022
4590 0.534752077629091
4600 0.5346420568528
4610 0.534689386284272
4620 0.53469249242143
4630 0.534601817497215
4640 0.534699549322243
4650 0.534733803829021
4660 0.53463021579073
4670 0.534715163632823
4680 0.534749261996495
4690 0.53462676937653
4700 0.534699251682765
4710 0.534683509165937
4720 0.534711674074278
4730 0.534708307333535
4740 0.5346362242602
4750 0.534633612017598
4760 0.534612275897422
4770 0.534684903138448
4780 0.534669304107063
4790 0.534635111065992
4800 0.534626259955333
4810 0.534586247355779
4820 0.534590384882221
4830 0.534550731033399
4840 0.534573973723065
4850 0.534490733985834
4860 0.534433326645976
4870 0.534526493379516
4880 0.534424978445721
4890 0.534436978661264
4900 0.534386358874651
4910 0.534423745285905
4920 0.534360757833046
4930 0.534260900254715
4940 0.534299541252168
4950 0.534250295839646
4960 0.53415154288125
4970 0.534066277452437
4980 0.534038114677913
4990 0.534053983531134
};
\addlegendentry{FGSM, $\power=0.3$}
\addplot [thick, line width=3, color3]
table {%
0 0.4975
10 0.497675
20 0.49782325
30 0.4979887675
40 0.498152629825
50 0.49815235352675
60 0.498289579991482
70 0.498394184191568
80 0.498241492349652
90 0.498290327426155
100 0.498232424151894
110 0.498093849910375
120 0.498019161411271
130 0.497913969797158
140 0.497834830099187
150 0.497631481798195
160 0.497442666980213
170 0.497449490310411
180 0.497324995407307
190 0.497095495453234
200 0.496749540498701
210 0.496732045093714
220 0.496489724642777
230 0.496249827396349
240 0.496393579122386
250 0.496223393331162
260 0.49600490939785
270 0.495982360303872
280 0.495822536700833
290 0.495826811333825
300 0.495874793220486
310 0.495816045288282
320 0.495920384835399
330 0.495961180987045
340 0.496076569177174
350 0.496078303485403
360 0.496336270450549
370 0.496697907746043
380 0.496893428668583
390 0.496980744381897
400 0.497160936938078
410 0.497439327568697
420 0.49766493429301
430 0.49794453495008
440 0.498321339600579
450 0.498450626204573
460 0.498822369942528
470 0.499171646243102
480 0.499492429780671
490 0.499791255482865
500 0.500243342928036
510 0.500453409498756
520 0.500936375403768
530 0.50134576164973
540 0.501657304033233
550 0.501946980992901
560 0.502308761182972
570 0.502766923571142
580 0.503195504335431
590 0.503551049292076
600 0.504040538799156
610 0.504506383411164
620 0.504842569577053
630 0.505244143881282
640 0.505666702442469
650 0.506135035418045
660 0.506592435063864
670 0.506926510713225
680 0.507232245606093
690 0.507584923150032
700 0.507871573918532
710 0.508342858179347
720 0.508709429597553
730 0.509041085301578
740 0.509563174448562
750 0.509930042704077
760 0.510380742277036
770 0.510745684854266
780 0.511400728005723
790 0.511755470725666
800 0.512131666018409
810 0.512541599358225
820 0.512947433364643
830 0.513286709030996
840 0.513641341940686
850 0.514092428521279
860 0.514457754236067
870 0.514831926693706
880 0.515321107426769
890 0.515849146352501
900 0.516203154888976
910 0.516491123340086
920 0.516988712106686
930 0.517356324985619
940 0.517795261735763
950 0.518261059118405
960 0.518715948527221
970 0.519103789041949
980 0.519469001151529
990 0.519911811140014
1000 0.520300193028614
1010 0.520697191098327
1020 0.521096469187344
1030 0.521360504495471
1040 0.521828149450516
1050 0.522266117956011
1060 0.522705956776451
1070 0.523072647208686
1080 0.523510670736599
1090 0.523931814029233
1100 0.524223745888941
1110 0.524619008430051
1120 0.525035318345751
1130 0.525403715162293
1140 0.52569342801067
1150 0.526117743730564
1160 0.526425316293258
1170 0.526823563130326
1180 0.527199077499022
1190 0.527583336724032
1200 0.528020003356792
1210 0.528302303323224
1220 0.528713030289992
1230 0.529000899987092
1240 0.529460890987221
1250 0.529678782077349
1260 0.530094494256575
1270 0.530412299314009
1280 0.530689426320869
1290 0.531145032057661
1300 0.531433581737084
1310 0.531681745919713
1320 0.532064928460516
1330 0.532431779175911
1340 0.532594961384152
1350 0.53308776177031
1360 0.533281884152607
1370 0.533567815311081
1380 0.53385713715797
1390 0.534262315786391
1400 0.534544692628527
1410 0.534892995702242
1420 0.535162815745219
1430 0.535423687587767
1440 0.535881950711889
1450 0.53602313120477
1460 0.536331649892723
1470 0.536687083393796
1480 0.537020212559858
1490 0.537400010434259
1500 0.537613510329916
1510 0.537893625226617
1520 0.538214688974351
1530 0.538482542084608
1540 0.538766466663762
1550 0.539091301997124
1560 0.539275388977153
1570 0.539613885087381
1580 0.540036496236507
1590 0.540292381274142
1600 0.540408207461401
1610 0.540716625386787
1620 0.540953209132919
1630 0.54124367704159
1640 0.541587490271174
1650 0.541852865368462
1660 0.542109336714778
1670 0.54241949334763
1680 0.542620298414153
1690 0.542944095430012
1700 0.543108404475712
1710 0.543346070430955
1720 0.543637609726645
1730 0.543832483629379
1740 0.544137908793085
1750 0.544390279705154
1760 0.544602626908103
1770 0.544844100639021
1780 0.545133159632631
1790 0.545238078036305
1800 0.545566947255942
1810 0.545786277783383
1820 0.546009665005549
1830 0.546199568355493
1840 0.546462572671938
1850 0.546622946945219
1860 0.546875467475767
1870 0.547037962801009
1880 0.547392583172999
1890 0.547462407341269
1900 0.547712783267856
1910 0.547941905435177
1920 0.548131236380826
1930 0.548381174017017
1940 0.548647362276847
1950 0.548748388654079
1960 0.549017154767538
1970 0.549145733219863
1980 0.549291775887664
1990 0.549467608128787
2000 0.5496354320475
2010 0.549757827727025
2020 0.550141499449754
2030 0.550327584455257
2040 0.550486808610704
2050 0.550650690524597
2060 0.550875433619351
2070 0.550985429283158
2080 0.551100574990326
2090 0.551370819240423
2100 0.551507111048019
2110 0.551717039937538
2120 0.551962369538163
2130 0.552130245842781
2140 0.552140193384353
2150 0.55233754145051
2160 0.552595416036005
2170 0.552738211875645
2180 0.552904579756888
2190 0.553075533959319
2200 0.553176028619726
2210 0.553363018333529
2220 0.553523138150194
2230 0.553619156768692
2240 0.553801715201005
2250 0.553926198048995
2260 0.554080686068505
2270 0.55420237920782
2280 0.554397855415741
2290 0.554572626861584
2300 0.554689400592968
2310 0.554830006587039
2320 0.554962956521168
2330 0.555082076955956
2340 0.555162506186397
2350 0.555335881124533
2360 0.555457522313287
2370 0.555521697090155
2380 0.555697730119253
2390 0.55587200281806
2400 0.55592578278988
2410 0.555935274961981
2420 0.556075922212361
2430 0.556208912990238
2440 0.556278073860335
2450 0.556390293121732
2460 0.556513890190515
2470 0.556692501288609
2480 0.556756826275723
2490 0.556883008012966
2500 0.556920427932836
2510 0.557013723653508
2520 0.557149836416973
2530 0.557240838052803
2540 0.557299679672275
2550 0.557351682875552
2560 0.557521916046797
2570 0.557671696886329
2580 0.557826229917466
2590 0.557960467618291
2600 0.557943362942108
2610 0.558063929312687
2620 0.55813329001956
2630 0.558114457119365
2640 0.558202062548171
2650 0.558320041922689
2660 0.558449341503462
2670 0.558521098088428
2680 0.558535887107544
2690 0.558619278236468
2700 0.558601835454103
2710 0.558722067099562
2720 0.558672346428567
2730 0.558798122964281
2740 0.558916391734638
2750 0.558927227817292
2760 0.558950455539119
2770 0.558948450983728
2780 0.559021466473891
2790 0.559031251809152
2800 0.55911593929106
2810 0.559162279898149
2820 0.559176907099168
2830 0.559216388028176
2840 0.559311724147895
2850 0.559268606906416
2860 0.559219670837351
2870 0.559302474128978
2880 0.559384449387688
2890 0.559390604893811
2900 0.559396698844873
2910 0.559496481856425
2920 0.55946401703786
2930 0.559506876867482
2940 0.559393058098807
2950 0.559349127517819
2960 0.559361886242641
2970 0.559355767380214
2980 0.559362209706412
2990 0.559406087609348
3000 0.559362026733255
3010 0.559330906465922
3020 0.559306347401263
3030 0.55915078392725
3040 0.559146776087978
3050 0.559055308327098
3060 0.559027255243827
3070 0.558980732691389
3080 0.558853425364475
3090 0.55885239111083
3100 0.558807617199721
3110 0.558732041027724
3120 0.558575970617447
3130 0.558502710911273
3140 0.55836143380216
3150 0.558371569464138
3160 0.558144103769497
3170 0.558125162731802
3180 0.558106411104484
3190 0.558012846993439
3200 0.557913968523505
3210 0.55777232883827
3220 0.557669605549887
3230 0.557555409494388
3240 0.557461105399444
3250 0.55740524434545
3260 0.557362441901995
3270 0.557345067482975
3280 0.557227866808146
3290 0.557155588140064
3300 0.557127782258664
3310 0.557006504436077
3320 0.556892689391716
3330 0.556780012497799
3340 0.556762212372821
3350 0.556650840249093
3360 0.556615581846602
3370 0.556574426028136
3380 0.556471181767855
3390 0.556450219950176
3400 0.556335717750674
3410 0.556291110573167
3420 0.556234449467436
3430 0.556128354972761
3440 0.556210821423034
3450 0.556217463208804
3460 0.556274038576716
3470 0.556280048190948
3480 0.556273497709039
3490 0.556317012731949
3500 0.556166342604629
3510 0.556217179178583
3520 0.556123757386797
3530 0.556237519812929
3540 0.5562063946148
3550 0.556144330668652
3560 0.556195387361965
3570 0.556164683488346
3580 0.556190536653462
3590 0.556116131286927
3600 0.556154969974058
3610 0.556118420274318
3620 0.556163486071575
3630 0.556120601210859
3640 0.55606564519875
3650 0.556042488746763
3660 0.556000813859295
3670 0.555978305720702
3680 0.555943522663495
3690 0.55593408743686
3700 0.555943496562492
3710 0.555896561596867
3720 0.555793845980898
3730 0.555742157521089
3740 0.555697235945878
3750 0.555534013586419
3760 0.555516173450555
3770 0.55545476171605
3780 0.555343964098889
3790 0.5552280244579
3800 0.555150744213321
3810 0.555067986771188
3820 0.555067306903476
3830 0.554985383834442
3840 0.554804279996097
3850 0.554662487196136
3860 0.554509612324175
3870 0.554320766200933
3880 0.554196308538924
3890 0.554035595453535
3900 0.554051489498999
3910 0.553854724604009
3920 0.553784927357969
3930 0.553728328084389
3940 0.553541044803545
3950 0.55341813435551
3960 0.553246453011955
3970 0.553013988481835
3980 0.552821348597017
3990 0.552661885111047
4000 0.552522766259936
4010 0.552378788597337
4020 0.552105000711364
4030 0.55202145070425
4040 0.551813736197208
4050 0.551626848835235
4060 0.551348080346883
4070 0.551140849543414
4080 0.55096694104798
4090 0.5506572716375
4100 0.550431948921125
4110 0.550190129431914
4120 0.549988228137595
4130 0.549732095856219
4140 0.549453524897657
4150 0.54922148964868
4160 0.549048024752193
4170 0.548770044504671
4180 0.548569844059625
4190 0.548377895619028
4200 0.548125366662838
4210 0.54785661299621
4220 0.547640546866248
4230 0.547357891397585
4240 0.547115562483609
4250 0.546931906858773
4260 0.546762587790185
4270 0.546526211912284
4280 0.546385949793161
4290 0.546209590295229
4300 0.545891244392277
4310 0.545726081948354
4320 0.545550071128871
4330 0.545275820417582
4340 0.545060562213406
4350 0.544922456591272
4360 0.544760732025359
4370 0.544581874705106
4380 0.544323555958055
4390 0.544111570398474
4400 0.544020454694489
4410 0.543874000147545
4420 0.543710260146069
4430 0.543548157544608
4440 0.543368925969162
4450 0.543203986709471
4460 0.543028196842376
4470 0.542885414873952
4480 0.542606560725213
4490 0.542467995117961
4500 0.542312065166781
4510 0.542063944515113
4520 0.541924555069962
4530 0.541642809519262
4540 0.54147638142407
4550 0.541349117609829
4560 0.541048126433731
4570 0.540875145169394
4580 0.5406413937177
4590 0.540472479780523
4600 0.540267754982717
4610 0.53998382743289
4620 0.539658989158561
4630 0.539368649266976
4640 0.539193712774306
4650 0.538901775646563
4660 0.538594007890097
4670 0.538339317811196
4680 0.538037174633084
4690 0.537650552886754
4700 0.537424047357886
4710 0.537131056884307
4720 0.536840996315464
4730 0.536516336352309
4740 0.536169922988786
4750 0.535889473758899
4760 0.535543079021309
4770 0.535218898231096
4780 0.534960459248786
4790 0.534654604656298
4800 0.534395558609735
4810 0.534089103023637
4820 0.533860711993401
4830 0.533715854873467
4840 0.533522446324732
4850 0.533355971861485
4860 0.53322241214287
4870 0.533240188021441
4880 0.533382786141227
4890 0.533473958279815
4900 0.533595468697017
4910 0.533815764010047
4920 0.534046356369946
4930 0.534112142806247
4940 0.534402271378184
4950 0.534614498664402
4960 0.534755853677758
4970 0.534964545140981
4980 0.535096149689571
4990 0.535263938192675
};
\addlegendentry{FGSM, $\power=0.8$}
\addplot [thick, line width=3, color4]
table {%
0 0.53625
10 0.53695
20 0.5377305
30 0.538465695
40 0.53955603805
50 0.5406104776695
60 0.541679372892805
70 0.542631329163877
80 0.543523765872238
90 0.544394778213516
100 0.545282080431381
110 0.546135509627067
120 0.546992904530796
130 0.548222975485488
140 0.549415745730633
150 0.550590338273327
160 0.551890684890594
170 0.553184278041688
180 0.554771185261271
190 0.556417223408658
200 0.557928051174572
210 0.559592520662826
220 0.561121595456198
230 0.562597879501636
240 0.56414690070662
250 0.565680431699553
260 0.567173627382558
270 0.568664391108732
280 0.570258997197645
290 0.571818907225669
300 0.573125718153412
310 0.574363210971878
320 0.575707078862159
330 0.577287508073537
340 0.578802132992802
350 0.579970361662874
360 0.581339408046245
370 0.582957263965783
380 0.584090191326125
390 0.585311789412864
400 0.586727421518735
410 0.587985147303548
420 0.589492795830512
430 0.591016617872207
440 0.592525201693485
450 0.59396869967655
460 0.595504012679785
470 0.596948972552987
480 0.598004482827457
490 0.598824437999182
500 0.599892443619191
510 0.600831019182999
520 0.601835208991169
530 0.603023106901257
540 0.604074125832245
550 0.604902134573922
560 0.605878113228183
570 0.606650582095901
580 0.607465326274942
590 0.608253173012193
600 0.609276891282071
610 0.60994662236925
620 0.610747156145557
630 0.611589684584102
640 0.612623787738261
650 0.613685049860878
660 0.614629449362269
670 0.615614404868647
680 0.61661451081996
690 0.617560865711761
700 0.618266507054643
710 0.619246341984097
720 0.620466378564256
730 0.621474214778613
740 0.622503222630827
750 0.623421940404519
760 0.624587721000473
770 0.625604343790469
780 0.626617050352564
790 0.627425879849039
800 0.628420371050548
810 0.629367417340043
820 0.630279993166642
830 0.631252193234976
840 0.632289671302626
850 0.6332855245896
860 0.634346419343704
870 0.635334205150267
880 0.636512113098764
890 0.637546991967777
900 0.638765272048099
910 0.640021369327618
920 0.641177405634342
930 0.642540631577998
940 0.644002725262218
950 0.645306448009596
960 0.6466596335295
970 0.647811787194205
980 0.649196169322263
990 0.65052920762904
1000 0.65192391555275
1010 0.653360926397223
1020 0.65462106713325
1030 0.656106106461918
1040 0.657476295397299
1050 0.658889032443326
1060 0.660162642118893
1070 0.661354765697704
1080 0.662684968040727
1090 0.664114368360319
1100 0.665429474676716
1110 0.666737679929949
1120 0.668114053130649
1130 0.669620412599343
1140 0.671211708473349
1150 0.672887091388616
1160 0.67448947047473
1170 0.676007075769983
1180 0.677515755012283
1190 0.67916559746216
1200 0.680848941487538
1210 0.682434202072663
1220 0.683934860051936
1230 0.685401761451417
1240 0.686885243836903
1250 0.688278891398534
1260 0.689827352484548
1270 0.691397828959703
1280 0.692858850670106
1290 0.694405262163405
1300 0.695792459541771
1310 0.697072034946353
1320 0.69828881459689
1330 0.699649676450921
1340 0.700996929686411
1350 0.702330710389547
1360 0.703476153285652
1370 0.704591391752795
1380 0.705589227835267
1390 0.706770835556915
1400 0.708078127201346
1410 0.709222345929332
1420 0.710361372470039
1430 0.711507758745339
1440 0.712523931157885
1450 0.713486191846306
1460 0.714376329927843
1470 0.715463816628565
1480 0.716515428462279
1490 0.717606524177656
1500 0.71868045893588
1510 0.719749904346521
1520 0.720846155303056
1530 0.722112693750025
1540 0.723260316812525
1550 0.7244152136444
1560 0.725558561507956
1570 0.726684225892876
1580 0.727792383633947
1590 0.729014459797608
1600 0.730180565199632
1610 0.731303759547635
1620 0.732378221952159
1630 0.733529439732638
1640 0.734737895335311
1650 0.735853016381958
1660 0.736994486218138
1670 0.738099541355957
1680 0.739093545942398
1690 0.740265110482974
1700 0.741374959378144
1710 0.742592459784362
1720 0.743710285186519
1730 0.744823182334654
1740 0.745912450511307
1750 0.746915826006194
1760 0.747971667746132
1770 0.749041951068671
1780 0.750120281557984
1790 0.751144078742404
1800 0.75237013795498
1810 0.75367143657543
1820 0.754715972209676
1830 0.755906312487579
1840 0.756965999362703
1850 0.757990089369076
1860 0.759016438475386
1870 0.760076274090632
1880 0.761275511349725
1890 0.762506506236228
1900 0.763568941173866
1910 0.764664501762127
1920 0.765717856744506
1930 0.766679428177061
1940 0.76777513389529
1950 0.768734882556337
1960 0.769835033730774
1970 0.770836683393466
1980 0.771853316559532
1990 0.772884783393936
2000 0.773962185559997
2010 0.775003813704397
2020 0.775916275567353
2030 0.77700086281168
2040 0.778162104183563
2050 0.779099233141727
2060 0.78014574081031
2070 0.781063033402207
2080 0.782046153068185
2090 0.782969441537503
2100 0.783945997122128
2110 0.784887787150907
2120 0.785782659279398
2130 0.786593582686604
2140 0.787502646859738
2150 0.78815887039114
2160 0.789014781687229
2170 0.789843383870356
2180 0.790651200031653
2190 0.791338438031336
2200 0.792156303651023
2210 0.792972240614513
2220 0.793711268208367
2230 0.794567905526284
2240 0.795334726471021
2250 0.796150129206311
2260 0.796969877914248
2270 0.797856429135105
2280 0.798665364843754
2290 0.799503711195317
2300 0.800321174083364
2310 0.80113671234253
2320 0.801744095219105
2330 0.802532904266914
2340 0.803438825224244
2350 0.804298186972002
2360 0.804986455102282
2370 0.805817840551259
2380 0.806634662145746
2390 0.807462065524289
2400 0.808324944869046
2410 0.809222945420356
2420 0.810061965966152
2430 0.810817596306491
2440 0.811665670343426
2450 0.812392763639992
2460 0.813093836003592
2470 0.813775397643556
2480 0.81463139366712
2490 0.815341329730449
2500 0.816156666433144
2510 0.816863849768813
2520 0.817713961271125
2530 0.818293071658414
2540 0.819041390941829
2550 0.819732227032411
2560 0.820472404762087
2570 0.821230180714466
2580 0.821936628907322
2590 0.822586012618248
2600 0.823260152492066
2610 0.824021300967145
2620 0.824812337957474
2630 0.825526714577899
2640 0.82627769743212
2650 0.827046170457799
2660 0.827606958753221
2670 0.828199639165689
2680 0.828848892774032
2690 0.829335403846291
2700 0.829879549807828
2710 0.83044950430975
2720 0.831007509266653
2730 0.831659934173986
2740 0.832243334832246
2750 0.832864651483924
2760 0.833461004969084
2770 0.833907644919394
2780 0.8345185684702
2790 0.835142132785498
2800 0.835603211457643
2810 0.836190929343066
2820 0.836791520049636
2830 0.837429854849139
2840 0.837961806300648
2850 0.838482188237641
2860 0.839059866355265
2870 0.839606767691712
2880 0.840173200014795
2890 0.840677718014647
2900 0.841002190834501
2910 0.841260918926156
2920 0.841667059736894
2930 0.841912889139525
2940 0.84217501024813
2950 0.842459510145649
2960 0.842909915044192
2970 0.84344956589375
2980 0.844015070234813
2990 0.844456169532464
3000 0.84492410783714
3010 0.845437366758768
3020 0.84595174309118
3030 0.846348475660269
3040 0.846791240903666
3050 0.847229578494629
3060 0.847751032709683
3070 0.848298522382586
3080 0.84870303715876
3090 0.849134756787173
3100 0.849587159219301
3110 0.850016287627108
3120 0.850447374750837
3130 0.850980401003329
3140 0.851389346993295
3150 0.851881703523362
3160 0.852306636488129
3170 0.852783570123247
3180 0.853299484422015
3190 0.853772739577795
3200 0.854197512182017
3210 0.854624287060197
3220 0.855053044189594
3230 0.855271263747699
3240 0.855593551110222
3250 0.855837615599119
3260 0.856160489443128
3270 0.856373884548697
3280 0.85649764570321
3290 0.856720169246178
3300 0.856871717553716
3310 0.856940500378179
3320 0.856783595374397
3330 0.856690759420653
3340 0.856711351826446
3350 0.856825488308182
3360 0.8568884834251
3370 0.856907098590849
3380 0.85686302760494
3390 0.856956897328891
3400 0.857068578355602
3410 0.857110392572046
3420 0.857176788646326
3430 0.857073770759862
3440 0.857021783052264
3450 0.857095315221741
3460 0.857143112069524
3470 0.857234180948829
3480 0.85742433913934
3490 0.857631345747947
3500 0.857686282290467
3510 0.857896919467563
3520 0.858092950272887
3530 0.858424520770158
3540 0.858796525562456
3550 0.859077310306832
3560 0.859167787203764
3570 0.859338609331726
3580 0.859457723238409
3590 0.859794396006025
3600 0.860083952045964
3610 0.860389362525505
3620 0.86061671890025
3630 0.860935551711247
3640 0.861369946194135
3650 0.861581246732193
3660 0.861884184264871
3670 0.862290342422223
3680 0.862654938998
3690 0.86297838960802
3700 0.86327985571194
3710 0.863622057154821
3720 0.863885836583273
3730 0.86406572821744
3740 0.864381320935265
3750 0.864718757725913
3760 0.864927820148654
3770 0.865128541947167
3780 0.865439756527695
3790 0.865804108962418
3800 0.866039817872794
3810 0.866273169694066
3820 0.866554187997126
3830 0.866838646117154
3840 0.867114009655983
3850 0.867424119559423
3860 0.867831128363829
3870 0.868052817080191
3880 0.868409788909389
3890 0.868694441020295
3900 0.869001246610092
3910 0.869167484143991
3920 0.869438309302551
3930 0.869675176209526
3940 0.87015342444743
3950 0.870476890202956
3960 0.870834621300927
3970 0.871251275087917
3980 0.871607512337038
3990 0.871960187213668
4000 0.872390585341531
4010 0.872716679488116
4020 0.873214512693235
4030 0.873663617566302
4040 0.874045731390639
4050 0.874386524076733
4060 0.874636408835966
4070 0.874883794747606
4080 0.87512870680013
4090 0.875371169732129
4100 0.875673708034807
4110 0.876066970954459
4120 0.876437551244915
4130 0.876873175732466
4140 0.877198193975141
4150 0.87758871203539
4160 0.878056574915036
4170 0.878182259165885
4180 0.878481686574227
4190 0.878721869708484
4200 0.878915901011399
4210 0.879357992001286
4220 0.879664412081273
4230 0.88003651796046
4240 0.880186152780855
4250 0.880428041253047
4260 0.880773760840516
4270 0.881047273232111
4280 0.88138055049979
4290 0.881772994994792
4300 0.882105265044844
4310 0.882359212394396
4320 0.882673120270452
4330 0.883015139067748
4340 0.88326623767707
4350 0.883608575300299
4360 0.883878739547296
4370 0.884058702151823
4380 0.884405615130305
4390 0.884530308979002
4400 0.884722505889212
4410 0.88492528083032
4420 0.885076028022017
4430 0.885350267741797
4440 0.885503015064379
4450 0.885691734913735
4460 0.885847317564598
4470 0.885963844388951
4480 0.886116705945062
4490 0.886411788885611
4500 0.886541420996755
4510 0.886819756786788
4520 0.88704530921892
4530 0.887449856126731
4540 0.887756607565463
4550 0.888060291489809
4560 0.888285938574911
4570 0.888459329189162
4580 0.88856848589727
4590 0.888770301038297
4600 0.888913848027914
4610 0.889224709547635
4620 0.889351212452159
4630 0.889476450327637
4640 0.889619185824361
4650 0.889885493966117
4660 0.889967889026456
4670 0.890236960136192
4680 0.89038459053483
4690 0.890536994629481
4700 0.890725374683186
4710 0.890880620936355
4720 0.891096814726991
4730 0.891285846579721
4740 0.891560488113924
4750 0.891776133232785
4760 0.892027121900457
4770 0.892169350681452
4780 0.892353907174638
4790 0.892567868102891
4800 0.892773439421863
4810 0.893051955027644
4820 0.893183935477367
4830 0.893433346122594
4840 0.893542762661368
4850 0.893676085034754
4860 0.893795574184406
4870 0.894007618442562
4880 0.894142542258137
4890 0.894263616835555
4900 0.8945272306672
4910 0.894700708360528
4920 0.894866201276923
4930 0.895048789264153
4940 0.895173301371512
4950 0.895327818357797
4960 0.895355790174219
4970 0.895595982272477
4980 0.895646272449752
4990 0.895864809725254
};
\addlegendentry{FGSM, $\power=6.0$}
\end{axis}

\end{tikzpicture}

==> figures/target/targ_CartPole-v0_vpg.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.35,0.2)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\large{(Targeted) CartPole, VPG, $\boldsymbol{C/K}$=1.0}}},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-49.8, xmax=1045.8,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Proportion of Target Action},
ymin=0.460558190428161, ymax=1.14922445456692,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1,1.2},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1,1.2}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.558383405404788)
--(axis cs:0,0.491861202434468)
--(axis cs:2,0.492060555388766)
--(axis cs:4,0.493107619963461)
--(axis cs:6,0.494357284062113)
--(axis cs:8,0.495971514622231)
--(axis cs:10,0.497836960483771)
--(axis cs:12,0.500094257407758)
--(axis cs:14,0.502306637725347)
--(axis cs:16,0.504721829153976)
--(axis cs:18,0.507962780608751)
--(axis cs:20,0.511332225139056)
--(axis cs:22,0.51438217173506)
--(axis cs:24,0.517440710442807)
--(axis cs:26,0.520965511031594)
--(axis cs:28,0.525019190129906)
--(axis cs:30,0.528852359361081)
--(axis cs:32,0.533236618615845)
--(axis cs:34,0.53708377149677)
--(axis cs:36,0.54132394303068)
--(axis cs:38,0.545363314296657)
--(axis cs:40,0.549285669114599)
--(axis cs:42,0.554209993589568)
--(axis cs:44,0.559109196128801)
--(axis cs:46,0.563797050251686)
--(axis cs:48,0.568597151552726)
--(axis cs:50,0.57325693462444)
--(axis cs:52,0.57820764582329)
--(axis cs:54,0.582872736221014)
--(axis cs:56,0.587732175743985)
--(axis cs:58,0.592623741241205)
--(axis cs:60,0.597394473251101)
--(axis cs:62,0.602178624409636)
--(axis cs:64,0.606899706503366)
--(axis cs:66,0.611720391978015)
--(axis cs:68,0.616588073389739)
--(axis cs:70,0.62143097366835)
--(axis cs:72,0.625979414379736)
--(axis cs:74,0.630494548190283)
--(axis cs:76,0.635140817879197)
--(axis cs:78,0.639759391929187)
--(axis cs:80,0.644371803639375)
--(axis cs:82,0.648906119885598)
--(axis cs:84,0.65343132590304)
--(axis cs:86,0.657537261739548)
--(axis cs:88,0.661903273127951)
--(axis cs:90,0.66623165580106)
--(axis cs:92,0.670453290286295)
--(axis cs:94,0.674677158081421)
--(axis cs:96,0.678931599280374)
--(axis cs:98,0.682952374316751)
--(axis cs:100,0.687156023510267)
--(axis cs:102,0.691138848202915)
--(axis cs:104,0.695322965634456)
--(axis cs:106,0.699373974083311)
--(axis cs:108,0.703415230378626)
--(axis cs:110,0.707560616583469)
--(axis cs:112,0.711663587209923)
--(axis cs:114,0.715445627163827)
--(axis cs:116,0.719304598068929)
--(axis cs:118,0.723062603518236)
--(axis cs:120,0.727024600463469)
--(axis cs:122,0.730845805975662)
--(axis cs:124,0.734696036208976)
--(axis cs:126,0.738288642222251)
--(axis cs:128,0.74208543623069)
--(axis cs:130,0.745872463048118)
--(axis cs:132,0.749478484138913)
--(axis cs:134,0.752903054730536)
--(axis cs:136,0.756518535836831)
--(axis cs:138,0.760073607970458)
--(axis cs:140,0.763548193838734)
--(axis cs:142,0.767066979789919)
--(axis cs:144,0.770410042473674)
--(axis cs:146,0.773900979369755)
--(axis cs:148,0.777180881614748)
--(axis cs:150,0.78046136125378)
--(axis cs:152,0.783857656779811)
--(axis cs:154,0.78711721180894)
--(axis cs:156,0.790376622690155)
--(axis cs:158,0.793492791875585)
--(axis cs:160,0.796691595703019)
--(axis cs:162,0.799815071146517)
--(axis cs:164,0.802646229263283)
--(axis cs:166,0.805872961430191)
--(axis cs:168,0.809028469702176)
--(axis cs:170,0.812144934400069)
--(axis cs:172,0.81518944381273)
--(axis cs:174,0.818102295095879)
--(axis cs:176,0.820963938868574)
--(axis cs:178,0.823781865957555)
--(axis cs:180,0.826660645579146)
--(axis cs:182,0.829497535702902)
--(axis cs:184,0.83225074723805)
--(axis cs:186,0.8351002163241)
--(axis cs:188,0.837837192574925)
--(axis cs:190,0.840659319744178)
--(axis cs:192,0.843425430041361)
--(axis cs:194,0.846129243152335)
--(axis cs:196,0.848860445842851)
--(axis cs:198,0.851564188328603)
--(axis cs:200,0.854092316462594)
--(axis cs:202,0.856765698027603)
--(axis cs:204,0.859324655185916)
--(axis cs:206,0.861766879619947)
--(axis cs:208,0.864349548433906)
--(axis cs:210,0.866864608953951)
--(axis cs:212,0.869188790168256)
--(axis cs:214,0.871592408180143)
--(axis cs:216,0.873960237790291)
--(axis cs:218,0.876392446420344)
--(axis cs:220,0.878825744178363)
--(axis cs:222,0.881244786656252)
--(axis cs:224,0.883589549344301)
--(axis cs:226,0.885968207240217)
--(axis cs:228,0.888266081902896)
--(axis cs:230,0.890562790592387)
--(axis cs:232,0.892835726418532)
--(axis cs:234,0.895080756420013)
--(axis cs:236,0.897248243675813)
--(axis cs:238,0.899440741166534)
--(axis cs:240,0.901646488669709)
--(axis cs:242,0.903831890828775)
--(axis cs:244,0.905960065347637)
--(axis cs:246,0.907978969566688)
--(axis cs:248,0.910092225517819)
--(axis cs:250,0.912220932659978)
--(axis cs:252,0.914265009784967)
--(axis cs:254,0.916309414830736)
--(axis cs:256,0.918361318835332)
--(axis cs:258,0.920370743020421)
--(axis cs:260,0.922284132233475)
--(axis cs:262,0.924246722825929)
--(axis cs:264,0.926177642863336)
--(axis cs:266,0.928081516054444)
--(axis cs:268,0.929999929615556)
--(axis cs:270,0.931872375212673)
--(axis cs:272,0.933671450496975)
--(axis cs:274,0.935488184869439)
--(axis cs:276,0.937356053113558)
--(axis cs:278,0.939162701878756)
--(axis cs:280,0.940964120506766)
--(axis cs:282,0.94274055586804)
--(axis cs:284,0.944471830848644)
--(axis cs:286,0.946180470073914)
--(axis cs:288,0.947904629467689)
--(axis cs:290,0.949640614394075)
--(axis cs:292,0.951315678044175)
--(axis cs:294,0.952995016385772)
--(axis cs:296,0.954534303722238)
--(axis cs:298,0.956093387297884)
--(axis cs:300,0.957706330746208)
--(axis cs:302,0.959323924544486)
--(axis cs:304,0.960932113947306)
--(axis cs:306,0.962413696576883)
--(axis cs:308,0.963928536422564)
--(axis cs:310,0.965476397142059)
--(axis cs:312,0.967044168960744)
--(axis cs:314,0.968455079488428)
--(axis cs:316,0.969944365644355)
--(axis cs:318,0.971347142324945)
--(axis cs:320,0.972797914157564)
--(axis cs:322,0.97424920290556)
--(axis cs:324,0.975550604140118)
--(axis cs:326,0.976904439097683)
--(axis cs:328,0.978280576844218)
--(axis cs:330,0.979677309584405)
--(axis cs:332,0.981053615666784)
--(axis cs:334,0.982421967184609)
--(axis cs:336,0.983750756826233)
--(axis cs:338,0.985112878956423)
--(axis cs:340,0.986453791742222)
--(axis cs:342,0.987834962240771)
--(axis cs:344,0.989158041266628)
--(axis cs:346,0.990391486104263)
--(axis cs:348,0.991551586302523)
--(axis cs:350,0.99270074265532)
--(axis cs:352,0.993953156594404)
--(axis cs:354,0.995207968926011)
--(axis cs:356,0.9964199428552)
--(axis cs:358,0.997647785002012)
--(axis cs:360,0.998863802274031)
--(axis cs:362,1.0000689059157)
--(axis cs:364,1.00126063102952)
--(axis cs:366,1.00242802528454)
--(axis cs:368,1.00362715300667)
--(axis cs:370,1.00479818139627)
--(axis cs:372,1.005909895667)
--(axis cs:374,1.00696684454062)
--(axis cs:376,1.00811408393587)
--(axis cs:378,1.00924198001368)
--(axis cs:380,1.01030032038442)
--(axis cs:382,1.01139814159264)
--(axis cs:384,1.01248449778688)
--(axis cs:386,1.01352191479282)
--(axis cs:388,1.01456525937696)
--(axis cs:390,1.01557768273273)
--(axis cs:392,1.01659435966332)
--(axis cs:394,1.01764334639001)
--(axis cs:396,1.01867418850289)
--(axis cs:398,1.01970226993246)
--(axis cs:400,1.02069829287993)
--(axis cs:402,1.02167158167319)
--(axis cs:404,1.02259528394051)
--(axis cs:406,1.02354907682238)
--(axis cs:408,1.02450899757866)
--(axis cs:410,1.02550911966166)
--(axis cs:412,1.02645630160935)
--(axis cs:414,1.02737030232533)
--(axis cs:416,1.02829763297554)
--(axis cs:418,1.0291941035205)
--(axis cs:420,1.03009519985874)
--(axis cs:422,1.03103945991895)
--(axis cs:424,1.03193810223693)
--(axis cs:426,1.03281251399606)
--(axis cs:428,1.03366992166863)
--(axis cs:430,1.03450697386932)
--(axis cs:432,1.03534747796745)
--(axis cs:434,1.03620281573019)
--(axis cs:436,1.03702787348021)
--(axis cs:438,1.0378235853396)
--(axis cs:440,1.03860380565083)
--(axis cs:442,1.03938194574767)
--(axis cs:444,1.04010485553891)
--(axis cs:446,1.04088294150207)
--(axis cs:448,1.04162644856256)
--(axis cs:450,1.04239613610837)
--(axis cs:452,1.0431538243738)
--(axis cs:454,1.04390936199029)
--(axis cs:456,1.04470016126395)
--(axis cs:458,1.04540578046865)
--(axis cs:460,1.04614413683695)
--(axis cs:462,1.04686214234329)
--(axis cs:464,1.04760074030749)
--(axis cs:466,1.04825643832972)
--(axis cs:468,1.04898399893324)
--(axis cs:470,1.04968665406595)
--(axis cs:472,1.05034702363085)
--(axis cs:474,1.05090596871762)
--(axis cs:476,1.05158877814292)
--(axis cs:478,1.05233483524089)
--(axis cs:480,1.05290862897287)
--(axis cs:482,1.05357294001342)
--(axis cs:484,1.0541832810401)
--(axis cs:486,1.0548061904507)
--(axis cs:488,1.05546694108861)
--(axis cs:490,1.05599362389502)
--(axis cs:492,1.05659917233353)
--(axis cs:494,1.05725730137281)
--(axis cs:496,1.05786269369955)
--(axis cs:498,1.05849191720699)
--(axis cs:500,1.05907026808742)
--(axis cs:502,1.059679425185)
--(axis cs:504,1.06023564024663)
--(axis cs:506,1.060825797772)
--(axis cs:508,1.06139002752533)
--(axis cs:510,1.06197204294819)
--(axis cs:512,1.06253920085918)
--(axis cs:514,1.06309408057264)
--(axis cs:516,1.06368568382225)
--(axis cs:518,1.06423553501482)
--(axis cs:520,1.06480943332245)
--(axis cs:522,1.06536112607463)
--(axis cs:524,1.06589480794465)
--(axis cs:526,1.06641494482715)
--(axis cs:528,1.06692937937267)
--(axis cs:530,1.06741864158333)
--(axis cs:532,1.06792428395493)
--(axis cs:534,1.06843822868421)
--(axis cs:536,1.06891252693665)
--(axis cs:538,1.06939680056516)
--(axis cs:540,1.06987653955251)
--(axis cs:542,1.07035601500614)
--(axis cs:544,1.07082041542252)
--(axis cs:546,1.07129166882787)
--(axis cs:548,1.07175166746571)
--(axis cs:550,1.07225901661722)
--(axis cs:552,1.07279000663215)
--(axis cs:554,1.07324716154665)
--(axis cs:556,1.07360243008793)
--(axis cs:558,1.07403841568639)
--(axis cs:560,1.07448356434205)
--(axis cs:562,1.07494122762406)
--(axis cs:564,1.07537726606841)
--(axis cs:566,1.07586427222299)
--(axis cs:568,1.07618119836817)
--(axis cs:570,1.07669075659215)
--(axis cs:572,1.07709630278415)
--(axis cs:574,1.07750377895347)
--(axis cs:576,1.07786819131082)
--(axis cs:578,1.07829680931738)
--(axis cs:580,1.07870805559035)
--(axis cs:582,1.07907217320884)
--(axis cs:584,1.07950446509856)
--(axis cs:586,1.07990539408718)
--(axis cs:588,1.08026502068559)
--(axis cs:590,1.08067747613514)
--(axis cs:592,1.08097940504776)
--(axis cs:594,1.08135675708101)
--(axis cs:596,1.08172263955075)
--(axis cs:598,1.08207668492395)
--(axis cs:600,1.08245522732841)
--(axis cs:602,1.08279008373156)
--(axis cs:604,1.08311954353471)
--(axis cs:606,1.08347378001415)
--(axis cs:608,1.08382756942959)
--(axis cs:610,1.08420408214634)
--(axis cs:612,1.08454935996471)
--(axis cs:614,1.08488334487256)
--(axis cs:616,1.08520840540605)
--(axis cs:618,1.08553620466839)
--(axis cs:620,1.08587347966578)
--(axis cs:622,1.0862070918133)
--(axis cs:624,1.08655980930621)
--(axis cs:626,1.08688670633519)
--(axis cs:628,1.08721253344806)
--(axis cs:630,1.08738263336253)
--(axis cs:632,1.08769475906035)
--(axis cs:634,1.08799619424094)
--(axis cs:636,1.08826173358809)
--(axis cs:638,1.08851697850916)
--(axis cs:640,1.08885382985251)
--(axis cs:642,1.08920301165622)
--(axis cs:644,1.08947634168222)
--(axis cs:646,1.08978379392807)
--(axis cs:648,1.0900936237379)
--(axis cs:650,1.09039281848932)
--(axis cs:652,1.09066713115359)
--(axis cs:654,1.09091782048252)
--(axis cs:656,1.09117258417475)
--(axis cs:658,1.09141806938221)
--(axis cs:660,1.09161322968736)
--(axis cs:662,1.09191133527677)
--(axis cs:664,1.09215818068067)
--(axis cs:666,1.09242385742941)
--(axis cs:668,1.09249342045524)
--(axis cs:670,1.09276881833898)
--(axis cs:672,1.09305769627537)
--(axis cs:674,1.09328435541817)
--(axis cs:676,1.0935383174625)
--(axis cs:678,1.09378117513704)
--(axis cs:680,1.09405063896244)
--(axis cs:682,1.0943255790872)
--(axis cs:684,1.09454872878717)
--(axis cs:686,1.09485644396703)
--(axis cs:688,1.09506543626244)
--(axis cs:690,1.0953104123641)
--(axis cs:692,1.0955165947875)
--(axis cs:694,1.0957834223702)
--(axis cs:696,1.09601312790587)
--(axis cs:698,1.09621247740459)
--(axis cs:700,1.09645790183779)
--(axis cs:702,1.09668576231363)
--(axis cs:704,1.09688360251761)
--(axis cs:706,1.09713049721831)
--(axis cs:708,1.0973122203654)
--(axis cs:710,1.09752462420333)
--(axis cs:712,1.09774172490547)
--(axis cs:714,1.09797861238606)
--(axis cs:716,1.09819860782573)
--(axis cs:718,1.0983951501443)
--(axis cs:720,1.09861338532211)
--(axis cs:722,1.09878506742815)
--(axis cs:724,1.09897076104715)
--(axis cs:726,1.09916188960477)
--(axis cs:728,1.09938457543836)
--(axis cs:730,1.09955739635064)
--(axis cs:732,1.09973577180978)
--(axis cs:734,1.09992567264723)
--(axis cs:736,1.1001194532942)
--(axis cs:738,1.10031075388329)
--(axis cs:740,1.10048561720679)
--(axis cs:742,1.10065190826852)
--(axis cs:744,1.10083798128596)
--(axis cs:746,1.10103771784853)
--(axis cs:748,1.10122038631684)
--(axis cs:750,1.10137467588082)
--(axis cs:752,1.10152628926457)
--(axis cs:754,1.10172610505687)
--(axis cs:756,1.10188046016872)
--(axis cs:758,1.10203099946458)
--(axis cs:760,1.10219103141548)
--(axis cs:762,1.10235420036718)
--(axis cs:764,1.10241825659822)
--(axis cs:766,1.1025647529312)
--(axis cs:768,1.10271744780877)
--(axis cs:770,1.10288398558015)
--(axis cs:772,1.10308546854495)
--(axis cs:774,1.10316556761821)
--(axis cs:776,1.10329325422562)
--(axis cs:778,1.10335620453091)
--(axis cs:780,1.10348201509469)
--(axis cs:782,1.10355771108499)
--(axis cs:784,1.10372250483953)
--(axis cs:786,1.10388506135468)
--(axis cs:788,1.10399897002092)
--(axis cs:790,1.10410553371629)
--(axis cs:792,1.10424422410041)
--(axis cs:794,1.10437246075837)
--(axis cs:796,1.10445456401651)
--(axis cs:798,1.1045431319707)
--(axis cs:800,1.10470571612868)
--(axis cs:802,1.10485277243581)
--(axis cs:804,1.10500385036707)
--(axis cs:806,1.10513933790499)
--(axis cs:808,1.10524649089698)
--(axis cs:810,1.10536797541064)
--(axis cs:812,1.10549706687477)
--(axis cs:814,1.10562767004284)
--(axis cs:816,1.10578579473434)
--(axis cs:818,1.10588027326251)
--(axis cs:820,1.10598742928654)
--(axis cs:822,1.10613569966964)
--(axis cs:824,1.10627446820838)
--(axis cs:826,1.10639744759322)
--(axis cs:828,1.10652651876408)
--(axis cs:830,1.10662765906728)
--(axis cs:832,1.10675427247466)
--(axis cs:834,1.10685268850658)
--(axis cs:836,1.10699409618871)
--(axis cs:838,1.10712341709584)
--(axis cs:840,1.10722333015869)
--(axis cs:842,1.10732455444112)
--(axis cs:844,1.10745146381155)
--(axis cs:846,1.10756936376343)
--(axis cs:848,1.10766800129916)
--(axis cs:850,1.1078209506835)
--(axis cs:852,1.10790124988534)
--(axis cs:854,1.1079545370768)
--(axis cs:856,1.1080614373477)
--(axis cs:858,1.10820363052578)
--(axis cs:860,1.10828189549736)
--(axis cs:862,1.10838601507432)
--(axis cs:864,1.10849450186775)
--(axis cs:866,1.10858163039191)
--(axis cs:868,1.10866781429923)
--(axis cs:870,1.10873968252728)
--(axis cs:872,1.10886144090346)
--(axis cs:874,1.10893092864675)
--(axis cs:876,1.10900735679695)
--(axis cs:878,1.10910281604151)
--(axis cs:880,1.10918450799297)
--(axis cs:882,1.10924440140453)
--(axis cs:884,1.10933973672107)
--(axis cs:886,1.10932924404453)
--(axis cs:888,1.10943738025234)
--(axis cs:890,1.10951560212977)
--(axis cs:892,1.10960035000109)
--(axis cs:894,1.10968291023315)
--(axis cs:896,1.10980101145414)
--(axis cs:898,1.109902788425)
--(axis cs:900,1.1099068272013)
--(axis cs:902,1.11001111646305)
--(axis cs:904,1.11007665491816)
--(axis cs:906,1.11014827520228)
--(axis cs:908,1.1102999869098)
--(axis cs:910,1.11041177545175)
--(axis cs:912,1.11047869320965)
--(axis cs:914,1.11053287162718)
--(axis cs:916,1.11057813056553)
--(axis cs:918,1.11064479415315)
--(axis cs:920,1.11071743117357)
--(axis cs:922,1.11077582073572)
--(axis cs:924,1.11085325943122)
--(axis cs:926,1.11094070047651)
--(axis cs:928,1.11100423505485)
--(axis cs:930,1.11108111510708)
--(axis cs:932,1.11117197415929)
--(axis cs:934,1.11122601994571)
--(axis cs:936,1.11126624690425)
--(axis cs:938,1.11135329098857)
--(axis cs:940,1.11150318792327)
--(axis cs:942,1.11154151357779)
--(axis cs:944,1.11159253503038)
--(axis cs:946,1.11166219913866)
--(axis cs:948,1.11173761872264)
--(axis cs:950,1.11180738861913)
--(axis cs:952,1.1118546748755)
--(axis cs:954,1.11193703726531)
--(axis cs:956,1.11198945239154)
--(axis cs:958,1.11207032804487)
--(axis cs:960,1.11210238404421)
--(axis cs:962,1.1121408033851)
--(axis cs:964,1.11211442314445)
--(axis cs:966,1.11213272905988)
--(axis cs:968,1.11220607774942)
--(axis cs:970,1.11224921273961)
--(axis cs:972,1.11231225342474)
--(axis cs:974,1.11239030756615)
--(axis cs:976,1.11244512383134)
--(axis cs:978,1.11250564662478)
--(axis cs:980,1.11256051642538)
--(axis cs:982,1.11260785284423)
--(axis cs:984,1.11267620632643)
--(axis cs:986,1.11272013795029)
--(axis cs:988,1.11281557887803)
--(axis cs:990,1.11285290776671)
--(axis cs:992,1.1128887021711)
--(axis cs:994,1.11296099182505)
--(axis cs:996,1.11296624443529)
--(axis cs:996,1.11789903227318)
--(axis cs:996,1.11789903227318)
--(axis cs:994,1.11792144256061)
--(axis cs:992,1.11786275471998)
--(axis cs:990,1.11782557201744)
--(axis cs:988,1.11780121166873)
--(axis cs:986,1.11770887927668)
--(axis cs:984,1.11766936182011)
--(axis cs:982,1.11761855076699)
--(axis cs:980,1.1175884081779)
--(axis cs:978,1.11753054465318)
--(axis cs:976,1.11746877789244)
--(axis cs:974,1.11741249520117)
--(axis cs:972,1.11734866647812)
--(axis cs:970,1.11729644949993)
--(axis cs:968,1.11726645265127)
--(axis cs:966,1.11721261990987)
--(axis cs:964,1.11721589568022)
--(axis cs:962,1.11719838349889)
--(axis cs:960,1.11717561457197)
--(axis cs:958,1.11716390175823)
--(axis cs:956,1.11708632887502)
--(axis cs:954,1.1170416258707)
--(axis cs:952,1.11696977241596)
--(axis cs:950,1.11693944767014)
--(axis cs:948,1.11687791256203)
--(axis cs:946,1.11680546914631)
--(axis cs:944,1.11673820253501)
--(axis cs:942,1.11670662601848)
--(axis cs:940,1.1166935860797)
--(axis cs:938,1.11655711084223)
--(axis cs:936,1.11647514022642)
--(axis cs:934,1.11645327120761)
--(axis cs:932,1.11641132458465)
--(axis cs:930,1.11632705902901)
--(axis cs:928,1.11626993474752)
--(axis cs:926,1.1162261697744)
--(axis cs:924,1.11616714822963)
--(axis cs:922,1.1160958432475)
--(axis cs:920,1.11604447087778)
--(axis cs:918,1.11598659640698)
--(axis cs:916,1.11593946772352)
--(axis cs:914,1.11590225250639)
--(axis cs:912,1.11586190035159)
--(axis cs:910,1.11580126598417)
--(axis cs:908,1.11569883641011)
--(axis cs:906,1.11555199526676)
--(axis cs:904,1.11549079801674)
--(axis cs:902,1.11544582653677)
--(axis cs:900,1.11537235203533)
--(axis cs:898,1.11531708157512)
--(axis cs:896,1.115226675094)
--(axis cs:894,1.11511177074382)
--(axis cs:892,1.11504114272857)
--(axis cs:890,1.11497396083269)
--(axis cs:888,1.1149139499807)
--(axis cs:886,1.11482513794492)
--(axis cs:884,1.11480209533496)
--(axis cs:882,1.1147276271273)
--(axis cs:880,1.11468614773102)
--(axis cs:878,1.11461533869012)
--(axis cs:876,1.11453551234033)
--(axis cs:874,1.11447136020444)
--(axis cs:872,1.11441969101292)
--(axis cs:870,1.11431004187119)
--(axis cs:868,1.11425719190733)
--(axis cs:866,1.11418813698044)
--(axis cs:864,1.11411966110255)
--(axis cs:862,1.11402367335168)
--(axis cs:860,1.11393247632945)
--(axis cs:858,1.11388039104049)
--(axis cs:856,1.1137566379878)
--(axis cs:854,1.11365943993357)
--(axis cs:852,1.11363242899318)
--(axis cs:850,1.11356868807466)
--(axis cs:848,1.1134266314051)
--(axis cs:846,1.11335955816006)
--(axis cs:844,1.11325195259345)
--(axis cs:842,1.11313825193238)
--(axis cs:840,1.11305776334028)
--(axis cs:838,1.11297573137994)
--(axis cs:836,1.11285312770057)
--(axis cs:834,1.11273405359739)
--(axis cs:832,1.11265754013637)
--(axis cs:830,1.11254332368877)
--(axis cs:828,1.11246252907353)
--(axis cs:826,1.11235451671285)
--(axis cs:824,1.11223841861672)
--(axis cs:822,1.11211044222521)
--(axis cs:820,1.11197925244146)
--(axis cs:818,1.11189511472634)
--(axis cs:816,1.11181881394447)
--(axis cs:814,1.11166774997904)
--(axis cs:812,1.11154857143497)
--(axis cs:810,1.11144900732967)
--(axis cs:808,1.11135756413974)
--(axis cs:806,1.1112748911685)
--(axis cs:804,1.11115450191174)
--(axis cs:802,1.11101104339817)
--(axis cs:800,1.11088664233757)
--(axis cs:798,1.1107429604355)
--(axis cs:796,1.11068570889659)
--(axis cs:794,1.11063174308203)
--(axis cs:792,1.11052072446372)
--(axis cs:790,1.1104117303456)
--(axis cs:788,1.1103422619159)
--(axis cs:786,1.11026152533796)
--(axis cs:784,1.11010922454376)
--(axis cs:782,1.10996680312292)
--(axis cs:780,1.10984762086969)
--(axis cs:778,1.10973409634701)
--(axis cs:776,1.10963385745161)
--(axis cs:774,1.10952776308029)
--(axis cs:772,1.10941140229048)
--(axis cs:770,1.1092320616001)
--(axis cs:768,1.10908808325353)
--(axis cs:766,1.10894957217582)
--(axis cs:764,1.1088215619322)
--(axis cs:762,1.10872858891319)
--(axis cs:760,1.10858483397915)
--(axis cs:758,1.1084460651476)
--(axis cs:756,1.10832965800617)
--(axis cs:754,1.1081867127244)
--(axis cs:752,1.10801167001424)
--(axis cs:750,1.10789085938558)
--(axis cs:748,1.10777117568064)
--(axis cs:746,1.10761577591196)
--(axis cs:744,1.10744597104546)
--(axis cs:742,1.10728281991617)
--(axis cs:740,1.10714245519398)
--(axis cs:738,1.10698952768234)
--(axis cs:736,1.10682166805637)
--(axis cs:734,1.10665266060731)
--(axis cs:732,1.10649815467789)
--(axis cs:730,1.10635670287532)
--(axis cs:728,1.10622450346553)
--(axis cs:726,1.10602084201211)
--(axis cs:724,1.10587150433466)
--(axis cs:722,1.10571649933559)
--(axis cs:720,1.10556648811248)
--(axis cs:718,1.10538001462048)
--(axis cs:716,1.10520984784496)
--(axis cs:714,1.10500652000537)
--(axis cs:712,1.10479055568872)
--(axis cs:710,1.10460033454983)
--(axis cs:708,1.10441252552925)
--(axis cs:706,1.10426013916718)
--(axis cs:704,1.10404208438772)
--(axis cs:702,1.10386407374595)
--(axis cs:700,1.10364975684031)
--(axis cs:698,1.10343130160328)
--(axis cs:696,1.10328634423611)
--(axis cs:694,1.10309411081795)
--(axis cs:692,1.10285256652168)
--(axis cs:690,1.10268473213611)
--(axis cs:688,1.10247375090307)
--(axis cs:686,1.10229633447497)
--(axis cs:684,1.10201813095062)
--(axis cs:682,1.10183102125721)
--(axis cs:680,1.1015893453521)
--(axis cs:678,1.10134980148339)
--(axis cs:676,1.10114264336942)
--(axis cs:674,1.10091158064742)
--(axis cs:672,1.10071806085358)
--(axis cs:670,1.1004730880122)
--(axis cs:668,1.10022647853666)
--(axis cs:666,1.10008662255279)
--(axis cs:664,1.09986579300666)
--(axis cs:662,1.09965929711543)
--(axis cs:660,1.09938925292782)
--(axis cs:658,1.09917286223164)
--(axis cs:656,1.09895774597873)
--(axis cs:654,1.0987332264899)
--(axis cs:652,1.0985150230754)
--(axis cs:650,1.0982792308361)
--(axis cs:648,1.09801707222973)
--(axis cs:646,1.09774304342901)
--(axis cs:644,1.09748158285676)
--(axis cs:642,1.09725440771135)
--(axis cs:640,1.09693488940607)
--(axis cs:638,1.09663516696607)
--(axis cs:636,1.09642217157368)
--(axis cs:634,1.09620472006388)
--(axis cs:632,1.09594292894997)
--(axis cs:630,1.09567491585424)
--(axis cs:628,1.09550272389772)
--(axis cs:626,1.09521825138141)
--(axis cs:624,1.09493148997462)
--(axis cs:622,1.09461825458228)
--(axis cs:620,1.09432528292717)
--(axis cs:618,1.09402683915645)
--(axis cs:616,1.09374857328506)
--(axis cs:614,1.09346745932081)
--(axis cs:612,1.09316830340201)
--(axis cs:610,1.09286683002463)
--(axis cs:608,1.09253273948129)
--(axis cs:606,1.09222326121376)
--(axis cs:604,1.09191033617282)
--(axis cs:602,1.09162321467431)
--(axis cs:600,1.09134608419267)
--(axis cs:598,1.09100905542923)
--(axis cs:596,1.09070162920427)
--(axis cs:594,1.09038532936386)
--(axis cs:592,1.09005557083851)
--(axis cs:590,1.08974425676264)
--(axis cs:588,1.08937613968896)
--(axis cs:586,1.08907156765078)
--(axis cs:584,1.08873825719568)
--(axis cs:582,1.08835674300949)
--(axis cs:580,1.08804834527151)
--(axis cs:578,1.08769891385558)
--(axis cs:576,1.08732309552414)
--(axis cs:574,1.08702445690675)
--(axis cs:572,1.08667279869404)
--(axis cs:570,1.08632957999796)
--(axis cs:568,1.0858683640044)
--(axis cs:566,1.08555664215046)
--(axis cs:564,1.08512486004234)
--(axis cs:562,1.0847294304644)
--(axis cs:560,1.08432718537051)
--(axis cs:558,1.0839414180781)
--(axis cs:556,1.08356334716336)
--(axis cs:554,1.08321257818129)
--(axis cs:552,1.08281106123478)
--(axis cs:550,1.08233641829726)
--(axis cs:548,1.08190012665987)
--(axis cs:546,1.0815011487112)
--(axis cs:544,1.08109192231936)
--(axis cs:542,1.08069500756462)
--(axis cs:540,1.08027921516865)
--(axis cs:538,1.0798630607052)
--(axis cs:536,1.07944800312641)
--(axis cs:534,1.07904314688053)
--(axis cs:532,1.0785949025222)
--(axis cs:530,1.07816350925937)
--(axis cs:528,1.07774835837127)
--(axis cs:526,1.07729633427928)
--(axis cs:524,1.07684706448931)
--(axis cs:522,1.07638351018221)
--(axis cs:520,1.07589983530318)
--(axis cs:518,1.07540385769666)
--(axis cs:516,1.07492914287044)
--(axis cs:514,1.0744076683714)
--(axis cs:512,1.07392761304934)
--(axis cs:510,1.07343936119221)
--(axis cs:508,1.07294408279767)
--(axis cs:506,1.07245941868381)
--(axis cs:504,1.07193196656299)
--(axis cs:502,1.07146229726178)
--(axis cs:500,1.07092898658866)
--(axis cs:498,1.07041946718605)
--(axis cs:496,1.06987367341222)
--(axis cs:494,1.06933346547088)
--(axis cs:492,1.0687462391007)
--(axis cs:490,1.06822612791445)
--(axis cs:488,1.06772400590507)
--(axis cs:486,1.06715195706577)
--(axis cs:484,1.06661098372722)
--(axis cs:482,1.06609178149277)
--(axis cs:480,1.06550491046741)
--(axis cs:478,1.06495798157388)
--(axis cs:476,1.06430143284523)
--(axis cs:474,1.06369773967188)
--(axis cs:472,1.06317002989711)
--(axis cs:470,1.06259528231791)
--(axis cs:468,1.06197899597109)
--(axis cs:466,1.06133661408286)
--(axis cs:464,1.0607692661378)
--(axis cs:462,1.06011734147991)
--(axis cs:460,1.05948809790511)
--(axis cs:458,1.05883352991694)
--(axis cs:456,1.05821192073529)
--(axis cs:454,1.05751497929482)
--(axis cs:452,1.05685713443591)
--(axis cs:450,1.05619718447863)
--(axis cs:448,1.05552769921653)
--(axis cs:446,1.05488203060122)
--(axis cs:444,1.05420359792441)
--(axis cs:442,1.05353223684315)
--(axis cs:440,1.05285312080775)
--(axis cs:438,1.052182208582)
--(axis cs:436,1.05148447247235)
--(axis cs:434,1.05076572355169)
--(axis cs:432,1.05002237893104)
--(axis cs:430,1.04928051987134)
--(axis cs:428,1.04856492049365)
--(axis cs:426,1.04781791820249)
--(axis cs:424,1.04705768465595)
--(axis cs:422,1.04627310340078)
--(axis cs:420,1.04543095837667)
--(axis cs:418,1.04464184274903)
--(axis cs:416,1.04385628100523)
--(axis cs:414,1.04304250159946)
--(axis cs:412,1.04224390116861)
--(axis cs:410,1.04141508708856)
--(axis cs:408,1.04052387119261)
--(axis cs:406,1.03969159549749)
--(axis cs:404,1.03886715563223)
--(axis cs:402,1.03808284662699)
--(axis cs:400,1.03723587391358)
--(axis cs:398,1.03636799634926)
--(axis cs:396,1.03545643159891)
--(axis cs:394,1.03454887850036)
--(axis cs:392,1.03361904691186)
--(axis cs:390,1.03273993173314)
--(axis cs:388,1.03186266608961)
--(axis cs:386,1.03095113802735)
--(axis cs:384,1.02999068784196)
--(axis cs:382,1.02904296301881)
--(axis cs:380,1.02808615693675)
--(axis cs:378,1.02715770046145)
--(axis cs:376,1.02617210926492)
--(axis cs:374,1.02516647551149)
--(axis cs:372,1.02418909684996)
--(axis cs:370,1.02321627312623)
--(axis cs:368,1.02218911498944)
--(axis cs:366,1.02114380225682)
--(axis cs:364,1.02012946252677)
--(axis cs:362,1.01907733256509)
--(axis cs:360,1.0180187217646)
--(axis cs:358,1.01695216712936)
--(axis cs:356,1.01587037274968)
--(axis cs:354,1.01481351388797)
--(axis cs:352,1.01372045920294)
--(axis cs:350,1.012625340321)
--(axis cs:348,1.01158402741413)
--(axis cs:346,1.01053153240062)
--(axis cs:344,1.00940537328857)
--(axis cs:342,1.00825081805388)
--(axis cs:340,1.00702911924965)
--(axis cs:338,1.0058470920631)
--(axis cs:336,1.00463994662463)
--(axis cs:334,1.0034905599503)
--(axis cs:332,1.00229277217191)
--(axis cs:330,1.00109505587715)
--(axis cs:328,0.999880542669623)
--(axis cs:326,0.998683592477945)
--(axis cs:324,0.997449972888335)
--(axis cs:322,0.996290100490183)
--(axis cs:320,0.995022770689828)
--(axis cs:318,0.993755521542069)
--(axis cs:316,0.992480162552244)
--(axis cs:314,0.991176077740781)
--(axis cs:312,0.989895672396322)
--(axis cs:310,0.988511257267034)
--(axis cs:308,0.987152467710399)
--(axis cs:306,0.985837518115703)
--(axis cs:304,0.984491992604449)
--(axis cs:302,0.98308578705982)
--(axis cs:300,0.981673769158734)
--(axis cs:298,0.980272594648748)
--(axis cs:296,0.978855256364948)
--(axis cs:294,0.977459405379383)
--(axis cs:292,0.975983160679647)
--(axis cs:290,0.974507242582047)
--(axis cs:288,0.972977845913035)
--(axis cs:286,0.971454145109436)
--(axis cs:284,0.969973908393798)
--(axis cs:282,0.968463253211227)
--(axis cs:280,0.966904886579875)
--(axis cs:278,0.96532659500209)
--(axis cs:276,0.963745850101021)
--(axis cs:274,0.962102722658515)
--(axis cs:272,0.960525313560442)
--(axis cs:270,0.958904779438878)
--(axis cs:268,0.957270965735538)
--(axis cs:266,0.955575553163432)
--(axis cs:264,0.953915276179892)
--(axis cs:262,0.952233217846243)
--(axis cs:260,0.950506251963204)
--(axis cs:258,0.948779797373851)
--(axis cs:256,0.947014407392649)
--(axis cs:254,0.945207271915501)
--(axis cs:252,0.943406968169386)
--(axis cs:250,0.941625621951601)
--(axis cs:248,0.93974676663433)
--(axis cs:246,0.93789415061265)
--(axis cs:244,0.936086697058942)
--(axis cs:242,0.934231617774952)
--(axis cs:240,0.932315368666107)
--(axis cs:238,0.93037402574314)
--(axis cs:236,0.928455705583598)
--(axis cs:234,0.926503720144728)
--(axis cs:232,0.924544777406684)
--(axis cs:230,0.922549230266817)
--(axis cs:228,0.9205303316634)
--(axis cs:226,0.918515102919742)
--(axis cs:224,0.916415638086794)
--(axis cs:222,0.914347674593692)
--(axis cs:220,0.912220833643451)
--(axis cs:218,0.910102413332329)
--(axis cs:216,0.907964183636973)
--(axis cs:214,0.905837663166941)
--(axis cs:212,0.90368028943518)
--(axis cs:210,0.901582192633614)
--(axis cs:208,0.899383392082634)
--(axis cs:206,0.897116401645758)
--(axis cs:204,0.894908497287058)
--(axis cs:202,0.892613227830941)
--(axis cs:200,0.890251876724648)
--(axis cs:198,0.888006264946949)
--(axis cs:196,0.885626303497535)
--(axis cs:194,0.883222451708083)
--(axis cs:192,0.88079144948736)
--(axis cs:190,0.878354042614479)
--(axis cs:188,0.875861169275249)
--(axis cs:186,0.873408630822942)
--(axis cs:184,0.870906738255996)
--(axis cs:182,0.868386809112312)
--(axis cs:180,0.865849194461875)
--(axis cs:178,0.863275131358211)
--(axis cs:176,0.860735449152803)
--(axis cs:174,0.858150493830635)
--(axis cs:172,0.855552911524297)
--(axis cs:170,0.852878608749406)
--(axis cs:168,0.850126303721215)
--(axis cs:166,0.847335724246795)
--(axis cs:164,0.844478144596749)
--(axis cs:162,0.841871004742244)
--(axis cs:160,0.839077568654715)
--(axis cs:158,0.836276846645135)
--(axis cs:156,0.833439911329491)
--(axis cs:154,0.830571046059229)
--(axis cs:152,0.827649241499725)
--(axis cs:150,0.824654232647306)
--(axis cs:148,0.821660426959382)
--(axis cs:146,0.818677623166242)
--(axis cs:144,0.815608106632753)
--(axis cs:142,0.812609040631836)
--(axis cs:140,0.809517210788019)
--(axis cs:138,0.806420627903928)
--(axis cs:136,0.803237947409702)
--(axis cs:134,0.80005403112054)
--(axis cs:132,0.796933194690938)
--(axis cs:130,0.793717255827633)
--(axis cs:128,0.790365698756841)
--(axis cs:126,0.787019943703907)
--(axis cs:124,0.783747380711787)
--(axis cs:122,0.780352851487991)
--(axis cs:120,0.776931074062908)
--(axis cs:118,0.77341979980326)
--(axis cs:116,0.769993404324117)
--(axis cs:114,0.766493191992208)
--(axis cs:112,0.763012468695644)
--(axis cs:110,0.759385295265989)
--(axis cs:108,0.755729269325011)
--(axis cs:106,0.752093934868576)
--(axis cs:104,0.748432898787042)
--(axis cs:102,0.744685577940333)
--(axis cs:100,0.740970337236115)
--(axis cs:98,0.737142030040302)
--(axis cs:96,0.733450515109466)
--(axis cs:94,0.729594097435012)
--(axis cs:92,0.725741055877928)
--(axis cs:90,0.721937637262048)
--(axis cs:88,0.717994762193129)
--(axis cs:86,0.714015988624859)
--(axis cs:84,0.710179460900835)
--(axis cs:82,0.706109185046967)
--(axis cs:80,0.701938786122993)
--(axis cs:78,0.697793793176299)
--(axis cs:76,0.693589351459357)
--(axis cs:74,0.689356753209892)
--(axis cs:72,0.685211975522637)
--(axis cs:70,0.680956914159925)
--(axis cs:68,0.676606762800438)
--(axis cs:66,0.672199756811165)
--(axis cs:64,0.667787152142109)
--(axis cs:62,0.663462262149045)
--(axis cs:60,0.659062971885935)
--(axis cs:58,0.65463129028614)
--(axis cs:56,0.650162917830213)
--(axis cs:54,0.645692934697288)
--(axis cs:52,0.641290743475736)
--(axis cs:50,0.636750256747031)
--(axis cs:48,0.632382849037659)
--(axis cs:46,0.627921237108403)
--(axis cs:44,0.623534736910892)
--(axis cs:42,0.618908085610086)
--(axis cs:40,0.61432490106827)
--(axis cs:38,0.610463277941348)
--(axis cs:36,0.606573105989008)
--(axis cs:34,0.602494613319129)
--(axis cs:32,0.59879712887942)
--(axis cs:30,0.594559239775869)
--(axis cs:28,0.590836218359546)
--(axis cs:26,0.586992967087534)
--(axis cs:24,0.583490344344035)
--(axis cs:22,0.580476682744911)
--(axis cs:20,0.57766857494665)
--(axis cs:18,0.574438072057604)
--(axis cs:16,0.571155896562642)
--(axis cs:14,0.56877604686709)
--(axis cs:12,0.56639187433371)
--(axis cs:10,0.564201580204783)
--(axis cs:8,0.562400913648362)
--(axis cs:6,0.560932597845882)
--(axis cs:4,0.559647232761656)
--(axis cs:2,0.558463971229462)
--(axis cs:0,0.558383405404788)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.636989746396709)
--(axis cs:0,0.579988808685801)
--(axis cs:2,0.579062669369416)
--(axis cs:4,0.578375647503646)
--(axis cs:6,0.578364117249982)
--(axis cs:8,0.578006118913962)
--(axis cs:10,0.5779763798137)
--(axis cs:12,0.577818269071905)
--(axis cs:14,0.577775239550828)
--(axis cs:16,0.578146060177304)
--(axis cs:18,0.577960236983753)
--(axis cs:20,0.578283108635422)
--(axis cs:22,0.578777967172252)
--(axis cs:24,0.578692926164754)
--(axis cs:26,0.578794448244818)
--(axis cs:28,0.579023080899266)
--(axis cs:30,0.579289847264667)
--(axis cs:32,0.579317981886346)
--(axis cs:34,0.579413506428179)
--(axis cs:36,0.579587902464224)
--(axis cs:38,0.579548076473723)
--(axis cs:40,0.5796110636399)
--(axis cs:42,0.579603202437132)
--(axis cs:44,0.579290293337792)
--(axis cs:46,0.579423632910816)
--(axis cs:48,0.57944283520426)
--(axis cs:50,0.579537076942574)
--(axis cs:52,0.579522524901579)
--(axis cs:54,0.579473275496414)
--(axis cs:56,0.579543203272743)
--(axis cs:58,0.579167272261033)
--(axis cs:60,0.578803792279711)
--(axis cs:62,0.578747694074488)
--(axis cs:64,0.578532205142976)
--(axis cs:66,0.578398855712236)
--(axis cs:68,0.578450034452937)
--(axis cs:70,0.578407457417861)
--(axis cs:72,0.578506136787766)
--(axis cs:74,0.578461897735938)
--(axis cs:76,0.578382199346115)
--(axis cs:78,0.578046309359846)
--(axis cs:80,0.577769902527784)
--(axis cs:82,0.577447955810043)
--(axis cs:84,0.577277890356707)
--(axis cs:86,0.577122319418492)
--(axis cs:88,0.576839404722016)
--(axis cs:90,0.576761126613387)
--(axis cs:92,0.57654091958648)
--(axis cs:94,0.576458486068101)
--(axis cs:96,0.576246105552718)
--(axis cs:98,0.576212217780355)
--(axis cs:100,0.576091555057314)
--(axis cs:102,0.575924455798477)
--(axis cs:104,0.575725515156155)
--(axis cs:106,0.575506983781635)
--(axis cs:108,0.575321473799859)
--(axis cs:110,0.575240380213389)
--(axis cs:112,0.575060390718408)
--(axis cs:114,0.574804022811942)
--(axis cs:116,0.574602151606382)
--(axis cs:118,0.574366999981653)
--(axis cs:120,0.574169335999279)
--(axis cs:122,0.574223452223244)
--(axis cs:124,0.573987212411166)
--(axis cs:126,0.573907501931808)
--(axis cs:128,0.573699188045858)
--(axis cs:130,0.573574448463388)
--(axis cs:132,0.573221463553235)
--(axis cs:134,0.573044566321538)
--(axis cs:136,0.572803230125966)
--(axis cs:138,0.572546943778116)
--(axis cs:140,0.57244810922381)
--(axis cs:142,0.572096600477932)
--(axis cs:144,0.571677021980362)
--(axis cs:146,0.571449808995052)
--(axis cs:148,0.571039477530756)
--(axis cs:150,0.570724028028157)
--(axis cs:152,0.570519747163661)
--(axis cs:154,0.570171574762882)
--(axis cs:156,0.569796175523585)
--(axis cs:158,0.569622743333171)
--(axis cs:160,0.569461519062196)
--(axis cs:162,0.569101618415645)
--(axis cs:164,0.568951492231733)
--(axis cs:166,0.568691618581799)
--(axis cs:168,0.568380469962227)
--(axis cs:170,0.568170176388623)
--(axis cs:172,0.568089594110172)
--(axis cs:174,0.56778856785567)
--(axis cs:176,0.567581118251512)
--(axis cs:178,0.567503352018617)
--(axis cs:180,0.567398748368684)
--(axis cs:182,0.567283136585631)
--(axis cs:184,0.567094934895925)
--(axis cs:186,0.566943981756402)
--(axis cs:188,0.566730791858423)
--(axis cs:190,0.566456953916894)
--(axis cs:192,0.566170688911054)
--(axis cs:194,0.566033400120369)
--(axis cs:196,0.565894619643094)
--(axis cs:198,0.565670433156338)
--(axis cs:200,0.565593515974292)
--(axis cs:202,0.565544176277909)
--(axis cs:204,0.565476264501817)
--(axis cs:206,0.565243244535389)
--(axis cs:208,0.56515934258651)
--(axis cs:210,0.564908050751018)
--(axis cs:212,0.564751920988285)
--(axis cs:214,0.564671738222133)
--(axis cs:216,0.564452975713832)
--(axis cs:218,0.564399782359481)
--(axis cs:220,0.564409042872128)
--(axis cs:222,0.564156741778363)
--(axis cs:224,0.564117487491844)
--(axis cs:226,0.564029263393582)
--(axis cs:228,0.564125430365514)
--(axis cs:230,0.564114471092637)
--(axis cs:232,0.564140865330303)
--(axis cs:234,0.564165524845307)
--(axis cs:236,0.564188633893247)
--(axis cs:238,0.564132892857936)
--(axis cs:240,0.564161301289109)
--(axis cs:242,0.564195502098998)
--(axis cs:244,0.564174859467645)
--(axis cs:246,0.564270805756457)
--(axis cs:248,0.564263104933236)
--(axis cs:250,0.564237014810665)
--(axis cs:252,0.564197196984528)
--(axis cs:254,0.56437452304006)
--(axis cs:256,0.564300113074556)
--(axis cs:258,0.564398034247403)
--(axis cs:260,0.564595839175959)
--(axis cs:262,0.564607730776784)
--(axis cs:264,0.5648061194657)
--(axis cs:266,0.565048150159333)
--(axis cs:268,0.565248399243364)
--(axis cs:270,0.565569338377496)
--(axis cs:272,0.565877565873809)
--(axis cs:274,0.566080700990794)
--(axis cs:276,0.566257885336598)
--(axis cs:278,0.566682636198171)
--(axis cs:280,0.566792048004842)
--(axis cs:282,0.566994506733414)
--(axis cs:284,0.567168898807112)
--(axis cs:286,0.567481626898586)
--(axis cs:288,0.567668475102453)
--(axis cs:290,0.567788337059745)
--(axis cs:292,0.567911631321421)
--(axis cs:294,0.568183969278925)
--(axis cs:296,0.568301439329111)
--(axis cs:298,0.568519068071161)
--(axis cs:300,0.568752840768559)
--(axis cs:302,0.568829425028698)
--(axis cs:304,0.568982449234925)
--(axis cs:306,0.569157922566228)
--(axis cs:308,0.569325650034977)
--(axis cs:310,0.569540292646972)
--(axis cs:312,0.569627717561228)
--(axis cs:314,0.569827856744886)
--(axis cs:316,0.569985467539509)
--(axis cs:318,0.570173717829733)
--(axis cs:320,0.570464570806503)
--(axis cs:322,0.570710803058789)
--(axis cs:324,0.570865183804679)
--(axis cs:326,0.571057146652087)
--(axis cs:328,0.571334135097085)
--(axis cs:330,0.571665220219066)
--(axis cs:332,0.571770415296799)
--(axis cs:334,0.571985218882666)
--(axis cs:336,0.572343156275799)
--(axis cs:338,0.572606797177681)
--(axis cs:340,0.572825158912132)
--(axis cs:342,0.572981358943803)
--(axis cs:344,0.573072948680267)
--(axis cs:346,0.573246781394975)
--(axis cs:348,0.573439329063652)
--(axis cs:350,0.573619215968914)
--(axis cs:352,0.573799435976665)
--(axis cs:354,0.573946899622328)
--(axis cs:356,0.574156091626101)
--(axis cs:358,0.574545533571377)
--(axis cs:360,0.5748063900189)
--(axis cs:362,0.574971466460839)
--(axis cs:364,0.575295043904419)
--(axis cs:366,0.575429763796105)
--(axis cs:368,0.575777749183791)
--(axis cs:370,0.57620569156341)
--(axis cs:372,0.576306138920791)
--(axis cs:374,0.576512094197886)
--(axis cs:376,0.576950701117527)
--(axis cs:378,0.577210236201316)
--(axis cs:380,0.577521941321913)
--(axis cs:382,0.577822998446397)
--(axis cs:384,0.57817845816416)
--(axis cs:386,0.578400352920986)
--(axis cs:388,0.578824933250209)
--(axis cs:390,0.579222274096823)
--(axis cs:392,0.579463994665394)
--(axis cs:394,0.579961974734981)
--(axis cs:396,0.580307361431175)
--(axis cs:398,0.580763965181012)
--(axis cs:400,0.581049828884985)
--(axis cs:402,0.581635676377611)
--(axis cs:404,0.581981280244193)
--(axis cs:406,0.582361886842437)
--(axis cs:408,0.582788382398597)
--(axis cs:410,0.583157530020757)
--(axis cs:412,0.583667393408167)
--(axis cs:414,0.584045777777104)
--(axis cs:416,0.584530376649281)
--(axis cs:418,0.584914231789804)
--(axis cs:420,0.58533317820886)
--(axis cs:422,0.58571797687915)
--(axis cs:424,0.586048586151718)
--(axis cs:426,0.586287652317172)
--(axis cs:428,0.586706874136238)
--(axis cs:430,0.587007813503389)
--(axis cs:432,0.587530545987029)
--(axis cs:434,0.588069317403964)
--(axis cs:436,0.588501488494785)
--(axis cs:438,0.588870709627136)
--(axis cs:440,0.589224580337992)
--(axis cs:442,0.589706111735448)
--(axis cs:444,0.590229178032665)
--(axis cs:446,0.590629300882664)
--(axis cs:448,0.590868212805625)
--(axis cs:450,0.591259326982374)
--(axis cs:452,0.591610898138261)
--(axis cs:454,0.591979584648301)
--(axis cs:456,0.592403453638214)
--(axis cs:458,0.59276125126178)
--(axis cs:460,0.593261668249276)
--(axis cs:462,0.593764316901891)
--(axis cs:464,0.594260759754665)
--(axis cs:466,0.594635551509086)
--(axis cs:468,0.595166527481685)
--(axis cs:470,0.595671187904766)
--(axis cs:472,0.596201525812868)
--(axis cs:474,0.596876736865483)
--(axis cs:476,0.597401392594838)
--(axis cs:478,0.597940936304359)
--(axis cs:480,0.598412752528407)
--(axis cs:482,0.598801289823891)
--(axis cs:484,0.599308688819249)
--(axis cs:486,0.599891177204226)
--(axis cs:488,0.600479860331611)
--(axis cs:490,0.601134347771124)
--(axis cs:492,0.601611003253175)
--(axis cs:494,0.602176710792538)
--(axis cs:496,0.602721807024869)
--(axis cs:498,0.603172153011827)
--(axis cs:500,0.603519632146352)
--(axis cs:502,0.604132715501138)
--(axis cs:504,0.60499159845998)
--(axis cs:506,0.605395559435623)
--(axis cs:508,0.605941933567617)
--(axis cs:510,0.606506744706122)
--(axis cs:512,0.607116818269617)
--(axis cs:514,0.607510039577243)
--(axis cs:516,0.608080121950485)
--(axis cs:518,0.608673732736791)
--(axis cs:520,0.609085450440943)
--(axis cs:522,0.609691895407037)
--(axis cs:524,0.610063390061876)
--(axis cs:526,0.61054951165209)
--(axis cs:528,0.6110556662874)
--(axis cs:530,0.611367229229969)
--(axis cs:532,0.611899370794034)
--(axis cs:534,0.612510140180393)
--(axis cs:536,0.613220349716168)
--(axis cs:538,0.613650551573908)
--(axis cs:540,0.61428301573173)
--(axis cs:542,0.614862026245558)
--(axis cs:544,0.615514335327674)
--(axis cs:546,0.616151722013246)
--(axis cs:548,0.616633729000202)
--(axis cs:550,0.617115262871661)
--(axis cs:552,0.617825534261348)
--(axis cs:554,0.618448742839808)
--(axis cs:556,0.618914085031015)
--(axis cs:558,0.619486754452456)
--(axis cs:560,0.620083323811277)
--(axis cs:562,0.620753361000647)
--(axis cs:564,0.621394629849402)
--(axis cs:566,0.6219818867156)
--(axis cs:568,0.622538922032343)
--(axis cs:570,0.623096746202491)
--(axis cs:572,0.623633231924181)
--(axis cs:574,0.62427995811113)
--(axis cs:576,0.624980695354014)
--(axis cs:578,0.625542744651195)
--(axis cs:580,0.625937521977661)
--(axis cs:582,0.626521477579231)
--(axis cs:584,0.627156418737165)
--(axis cs:586,0.627756532304495)
--(axis cs:588,0.628459994299287)
--(axis cs:590,0.629247035375348)
--(axis cs:592,0.629681236538349)
--(axis cs:594,0.630266543401912)
--(axis cs:596,0.630907145230564)
--(axis cs:598,0.631601909582664)
--(axis cs:600,0.632189647068006)
--(axis cs:602,0.632910118889761)
--(axis cs:604,0.633536385729843)
--(axis cs:606,0.634278133968258)
--(axis cs:608,0.634942430150387)
--(axis cs:610,0.635238119595638)
--(axis cs:612,0.635899096376575)
--(axis cs:614,0.636715361687265)
--(axis cs:616,0.637172048236491)
--(axis cs:618,0.637883283101372)
--(axis cs:620,0.638444095199627)
--(axis cs:622,0.639095697313066)
--(axis cs:624,0.639598489216243)
--(axis cs:626,0.640171049946178)
--(axis cs:628,0.640943519804008)
--(axis cs:630,0.641466419336642)
--(axis cs:632,0.642047634678413)
--(axis cs:634,0.642646643751701)
--(axis cs:636,0.643315674189964)
--(axis cs:638,0.643988977713604)
--(axis cs:640,0.64469180258007)
--(axis cs:642,0.645389938774877)
--(axis cs:644,0.645981076438414)
--(axis cs:646,0.646648537088383)
--(axis cs:648,0.647339741051162)
--(axis cs:650,0.647941686171567)
--(axis cs:652,0.648606923828793)
--(axis cs:654,0.649336887062613)
--(axis cs:656,0.649846227038275)
--(axis cs:658,0.650345266896192)
--(axis cs:660,0.651242521624308)
--(axis cs:662,0.651889640728741)
--(axis cs:664,0.652503268881883)
--(axis cs:666,0.653253159507012)
--(axis cs:668,0.654061272235237)
--(axis cs:670,0.654893940437468)
--(axis cs:672,0.655565436500244)
--(axis cs:674,0.656204155990585)
--(axis cs:676,0.657257840261373)
--(axis cs:678,0.658248367513426)
--(axis cs:680,0.659149673426434)
--(axis cs:682,0.659899325272601)
--(axis cs:684,0.660866019048711)
--(axis cs:686,0.661706466335026)
--(axis cs:688,0.662544133485599)
--(axis cs:690,0.663536557819225)
--(axis cs:692,0.664493849510434)
--(axis cs:694,0.665789697860809)
--(axis cs:696,0.666648874540198)
--(axis cs:698,0.6677418558863)
--(axis cs:700,0.66855687321355)
--(axis cs:702,0.669518528479562)
--(axis cs:704,0.670348170558537)
--(axis cs:706,0.671232301668291)
--(axis cs:708,0.672437406493367)
--(axis cs:710,0.673387405180246)
--(axis cs:712,0.674592342342217)
--(axis cs:714,0.675722361686263)
--(axis cs:716,0.676658433076287)
--(axis cs:718,0.677939485401429)
--(axis cs:720,0.679141318919233)
--(axis cs:722,0.680152567892641)
--(axis cs:724,0.681216365830883)
--(axis cs:726,0.682517445779967)
--(axis cs:728,0.683504861513558)
--(axis cs:730,0.684481924725557)
--(axis cs:732,0.685791660246954)
--(axis cs:734,0.686919091430325)
--(axis cs:736,0.688024324476461)
--(axis cs:738,0.689407358051955)
--(axis cs:740,0.690524135010241)
--(axis cs:742,0.691931186244717)
--(axis cs:744,0.692910848028382)
--(axis cs:746,0.693704132673637)
--(axis cs:748,0.694616804528373)
--(axis cs:750,0.695709582724417)
--(axis cs:752,0.696986811096383)
--(axis cs:754,0.698178244189499)
--(axis cs:756,0.699558730780086)
--(axis cs:758,0.701000965653375)
--(axis cs:760,0.702215222788255)
--(axis cs:762,0.703513825911342)
--(axis cs:764,0.704754835194414)
--(axis cs:766,0.705929354226731)
--(axis cs:768,0.707069305589775)
--(axis cs:770,0.708318775369956)
--(axis cs:772,0.709449619056862)
--(axis cs:774,0.710485319729532)
--(axis cs:776,0.711699911369312)
--(axis cs:778,0.712759742787862)
--(axis cs:780,0.71388431146224)
--(axis cs:782,0.715050453669183)
--(axis cs:784,0.716185020862467)
--(axis cs:786,0.717483049248076)
--(axis cs:788,0.71884283056831)
--(axis cs:790,0.719984699022336)
--(axis cs:792,0.721089233273824)
--(axis cs:794,0.722255335599507)
--(axis cs:796,0.723620333186056)
--(axis cs:798,0.724520504111501)
--(axis cs:800,0.725716283502821)
--(axis cs:802,0.72685580916146)
--(axis cs:804,0.727759846949327)
--(axis cs:806,0.728915116486878)
--(axis cs:808,0.730030724632929)
--(axis cs:810,0.731270510705951)
--(axis cs:812,0.732620463405505)
--(axis cs:814,0.733651713671186)
--(axis cs:816,0.73468914875968)
--(axis cs:818,0.735644522161605)
--(axis cs:820,0.736746124047937)
--(axis cs:822,0.737666131925532)
--(axis cs:824,0.738820227199686)
--(axis cs:826,0.739869645221984)
--(axis cs:828,0.741144338038884)
--(axis cs:830,0.742227530958866)
--(axis cs:832,0.743223837841344)
--(axis cs:834,0.744266831550004)
--(axis cs:836,0.745391643710279)
--(axis cs:838,0.74651535740359)
--(axis cs:840,0.747524699950101)
--(axis cs:842,0.748543635016525)
--(axis cs:844,0.749648229482824)
--(axis cs:846,0.750786190791297)
--(axis cs:848,0.751967341612905)
--(axis cs:850,0.753060403657977)
--(axis cs:852,0.754232097254179)
--(axis cs:854,0.755114624791397)
--(axis cs:856,0.756290463159474)
--(axis cs:858,0.757453530441181)
--(axis cs:860,0.75832591140596)
--(axis cs:862,0.759112439509642)
--(axis cs:864,0.760224227113024)
--(axis cs:866,0.761319217411055)
--(axis cs:868,0.762300904498399)
--(axis cs:870,0.763446405452717)
--(axis cs:872,0.764759148200261)
--(axis cs:874,0.765790097239284)
--(axis cs:876,0.766844861101833)
--(axis cs:878,0.767895716469889)
--(axis cs:880,0.768841887217143)
--(axis cs:882,0.769859706940624)
--(axis cs:884,0.770878571746173)
--(axis cs:886,0.77194465229841)
--(axis cs:888,0.772935531731893)
--(axis cs:890,0.774058127212941)
--(axis cs:892,0.774969937730706)
--(axis cs:894,0.776113734312488)
--(axis cs:896,0.777321500179765)
--(axis cs:898,0.778150236535606)
--(axis cs:900,0.779239728203406)
--(axis cs:902,0.780392645539238)
--(axis cs:904,0.781481772352765)
--(axis cs:906,0.782409329581653)
--(axis cs:908,0.783642911220651)
--(axis cs:910,0.784554919402779)
--(axis cs:912,0.785513718562703)
--(axis cs:914,0.78654338931235)
--(axis cs:916,0.78751851536219)
--(axis cs:918,0.788434971375745)
--(axis cs:920,0.78961632077402)
--(axis cs:922,0.790757470931948)
--(axis cs:924,0.791838455995608)
--(axis cs:926,0.79295614504434)
--(axis cs:928,0.793930638665943)
--(axis cs:930,0.795056940735828)
--(axis cs:932,0.796319352705162)
--(axis cs:934,0.797452611240765)
--(axis cs:936,0.798432445363708)
--(axis cs:938,0.79953663790404)
--(axis cs:940,0.800741109712836)
--(axis cs:942,0.801922723573891)
--(axis cs:944,0.802972388494442)
--(axis cs:946,0.803919648784239)
--(axis cs:948,0.804755006099601)
--(axis cs:950,0.80585967641463)
--(axis cs:952,0.806842571518066)
--(axis cs:954,0.807894035192661)
--(axis cs:956,0.808632067289072)
--(axis cs:958,0.809590715248102)
--(axis cs:960,0.810480080812149)
--(axis cs:962,0.811452565073962)
--(axis cs:964,0.812250354843184)
--(axis cs:966,0.813242323561786)
--(axis cs:968,0.81448195522586)
--(axis cs:970,0.815407706318705)
--(axis cs:972,0.816376141236222)
--(axis cs:974,0.817337484829749)
--(axis cs:976,0.818374934338868)
--(axis cs:978,0.819148616308861)
--(axis cs:980,0.820053173871318)
--(axis cs:982,0.820716999397184)
--(axis cs:984,0.82163219616362)
--(axis cs:986,0.82251873330132)
--(axis cs:988,0.823525835179716)
--(axis cs:990,0.824464139981314)
--(axis cs:992,0.825466898971285)
--(axis cs:994,0.826438789624088)
--(axis cs:996,0.827494104245842)
--(axis cs:996,0.925512925438452)
--(axis cs:996,0.925512925438452)
--(axis cs:994,0.92450004908219)
--(axis cs:992,0.923583074389233)
--(axis cs:990,0.922621817205906)
--(axis cs:988,0.921752218786483)
--(axis cs:986,0.920837726533064)
--(axis cs:984,0.92003145406359)
--(axis cs:982,0.919150437241228)
--(axis cs:980,0.918494180757829)
--(axis cs:978,0.917608789786879)
--(axis cs:976,0.91693174861633)
--(axis cs:974,0.915967809886558)
--(axis cs:972,0.914975772095621)
--(axis cs:970,0.914002395331224)
--(axis cs:968,0.913074982798972)
--(axis cs:966,0.911945814235038)
--(axis cs:964,0.91099288699359)
--(axis cs:962,0.91018028276791)
--(axis cs:960,0.909204404310744)
--(axis cs:958,0.908335393600641)
--(axis cs:956,0.907396871670192)
--(axis cs:954,0.906656472716464)
--(axis cs:952,0.905699187954768)
--(axis cs:950,0.904765839208061)
--(axis cs:948,0.903664553604984)
--(axis cs:946,0.902797207690219)
--(axis cs:944,0.901903034620983)
--(axis cs:942,0.90093154890412)
--(axis cs:940,0.899808123966437)
--(axis cs:938,0.898679648751679)
--(axis cs:936,0.897628039425704)
--(axis cs:934,0.896666343151695)
--(axis cs:932,0.895616807831639)
--(axis cs:930,0.894347778593781)
--(axis cs:928,0.893264819164138)
--(axis cs:926,0.892295345909087)
--(axis cs:924,0.891264219621214)
--(axis cs:922,0.890225095915809)
--(axis cs:920,0.889062418526124)
--(axis cs:918,0.887936361546654)
--(axis cs:916,0.886998791708927)
--(axis cs:914,0.886023656743393)
--(axis cs:912,0.884984182919027)
--(axis cs:910,0.88398566092318)
--(axis cs:908,0.883118909672271)
--(axis cs:906,0.881964414910761)
--(axis cs:904,0.881048514086598)
--(axis cs:902,0.879993890706091)
--(axis cs:900,0.878834150318502)
--(axis cs:898,0.877758897970023)
--(axis cs:896,0.876941601927018)
--(axis cs:894,0.875778718002875)
--(axis cs:892,0.87466676340641)
--(axis cs:890,0.873699898344077)
--(axis cs:888,0.87259913455339)
--(axis cs:886,0.871613437414881)
--(axis cs:884,0.87054414426513)
--(axis cs:882,0.869489866360836)
--(axis cs:880,0.868434755680092)
--(axis cs:878,0.86747587331644)
--(axis cs:876,0.8664099557997)
--(axis cs:874,0.86530436098636)
--(axis cs:872,0.864249584319834)
--(axis cs:870,0.862969048837347)
--(axis cs:868,0.861853983978265)
--(axis cs:866,0.860894005767577)
--(axis cs:864,0.859759332294312)
--(axis cs:862,0.858655638599778)
--(axis cs:860,0.85784911001206)
--(axis cs:858,0.856962184927058)
--(axis cs:856,0.855774527188001)
--(axis cs:854,0.854565924517924)
--(axis cs:852,0.853751946344047)
--(axis cs:850,0.852612616137719)
--(axis cs:848,0.851492761618322)
--(axis cs:846,0.85031871518019)
--(axis cs:844,0.849155223497958)
--(axis cs:842,0.848021076658977)
--(axis cs:840,0.846954228703267)
--(axis cs:838,0.845937565767158)
--(axis cs:836,0.844770814953403)
--(axis cs:834,0.843564492160081)
--(axis cs:832,0.842479648001859)
--(axis cs:830,0.841461439762437)
--(axis cs:828,0.840395845683076)
--(axis cs:826,0.839089344725762)
--(axis cs:824,0.838011390718545)
--(axis cs:822,0.836818526766384)
--(axis cs:820,0.835763084213552)
--(axis cs:818,0.8346112401473)
--(axis cs:816,0.833634653405681)
--(axis cs:814,0.83258609388022)
--(axis cs:812,0.831558860812809)
--(axis cs:810,0.830205208511172)
--(axis cs:808,0.828925230122423)
--(axis cs:806,0.827710178409809)
--(axis cs:804,0.826505656882862)
--(axis cs:802,0.825535269726717)
--(axis cs:800,0.824401366500006)
--(axis cs:798,0.823217155941633)
--(axis cs:796,0.822303827402575)
--(axis cs:794,0.820900127090774)
--(axis cs:792,0.819702590782523)
--(axis cs:790,0.818562863965825)
--(axis cs:788,0.817402959028236)
--(axis cs:786,0.816002689565462)
--(axis cs:784,0.81467241925805)
--(axis cs:782,0.813460118232672)
--(axis cs:780,0.81232208314612)
--(axis cs:778,0.811155301824472)
--(axis cs:776,0.810008972976322)
--(axis cs:774,0.808783689524788)
--(axis cs:772,0.807810844635372)
--(axis cs:770,0.806665254603635)
--(axis cs:768,0.805387378612708)
--(axis cs:766,0.804205554969592)
--(axis cs:764,0.80294689234929)
--(axis cs:762,0.801657747815792)
--(axis cs:760,0.800278958814335)
--(axis cs:758,0.799045940070102)
--(axis cs:756,0.797630160095775)
--(axis cs:754,0.796160971625432)
--(axis cs:752,0.794948253972257)
--(axis cs:750,0.793668955855517)
--(axis cs:748,0.792520230236334)
--(axis cs:746,0.791525603287036)
--(axis cs:744,0.790701355674415)
--(axis cs:742,0.789672426469417)
--(axis cs:740,0.788244372689848)
--(axis cs:738,0.787123878106003)
--(axis cs:736,0.785680498091212)
--(axis cs:734,0.784549576627654)
--(axis cs:732,0.783348618297264)
--(axis cs:730,0.78207199491315)
--(axis cs:728,0.781097011027494)
--(axis cs:726,0.780110688422497)
--(axis cs:724,0.778788500367895)
--(axis cs:722,0.777688419457084)
--(axis cs:720,0.7766424517471)
--(axis cs:718,0.775417301762871)
--(axis cs:716,0.774116365214641)
--(axis cs:714,0.773166172174743)
--(axis cs:712,0.772046280016749)
--(axis cs:710,0.770841374326659)
--(axis cs:708,0.769897612206959)
--(axis cs:706,0.768713813773085)
--(axis cs:704,0.767801825729947)
--(axis cs:702,0.766988770563867)
--(axis cs:700,0.766018786990989)
--(axis cs:698,0.765197283665883)
--(axis cs:696,0.764130819472367)
--(axis cs:694,0.763296599869804)
--(axis cs:692,0.76203360492838)
--(axis cs:690,0.761043919693849)
--(axis cs:688,0.75999738936952)
--(axis cs:686,0.759161603068605)
--(axis cs:684,0.758306263574042)
--(axis cs:682,0.757333904342582)
--(axis cs:680,0.756571819212205)
--(axis cs:678,0.755659917571365)
--(axis cs:676,0.754717375666079)
--(axis cs:674,0.753743025485968)
--(axis cs:672,0.753135962679427)
--(axis cs:670,0.752463815869652)
--(axis cs:668,0.751634480244018)
--(axis cs:666,0.750846051880478)
--(axis cs:664,0.750077592994923)
--(axis cs:662,0.749402020875145)
--(axis cs:660,0.748719814539472)
--(axis cs:658,0.747776901950799)
--(axis cs:656,0.747271491987093)
--(axis cs:654,0.746712146209148)
--(axis cs:652,0.745929221423546)
--(axis cs:650,0.745185515685247)
--(axis cs:648,0.744526146674952)
--(axis cs:646,0.743824234442056)
--(axis cs:644,0.743116002971004)
--(axis cs:642,0.742477017695452)
--(axis cs:640,0.74174134271789)
--(axis cs:638,0.740990462490561)
--(axis cs:636,0.740296187224214)
--(axis cs:634,0.739619313734541)
--(axis cs:632,0.738964534919238)
--(axis cs:630,0.738347969521619)
--(axis cs:628,0.737811939133991)
--(axis cs:626,0.736984791332777)
--(axis cs:624,0.736358772785607)
--(axis cs:622,0.735796728282527)
--(axis cs:620,0.7350546436811)
--(axis cs:618,0.734415185039717)
--(axis cs:616,0.733676557941856)
--(axis cs:614,0.733143913616376)
--(axis cs:612,0.732294655747048)
--(axis cs:610,0.731579360690011)
--(axis cs:608,0.731256352110349)
--(axis cs:606,0.730551779994349)
--(axis cs:604,0.7297664484964)
--(axis cs:602,0.729082086820257)
--(axis cs:600,0.728291639800854)
--(axis cs:598,0.727608317816531)
--(axis cs:596,0.726828297332715)
--(axis cs:594,0.726132828569143)
--(axis cs:592,0.725505364164419)
--(axis cs:590,0.724942562175233)
--(axis cs:588,0.724091505836125)
--(axis cs:586,0.723327833521086)
--(axis cs:584,0.72262865063904)
--(axis cs:582,0.721919265966859)
--(axis cs:580,0.721228252327352)
--(axis cs:578,0.720747482467374)
--(axis cs:576,0.720106939144645)
--(axis cs:574,0.719323856172348)
--(axis cs:572,0.718575162513604)
--(axis cs:570,0.717971616554896)
--(axis cs:568,0.717394108470409)
--(axis cs:566,0.716758151233044)
--(axis cs:564,0.716069174915729)
--(axis cs:562,0.715322109150832)
--(axis cs:560,0.714542168622296)
--(axis cs:558,0.713836864383144)
--(axis cs:556,0.713129447512399)
--(axis cs:554,0.712501342833152)
--(axis cs:552,0.711781714675545)
--(axis cs:550,0.710975666513506)
--(axis cs:548,0.710408499664559)
--(axis cs:546,0.709805010559661)
--(axis cs:544,0.709096840731834)
--(axis cs:542,0.708347860726599)
--(axis cs:540,0.707609427857341)
--(axis cs:538,0.70684494692713)
--(axis cs:536,0.706250905776968)
--(axis cs:534,0.705457121845701)
--(axis cs:532,0.704793187519803)
--(axis cs:530,0.704106467183095)
--(axis cs:528,0.703674840053547)
--(axis cs:526,0.703061237922802)
--(axis cs:524,0.702482292500015)
--(axis cs:522,0.701943219470832)
--(axis cs:520,0.701226476347486)
--(axis cs:518,0.700672309130798)
--(axis cs:516,0.699917188602051)
--(axis cs:514,0.69923591154401)
--(axis cs:512,0.698728194401116)
--(axis cs:510,0.697940566894558)
--(axis cs:508,0.697245622265734)
--(axis cs:506,0.696556013048969)
--(axis cs:504,0.69597825777927)
--(axis cs:502,0.694978971153234)
--(axis cs:500,0.694181864383965)
--(axis cs:498,0.693774331686115)
--(axis cs:496,0.693145434170353)
--(axis cs:494,0.692430874543916)
--(axis cs:492,0.691680065311814)
--(axis cs:490,0.691026515825976)
--(axis cs:488,0.690185121827265)
--(axis cs:486,0.689410391215387)
--(axis cs:484,0.688640110027287)
--(axis cs:482,0.687908490357366)
--(axis cs:480,0.687324023096224)
--(axis cs:478,0.686655265500561)
--(axis cs:476,0.685934261223182)
--(axis cs:474,0.685169646305383)
--(axis cs:472,0.684310687536092)
--(axis cs:470,0.683602942627755)
--(axis cs:468,0.682853274752006)
--(axis cs:466,0.682133266559141)
--(axis cs:464,0.681585109667279)
--(axis cs:462,0.680876666768871)
--(axis cs:460,0.680169201417417)
--(axis cs:458,0.679400593042925)
--(axis cs:456,0.678860326466135)
--(axis cs:454,0.678254233030427)
--(axis cs:452,0.677672478810814)
--(axis cs:450,0.677114364012214)
--(axis cs:448,0.67653925371062)
--(axis cs:446,0.676185594023316)
--(axis cs:444,0.675571985414564)
--(axis cs:442,0.674811203529239)
--(axis cs:440,0.67412833967269)
--(axis cs:438,0.673646939335437)
--(axis cs:436,0.673000480052552)
--(axis cs:434,0.672379148831711)
--(axis cs:432,0.671588823503039)
--(axis cs:430,0.670828120101541)
--(axis cs:428,0.670389471904157)
--(axis cs:426,0.669797636643772)
--(axis cs:424,0.669355854098522)
--(axis cs:422,0.668837912887079)
--(axis cs:420,0.668289105061939)
--(axis cs:418,0.667675941158104)
--(axis cs:416,0.667127769239404)
--(axis cs:414,0.666453260429315)
--(axis cs:412,0.665887947529813)
--(axis cs:410,0.665185722178267)
--(axis cs:408,0.664612265990279)
--(axis cs:406,0.664025030562931)
--(axis cs:404,0.66350694648033)
--(axis cs:402,0.663051860848504)
--(axis cs:400,0.662276311977018)
--(axis cs:398,0.661824960942129)
--(axis cs:396,0.661210421774187)
--(axis cs:394,0.660697551984772)
--(axis cs:392,0.660043543437267)
--(axis cs:390,0.659679988006447)
--(axis cs:388,0.659098416895735)
--(axis cs:386,0.658428592208393)
--(axis cs:384,0.65801547865386)
--(axis cs:382,0.657456599357998)
--(axis cs:380,0.656987085569712)
--(axis cs:378,0.656522181856878)
--(axis cs:376,0.656110355717271)
--(axis cs:374,0.655442898547104)
--(axis cs:372,0.655053588816517)
--(axis cs:370,0.654809238230863)
--(axis cs:368,0.65417986623413)
--(axis cs:366,0.653598365898158)
--(axis cs:364,0.653231380908253)
--(axis cs:362,0.652689786537346)
--(axis cs:360,0.652292614004463)
--(axis cs:358,0.651822455307743)
--(axis cs:356,0.651205140257443)
--(axis cs:354,0.650826542272877)
--(axis cs:352,0.650447728205807)
--(axis cs:350,0.65008267826183)
--(axis cs:348,0.649745426888937)
--(axis cs:346,0.649332158802837)
--(axis cs:344,0.648961839633896)
--(axis cs:342,0.648717259149642)
--(axis cs:340,0.648402134694444)
--(axis cs:338,0.647960132111692)
--(axis cs:336,0.647523507376101)
--(axis cs:334,0.646919591135524)
--(axis cs:332,0.646458817990836)
--(axis cs:330,0.646205719038368)
--(axis cs:328,0.645666183172966)
--(axis cs:326,0.645160952015804)
--(axis cs:324,0.644769596460606)
--(axis cs:322,0.644370550997273)
--(axis cs:320,0.644012768097253)
--(axis cs:318,0.643566358974283)
--(axis cs:316,0.643313546717864)
--(axis cs:314,0.642985780483977)
--(axis cs:312,0.642579374309539)
--(axis cs:310,0.642273067902764)
--(axis cs:308,0.641849772366306)
--(axis cs:306,0.641415785624516)
--(axis cs:304,0.641073510782427)
--(axis cs:302,0.640756519428163)
--(axis cs:300,0.640457024736342)
--(axis cs:298,0.640033281373386)
--(axis cs:296,0.639634352191805)
--(axis cs:294,0.639331927937562)
--(axis cs:292,0.638901237584841)
--(axis cs:290,0.638594431753141)
--(axis cs:288,0.638383822490542)
--(axis cs:286,0.637969945619945)
--(axis cs:284,0.637392091734282)
--(axis cs:282,0.637053669477686)
--(axis cs:280,0.636728252210132)
--(axis cs:278,0.636502845062661)
--(axis cs:276,0.635858497832247)
--(axis cs:274,0.635600246783952)
--(axis cs:272,0.635192626934625)
--(axis cs:270,0.634742766981767)
--(axis cs:268,0.634341759074484)
--(axis cs:266,0.634101162935717)
--(axis cs:264,0.633765044220487)
--(axis cs:262,0.633427635395148)
--(axis cs:260,0.633326846700865)
--(axis cs:258,0.632936517484908)
--(axis cs:256,0.632685964930239)
--(axis cs:254,0.632648778094473)
--(axis cs:252,0.632319700122094)
--(axis cs:250,0.632181842724448)
--(axis cs:248,0.632109387678167)
--(axis cs:246,0.631996573033284)
--(axis cs:244,0.631767513391944)
--(axis cs:242,0.631630965770322)
--(axis cs:240,0.631364146937198)
--(axis cs:238,0.631267930332932)
--(axis cs:236,0.631171739478422)
--(axis cs:234,0.631023605117562)
--(axis cs:232,0.630885690259203)
--(axis cs:230,0.63072945366378)
--(axis cs:228,0.630591614717159)
--(axis cs:226,0.63035355664322)
--(axis cs:224,0.630201767778924)
--(axis cs:222,0.630050223878569)
--(axis cs:220,0.630182925705168)
--(axis cs:218,0.629973531672185)
--(axis cs:216,0.629836748457197)
--(axis cs:214,0.629903554270467)
--(axis cs:212,0.629763986798888)
--(axis cs:210,0.629742143071104)
--(axis cs:208,0.629873701447944)
--(axis cs:206,0.629792224438375)
--(axis cs:204,0.629839665422693)
--(axis cs:202,0.629759093508461)
--(axis cs:200,0.6297054407912)
--(axis cs:198,0.629573383942471)
--(axis cs:196,0.629646743507694)
--(axis cs:194,0.629643466338191)
--(axis cs:192,0.629597775193553)
--(axis cs:190,0.629723026051163)
--(axis cs:188,0.629861853119836)
--(axis cs:186,0.629885020938158)
--(axis cs:184,0.629804510494401)
--(axis cs:182,0.629827059038075)
--(axis cs:180,0.629748270801664)
--(axis cs:178,0.629706613765081)
--(axis cs:176,0.629560298958086)
--(axis cs:174,0.629562559682139)
--(axis cs:172,0.629732771591547)
--(axis cs:170,0.629621617694783)
--(axis cs:168,0.629670591227633)
--(axis cs:166,0.629805390383979)
--(axis cs:164,0.629924882901786)
--(axis cs:162,0.629889209404713)
--(axis cs:160,0.63007511939252)
--(axis cs:158,0.630067169077752)
--(axis cs:156,0.630070158377786)
--(axis cs:154,0.630302374933087)
--(axis cs:152,0.630480763135223)
--(axis cs:150,0.630678469728344)
--(axis cs:148,0.630844770756046)
--(axis cs:146,0.631069177151667)
--(axis cs:144,0.631201979142976)
--(axis cs:142,0.631446248193273)
--(axis cs:140,0.631621315364334)
--(axis cs:138,0.631522023000394)
--(axis cs:136,0.631653544346333)
--(axis cs:134,0.631733913886158)
--(axis cs:132,0.63181218182736)
--(axis cs:130,0.631998793059955)
--(axis cs:128,0.631991135275489)
--(axis cs:126,0.632118894349301)
--(axis cs:124,0.632029238916265)
--(axis cs:122,0.632116616123268)
--(axis cs:120,0.631907206583624)
--(axis cs:118,0.632068428726963)
--(axis cs:116,0.63216389876207)
--(axis cs:114,0.63229354823207)
--(axis cs:112,0.63244743447624)
--(axis cs:110,0.632555164380641)
--(axis cs:108,0.632490061924003)
--(axis cs:106,0.632644591590257)
--(axis cs:104,0.632817714815692)
--(axis cs:102,0.633010903825726)
--(axis cs:100,0.633036465426764)
--(axis cs:98,0.633090568431422)
--(axis cs:96,0.632976941708223)
--(axis cs:94,0.633125901739936)
--(axis cs:92,0.632998207059226)
--(axis cs:90,0.633244998872301)
--(axis cs:88,0.633297836615845)
--(axis cs:86,0.633479831050197)
--(axis cs:84,0.633664119038847)
--(axis cs:82,0.633878308518442)
--(axis cs:80,0.63419935477118)
--(axis cs:78,0.634461300801356)
--(axis cs:76,0.634799340008648)
--(axis cs:74,0.634969899838617)
--(axis cs:72,0.634889472757625)
--(axis cs:70,0.634755779615754)
--(axis cs:68,0.634752309194302)
--(axis cs:66,0.634785761068977)
--(axis cs:64,0.634908300245436)
--(axis cs:62,0.635121188551432)
--(axis cs:60,0.635172397947028)
--(axis cs:58,0.635558950899751)
--(axis cs:56,0.63617606268989)
--(axis cs:54,0.636122300156077)
--(axis cs:52,0.636345655493547)
--(axis cs:50,0.636462435685523)
--(axis cs:48,0.636415499226762)
--(axis cs:46,0.636469063414851)
--(axis cs:44,0.636217906934173)
--(axis cs:42,0.636720517275698)
--(axis cs:40,0.636853937178122)
--(axis cs:38,0.636806443196168)
--(axis cs:36,0.636902522511162)
--(axis cs:34,0.636822113264686)
--(axis cs:32,0.636721548863827)
--(axis cs:30,0.636887497751059)
--(axis cs:28,0.636603089211676)
--(axis cs:26,0.636450306597309)
--(axis cs:24,0.636308669411491)
--(axis cs:22,0.6364337658682)
--(axis cs:20,0.635857495366653)
--(axis cs:18,0.635510059532455)
--(axis cs:16,0.635699862544518)
--(axis cs:14,0.635274977712586)
--(axis cs:12,0.635269032131719)
--(axis cs:10,0.635504471584777)
--(axis cs:8,0.635415184230808)
--(axis cs:6,0.635885043846638)
--(axis cs:4,0.635829930880472)
--(axis cs:2,0.636255921129566)
--(axis cs:0,0.636989746396709)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0,0.575120264310021)
--(axis cs:0,0.508541305231085)
--(axis cs:2,0.508523727376321)
--(axis cs:4,0.508436734526564)
--(axis cs:6,0.508383082841188)
--(axis cs:8,0.50832043254972)
--(axis cs:10,0.508487096045161)
--(axis cs:12,0.5081703615829)
--(axis cs:14,0.508237305541556)
--(axis cs:16,0.508011610521449)
--(axis cs:18,0.50788103568231)
--(axis cs:20,0.508047916211974)
--(axis cs:22,0.50824180870147)
--(axis cs:24,0.508521450593114)
--(axis cs:26,0.508679160673373)
--(axis cs:28,0.508831314750853)
--(axis cs:30,0.508893505335704)
--(axis cs:32,0.508937853182658)
--(axis cs:34,0.509347473199853)
--(axis cs:36,0.509666411452848)
--(axis cs:38,0.509852361008598)
--(axis cs:40,0.510688155903746)
--(axis cs:42,0.510936315169852)
--(axis cs:44,0.510866406438372)
--(axis cs:46,0.511395747305217)
--(axis cs:48,0.511820251218148)
--(axis cs:50,0.512658257661846)
--(axis cs:52,0.513412460170634)
--(axis cs:54,0.513821002857794)
--(axis cs:56,0.5146570002925)
--(axis cs:58,0.515389048261334)
--(axis cs:60,0.515893342462024)
--(axis cs:62,0.516259963747684)
--(axis cs:64,0.516703824529199)
--(axis cs:66,0.517415312570133)
--(axis cs:68,0.518045307489755)
--(axis cs:70,0.518669988508871)
--(axis cs:72,0.519282084734259)
--(axis cs:74,0.519967624367396)
--(axis cs:76,0.520589723941167)
--(axis cs:78,0.52099890908144)
--(axis cs:80,0.521623560489634)
--(axis cs:82,0.522506745575733)
--(axis cs:84,0.522898960169571)
--(axis cs:86,0.523352669654592)
--(axis cs:88,0.524272344963465)
--(axis cs:90,0.525078514785601)
--(axis cs:92,0.525766166169622)
--(axis cs:94,0.526635920100684)
--(axis cs:96,0.527366793272865)
--(axis cs:98,0.527356487030481)
--(axis cs:100,0.527762505855067)
--(axis cs:102,0.528258893704313)
--(axis cs:104,0.528457388334354)
--(axis cs:106,0.528640402557377)
--(axis cs:108,0.529033830804465)
--(axis cs:110,0.529416728485786)
--(axis cs:112,0.529819838176397)
--(axis cs:114,0.53065503785109)
--(axis cs:116,0.531218958921774)
--(axis cs:118,0.531674396478183)
--(axis cs:120,0.532348797686039)
--(axis cs:122,0.533069718362107)
--(axis cs:124,0.53364318289576)
--(axis cs:126,0.534236257159361)
--(axis cs:128,0.534872777616344)
--(axis cs:130,0.535623202662884)
--(axis cs:132,0.536564476931922)
--(axis cs:134,0.537192018651863)
--(axis cs:136,0.537438122151231)
--(axis cs:138,0.53801296186237)
--(axis cs:140,0.538578237521086)
--(axis cs:142,0.539053130237899)
--(axis cs:144,0.540237665489717)
--(axis cs:146,0.540883043443041)
--(axis cs:148,0.54139589618095)
--(axis cs:150,0.542255713716131)
--(axis cs:152,0.54320868336407)
--(axis cs:154,0.543916298035372)
--(axis cs:156,0.544716514361564)
--(axis cs:158,0.545296668910895)
--(axis cs:160,0.546179288235498)
--(axis cs:162,0.547127961821786)
--(axis cs:164,0.548203115882667)
--(axis cs:166,0.5490121328826)
--(axis cs:168,0.55035429356265)
--(axis cs:170,0.551649496128392)
--(axis cs:172,0.552934488512372)
--(axis cs:174,0.554188347875731)
--(axis cs:176,0.554805901797736)
--(axis cs:178,0.555394938776383)
--(axis cs:180,0.556710018323547)
--(axis cs:182,0.557836748268305)
--(axis cs:184,0.559147350028278)
--(axis cs:186,0.560140284552818)
--(axis cs:188,0.561586301928264)
--(axis cs:190,0.562846778906524)
--(axis cs:192,0.564148552320155)
--(axis cs:194,0.565352565992463)
--(axis cs:196,0.566434652176348)
--(axis cs:198,0.567723061607597)
--(axis cs:200,0.569126691255018)
--(axis cs:202,0.570806674294536)
--(axis cs:204,0.572225539919098)
--(axis cs:206,0.573579265185929)
--(axis cs:208,0.575147643213121)
--(axis cs:210,0.575958391513395)
--(axis cs:212,0.577677240757646)
--(axis cs:214,0.579501367427799)
--(axis cs:216,0.580936817817702)
--(axis cs:218,0.582981505115638)
--(axis cs:220,0.584746050119251)
--(axis cs:222,0.5868179244851)
--(axis cs:224,0.588998241761797)
--(axis cs:226,0.590938935586618)
--(axis cs:228,0.592359839052663)
--(axis cs:230,0.594321018393748)
--(axis cs:232,0.595897896112927)
--(axis cs:234,0.5980373052115)
--(axis cs:236,0.600125744469486)
--(axis cs:238,0.601577019467972)
--(axis cs:240,0.602844784143232)
--(axis cs:242,0.605006432619644)
--(axis cs:244,0.607065594898307)
--(axis cs:246,0.608682751074032)
--(axis cs:248,0.610620421601765)
--(axis cs:250,0.612307414390604)
--(axis cs:252,0.614348071512664)
--(axis cs:254,0.616924434490823)
--(axis cs:256,0.618001946188685)
--(axis cs:258,0.620162603596435)
--(axis cs:260,0.622275165989754)
--(axis cs:262,0.623794533297645)
--(axis cs:264,0.625629890475945)
--(axis cs:266,0.627518378904005)
--(axis cs:268,0.629088915557298)
--(axis cs:270,0.630812994487893)
--(axis cs:272,0.632422389340927)
--(axis cs:274,0.633874039726516)
--(axis cs:276,0.636008341321829)
--(axis cs:278,0.637664146671008)
--(axis cs:280,0.639432014694491)
--(axis cs:282,0.641087198207755)
--(axis cs:284,0.642147175211104)
--(axis cs:286,0.644293916329357)
--(axis cs:288,0.645790569970471)
--(axis cs:290,0.647898116911954)
--(axis cs:292,0.650019928288371)
--(axis cs:294,0.651889081421409)
--(axis cs:296,0.653632557052479)
--(axis cs:298,0.655463145037441)
--(axis cs:300,0.657513601487715)
--(axis cs:302,0.659340796947583)
--(axis cs:304,0.660980235977085)
--(axis cs:306,0.662692195550455)
--(axis cs:308,0.664388684264678)
--(axis cs:310,0.666184634179987)
--(axis cs:312,0.667667595650222)
--(axis cs:314,0.669495321491878)
--(axis cs:316,0.671176654625591)
--(axis cs:318,0.672831799995741)
--(axis cs:320,0.674432035831707)
--(axis cs:322,0.676539490738049)
--(axis cs:324,0.678431081388561)
--(axis cs:326,0.680850573988953)
--(axis cs:328,0.682276593033437)
--(axis cs:330,0.68399899486355)
--(axis cs:332,0.685571113829578)
--(axis cs:334,0.686942153987257)
--(axis cs:336,0.688777101255019)
--(axis cs:338,0.690507330981693)
--(axis cs:340,0.691901796032909)
--(axis cs:342,0.693683094086938)
--(axis cs:344,0.695366956953716)
--(axis cs:346,0.69697601380031)
--(axis cs:348,0.698286875472612)
--(axis cs:350,0.700303155435549)
--(axis cs:352,0.702071051806609)
--(axis cs:354,0.703501726354365)
--(axis cs:356,0.705546313479737)
--(axis cs:358,0.707623558196091)
--(axis cs:360,0.708875332724548)
--(axis cs:362,0.710530450549413)
--(axis cs:364,0.712108685725719)
--(axis cs:366,0.713694130903044)
--(axis cs:368,0.715496618460592)
--(axis cs:370,0.717029642874799)
--(axis cs:372,0.718725182997145)
--(axis cs:374,0.719888619945269)
--(axis cs:376,0.721744285303179)
--(axis cs:378,0.723238940534852)
--(axis cs:380,0.724621121496856)
--(axis cs:382,0.726289551773993)
--(axis cs:384,0.727820864679957)
--(axis cs:386,0.729781442073495)
--(axis cs:388,0.731265889666776)
--(axis cs:390,0.733131014333936)
--(axis cs:392,0.734500846352828)
--(axis cs:394,0.736421214022996)
--(axis cs:396,0.73837072306628)
--(axis cs:398,0.739549523024187)
--(axis cs:400,0.741308699240535)
--(axis cs:402,0.742859022124984)
--(axis cs:404,0.744227466390288)
--(axis cs:406,0.74616632268204)
--(axis cs:408,0.747662302909839)
--(axis cs:410,0.74934777107903)
--(axis cs:412,0.751176586104903)
--(axis cs:414,0.753088361203578)
--(axis cs:416,0.754805717746598)
--(axis cs:418,0.756810398946897)
--(axis cs:420,0.758697855156179)
--(axis cs:422,0.759895267022032)
--(axis cs:424,0.761953388066613)
--(axis cs:426,0.763711967252505)
--(axis cs:428,0.765818458468875)
--(axis cs:430,0.767788476382892)
--(axis cs:432,0.769330147753307)
--(axis cs:434,0.771369538438769)
--(axis cs:436,0.772957166293487)
--(axis cs:438,0.774409591022648)
--(axis cs:440,0.776295156921052)
--(axis cs:442,0.777828299492997)
--(axis cs:444,0.779273011965883)
--(axis cs:446,0.78041244764088)
--(axis cs:448,0.782227446549866)
--(axis cs:450,0.783539093283362)
--(axis cs:452,0.785050227302166)
--(axis cs:454,0.786734314471126)
--(axis cs:456,0.788378148395105)
--(axis cs:458,0.789850501231618)
--(axis cs:460,0.791309442652272)
--(axis cs:462,0.792353523742331)
--(axis cs:464,0.793821886654694)
--(axis cs:466,0.794909855654461)
--(axis cs:468,0.796555829942989)
--(axis cs:470,0.798176861925765)
--(axis cs:472,0.79993349938582)
--(axis cs:474,0.801594852157645)
--(axis cs:476,0.803190610751596)
--(axis cs:478,0.804656767439726)
--(axis cs:480,0.806417271451837)
--(axis cs:482,0.807854478123712)
--(axis cs:484,0.808949621943842)
--(axis cs:486,0.810485346363409)
--(axis cs:488,0.812137384955603)
--(axis cs:490,0.812585662477018)
--(axis cs:492,0.813966161599677)
--(axis cs:494,0.81459400974991)
--(axis cs:496,0.815763123389471)
--(axis cs:498,0.817282986354329)
--(axis cs:500,0.818811927747413)
--(axis cs:502,0.820407952952437)
--(axis cs:504,0.821928803038074)
--(axis cs:506,0.823572325831556)
--(axis cs:508,0.824951374326696)
--(axis cs:510,0.826384356222896)
--(axis cs:512,0.827124078453037)
--(axis cs:514,0.828788292945908)
--(axis cs:516,0.829977212407559)
--(axis cs:518,0.831711443071736)
--(axis cs:520,0.833046927785798)
--(axis cs:522,0.834388313770844)
--(axis cs:524,0.836027519385182)
--(axis cs:526,0.837266335909582)
--(axis cs:528,0.838999824243657)
--(axis cs:530,0.840822029311623)
--(axis cs:532,0.841674474885919)
--(axis cs:534,0.843244819887981)
--(axis cs:536,0.845048127051867)
--(axis cs:538,0.846294177063695)
--(axis cs:540,0.847654062483638)
--(axis cs:542,0.84893026058646)
--(axis cs:544,0.850437079859328)
--(axis cs:546,0.85199390052332)
--(axis cs:548,0.853207817371035)
--(axis cs:550,0.854564359572916)
--(axis cs:552,0.855851124796513)
--(axis cs:554,0.856943272130813)
--(axis cs:556,0.858180374864603)
--(axis cs:558,0.859559708775363)
--(axis cs:560,0.860671628461156)
--(axis cs:562,0.862195563350252)
--(axis cs:564,0.863501059896119)
--(axis cs:566,0.864988680969335)
--(axis cs:568,0.866406688361156)
--(axis cs:570,0.867361994014194)
--(axis cs:572,0.868350158145172)
--(axis cs:574,0.869883243262187)
--(axis cs:576,0.871148576827756)
--(axis cs:578,0.872807916153971)
--(axis cs:580,0.874351492988891)
--(axis cs:582,0.87569791388089)
--(axis cs:584,0.877390771110591)
--(axis cs:586,0.878784126152832)
--(axis cs:588,0.880413150712399)
--(axis cs:590,0.882220944111969)
--(axis cs:592,0.883867277608298)
--(axis cs:594,0.885423765003806)
--(axis cs:596,0.887071359328232)
--(axis cs:598,0.888619517911396)
--(axis cs:600,0.890013717916595)
--(axis cs:602,0.891342687985328)
--(axis cs:604,0.89297323020664)
--(axis cs:606,0.894469458682595)
--(axis cs:608,0.896231116044852)
--(axis cs:610,0.897706087659455)
--(axis cs:612,0.899219632218557)
--(axis cs:614,0.900474863005273)
--(axis cs:616,0.902150386768879)
--(axis cs:618,0.903629820770056)
--(axis cs:620,0.905182783203502)
--(axis cs:622,0.906653057940132)
--(axis cs:624,0.908193481271283)
--(axis cs:626,0.909646862992984)
--(axis cs:628,0.910569707336152)
--(axis cs:630,0.912246583219118)
--(axis cs:632,0.913544863118648)
--(axis cs:634,0.915361771266798)
--(axis cs:636,0.916941422146721)
--(axis cs:638,0.918071463939506)
--(axis cs:640,0.919422970659882)
--(axis cs:642,0.921028395113596)
--(axis cs:644,0.922408530409987)
--(axis cs:646,0.923928889336246)
--(axis cs:648,0.92551723714773)
--(axis cs:650,0.927055801805572)
--(axis cs:652,0.928387109861075)
--(axis cs:654,0.929826113625631)
--(axis cs:656,0.9312662716214)
--(axis cs:658,0.932507077001095)
--(axis cs:660,0.934015848759067)
--(axis cs:662,0.935193216107761)
--(axis cs:664,0.936342940165305)
--(axis cs:666,0.937655638715734)
--(axis cs:668,0.938996653980447)
--(axis cs:670,0.940288008254822)
--(axis cs:672,0.941744448279285)
--(axis cs:674,0.942687707206765)
--(axis cs:676,0.944183901199836)
--(axis cs:678,0.945299033906581)
--(axis cs:680,0.946560931540484)
--(axis cs:682,0.947773392030487)
--(axis cs:684,0.948868170978346)
--(axis cs:686,0.949918577483992)
--(axis cs:688,0.951077843806529)
--(axis cs:690,0.952192374780162)
--(axis cs:692,0.953144710343999)
--(axis cs:694,0.954307540650738)
--(axis cs:696,0.955308659742385)
--(axis cs:698,0.956798614758096)
--(axis cs:700,0.958235386342895)
--(axis cs:702,0.959541731402924)
--(axis cs:704,0.960957496968574)
--(axis cs:706,0.962118070809357)
--(axis cs:708,0.963038786739858)
--(axis cs:710,0.964265410799821)
--(axis cs:712,0.965642856255554)
--(axis cs:714,0.966622620859283)
--(axis cs:716,0.967642160704509)
--(axis cs:718,0.968683895970317)
--(axis cs:720,0.969734286208801)
--(axis cs:722,0.970732223041114)
--(axis cs:724,0.971773423281869)
--(axis cs:726,0.972923319643468)
--(axis cs:728,0.974084783659014)
--(axis cs:730,0.9748959844888)
--(axis cs:732,0.975905978107918)
--(axis cs:734,0.977077492425409)
--(axis cs:736,0.978125604634535)
--(axis cs:738,0.979002167640566)
--(axis cs:740,0.980079810742714)
--(axis cs:742,0.98074553925218)
--(axis cs:744,0.981697494053929)
--(axis cs:746,0.98263660506675)
--(axis cs:748,0.983597723180383)
--(axis cs:750,0.984608760368919)
--(axis cs:752,0.985398560809571)
--(axis cs:754,0.986298653913219)
--(axis cs:756,0.987231713342457)
--(axis cs:758,0.987979097083767)
--(axis cs:760,0.988907665689805)
--(axis cs:762,0.989794532634472)
--(axis cs:764,0.990666163092494)
--(axis cs:766,0.991420499864641)
--(axis cs:768,0.992158701348792)
--(axis cs:770,0.992889598509369)
--(axis cs:772,0.993650176465016)
--(axis cs:774,0.994372091601646)
--(axis cs:776,0.995362413999543)
--(axis cs:778,0.996218405689743)
--(axis cs:780,0.996923717588607)
--(axis cs:782,0.997527856680365)
--(axis cs:784,0.998176561983878)
--(axis cs:786,0.998926726512254)
--(axis cs:788,0.999560935794555)
--(axis cs:790,1.00038371210779)
--(axis cs:792,1.001051950289)
--(axis cs:794,1.00199836695585)
--(axis cs:796,1.00262059174571)
--(axis cs:798,1.00344025640258)
--(axis cs:800,1.00370771665334)
--(axis cs:802,1.00440702728291)
--(axis cs:804,1.00514772053138)
--(axis cs:806,1.00595764662365)
--(axis cs:808,1.00651586559447)
--(axis cs:810,1.00705386819802)
--(axis cs:812,1.00779329388411)
--(axis cs:814,1.00826854735839)
--(axis cs:816,1.008527692832)
--(axis cs:818,1.00921461862421)
--(axis cs:820,1.01005589463625)
--(axis cs:822,1.01072982013419)
--(axis cs:824,1.01155493565448)
--(axis cs:826,1.01231539003929)
--(axis cs:828,1.013071522221)
--(axis cs:830,1.01337540632022)
--(axis cs:832,1.01400387081865)
--(axis cs:834,1.01481348361033)
--(axis cs:836,1.01538136506815)
--(axis cs:838,1.01588434149215)
--(axis cs:840,1.01625631341314)
--(axis cs:842,1.01705534395458)
--(axis cs:844,1.01740273619778)
--(axis cs:846,1.01788465152203)
--(axis cs:848,1.01820314603624)
--(axis cs:850,1.01877142283175)
--(axis cs:852,1.01904745360753)
--(axis cs:854,1.01982239821872)
--(axis cs:856,1.02011062354709)
--(axis cs:858,1.02020107482698)
--(axis cs:860,1.02068230880838)
--(axis cs:862,1.02047400044105)
--(axis cs:864,1.02100665420423)
--(axis cs:866,1.02118581118734)
--(axis cs:868,1.02173639547037)
--(axis cs:870,1.02187047290984)
--(axis cs:872,1.02229956562985)
--(axis cs:874,1.0225322334611)
--(axis cs:876,1.02238861426476)
--(axis cs:878,1.02269620202927)
--(axis cs:880,1.0228799829451)
--(axis cs:882,1.02286335670676)
--(axis cs:884,1.02274482949842)
--(axis cs:886,1.02226338430673)
--(axis cs:888,1.02192522984947)
--(axis cs:890,1.02167268424607)
--(axis cs:892,1.02145659707414)
--(axis cs:894,1.02107044287375)
--(axis cs:896,1.0211187208519)
--(axis cs:898,1.02142196851139)
--(axis cs:900,1.02077946040135)
--(axis cs:902,1.02055063355063)
--(axis cs:904,1.02041817214729)
--(axis cs:906,1.02000884972623)
--(axis cs:908,1.01967832466631)
--(axis cs:910,1.01916634452547)
--(axis cs:912,1.01904747650705)
--(axis cs:914,1.01874021846385)
--(axis cs:916,1.01900661988251)
--(axis cs:918,1.01903633716076)
--(axis cs:920,1.01897298327326)
--(axis cs:922,1.01867488094911)
--(axis cs:924,1.01801549920734)
--(axis cs:926,1.01779231472927)
--(axis cs:928,1.01736467280741)
--(axis cs:930,1.01716251056916)
--(axis cs:932,1.01688979711984)
--(axis cs:934,1.01707330573994)
--(axis cs:936,1.01703019080219)
--(axis cs:938,1.01643077940795)
--(axis cs:940,1.01601484747922)
--(axis cs:942,1.01592205967598)
--(axis cs:944,1.01539767943557)
--(axis cs:946,1.01471088879632)
--(axis cs:948,1.01466826810596)
--(axis cs:950,1.01436086154246)
--(axis cs:952,1.01418317751991)
--(axis cs:954,1.01386691289761)
--(axis cs:956,1.01385465154827)
--(axis cs:958,1.01340091197001)
--(axis cs:960,1.01294477566076)
--(axis cs:962,1.01289468089827)
--(axis cs:964,1.01263496096872)
--(axis cs:966,1.01259111569735)
--(axis cs:968,1.01240857545215)
--(axis cs:970,1.01225763121393)
--(axis cs:972,1.01181859475581)
--(axis cs:974,1.01155533896013)
--(axis cs:976,1.0116959067456)
--(axis cs:978,1.01121509247606)
--(axis cs:980,1.01019923482741)
--(axis cs:982,1.00974760155619)
--(axis cs:984,1.00992456367065)
--(axis cs:986,1.01005603618991)
--(axis cs:988,1.00984724863929)
--(axis cs:990,1.01013965207586)
--(axis cs:992,1.00950388595226)
--(axis cs:994,1.00960918434441)
--(axis cs:996,1.00908899919164)
--(axis cs:996,1.05955887427975)
--(axis cs:996,1.05955887427975)
--(axis cs:994,1.05968870403026)
--(axis cs:992,1.05951179697343)
--(axis cs:990,1.05967316697686)
--(axis cs:988,1.05949217589195)
--(axis cs:986,1.05954088540139)
--(axis cs:984,1.05930899792502)
--(axis cs:982,1.0591092594989)
--(axis cs:980,1.05927058704126)
--(axis cs:978,1.05973799344848)
--(axis cs:976,1.0599408467752)
--(axis cs:974,1.05972137954795)
--(axis cs:972,1.05981077834463)
--(axis cs:970,1.05996028878311)
--(axis cs:968,1.05994374362447)
--(axis cs:966,1.05994728188937)
--(axis cs:964,1.0598834183914)
--(axis cs:962,1.05983626222206)
--(axis cs:960,1.05970728513714)
--(axis cs:958,1.05989226014269)
--(axis cs:956,1.05991381951266)
--(axis cs:954,1.05987840528453)
--(axis cs:952,1.06003035098335)
--(axis cs:950,1.05998842329279)
--(axis cs:948,1.05996742973005)
--(axis cs:946,1.05990351363206)
--(axis cs:944,1.0600471148909)
--(axis cs:942,1.06021036609777)
--(axis cs:940,1.06004928982549)
--(axis cs:938,1.06011672617044)
--(axis cs:936,1.06031882076488)
--(axis cs:934,1.06021850124183)
--(axis cs:932,1.06004236321127)
--(axis cs:930,1.0600082570238)
--(axis cs:928,1.05999816719366)
--(axis cs:926,1.06003868489207)
--(axis cs:924,1.06013947756107)
--(axis cs:922,1.06022969834945)
--(axis cs:920,1.06018675550458)
--(axis cs:918,1.06015828434004)
--(axis cs:916,1.06005256640365)
--(axis cs:914,1.05980823748559)
--(axis cs:912,1.05991824235865)
--(axis cs:910,1.05981585579509)
--(axis cs:908,1.05994507300089)
--(axis cs:906,1.06001415847344)
--(axis cs:904,1.06009889561892)
--(axis cs:902,1.06005626947966)
--(axis cs:900,1.06019031498598)
--(axis cs:898,1.06019913697845)
--(axis cs:896,1.0598445571)
--(axis cs:894,1.05979866397615)
--(axis cs:892,1.05986209922515)
--(axis cs:890,1.05972123159794)
--(axis cs:888,1.05961704525351)
--(axis cs:886,1.05960150797301)
--(axis cs:884,1.05969497232796)
--(axis cs:882,1.05962859854942)
--(axis cs:880,1.0595360482301)
--(axis cs:878,1.05928005187841)
--(axis cs:876,1.05895251614852)
--(axis cs:874,1.05869257359415)
--(axis cs:872,1.05845963440253)
--(axis cs:870,1.05804983496318)
--(axis cs:868,1.05773073119498)
--(axis cs:866,1.05723427536226)
--(axis cs:864,1.05695174651126)
--(axis cs:862,1.05653498463064)
--(axis cs:860,1.05646802082954)
--(axis cs:858,1.05606609315745)
--(axis cs:856,1.05582600965742)
--(axis cs:854,1.0554908887793)
--(axis cs:852,1.05489614236609)
--(axis cs:850,1.05454970678234)
--(axis cs:848,1.05403271649554)
--(axis cs:846,1.05367330816311)
--(axis cs:844,1.05325148430714)
--(axis cs:842,1.0529477166805)
--(axis cs:840,1.05233464089198)
--(axis cs:838,1.0520354499773)
--(axis cs:836,1.05167325834976)
--(axis cs:834,1.05120536659158)
--(axis cs:832,1.05055862016613)
--(axis cs:830,1.05001022670914)
--(axis cs:828,1.04973099994386)
--(axis cs:826,1.04913136154619)
--(axis cs:824,1.04844539062234)
--(axis cs:822,1.04785957469409)
--(axis cs:820,1.04727105540674)
--(axis cs:818,1.04662950279167)
--(axis cs:816,1.04611323468445)
--(axis cs:814,1.04577712257164)
--(axis cs:812,1.04538498859656)
--(axis cs:810,1.04478486510777)
--(axis cs:808,1.04429678116975)
--(axis cs:806,1.04382823076483)
--(axis cs:804,1.04320020756665)
--(axis cs:802,1.0426215035841)
--(axis cs:800,1.04206979815295)
--(axis cs:798,1.04166930641281)
--(axis cs:796,1.04102462963267)
--(axis cs:794,1.04054450536799)
--(axis cs:792,1.03984473010866)
--(axis cs:790,1.03931271029165)
--(axis cs:788,1.03863814844292)
--(axis cs:786,1.03812902636511)
--(axis cs:784,1.03748348253638)
--(axis cs:782,1.03690629122369)
--(axis cs:780,1.03639073602374)
--(axis cs:778,1.03581799927382)
--(axis cs:776,1.03507078325402)
--(axis cs:774,1.03430542045502)
--(axis cs:772,1.03365955993983)
--(axis cs:770,1.03302852548462)
--(axis cs:768,1.03241982944274)
--(axis cs:766,1.03184258485097)
--(axis cs:764,1.03126384070875)
--(axis cs:762,1.0305241741072)
--(axis cs:760,1.02984459540888)
--(axis cs:758,1.02909269142381)
--(axis cs:756,1.02845728258471)
--(axis cs:754,1.02774225908039)
--(axis cs:752,1.02702532116249)
--(axis cs:750,1.02638938880921)
--(axis cs:748,1.02560675650892)
--(axis cs:746,1.0248791432165)
--(axis cs:744,1.02409149824264)
--(axis cs:742,1.02336425180971)
--(axis cs:740,1.02273996013473)
--(axis cs:738,1.0219277319587)
--(axis cs:736,1.02116497184732)
--(axis cs:734,1.02031117710092)
--(axis cs:732,1.01940404562398)
--(axis cs:730,1.018612555658)
--(axis cs:728,1.01794963121708)
--(axis cs:726,1.0170336811132)
--(axis cs:724,1.01612846941767)
--(axis cs:722,1.01530704648063)
--(axis cs:720,1.01451617479163)
--(axis cs:718,1.01362504404062)
--(axis cs:716,1.01279539731082)
--(axis cs:714,1.01190778085573)
--(axis cs:712,1.01109624236194)
--(axis cs:710,1.01002532533778)
--(axis cs:708,1.00907346877833)
--(axis cs:706,1.00832360143123)
--(axis cs:704,1.00739788785036)
--(axis cs:702,1.00629744197519)
--(axis cs:700,1.00525209284049)
--(axis cs:698,1.00414151973851)
--(axis cs:696,1.00297385983455)
--(axis cs:694,1.00220031388177)
--(axis cs:692,1.00122473182813)
--(axis cs:690,1.00042273508513)
--(axis cs:688,0.999528648441565)
--(axis cs:686,0.998541162962215)
--(axis cs:684,0.997704919419458)
--(axis cs:682,0.996819775340169)
--(axis cs:680,0.995865227580109)
--(axis cs:678,0.994890127943624)
--(axis cs:676,0.993998932701224)
--(axis cs:674,0.992836479674216)
--(axis cs:672,0.992083931490301)
--(axis cs:670,0.990902675174453)
--(axis cs:668,0.989865588380373)
--(axis cs:666,0.988776480391716)
--(axis cs:664,0.987709464897535)
--(axis cs:662,0.986729119941277)
--(axis cs:660,0.985718328451577)
--(axis cs:658,0.984499984679166)
--(axis cs:656,0.983469496950933)
--(axis cs:654,0.982297594772385)
--(axis cs:652,0.981151428363633)
--(axis cs:650,0.980099466143806)
--(axis cs:648,0.978886432578273)
--(axis cs:646,0.977617225666772)
--(axis cs:644,0.97640949500592)
--(axis cs:642,0.975229627556428)
--(axis cs:640,0.973934499729914)
--(axis cs:638,0.972798311710396)
--(axis cs:636,0.971807792427636)
--(axis cs:634,0.970551336287868)
--(axis cs:632,0.969113478647328)
--(axis cs:630,0.968040032630765)
--(axis cs:628,0.966717959788149)
--(axis cs:626,0.965986299369101)
--(axis cs:624,0.964844203235011)
--(axis cs:622,0.963639135805202)
--(axis cs:620,0.96245122683267)
--(axis cs:618,0.961160825891461)
--(axis cs:616,0.959914819155792)
--(axis cs:614,0.958582904723671)
--(axis cs:612,0.957487507779433)
--(axis cs:610,0.956265770924373)
--(axis cs:608,0.955037592685443)
--(axis cs:606,0.953564583252039)
--(axis cs:604,0.952264779122876)
--(axis cs:602,0.95094758919536)
--(axis cs:600,0.949900240977576)
--(axis cs:598,0.948762245182703)
--(axis cs:596,0.947505290589161)
--(axis cs:594,0.946184443185962)
--(axis cs:592,0.944893156411286)
--(axis cs:590,0.943585250264074)
--(axis cs:588,0.942113548753542)
--(axis cs:586,0.940768533363708)
--(axis cs:584,0.939634059791897)
--(axis cs:582,0.938184390862684)
--(axis cs:580,0.936999138246861)
--(axis cs:578,0.935773806478379)
--(axis cs:576,0.934337265473607)
--(axis cs:574,0.93331914674881)
--(axis cs:572,0.932005205526967)
--(axis cs:570,0.930912623772318)
--(axis cs:568,0.930148122859561)
--(axis cs:566,0.928855807234654)
--(axis cs:564,0.92753003798801)
--(axis cs:562,0.926356685280816)
--(axis cs:560,0.925148817413653)
--(axis cs:558,0.924240477781756)
--(axis cs:556,0.922965438434678)
--(axis cs:554,0.921843441216741)
--(axis cs:552,0.920879768488705)
--(axis cs:550,0.91976834186543)
--(axis cs:548,0.918411852390966)
--(axis cs:546,0.917130505361016)
--(axis cs:544,0.915802499597353)
--(axis cs:542,0.914560277643574)
--(axis cs:540,0.913371774039883)
--(axis cs:538,0.912111012103376)
--(axis cs:536,0.911089808997062)
--(axis cs:534,0.909493916220445)
--(axis cs:532,0.908171517909256)
--(axis cs:530,0.907146922229734)
--(axis cs:528,0.905447624044871)
--(axis cs:526,0.903892470704064)
--(axis cs:524,0.902797453485082)
--(axis cs:522,0.901385181038299)
--(axis cs:520,0.900131182455167)
--(axis cs:518,0.898774047325729)
--(axis cs:516,0.897176618351654)
--(axis cs:514,0.896134972487845)
--(axis cs:512,0.894645052897394)
--(axis cs:510,0.893798279809538)
--(axis cs:508,0.892443000996768)
--(axis cs:506,0.891140520501582)
--(axis cs:504,0.889668483806982)
--(axis cs:502,0.888287090184798)
--(axis cs:500,0.886714495170113)
--(axis cs:498,0.885308234889521)
--(axis cs:496,0.883807442092841)
--(axis cs:494,0.882502899185958)
--(axis cs:492,0.881664784626177)
--(axis cs:490,0.880341650899698)
--(axis cs:488,0.879615230908678)
--(axis cs:486,0.877996806032042)
--(axis cs:484,0.8765549756954)
--(axis cs:482,0.875336943246236)
--(axis cs:480,0.873936103758902)
--(axis cs:478,0.872121533638943)
--(axis cs:476,0.870789799905953)
--(axis cs:474,0.869246110988508)
--(axis cs:472,0.867583241671517)
--(axis cs:470,0.865872060868337)
--(axis cs:468,0.864155574480984)
--(axis cs:466,0.862539963436099)
--(axis cs:464,0.861137592159069)
--(axis cs:462,0.859630470897506)
--(axis cs:460,0.858453335157108)
--(axis cs:458,0.856919294758505)
--(axis cs:456,0.855398066206864)
--(axis cs:454,0.853836813583486)
--(axis cs:452,0.852171228745383)
--(axis cs:450,0.850526809672533)
--(axis cs:448,0.849233597261438)
--(axis cs:446,0.847441329298987)
--(axis cs:444,0.84617431719432)
--(axis cs:442,0.844626497052422)
--(axis cs:440,0.843016510848167)
--(axis cs:438,0.841215842897634)
--(axis cs:436,0.839687850244518)
--(axis cs:434,0.838121862863731)
--(axis cs:432,0.836252503626354)
--(axis cs:430,0.834668996711552)
--(axis cs:428,0.832740076162358)
--(axis cs:426,0.830754862408078)
--(axis cs:424,0.828909509519773)
--(axis cs:422,0.826972379849138)
--(axis cs:420,0.825573172608573)
--(axis cs:418,0.82367687612396)
--(axis cs:416,0.821795849722223)
--(axis cs:414,0.820095009446716)
--(axis cs:412,0.818227640520815)
--(axis cs:410,0.816392316854484)
--(axis cs:408,0.814695410754365)
--(axis cs:406,0.813224456658752)
--(axis cs:404,0.811206261338907)
--(axis cs:402,0.809693761573936)
--(axis cs:400,0.808085980381502)
--(axis cs:398,0.806373172773142)
--(axis cs:396,0.805075495121725)
--(axis cs:394,0.803163374337189)
--(axis cs:392,0.801164913655483)
--(axis cs:390,0.799668537026124)
--(axis cs:388,0.797665034426278)
--(axis cs:386,0.796206053644665)
--(axis cs:384,0.79419566882389)
--(axis cs:382,0.792553106254793)
--(axis cs:380,0.790897665153585)
--(axis cs:378,0.78931143041113)
--(axis cs:376,0.78755928165861)
--(axis cs:374,0.785557238823622)
--(axis cs:372,0.784155219893896)
--(axis cs:370,0.782348310781578)
--(axis cs:368,0.780659246100245)
--(axis cs:366,0.778852492936481)
--(axis cs:364,0.777252532087924)
--(axis cs:362,0.775616235779462)
--(axis cs:360,0.773965358810273)
--(axis cs:358,0.772590080780186)
--(axis cs:356,0.770475265706753)
--(axis cs:354,0.768476818350565)
--(axis cs:352,0.766923489224325)
--(axis cs:350,0.765039274685754)
--(axis cs:348,0.762948687920013)
--(axis cs:346,0.761675734631298)
--(axis cs:344,0.759890864314228)
--(axis cs:342,0.758177414574708)
--(axis cs:340,0.756199318576162)
--(axis cs:338,0.754725344230444)
--(axis cs:336,0.752877714435821)
--(axis cs:334,0.750854152911095)
--(axis cs:332,0.749470090298064)
--(axis cs:330,0.747813654662674)
--(axis cs:328,0.745923123259314)
--(axis cs:326,0.744299374565278)
--(axis cs:324,0.741785278852371)
--(axis cs:322,0.739892796424049)
--(axis cs:320,0.737685652661905)
--(axis cs:318,0.736027309836848)
--(axis cs:316,0.734359107052426)
--(axis cs:314,0.732583566326215)
--(axis cs:312,0.730597999656569)
--(axis cs:310,0.728947925913111)
--(axis cs:308,0.727105434403742)
--(axis cs:306,0.725272649938937)
--(axis cs:304,0.723360027847272)
--(axis cs:302,0.721595577205047)
--(axis cs:300,0.719744346008062)
--(axis cs:298,0.717526737272262)
--(axis cs:296,0.715695860205863)
--(axis cs:294,0.714053233632191)
--(axis cs:292,0.711876043452333)
--(axis cs:290,0.709685947106183)
--(axis cs:288,0.707526215123156)
--(axis cs:286,0.705893970026263)
--(axis cs:284,0.703859856300563)
--(axis cs:282,0.702473897705022)
--(axis cs:280,0.70087335960582)
--(axis cs:278,0.698979228704627)
--(axis cs:276,0.697238911164421)
--(axis cs:274,0.694989755981484)
--(axis cs:272,0.693369117983645)
--(axis cs:270,0.691581878690806)
--(axis cs:268,0.689632190773733)
--(axis cs:266,0.688138819850165)
--(axis cs:264,0.686292825721122)
--(axis cs:262,0.684286052114157)
--(axis cs:260,0.682612703601364)
--(axis cs:258,0.680440589285737)
--(axis cs:256,0.678124040814711)
--(axis cs:254,0.67673362164973)
--(axis cs:252,0.674199049466272)
--(axis cs:250,0.672089622603994)
--(axis cs:248,0.670251857008691)
--(axis cs:246,0.668225317710171)
--(axis cs:244,0.666635832404236)
--(axis cs:242,0.664384852108478)
--(axis cs:240,0.662235411573549)
--(axis cs:238,0.660827711963613)
--(axis cs:236,0.659126977888644)
--(axis cs:234,0.656954490544004)
--(axis cs:232,0.654818111895635)
--(axis cs:230,0.653191971270812)
--(axis cs:228,0.65116109819955)
--(axis cs:226,0.649729573319068)
--(axis cs:224,0.647509611568679)
--(axis cs:222,0.645245320388309)
--(axis cs:220,0.643133871443186)
--(axis cs:218,0.641374977850537)
--(axis cs:216,0.639259214429805)
--(axis cs:214,0.637568727599725)
--(axis cs:212,0.635614031917988)
--(axis cs:210,0.63381159536759)
--(axis cs:208,0.632711931416296)
--(axis cs:206,0.631058103236549)
--(axis cs:204,0.629673359044961)
--(axis cs:202,0.628198780035817)
--(axis cs:200,0.626328138262629)
--(axis cs:198,0.624762653757227)
--(axis cs:196,0.623433063308391)
--(axis cs:194,0.622366163941995)
--(axis cs:192,0.621148435387923)
--(axis cs:190,0.619752983911512)
--(axis cs:188,0.618359926190257)
--(axis cs:186,0.616826217136505)
--(axis cs:184,0.615878594214631)
--(axis cs:182,0.614394672672125)
--(axis cs:180,0.613281177836137)
--(axis cs:178,0.612054584736605)
--(axis cs:176,0.611376607271727)
--(axis cs:174,0.610785920338948)
--(axis cs:172,0.609253199269463)
--(axis cs:170,0.607844606639364)
--(axis cs:168,0.606403055325958)
--(axis cs:166,0.604997792775497)
--(axis cs:164,0.604241001716076)
--(axis cs:162,0.603132897436623)
--(axis cs:160,0.602187584693119)
--(axis cs:158,0.601363875505307)
--(axis cs:156,0.600893090427897)
--(axis cs:154,0.600218284146643)
--(axis cs:152,0.599570265368751)
--(axis cs:150,0.598579819559249)
--(axis cs:148,0.597882748010563)
--(axis cs:146,0.597288954546331)
--(axis cs:144,0.59670024997331)
--(axis cs:142,0.595603889726676)
--(axis cs:140,0.595206293153348)
--(axis cs:138,0.59472018321151)
--(axis cs:136,0.594167963603075)
--(axis cs:134,0.593962475377861)
--(axis cs:132,0.593534714769657)
--(axis cs:130,0.592580670034559)
--(axis cs:128,0.591902005310935)
--(axis cs:126,0.591339985484832)
--(axis cs:124,0.59082904357926)
--(axis cs:122,0.590404057939604)
--(axis cs:120,0.589758973810756)
--(axis cs:118,0.589352268758855)
--(axis cs:116,0.58901429324779)
--(axis cs:114,0.588655522970524)
--(axis cs:112,0.588019780044877)
--(axis cs:110,0.587863336255547)
--(axis cs:108,0.587688305698588)
--(axis cs:106,0.587439198349937)
--(axis cs:104,0.587538816373392)
--(axis cs:102,0.587535418206826)
--(axis cs:100,0.58728168623962)
--(axis cs:98,0.586965990971672)
--(axis cs:96,0.587112636283814)
--(axis cs:94,0.586642906594867)
--(axis cs:92,0.585860411115066)
--(axis cs:90,0.585212555889504)
--(axis cs:88,0.584494470640551)
--(axis cs:86,0.583712487863201)
--(axis cs:84,0.583475119801136)
--(axis cs:82,0.583207001082011)
--(axis cs:80,0.582409420340885)
--(axis cs:78,0.582037017665724)
--(axis cs:76,0.581932451649789)
--(axis cs:74,0.581546484298423)
--(axis cs:72,0.581009323531628)
--(axis cs:70,0.580648885352128)
--(axis cs:68,0.580284673422232)
--(axis cs:66,0.579682409211842)
--(axis cs:64,0.579094340336887)
--(axis cs:62,0.578753993126864)
--(axis cs:60,0.578602234684081)
--(axis cs:58,0.578170608461911)
--(axis cs:56,0.577624648802952)
--(axis cs:54,0.576987456692461)
--(axis cs:52,0.576680423452616)
--(axis cs:50,0.576045915319228)
--(axis cs:48,0.575398081953029)
--(axis cs:46,0.575311426046678)
--(axis cs:44,0.575109742038932)
--(axis cs:42,0.575414434479663)
--(axis cs:40,0.575331427417792)
--(axis cs:38,0.574543322447142)
--(axis cs:36,0.574625315849735)
--(axis cs:34,0.574460743303091)
--(axis cs:32,0.57439153194746)
--(axis cs:30,0.574397621459351)
--(axis cs:28,0.574687624231879)
--(axis cs:26,0.574808693155728)
--(axis cs:24,0.574655297215735)
--(axis cs:22,0.574421138053577)
--(axis cs:20,0.574299055195141)
--(axis cs:18,0.574187065179746)
--(axis cs:16,0.574267287730355)
--(axis cs:14,0.574632689804683)
--(axis cs:12,0.574729703814027)
--(axis cs:10,0.575140351468149)
--(axis cs:8,0.574994445017836)
--(axis cs:6,0.575109941819644)
--(axis cs:4,0.574969182720267)
--(axis cs:2,0.57503544320675)
--(axis cs:0,0.575120264310021)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0,0.577887343821204)
--(axis cs:0,0.522698065332943)
--(axis cs:2,0.522183828770775)
--(axis cs:4,0.521883381916426)
--(axis cs:6,0.521562949005065)
--(axis cs:8,0.521297013253866)
--(axis cs:10,0.520984801905521)
--(axis cs:12,0.52069350961211)
--(axis cs:14,0.520057099886436)
--(axis cs:16,0.519735735116986)
--(axis cs:18,0.519399813681096)
--(axis cs:20,0.519450467274804)
--(axis cs:22,0.519248268934124)
--(axis cs:24,0.518854882548204)
--(axis cs:26,0.518829809103463)
--(axis cs:28,0.518670654682949)
--(axis cs:30,0.518399297987821)
--(axis cs:32,0.518381532144085)
--(axis cs:34,0.518109453058186)
--(axis cs:36,0.518132048682379)
--(axis cs:38,0.518098012053291)
--(axis cs:40,0.517726281662253)
--(axis cs:42,0.517395422851916)
--(axis cs:44,0.517239633051728)
--(axis cs:46,0.51724066159842)
--(axis cs:48,0.517130681645069)
--(axis cs:50,0.516968485991952)
--(axis cs:52,0.516847938745717)
--(axis cs:54,0.516763127424012)
--(axis cs:56,0.516715662619088)
--(axis cs:58,0.5166322408875)
--(axis cs:60,0.516639171804373)
--(axis cs:62,0.516631590368948)
--(axis cs:64,0.516408471527971)
--(axis cs:66,0.516329878992904)
--(axis cs:68,0.516186033333863)
--(axis cs:70,0.516121916516538)
--(axis cs:72,0.515945737907634)
--(axis cs:74,0.515845823140195)
--(axis cs:76,0.515693451021495)
--(axis cs:78,0.51548525982088)
--(axis cs:80,0.515445861662414)
--(axis cs:82,0.51519608099148)
--(axis cs:84,0.515033384814727)
--(axis cs:86,0.514872652883008)
--(axis cs:88,0.514794682409568)
--(axis cs:90,0.514591112997596)
--(axis cs:92,0.514251166433693)
--(axis cs:94,0.514134193261137)
--(axis cs:96,0.513999833184214)
--(axis cs:98,0.51379155617516)
--(axis cs:100,0.513710147143972)
--(axis cs:102,0.513538967651254)
--(axis cs:104,0.513418828671859)
--(axis cs:106,0.513277080275309)
--(axis cs:108,0.513186133986596)
--(axis cs:110,0.513004955810578)
--(axis cs:112,0.512961111188338)
--(axis cs:114,0.512947308414425)
--(axis cs:116,0.512943346876684)
--(axis cs:118,0.512971036722425)
--(axis cs:120,0.513005175757165)
--(axis cs:122,0.513037059896548)
--(axis cs:124,0.513036836416176)
--(axis cs:126,0.512937111750729)
--(axis cs:128,0.512881965972528)
--(axis cs:130,0.512937638017993)
--(axis cs:132,0.512889532864074)
--(axis cs:134,0.512949647142254)
--(axis cs:136,0.512949025869279)
--(axis cs:138,0.51302090998227)
--(axis cs:140,0.513039035038038)
--(axis cs:142,0.513047120446085)
--(axis cs:144,0.512997883528318)
--(axis cs:146,0.513081637389152)
--(axis cs:148,0.51306187683135)
--(axis cs:150,0.512973960035936)
--(axis cs:152,0.512785571443318)
--(axis cs:154,0.512630376556748)
--(axis cs:156,0.512556463291841)
--(axis cs:158,0.512380908783921)
--(axis cs:160,0.512186466208133)
--(axis cs:162,0.51203629791176)
--(axis cs:164,0.511894148454536)
--(axis cs:166,0.511659207952919)
--(axis cs:168,0.511563069175841)
--(axis cs:170,0.511429564397463)
--(axis cs:172,0.511285427198569)
--(axis cs:174,0.511201726837354)
--(axis cs:176,0.51112043683036)
--(axis cs:178,0.511008032870099)
--(axis cs:180,0.510995238912309)
--(axis cs:182,0.51093426867509)
--(axis cs:184,0.510916563875086)
--(axis cs:186,0.51086098202614)
--(axis cs:188,0.510778702221661)
--(axis cs:190,0.510672115686687)
--(axis cs:192,0.51060196952675)
--(axis cs:194,0.510568640494475)
--(axis cs:196,0.510495368492468)
--(axis cs:198,0.510405829301707)
--(axis cs:200,0.510313414238279)
--(axis cs:202,0.510187877752952)
--(axis cs:204,0.51011457208791)
--(axis cs:206,0.509976527510734)
--(axis cs:208,0.509872914725499)
--(axis cs:210,0.50976271403588)
--(axis cs:212,0.509585438401226)
--(axis cs:214,0.509481987828968)
--(axis cs:216,0.509332544539917)
--(axis cs:218,0.509215676485609)
--(axis cs:220,0.509083679354349)
--(axis cs:222,0.508993388187783)
--(axis cs:224,0.508858156078537)
--(axis cs:226,0.50876234170432)
--(axis cs:228,0.508666219959886)
--(axis cs:230,0.508627569289087)
--(axis cs:232,0.508527169896396)
--(axis cs:234,0.508492670644895)
--(axis cs:236,0.508517880462575)
--(axis cs:238,0.508498160642907)
--(axis cs:240,0.508480947936215)
--(axis cs:242,0.508509043446466)
--(axis cs:244,0.508527192649191)
--(axis cs:246,0.508505698897331)
--(axis cs:248,0.508530454558575)
--(axis cs:250,0.508585524673465)
--(axis cs:252,0.508606965806858)
--(axis cs:254,0.508636122179676)
--(axis cs:256,0.508657418833967)
--(axis cs:258,0.508660429890676)
--(axis cs:260,0.508699659483904)
--(axis cs:262,0.50871098487307)
--(axis cs:264,0.508680559349648)
--(axis cs:266,0.508731405650418)
--(axis cs:268,0.508750000919729)
--(axis cs:270,0.508743170144644)
--(axis cs:272,0.508763307872515)
--(axis cs:274,0.508817920527692)
--(axis cs:276,0.508867278953287)
--(axis cs:278,0.508864900993151)
--(axis cs:280,0.50891549482887)
--(axis cs:282,0.508933788587636)
--(axis cs:284,0.50901016792292)
--(axis cs:286,0.509009089863367)
--(axis cs:288,0.509064738266482)
--(axis cs:290,0.509063365277308)
--(axis cs:292,0.509092814298333)
--(axis cs:294,0.50913709013509)
--(axis cs:296,0.509181244291213)
--(axis cs:298,0.509221166923539)
--(axis cs:300,0.509241810474605)
--(axis cs:302,0.509237062996925)
--(axis cs:304,0.509229812814304)
--(axis cs:306,0.509205049983493)
--(axis cs:308,0.509172710912006)
--(axis cs:310,0.509148878988807)
--(axis cs:312,0.509110547777913)
--(axis cs:314,0.509055247194681)
--(axis cs:316,0.508961107996278)
--(axis cs:318,0.508892151418043)
--(axis cs:320,0.508830858885698)
--(axis cs:322,0.508731159099453)
--(axis cs:324,0.508690053068807)
--(axis cs:326,0.508608484196922)
--(axis cs:328,0.5085440317228)
--(axis cs:330,0.50849159570821)
--(axis cs:332,0.508432578585531)
--(axis cs:334,0.508354084270855)
--(axis cs:336,0.508280155072002)
--(axis cs:338,0.508244797641837)
--(axis cs:340,0.508148893301519)
--(axis cs:342,0.508117230321949)
--(axis cs:344,0.508027072985494)
--(axis cs:346,0.507984524777206)
--(axis cs:348,0.508046963095065)
--(axis cs:350,0.508010932768618)
--(axis cs:352,0.507920606995933)
--(axis cs:354,0.507876619599699)
--(axis cs:356,0.507783498523415)
--(axis cs:358,0.507762841377386)
--(axis cs:360,0.507727372736796)
--(axis cs:362,0.507705887550952)
--(axis cs:364,0.507691309190541)
--(axis cs:366,0.507687629119343)
--(axis cs:368,0.507659981413564)
--(axis cs:370,0.507652105288423)
--(axis cs:372,0.507670250396566)
--(axis cs:374,0.507666381630329)
--(axis cs:376,0.507649068415725)
--(axis cs:378,0.50758328288746)
--(axis cs:380,0.50751011633513)
--(axis cs:382,0.507383793035841)
--(axis cs:384,0.507238011313742)
--(axis cs:386,0.507115431726004)
--(axis cs:388,0.506995301227347)
--(axis cs:390,0.506876536972443)
--(axis cs:392,0.50674986480354)
--(axis cs:394,0.506669168495935)
--(axis cs:396,0.506554795242283)
--(axis cs:398,0.50646963929127)
--(axis cs:400,0.506360142739461)
--(axis cs:402,0.506287612650758)
--(axis cs:404,0.506239739147877)
--(axis cs:406,0.506150176618415)
--(axis cs:408,0.506052938749929)
--(axis cs:410,0.505981131904128)
--(axis cs:412,0.505931759279489)
--(axis cs:414,0.505894879591467)
--(axis cs:416,0.505860427727197)
--(axis cs:418,0.505825510584157)
--(axis cs:420,0.505815476178837)
--(axis cs:422,0.505773194448002)
--(axis cs:424,0.505718568593736)
--(axis cs:426,0.50565620277038)
--(axis cs:428,0.505612595745821)
--(axis cs:430,0.505579768708332)
--(axis cs:432,0.505541420359598)
--(axis cs:434,0.50550165768588)
--(axis cs:436,0.50543532457867)
--(axis cs:438,0.505393629025119)
--(axis cs:440,0.505375730152038)
--(axis cs:442,0.505355451292097)
--(axis cs:444,0.505359094526066)
--(axis cs:446,0.505346677742405)
--(axis cs:448,0.505297084393576)
--(axis cs:450,0.505251905575392)
--(axis cs:452,0.505163241204552)
--(axis cs:454,0.505112142247688)
--(axis cs:456,0.505054753935216)
--(axis cs:458,0.505022499114719)
--(axis cs:460,0.504970380365579)
--(axis cs:462,0.504920731902916)
--(axis cs:464,0.504821504890536)
--(axis cs:466,0.504678399778174)
--(axis cs:468,0.504626800466405)
--(axis cs:470,0.504570351213335)
--(axis cs:472,0.504491461313487)
--(axis cs:474,0.504439037884624)
--(axis cs:476,0.504378693456502)
--(axis cs:478,0.504321502034937)
--(axis cs:480,0.504272294403818)
--(axis cs:482,0.504206009923253)
--(axis cs:484,0.504158250256289)
--(axis cs:486,0.504059793172485)
--(axis cs:488,0.504020786913087)
--(axis cs:490,0.50395346577979)
--(axis cs:492,0.503880436069383)
--(axis cs:494,0.503769726320207)
--(axis cs:496,0.503678752218919)
--(axis cs:498,0.503576642883967)
--(axis cs:500,0.503502403500142)
--(axis cs:502,0.503418167378624)
--(axis cs:504,0.503330501039095)
--(axis cs:506,0.503242317607727)
--(axis cs:508,0.503165523881257)
--(axis cs:510,0.503037078514966)
--(axis cs:512,0.50292527880902)
--(axis cs:514,0.502782668724787)
--(axis cs:516,0.502718431410498)
--(axis cs:518,0.502647617689565)
--(axis cs:520,0.502580482179116)
--(axis cs:522,0.502482033140812)
--(axis cs:524,0.502383241766857)
--(axis cs:526,0.502321317720558)
--(axis cs:528,0.502287854412824)
--(axis cs:530,0.50221219009305)
--(axis cs:532,0.502154461429317)
--(axis cs:534,0.50211683218363)
--(axis cs:536,0.502077582503004)
--(axis cs:538,0.502038330240194)
--(axis cs:540,0.501988646362221)
--(axis cs:542,0.501944023239857)
--(axis cs:544,0.501913570014593)
--(axis cs:546,0.501833585371526)
--(axis cs:548,0.501771785289519)
--(axis cs:550,0.501716964658537)
--(axis cs:552,0.501650226438574)
--(axis cs:554,0.501548196953919)
--(axis cs:556,0.501460356254219)
--(axis cs:558,0.50131317351502)
--(axis cs:560,0.501192130519462)
--(axis cs:562,0.501041915934672)
--(axis cs:564,0.500877112116748)
--(axis cs:566,0.50072526979329)
--(axis cs:568,0.500573248076607)
--(axis cs:570,0.500433628065015)
--(axis cs:572,0.500238854868812)
--(axis cs:574,0.500078021813495)
--(axis cs:576,0.499909323074535)
--(axis cs:578,0.499754174645997)
--(axis cs:580,0.499591336380138)
--(axis cs:582,0.499465813293308)
--(axis cs:584,0.499303085333964)
--(axis cs:586,0.499166158300342)
--(axis cs:588,0.499064221602603)
--(axis cs:590,0.49892926267614)
--(axis cs:592,0.498797737951369)
--(axis cs:594,0.498660994023356)
--(axis cs:596,0.498543726478764)
--(axis cs:598,0.498413252684985)
--(axis cs:600,0.498275347877909)
--(axis cs:602,0.498175682731433)
--(axis cs:604,0.498083672246609)
--(axis cs:606,0.497979567993358)
--(axis cs:608,0.497896234587446)
--(axis cs:610,0.497804735271641)
--(axis cs:612,0.497739897064572)
--(axis cs:614,0.497635555314597)
--(axis cs:616,0.497564163810904)
--(axis cs:618,0.497463694062637)
--(axis cs:620,0.49739935338245)
--(axis cs:622,0.497344626061575)
--(axis cs:624,0.497284126188081)
--(axis cs:626,0.497212521559051)
--(axis cs:628,0.497179946441647)
--(axis cs:630,0.497116294713356)
--(axis cs:632,0.497066059030029)
--(axis cs:634,0.496994934218645)
--(axis cs:636,0.496953837964681)
--(axis cs:638,0.49688146412413)
--(axis cs:640,0.496832385260204)
--(axis cs:642,0.496767483750999)
--(axis cs:644,0.496717117380069)
--(axis cs:646,0.49669277474122)
--(axis cs:648,0.496663709107721)
--(axis cs:650,0.49665131194302)
--(axis cs:652,0.496634166922395)
--(axis cs:654,0.496612101552588)
--(axis cs:656,0.496580035050937)
--(axis cs:658,0.496547774399965)
--(axis cs:660,0.496530587024228)
--(axis cs:662,0.496517975458554)
--(axis cs:664,0.496496960710053)
--(axis cs:666,0.496464121694346)
--(axis cs:668,0.496463782513257)
--(axis cs:670,0.496473225345775)
--(axis cs:672,0.496476263788217)
--(axis cs:674,0.496470960693296)
--(axis cs:676,0.496489675404637)
--(axis cs:678,0.496478353032668)
--(axis cs:680,0.496477887965109)
--(axis cs:682,0.496500450868103)
--(axis cs:684,0.49646152843353)
--(axis cs:686,0.496483919484251)
--(axis cs:688,0.496484037668149)
--(axis cs:690,0.49648927982024)
--(axis cs:692,0.496432780852003)
--(axis cs:694,0.496503107487709)
--(axis cs:696,0.496518184898548)
--(axis cs:698,0.496509697390668)
--(axis cs:700,0.496559596892478)
--(axis cs:702,0.496612362290511)
--(axis cs:704,0.49668718538238)
--(axis cs:706,0.496738441104921)
--(axis cs:708,0.496794415971503)
--(axis cs:710,0.496829671016768)
--(axis cs:712,0.496896945670089)
--(axis cs:714,0.496932694312184)
--(axis cs:716,0.49697591703821)
--(axis cs:718,0.497038362712092)
--(axis cs:720,0.497096364296171)
--(axis cs:722,0.497136068042239)
--(axis cs:724,0.497189104593509)
--(axis cs:726,0.497242714200068)
--(axis cs:728,0.497317040715517)
--(axis cs:730,0.497380206813249)
--(axis cs:732,0.497438471518203)
--(axis cs:734,0.497505072840601)
--(axis cs:736,0.497561318886816)
--(axis cs:738,0.497651391290261)
--(axis cs:740,0.497745303791319)
--(axis cs:742,0.497815794577394)
--(axis cs:744,0.497896465542142)
--(axis cs:746,0.497945193913415)
--(axis cs:748,0.49801652777506)
--(axis cs:750,0.498082294751839)
--(axis cs:752,0.498162554923675)
--(axis cs:754,0.498233924347895)
--(axis cs:756,0.498310010843041)
--(axis cs:758,0.498391250432387)
--(axis cs:760,0.498451554528598)
--(axis cs:762,0.498543473714278)
--(axis cs:764,0.498653343997237)
--(axis cs:766,0.498727740775459)
--(axis cs:768,0.498829704330386)
--(axis cs:770,0.498924983475677)
--(axis cs:772,0.499014811517327)
--(axis cs:774,0.499093236461708)
--(axis cs:776,0.499194674494843)
--(axis cs:778,0.499274186996297)
--(axis cs:780,0.499380869523156)
--(axis cs:782,0.499500063426818)
--(axis cs:784,0.49960964218804)
--(axis cs:786,0.499706151746662)
--(axis cs:788,0.499830942742521)
--(axis cs:790,0.49994351548199)
--(axis cs:792,0.500026702434906)
--(axis cs:794,0.500113773553039)
--(axis cs:796,0.500233556699699)
--(axis cs:798,0.500317477537212)
--(axis cs:800,0.500404920556586)
--(axis cs:802,0.500492001274659)
--(axis cs:804,0.500548962385417)
--(axis cs:806,0.500656098199512)
--(axis cs:808,0.500732477912008)
--(axis cs:810,0.50079608723901)
--(axis cs:812,0.500899444367849)
--(axis cs:814,0.500983068901011)
--(axis cs:816,0.501020189514442)
--(axis cs:818,0.50115672600316)
--(axis cs:820,0.501224188369521)
--(axis cs:822,0.501337920004616)
--(axis cs:824,0.501431648618734)
--(axis cs:826,0.501538329502017)
--(axis cs:828,0.501630279535736)
--(axis cs:830,0.501751031233454)
--(axis cs:832,0.501881078383914)
--(axis cs:834,0.501997432011613)
--(axis cs:836,0.502115325365235)
--(axis cs:838,0.502239213343156)
--(axis cs:840,0.50235052573451)
--(axis cs:842,0.502443342320322)
--(axis cs:844,0.502524686138629)
--(axis cs:846,0.502624178805172)
--(axis cs:848,0.502743518399804)
--(axis cs:850,0.502832927039154)
--(axis cs:852,0.502937171445515)
--(axis cs:854,0.503045470339396)
--(axis cs:856,0.503129478730656)
--(axis cs:858,0.50322947304425)
--(axis cs:860,0.503348885351813)
--(axis cs:862,0.503456570773517)
--(axis cs:864,0.503548780752539)
--(axis cs:866,0.50364356755477)
--(axis cs:868,0.503757435284832)
--(axis cs:870,0.503863230471415)
--(axis cs:872,0.503940534277124)
--(axis cs:874,0.504027785101279)
--(axis cs:876,0.504104706160336)
--(axis cs:878,0.504179708375533)
--(axis cs:880,0.504257515785906)
--(axis cs:882,0.504330157456808)
--(axis cs:884,0.504333155330272)
--(axis cs:886,0.50438468354805)
--(axis cs:888,0.504476499181592)
--(axis cs:890,0.504507082696371)
--(axis cs:892,0.504523986789555)
--(axis cs:894,0.504545479654482)
--(axis cs:896,0.504603822961912)
--(axis cs:898,0.504661735641809)
--(axis cs:900,0.504692077411618)
--(axis cs:902,0.504682709602121)
--(axis cs:904,0.504751631304666)
--(axis cs:906,0.504747176455108)
--(axis cs:908,0.504782933639005)
--(axis cs:910,0.504791505183359)
--(axis cs:912,0.504801207780502)
--(axis cs:914,0.504873411689347)
--(axis cs:916,0.504883569375435)
--(axis cs:918,0.504893350637296)
--(axis cs:920,0.50494833053075)
--(axis cs:922,0.504968606917534)
--(axis cs:924,0.50494629834488)
--(axis cs:926,0.504939017849218)
--(axis cs:928,0.504906355311143)
--(axis cs:930,0.50493430245468)
--(axis cs:932,0.50494017962038)
--(axis cs:934,0.504974989061629)
--(axis cs:936,0.50503588171441)
--(axis cs:938,0.505082190504884)
--(axis cs:940,0.505117899838898)
--(axis cs:942,0.505134222311918)
--(axis cs:944,0.505166867502017)
--(axis cs:946,0.505204980266351)
--(axis cs:948,0.505238540853154)
--(axis cs:950,0.505297357298764)
--(axis cs:952,0.505387500992591)
--(axis cs:954,0.505418991421412)
--(axis cs:956,0.505488317964823)
--(axis cs:958,0.505588310758137)
--(axis cs:960,0.505635041152592)
--(axis cs:962,0.505757949706111)
--(axis cs:964,0.505880711197484)
--(axis cs:966,0.505961740698087)
--(axis cs:968,0.506012197973085)
--(axis cs:970,0.50611943914495)
--(axis cs:972,0.50623192300917)
--(axis cs:974,0.506366950670107)
--(axis cs:976,0.506452564890118)
--(axis cs:978,0.50655769767522)
--(axis cs:980,0.5066768272937)
--(axis cs:982,0.506760966531371)
--(axis cs:984,0.506817277965878)
--(axis cs:986,0.506901887688977)
--(axis cs:988,0.506977717553211)
--(axis cs:990,0.507036369118065)
--(axis cs:992,0.507107777418239)
--(axis cs:994,0.507172986969213)
--(axis cs:996,0.507259216179294)
--(axis cs:996,0.517540813523534)
--(axis cs:996,0.517540813523534)
--(axis cs:994,0.517467466763251)
--(axis cs:992,0.517405668428965)
--(axis cs:990,0.517330117855474)
--(axis cs:988,0.517275839379992)
--(axis cs:986,0.517217894004686)
--(axis cs:984,0.517143882717634)
--(axis cs:982,0.517094846666711)
--(axis cs:980,0.517010203181758)
--(axis cs:978,0.516878840113)
--(axis cs:976,0.516788508462159)
--(axis cs:974,0.516698715964136)
--(axis cs:972,0.516555400542604)
--(axis cs:970,0.516432172726749)
--(axis cs:968,0.516317681709168)
--(axis cs:966,0.516237035637319)
--(axis cs:964,0.516135739336838)
--(axis cs:962,0.516006632230294)
--(axis cs:960,0.515871937715274)
--(axis cs:958,0.515812924900109)
--(axis cs:956,0.515699359216011)
--(axis cs:954,0.515609388819907)
--(axis cs:952,0.515536318123944)
--(axis cs:950,0.515440259622907)
--(axis cs:948,0.515365430424019)
--(axis cs:946,0.515310069555929)
--(axis cs:944,0.515244571709117)
--(axis cs:942,0.515204122332322)
--(axis cs:940,0.515166786452709)
--(axis cs:938,0.515122345526215)
--(axis cs:936,0.515070819152543)
--(axis cs:934,0.515008671508863)
--(axis cs:932,0.514973463801118)
--(axis cs:930,0.514946635625756)
--(axis cs:928,0.514901924247389)
--(axis cs:926,0.514912765609705)
--(axis cs:924,0.514901368693659)
--(axis cs:922,0.514902445034216)
--(axis cs:920,0.514854354552096)
--(axis cs:918,0.514802909498232)
--(axis cs:916,0.514776328457334)
--(axis cs:914,0.514719689998434)
--(axis cs:912,0.514621154959101)
--(axis cs:910,0.514592825270889)
--(axis cs:908,0.514578779845003)
--(axis cs:906,0.514534151203817)
--(axis cs:904,0.514518323095613)
--(axis cs:902,0.514407240730537)
--(axis cs:900,0.514406078938398)
--(axis cs:898,0.514362932526795)
--(axis cs:896,0.514295004360606)
--(axis cs:894,0.514221001209007)
--(axis cs:892,0.514187105931983)
--(axis cs:890,0.514154454300086)
--(axis cs:888,0.514120795482998)
--(axis cs:886,0.514025606839075)
--(axis cs:884,0.513970190790362)
--(axis cs:882,0.513942717904343)
--(axis cs:880,0.513862556681616)
--(axis cs:878,0.513784828013379)
--(axis cs:876,0.513712774007802)
--(axis cs:874,0.513644704172909)
--(axis cs:872,0.513559437404218)
--(axis cs:870,0.513482757399847)
--(axis cs:868,0.513383082447245)
--(axis cs:866,0.513277804076918)
--(axis cs:864,0.513195705376962)
--(axis cs:862,0.513105986215297)
--(axis cs:860,0.513003964003681)
--(axis cs:858,0.5128891120921)
--(axis cs:856,0.512802786006472)
--(axis cs:854,0.512727629936958)
--(axis cs:852,0.512613960375965)
--(axis cs:850,0.512497521195006)
--(axis cs:848,0.512414226110065)
--(axis cs:846,0.512295832048964)
--(axis cs:844,0.512195810121761)
--(axis cs:842,0.512101603126656)
--(axis cs:840,0.512001422485646)
--(axis cs:838,0.511888549448271)
--(axis cs:836,0.511760795252273)
--(axis cs:834,0.511633616642424)
--(axis cs:832,0.511518582799447)
--(axis cs:830,0.511385967725444)
--(axis cs:828,0.51127890545182)
--(axis cs:826,0.511183919599042)
--(axis cs:824,0.511081315355946)
--(axis cs:822,0.511012032652509)
--(axis cs:820,0.510871365137755)
--(axis cs:818,0.510802935169306)
--(axis cs:816,0.510654477705942)
--(axis cs:814,0.510614483815424)
--(axis cs:812,0.510546042635049)
--(axis cs:810,0.510445992004393)
--(axis cs:808,0.510399845946312)
--(axis cs:806,0.510344749145152)
--(axis cs:804,0.510245808632482)
--(axis cs:802,0.510209418595019)
--(axis cs:800,0.510138421260175)
--(axis cs:798,0.510065821700136)
--(axis cs:796,0.509994169186533)
--(axis cs:794,0.509892298744103)
--(axis cs:792,0.509824508967297)
--(axis cs:790,0.50975459903224)
--(axis cs:788,0.509655612886941)
--(axis cs:786,0.509539639247057)
--(axis cs:784,0.50946237678581)
--(axis cs:782,0.509370303051386)
--(axis cs:780,0.509273388612711)
--(axis cs:778,0.509184434238426)
--(axis cs:776,0.50912426366353)
--(axis cs:774,0.50905418234938)
--(axis cs:772,0.509000174663043)
--(axis cs:770,0.508938302629651)
--(axis cs:768,0.508873605132147)
--(axis cs:766,0.508791814177994)
--(axis cs:764,0.508746789963419)
--(axis cs:762,0.508665337754884)
--(axis cs:760,0.508611505369518)
--(axis cs:758,0.508579415780395)
--(axis cs:756,0.508541607937386)
--(axis cs:754,0.50850462977506)
--(axis cs:752,0.508469035181737)
--(axis cs:750,0.508413974131629)
--(axis cs:748,0.508380198348682)
--(axis cs:746,0.508328506686438)
--(axis cs:744,0.508305179025178)
--(axis cs:742,0.50825380388918)
--(axis cs:740,0.50819237465603)
--(axis cs:738,0.50811983451195)
--(axis cs:736,0.508054735100813)
--(axis cs:734,0.508018422953144)
--(axis cs:732,0.507984326545559)
--(axis cs:730,0.507953820587072)
--(axis cs:728,0.507918868682004)
--(axis cs:726,0.50784202687914)
--(axis cs:724,0.507809015874008)
--(axis cs:722,0.507793440314816)
--(axis cs:720,0.507756689461449)
--(axis cs:718,0.507692161613532)
--(axis cs:716,0.507653579588718)
--(axis cs:714,0.507627683424174)
--(axis cs:712,0.50760329499062)
--(axis cs:710,0.507561052269541)
--(axis cs:708,0.507539937202752)
--(axis cs:706,0.507510005728101)
--(axis cs:704,0.507481614194074)
--(axis cs:702,0.507423613526907)
--(axis cs:700,0.507368406249934)
--(axis cs:698,0.507348465593104)
--(axis cs:696,0.507346402609722)
--(axis cs:694,0.507350985672725)
--(axis cs:692,0.507273398748018)
--(axis cs:690,0.507350235967448)
--(axis cs:688,0.507363190680968)
--(axis cs:686,0.507393910100198)
--(axis cs:684,0.507417184479679)
--(axis cs:682,0.507489609416686)
--(axis cs:680,0.507524301448592)
--(axis cs:678,0.507577682969407)
--(axis cs:676,0.507642401812558)
--(axis cs:674,0.50767565198345)
--(axis cs:672,0.507732934397783)
--(axis cs:670,0.507791558507721)
--(axis cs:668,0.507850554936793)
--(axis cs:666,0.507889100073334)
--(axis cs:664,0.507986737442442)
--(axis cs:662,0.508078322592561)
--(axis cs:660,0.508147493202062)
--(axis cs:658,0.508227507909092)
--(axis cs:656,0.508319640200479)
--(axis cs:654,0.508409052515027)
--(axis cs:652,0.508495289870739)
--(axis cs:650,0.508578414357909)
--(axis cs:648,0.508652219417142)
--(axis cs:646,0.508743263272782)
--(axis cs:644,0.508825168929119)
--(axis cs:642,0.508936525063448)
--(axis cs:640,0.509051178052214)
--(axis cs:638,0.509166022723069)
--(axis cs:636,0.509301651726574)
--(axis cs:634,0.509402321835711)
--(axis cs:632,0.509533859852514)
--(axis cs:630,0.509644326446262)
--(axis cs:628,0.50977137376696)
--(axis cs:626,0.509856187604998)
--(axis cs:624,0.509971149684403)
--(axis cs:622,0.510083425286808)
--(axis cs:620,0.510191949538199)
--(axis cs:618,0.51030660868614)
--(axis cs:616,0.510435556717458)
--(axis cs:614,0.510545607499991)
--(axis cs:612,0.510685816671043)
--(axis cs:610,0.510786037926731)
--(axis cs:608,0.51090604887444)
--(axis cs:606,0.511008761960688)
--(axis cs:604,0.511149863408557)
--(axis cs:602,0.511272701221508)
--(axis cs:600,0.511380869077239)
--(axis cs:598,0.511542304255695)
--(axis cs:596,0.51169462576964)
--(axis cs:594,0.511826812748834)
--(axis cs:592,0.511982700797505)
--(axis cs:590,0.512127756314404)
--(axis cs:588,0.512280468654761)
--(axis cs:586,0.512393350432296)
--(axis cs:584,0.51254120168481)
--(axis cs:582,0.512715667626366)
--(axis cs:580,0.512871909699596)
--(axis cs:578,0.513057886869663)
--(axis cs:576,0.513235368926475)
--(axis cs:574,0.513429368495823)
--(axis cs:572,0.513609895419019)
--(axis cs:570,0.513834137623649)
--(axis cs:568,0.514008665556153)
--(axis cs:566,0.514195472662117)
--(axis cs:564,0.514379165171274)
--(axis cs:562,0.514576229678939)
--(axis cs:560,0.5147531552292)
--(axis cs:558,0.514908326012378)
--(axis cs:556,0.515095510727682)
--(axis cs:554,0.515233127886062)
--(axis cs:552,0.515385140534089)
--(axis cs:550,0.51550196784198)
--(axis cs:548,0.515606242699243)
--(axis cs:546,0.515729324589086)
--(axis cs:544,0.515866055323443)
--(axis cs:542,0.515975585994938)
--(axis cs:540,0.516101917573444)
--(axis cs:538,0.516232241695961)
--(axis cs:536,0.516346150999012)
--(axis cs:534,0.516470245831242)
--(axis cs:532,0.516595419135738)
--(axis cs:530,0.516733107219805)
--(axis cs:528,0.516897773482917)
--(axis cs:526,0.517019290813915)
--(axis cs:524,0.517162930672687)
--(axis cs:522,0.517337718393624)
--(axis cs:520,0.517510765546128)
--(axis cs:518,0.517650143700648)
--(axis cs:516,0.517807164660223)
--(axis cs:514,0.51795111276798)
--(axis cs:512,0.518175906432659)
--(axis cs:510,0.518353782738752)
--(axis cs:508,0.518557975610665)
--(axis cs:506,0.518710216350481)
--(axis cs:504,0.51888078115504)
--(axis cs:502,0.51904265338235)
--(axis cs:500,0.519191067732683)
--(axis cs:498,0.519331760911248)
--(axis cs:496,0.519500715718926)
--(axis cs:494,0.51966169033221)
--(axis cs:492,0.519844396421067)
--(axis cs:490,0.519976369484339)
--(axis cs:488,0.52010585036791)
--(axis cs:486,0.520200330603454)
--(axis cs:484,0.52034950317203)
--(axis cs:482,0.520453374836544)
--(axis cs:480,0.520559025866534)
--(axis cs:478,0.520671174965457)
--(axis cs:476,0.520754122161418)
--(axis cs:474,0.520851485009965)
--(axis cs:472,0.520932213644736)
--(axis cs:470,0.521020729451974)
--(axis cs:468,0.52110329277026)
--(axis cs:466,0.521169755074028)
--(axis cs:464,0.521324076346446)
--(axis cs:462,0.521453122375055)
--(axis cs:460,0.521520748006348)
--(axis cs:458,0.521595896093136)
--(axis cs:456,0.521644951021922)
--(axis cs:454,0.521736113699112)
--(axis cs:452,0.52179407987507)
--(axis cs:450,0.521907722197341)
--(axis cs:448,0.52197201058288)
--(axis cs:446,0.522059235731906)
--(axis cs:444,0.522093613482402)
--(axis cs:442,0.522116504374322)
--(axis cs:440,0.522164218455095)
--(axis cs:438,0.52223564288362)
--(axis cs:436,0.522327272568352)
--(axis cs:434,0.522448801326097)
--(axis cs:432,0.522538001712641)
--(axis cs:430,0.522645113477912)
--(axis cs:428,0.522732923295156)
--(axis cs:426,0.522849116978573)
--(axis cs:424,0.522972002231224)
--(axis cs:422,0.523101344145618)
--(axis cs:420,0.523206673359054)
--(axis cs:418,0.523289902707314)
--(axis cs:416,0.523407983116679)
--(axis cs:414,0.523532093950227)
--(axis cs:412,0.523653549513572)
--(axis cs:410,0.523797995998355)
--(axis cs:408,0.523956954235381)
--(axis cs:406,0.524138967579942)
--(axis cs:404,0.524322007085806)
--(axis cs:402,0.524451860533859)
--(axis cs:400,0.524603513568492)
--(axis cs:398,0.524798265161361)
--(axis cs:396,0.524961084272497)
--(axis cs:394,0.525153230470897)
--(axis cs:392,0.525294119919822)
--(axis cs:390,0.525482152174924)
--(axis cs:388,0.525660446496084)
--(axis cs:386,0.525828959529928)
--(axis cs:384,0.526006471058539)
--(axis cs:382,0.526189813841395)
--(axis cs:380,0.526355363809142)
--(axis cs:378,0.526468895846742)
--(axis cs:376,0.526590418046355)
--(axis cs:374,0.526681931947164)
--(axis cs:372,0.526756448735766)
--(axis cs:370,0.526803483822713)
--(axis cs:368,0.526865929726796)
--(axis cs:366,0.526957739979483)
--(axis cs:364,0.527040486233983)
--(axis cs:362,0.527105502861203)
--(axis cs:360,0.527192728430455)
--(axis cs:358,0.527298412293538)
--(axis cs:356,0.527387993652517)
--(axis cs:354,0.527523888945498)
--(axis cs:352,0.527627963124827)
--(axis cs:350,0.527761986790949)
--(axis cs:348,0.527826220504048)
--(axis cs:346,0.527840853216944)
--(axis cs:344,0.527953855900133)
--(axis cs:342,0.528093475305318)
--(axis cs:340,0.528176867524045)
--(axis cs:338,0.528361399951354)
--(axis cs:336,0.528470666001659)
--(axis cs:334,0.528640688234534)
--(axis cs:332,0.528807228760761)
--(axis cs:330,0.528958980941802)
--(axis cs:328,0.529108514826373)
--(axis cs:326,0.529294226350155)
--(axis cs:324,0.529480513631625)
--(axis cs:322,0.529629267922285)
--(axis cs:320,0.529838976959466)
--(axis cs:318,0.530026790098369)
--(axis cs:316,0.530219326161401)
--(axis cs:314,0.530418564510841)
--(axis cs:312,0.530596479451338)
--(axis cs:310,0.530754639917749)
--(axis cs:308,0.53088089995915)
--(axis cs:306,0.531021330529657)
--(axis cs:304,0.531167472271862)
--(axis cs:302,0.531288153293622)
--(axis cs:300,0.531418859004867)
--(axis cs:298,0.531521519310347)
--(axis cs:296,0.531616860191912)
--(axis cs:294,0.53169058166879)
--(axis cs:292,0.531770476695667)
--(axis cs:290,0.531858780384884)
--(axis cs:288,0.531977934947757)
--(axis cs:286,0.532041076437305)
--(axis cs:284,0.53216829945639)
--(axis cs:282,0.532223391407344)
--(axis cs:280,0.532323031230136)
--(axis cs:278,0.532423009072474)
--(axis cs:276,0.532578362994447)
--(axis cs:274,0.532662456264766)
--(axis cs:272,0.532735701687792)
--(axis cs:270,0.532862130549703)
--(axis cs:268,0.532996468197084)
--(axis cs:266,0.533111482613734)
--(axis cs:264,0.533196283443625)
--(axis cs:262,0.533358780197805)
--(axis cs:260,0.533500059069848)
--(axis cs:258,0.533601328446429)
--(axis cs:256,0.533724968801192)
--(axis cs:254,0.533826494471455)
--(axis cs:252,0.53392069422514)
--(axis cs:250,0.534036915471977)
--(axis cs:248,0.534114805598885)
--(axis cs:246,0.534214446347789)
--(axis cs:244,0.534373334689852)
--(axis cs:242,0.534451270587231)
--(axis cs:240,0.534539200960422)
--(axis cs:238,0.53467755200976)
--(axis cs:236,0.534840341988934)
--(axis cs:234,0.534940124063154)
--(axis cs:232,0.535116927700539)
--(axis cs:230,0.535367487281679)
--(axis cs:228,0.535537882055904)
--(axis cs:226,0.535790697539046)
--(axis cs:224,0.536042179309093)
--(axis cs:222,0.536334255735757)
--(axis cs:220,0.536579524291621)
--(axis cs:218,0.536875893948197)
--(axis cs:216,0.537168568115224)
--(axis cs:214,0.537470396802247)
--(axis cs:212,0.537748110528341)
--(axis cs:210,0.538093281579849)
--(axis cs:208,0.538360254361813)
--(axis cs:206,0.538622398641884)
--(axis cs:204,0.538910515909237)
--(axis cs:202,0.539168080760859)
--(axis cs:200,0.539488751785127)
--(axis cs:198,0.539779925338784)
--(axis cs:196,0.540060863700121)
--(axis cs:194,0.540321162257195)
--(axis cs:192,0.540567270954794)
--(axis cs:190,0.540851240950218)
--(axis cs:188,0.541115703608829)
--(axis cs:186,0.541400871219632)
--(axis cs:184,0.541645970723335)
--(axis cs:182,0.541838354229793)
--(axis cs:180,0.542083383849885)
--(axis cs:178,0.54229365335914)
--(axis cs:176,0.54260542638156)
--(axis cs:174,0.542900023660225)
--(axis cs:172,0.543194659526612)
--(axis cs:170,0.543528493446492)
--(axis cs:168,0.543874515218439)
--(axis cs:166,0.544171984039389)
--(axis cs:164,0.54463400428931)
--(axis cs:162,0.545003339886343)
--(axis cs:160,0.545401805660743)
--(axis cs:158,0.545814474890619)
--(axis cs:156,0.546221092019441)
--(axis cs:154,0.546536658967856)
--(axis cs:152,0.546933314664992)
--(axis cs:150,0.547362057109738)
--(axis cs:148,0.547649828054094)
--(axis cs:146,0.547876133966788)
--(axis cs:144,0.548027331317778)
--(axis cs:142,0.548305081818777)
--(axis cs:140,0.54851093440937)
--(axis cs:138,0.5487062732016)
--(axis cs:136,0.54883382624685)
--(axis cs:134,0.549057229416556)
--(axis cs:132,0.54924770830814)
--(axis cs:130,0.549513337342848)
--(axis cs:128,0.549725110179469)
--(axis cs:126,0.550037470695461)
--(axis cs:124,0.550376790552627)
--(axis cs:122,0.550627722617686)
--(axis cs:120,0.550863015175594)
--(axis cs:118,0.551106942216085)
--(axis cs:116,0.551356772418595)
--(axis cs:114,0.551635575012814)
--(axis cs:112,0.551924070779255)
--(axis cs:110,0.552270897769078)
--(axis cs:108,0.552713097629709)
--(axis cs:106,0.553112994751564)
--(axis cs:104,0.553530945138103)
--(axis cs:102,0.553943347488837)
--(axis cs:100,0.554445565495156)
--(axis cs:98,0.554796037100718)
--(axis cs:96,0.555305486008224)
--(axis cs:94,0.55571789312205)
--(axis cs:92,0.556143360409845)
--(axis cs:90,0.556785948056232)
--(axis cs:88,0.557298605742458)
--(axis cs:86,0.557662027726747)
--(axis cs:84,0.558101228794911)
--(axis cs:82,0.558596326964957)
--(axis cs:80,0.559174193388134)
--(axis cs:78,0.559536512003976)
--(axis cs:76,0.560043024911905)
--(axis cs:74,0.56051115684144)
--(axis cs:72,0.560944881321005)
--(axis cs:70,0.561469135930218)
--(axis cs:68,0.561886741141345)
--(axis cs:66,0.562343850664306)
--(axis cs:64,0.56276428543179)
--(axis cs:62,0.563332389947232)
--(axis cs:60,0.563654116440973)
--(axis cs:58,0.564012775499544)
--(axis cs:56,0.564446279828894)
--(axis cs:54,0.564865044557659)
--(axis cs:52,0.565251743929167)
--(axis cs:50,0.565761504065564)
--(axis cs:48,0.566306399377256)
--(axis cs:46,0.56679077596957)
--(axis cs:44,0.567176450582299)
--(axis cs:42,0.567707732813782)
--(axis cs:40,0.568409686813434)
--(axis cs:38,0.569140302890135)
--(axis cs:36,0.569505984155155)
--(axis cs:34,0.569870969949737)
--(axis cs:32,0.570420374781081)
--(axis cs:30,0.570718970292961)
--(axis cs:28,0.571303119712419)
--(axis cs:26,0.57182824724332)
--(axis cs:24,0.572143475842999)
--(axis cs:22,0.572548326350541)
--(axis cs:20,0.573077313917129)
--(axis cs:18,0.573245743373404)
--(axis cs:16,0.573790856189493)
--(axis cs:14,0.57422539933813)
--(axis cs:12,0.575057743780872)
--(axis cs:10,0.575380069629292)
--(axis cs:8,0.57589681406969)
--(axis cs:6,0.576318297742853)
--(axis cs:4,0.576879268474898)
--(axis cs:2,0.577282957533219)
--(axis cs:0,0.577887343821204)
--cycle;

\path [draw=color3, fill=color3, opacity=0.25]
(axis cs:0,0.650804847306894)
--(axis cs:0,0.581458705628856)
--(axis cs:2,0.58075996911318)
--(axis cs:4,0.580448975963508)
--(axis cs:6,0.579880196418821)
--(axis cs:8,0.57910309748655)
--(axis cs:10,0.578900199886614)
--(axis cs:12,0.578539688114319)
--(axis cs:14,0.578011963583464)
--(axis cs:16,0.577650106677077)
--(axis cs:18,0.577225946085059)
--(axis cs:20,0.576664240455291)
--(axis cs:22,0.575770815775722)
--(axis cs:24,0.575535299505839)
--(axis cs:26,0.574864246964429)
--(axis cs:28,0.574552416220511)
--(axis cs:30,0.574003344815037)
--(axis cs:32,0.573372765121081)
--(axis cs:34,0.572957883428661)
--(axis cs:36,0.572555671207063)
--(axis cs:38,0.572126530136689)
--(axis cs:40,0.571708122899311)
--(axis cs:42,0.571387753496092)
--(axis cs:44,0.571056501700756)
--(axis cs:46,0.57058644506449)
--(axis cs:48,0.570082644517483)
--(axis cs:50,0.569623728088481)
--(axis cs:52,0.569141925004294)
--(axis cs:54,0.568721008196627)
--(axis cs:56,0.568281149755019)
--(axis cs:58,0.567789744188226)
--(axis cs:60,0.567124277082779)
--(axis cs:62,0.56674420035645)
--(axis cs:64,0.566149218598934)
--(axis cs:66,0.565525738841364)
--(axis cs:68,0.564995075827215)
--(axis cs:70,0.564451793509422)
--(axis cs:72,0.56396348652837)
--(axis cs:74,0.563439435270453)
--(axis cs:76,0.562982168225587)
--(axis cs:78,0.562340134005208)
--(axis cs:80,0.561731089565702)
--(axis cs:82,0.561141948547224)
--(axis cs:84,0.560534758072478)
--(axis cs:86,0.559925852481075)
--(axis cs:88,0.559281196826551)
--(axis cs:90,0.558574915996477)
--(axis cs:92,0.557928692802033)
--(axis cs:94,0.557189574090097)
--(axis cs:96,0.556622756709374)
--(axis cs:98,0.55590392455218)
--(axis cs:100,0.555223408966401)
--(axis cs:102,0.55464746770396)
--(axis cs:104,0.55411468430668)
--(axis cs:106,0.553551494557108)
--(axis cs:108,0.55302336130234)
--(axis cs:110,0.5524506090378)
--(axis cs:112,0.551949976755394)
--(axis cs:114,0.55151570748018)
--(axis cs:116,0.551080805188162)
--(axis cs:118,0.550651088039731)
--(axis cs:120,0.550377429821711)
--(axis cs:122,0.549956335924438)
--(axis cs:124,0.54961622933953)
--(axis cs:126,0.549205201686701)
--(axis cs:128,0.54879536525061)
--(axis cs:130,0.548427700609513)
--(axis cs:132,0.547923748780724)
--(axis cs:134,0.547402430841149)
--(axis cs:136,0.546878934192868)
--(axis cs:138,0.546456464250281)
--(axis cs:140,0.545918577086939)
--(axis cs:142,0.545476345326969)
--(axis cs:144,0.545132548482651)
--(axis cs:146,0.54474882773101)
--(axis cs:148,0.544318313225456)
--(axis cs:150,0.543906496574516)
--(axis cs:152,0.543591196565473)
--(axis cs:154,0.54338649278587)
--(axis cs:156,0.543111814001246)
--(axis cs:158,0.542898142847452)
--(axis cs:160,0.54253574452434)
--(axis cs:162,0.542159770726802)
--(axis cs:164,0.541924812107671)
--(axis cs:166,0.541585404403747)
--(axis cs:168,0.541197055245956)
--(axis cs:170,0.540823449032112)
--(axis cs:172,0.540421020003152)
--(axis cs:174,0.540095257402407)
--(axis cs:176,0.539768047679498)
--(axis cs:178,0.53950972498429)
--(axis cs:180,0.53918247645474)
--(axis cs:182,0.53895809896573)
--(axis cs:184,0.538626750764611)
--(axis cs:186,0.53835334753201)
--(axis cs:188,0.538069742662573)
--(axis cs:190,0.537829351078131)
--(axis cs:192,0.537516467836062)
--(axis cs:194,0.537276386119928)
--(axis cs:196,0.537037426779808)
--(axis cs:198,0.536773789110694)
--(axis cs:200,0.536429462447437)
--(axis cs:202,0.536030972275025)
--(axis cs:204,0.535761077161259)
--(axis cs:206,0.535447628772205)
--(axis cs:208,0.535113534988014)
--(axis cs:210,0.534729339470399)
--(axis cs:212,0.53433004845108)
--(axis cs:214,0.533958513587173)
--(axis cs:216,0.533674269186709)
--(axis cs:218,0.533261075008468)
--(axis cs:220,0.532886661444458)
--(axis cs:222,0.532540888939457)
--(axis cs:224,0.532127211878958)
--(axis cs:226,0.531725667914093)
--(axis cs:228,0.531330932879705)
--(axis cs:230,0.531000638783676)
--(axis cs:232,0.530666589162521)
--(axis cs:234,0.530360253914609)
--(axis cs:236,0.530034851195751)
--(axis cs:238,0.529699791204147)
--(axis cs:240,0.529322735036161)
--(axis cs:242,0.529020473806226)
--(axis cs:244,0.52873424402954)
--(axis cs:246,0.528356892182273)
--(axis cs:248,0.52802461511143)
--(axis cs:250,0.527638364930745)
--(axis cs:252,0.527276600516189)
--(axis cs:254,0.526878283956529)
--(axis cs:256,0.526500739838971)
--(axis cs:258,0.526148455462728)
--(axis cs:260,0.525757048867027)
--(axis cs:262,0.525396291473733)
--(axis cs:264,0.525006851533262)
--(axis cs:266,0.52462837813242)
--(axis cs:268,0.524226276522034)
--(axis cs:270,0.523846216853488)
--(axis cs:272,0.523517919489646)
--(axis cs:274,0.523116943531151)
--(axis cs:276,0.522776655496295)
--(axis cs:278,0.522433654537379)
--(axis cs:280,0.522069560472207)
--(axis cs:282,0.521681949110498)
--(axis cs:284,0.521408608698263)
--(axis cs:286,0.521142378745234)
--(axis cs:288,0.520854179608764)
--(axis cs:290,0.520531171321667)
--(axis cs:292,0.52028905635323)
--(axis cs:294,0.520047422214835)
--(axis cs:296,0.519817076893141)
--(axis cs:298,0.519569883188879)
--(axis cs:300,0.519295885888169)
--(axis cs:302,0.519001545979881)
--(axis cs:304,0.518777927907637)
--(axis cs:306,0.518547880053956)
--(axis cs:308,0.518292394066392)
--(axis cs:310,0.518023256415427)
--(axis cs:312,0.517745763319833)
--(axis cs:314,0.517502743894256)
--(axis cs:316,0.517202586719566)
--(axis cs:318,0.516986467841834)
--(axis cs:320,0.516765023585187)
--(axis cs:322,0.516482912522571)
--(axis cs:324,0.516253620675666)
--(axis cs:326,0.516029634009153)
--(axis cs:328,0.515860534414226)
--(axis cs:330,0.515562519406623)
--(axis cs:332,0.515265720663515)
--(axis cs:334,0.514992584084244)
--(axis cs:336,0.514688381235117)
--(axis cs:338,0.514362214821915)
--(axis cs:340,0.514002584932214)
--(axis cs:342,0.513733492861019)
--(axis cs:344,0.513422013353644)
--(axis cs:346,0.513072077306048)
--(axis cs:348,0.512711137303393)
--(axis cs:350,0.512406038359798)
--(axis cs:352,0.511993649021523)
--(axis cs:354,0.511684236670273)
--(axis cs:356,0.511356197873916)
--(axis cs:358,0.510934591439244)
--(axis cs:360,0.51052712342977)
--(axis cs:362,0.510063814204604)
--(axis cs:364,0.509659035481289)
--(axis cs:366,0.509263676909108)
--(axis cs:368,0.50881733600867)
--(axis cs:370,0.508429498507315)
--(axis cs:372,0.508035649541299)
--(axis cs:374,0.507635598430446)
--(axis cs:376,0.50721590890702)
--(axis cs:378,0.506833247774683)
--(axis cs:380,0.506414474936032)
--(axis cs:382,0.506058323505667)
--(axis cs:384,0.505701482271405)
--(axis cs:386,0.505332686042935)
--(axis cs:388,0.504983827307554)
--(axis cs:390,0.504691260172192)
--(axis cs:392,0.504391902891686)
--(axis cs:394,0.504099695669601)
--(axis cs:396,0.503842915675612)
--(axis cs:398,0.503547521527183)
--(axis cs:400,0.503292570727462)
--(axis cs:402,0.503056885419137)
--(axis cs:404,0.502857934522293)
--(axis cs:406,0.502724486043516)
--(axis cs:408,0.502566150833923)
--(axis cs:410,0.502430946769143)
--(axis cs:412,0.502263815152983)
--(axis cs:414,0.502128893265081)
--(axis cs:416,0.501956764890011)
--(axis cs:418,0.501831472028117)
--(axis cs:420,0.501705890681974)
--(axis cs:422,0.501550524115333)
--(axis cs:424,0.501467057823136)
--(axis cs:426,0.501375501439963)
--(axis cs:428,0.501275475873415)
--(axis cs:430,0.501190749903531)
--(axis cs:432,0.501037953145169)
--(axis cs:434,0.500965585023763)
--(axis cs:436,0.500905914145829)
--(axis cs:438,0.500828329085039)
--(axis cs:440,0.500745439412638)
--(axis cs:442,0.500682501746442)
--(axis cs:444,0.500585753796749)
--(axis cs:446,0.500536672274146)
--(axis cs:448,0.500473149161727)
--(axis cs:450,0.500379921486174)
--(axis cs:452,0.500322424320072)
--(axis cs:454,0.500265166571823)
--(axis cs:456,0.500144298340972)
--(axis cs:458,0.500156510278601)
--(axis cs:460,0.500068873233866)
--(axis cs:462,0.499942343322276)
--(axis cs:464,0.499760885935321)
--(axis cs:466,0.499614695907816)
--(axis cs:468,0.499466371766487)
--(axis cs:470,0.499344733413134)
--(axis cs:472,0.49923622634833)
--(axis cs:474,0.499196012738368)
--(axis cs:476,0.499190500280818)
--(axis cs:478,0.499097960341073)
--(axis cs:480,0.499142240232313)
--(axis cs:482,0.49911388649998)
--(axis cs:484,0.499098843649285)
--(axis cs:486,0.499136659947635)
--(axis cs:488,0.499197320404536)
--(axis cs:490,0.499232004251739)
--(axis cs:492,0.499285255307685)
--(axis cs:494,0.499362459274047)
--(axis cs:496,0.499446472954131)
--(axis cs:498,0.499464964306851)
--(axis cs:500,0.499461237968913)
--(axis cs:502,0.499551860825858)
--(axis cs:504,0.499578248071411)
--(axis cs:506,0.499578060943093)
--(axis cs:508,0.499579873165556)
--(axis cs:510,0.499610973077752)
--(axis cs:512,0.499612722700607)
--(axis cs:514,0.499673459011653)
--(axis cs:516,0.499760194880067)
--(axis cs:518,0.499770642066499)
--(axis cs:520,0.499850781505836)
--(axis cs:522,0.499972221391036)
--(axis cs:524,0.500070754941704)
--(axis cs:526,0.50013873936969)
--(axis cs:528,0.500313673527568)
--(axis cs:530,0.50036416188694)
--(axis cs:532,0.500442227030461)
--(axis cs:534,0.500521596169637)
--(axis cs:536,0.500587651131481)
--(axis cs:538,0.500668006405002)
--(axis cs:540,0.50068933101232)
--(axis cs:542,0.500682728765803)
--(axis cs:544,0.50073675048121)
--(axis cs:546,0.500777495345543)
--(axis cs:548,0.500798183515362)
--(axis cs:550,0.500785611947636)
--(axis cs:552,0.500827956441605)
--(axis cs:554,0.500833234350388)
--(axis cs:556,0.500759294687678)
--(axis cs:558,0.500702202587879)
--(axis cs:560,0.500634148004124)
--(axis cs:562,0.500577606174526)
--(axis cs:564,0.500557089657379)
--(axis cs:566,0.500473683519468)
--(axis cs:568,0.500397837352509)
--(axis cs:570,0.500317708008181)
--(axis cs:572,0.500240164826357)
--(axis cs:574,0.500165249972937)
--(axis cs:576,0.500134096206385)
--(axis cs:578,0.500096104403298)
--(axis cs:580,0.500039117808906)
--(axis cs:582,0.499993574291961)
--(axis cs:584,0.499954048897919)
--(axis cs:586,0.499866999422162)
--(axis cs:588,0.499803234301015)
--(axis cs:590,0.499725794854863)
--(axis cs:592,0.499652226118103)
--(axis cs:594,0.499530064608439)
--(axis cs:596,0.499496221986951)
--(axis cs:598,0.499434048199225)
--(axis cs:600,0.499332361186583)
--(axis cs:602,0.499277708124586)
--(axis cs:604,0.499203325884371)
--(axis cs:606,0.499157121238403)
--(axis cs:608,0.499124186848484)
--(axis cs:610,0.499090512587585)
--(axis cs:612,0.499017664175778)
--(axis cs:614,0.49897156537065)
--(axis cs:616,0.498908253872889)
--(axis cs:618,0.498852232033859)
--(axis cs:620,0.498803504628524)
--(axis cs:622,0.49875195916723)
--(axis cs:624,0.498696165058843)
--(axis cs:626,0.49861833065083)
--(axis cs:628,0.498578923165112)
--(axis cs:630,0.498516261280155)
--(axis cs:632,0.498511236370221)
--(axis cs:634,0.49842908151503)
--(axis cs:636,0.498392834700379)
--(axis cs:638,0.498356589045244)
--(axis cs:640,0.498323618554968)
--(axis cs:642,0.498290427209352)
--(axis cs:644,0.498302739792853)
--(axis cs:646,0.498225181983036)
--(axis cs:648,0.498196080744519)
--(axis cs:650,0.498159976020736)
--(axis cs:652,0.49814223465308)
--(axis cs:654,0.498078363455381)
--(axis cs:656,0.498065340838988)
--(axis cs:658,0.498027750741807)
--(axis cs:660,0.497992295089821)
--(axis cs:662,0.497956419661401)
--(axis cs:664,0.497855148127831)
--(axis cs:666,0.497773417028442)
--(axis cs:668,0.497682781561681)
--(axis cs:670,0.497601525336693)
--(axis cs:672,0.497490646227154)
--(axis cs:674,0.497419864569446)
--(axis cs:676,0.497330764074666)
--(axis cs:678,0.497198860272167)
--(axis cs:680,0.49709282773224)
--(axis cs:682,0.497015958856429)
--(axis cs:684,0.496950004006623)
--(axis cs:686,0.496864286719943)
--(axis cs:688,0.496778373695101)
--(axis cs:690,0.496704472230587)
--(axis cs:692,0.496622657992793)
--(axis cs:694,0.496570973134601)
--(axis cs:696,0.496519278565336)
--(axis cs:698,0.496511403783051)
--(axis cs:700,0.496499717885079)
--(axis cs:702,0.496519681064272)
--(axis cs:704,0.496579377639628)
--(axis cs:706,0.496625343042341)
--(axis cs:708,0.496653719059959)
--(axis cs:710,0.496707580520176)
--(axis cs:712,0.496726319324505)
--(axis cs:714,0.496783971373135)
--(axis cs:716,0.496837472855248)
--(axis cs:718,0.496867435153421)
--(axis cs:720,0.496917949854788)
--(axis cs:722,0.496958682362882)
--(axis cs:724,0.496989635594233)
--(axis cs:726,0.497027496722007)
--(axis cs:728,0.497076362100758)
--(axis cs:730,0.497109974427457)
--(axis cs:732,0.497135904520858)
--(axis cs:734,0.497178142312213)
--(axis cs:736,0.497237050683051)
--(axis cs:738,0.497260583347429)
--(axis cs:740,0.497274312674651)
--(axis cs:742,0.497293675508272)
--(axis cs:744,0.497266865531976)
--(axis cs:746,0.497247451281655)
--(axis cs:748,0.497226928206115)
--(axis cs:750,0.49721343826977)
--(axis cs:752,0.497153065768539)
--(axis cs:754,0.497102267013753)
--(axis cs:756,0.497024573089729)
--(axis cs:758,0.496939561872559)
--(axis cs:760,0.496840886787027)
--(axis cs:762,0.496752840993061)
--(axis cs:764,0.496727923023063)
--(axis cs:766,0.496622805963093)
--(axis cs:768,0.496554922908002)
--(axis cs:770,0.496490909852337)
--(axis cs:772,0.49640759760179)
--(axis cs:774,0.496313719192787)
--(axis cs:776,0.49626004258185)
--(axis cs:778,0.496162291321817)
--(axis cs:780,0.496096315014127)
--(axis cs:782,0.496015732895943)
--(axis cs:784,0.495924127744476)
--(axis cs:786,0.495858793842925)
--(axis cs:788,0.495760527382608)
--(axis cs:790,0.495644585899278)
--(axis cs:792,0.495556020188954)
--(axis cs:794,0.495442052353691)
--(axis cs:796,0.495343397272448)
--(axis cs:798,0.495270092271865)
--(axis cs:800,0.495167089089861)
--(axis cs:802,0.495058187300032)
--(axis cs:804,0.495014071103615)
--(axis cs:806,0.494905266808302)
--(axis cs:808,0.494795302513772)
--(axis cs:810,0.494740766378945)
--(axis cs:812,0.494678605956616)
--(axis cs:814,0.494619172356955)
--(axis cs:816,0.494603131336389)
--(axis cs:818,0.494555075042807)
--(axis cs:820,0.494496055300607)
--(axis cs:822,0.49445333068202)
--(axis cs:824,0.49437367671217)
--(axis cs:826,0.494303294239968)
--(axis cs:828,0.494202544758226)
--(axis cs:830,0.494117847462286)
--(axis cs:832,0.494042530324535)
--(axis cs:834,0.49392742973213)
--(axis cs:836,0.493853260022646)
--(axis cs:838,0.493732199092122)
--(axis cs:840,0.493599490215211)
--(axis cs:842,0.49349674230104)
--(axis cs:844,0.493383171244928)
--(axis cs:846,0.493274317341779)
--(axis cs:848,0.493122144560076)
--(axis cs:850,0.492970788104455)
--(axis cs:852,0.492873392108362)
--(axis cs:854,0.492757070993904)
--(axis cs:856,0.492631990059653)
--(axis cs:858,0.492502361736374)
--(axis cs:860,0.492380681055474)
--(axis cs:862,0.492308693869535)
--(axis cs:864,0.492247612608929)
--(axis cs:866,0.492189260259219)
--(axis cs:868,0.492139256101351)
--(axis cs:870,0.492101487142442)
--(axis cs:872,0.492061262737334)
--(axis cs:874,0.492024633390076)
--(axis cs:876,0.492016782020507)
--(axis cs:878,0.492010112103181)
--(axis cs:880,0.492005958155418)
--(axis cs:882,0.492028951377816)
--(axis cs:884,0.492027751056241)
--(axis cs:886,0.492053883180348)
--(axis cs:888,0.492096267309647)
--(axis cs:890,0.492131034382856)
--(axis cs:892,0.492150323723397)
--(axis cs:894,0.4922262032579)
--(axis cs:896,0.492295119069126)
--(axis cs:898,0.49235753525172)
--(axis cs:900,0.492485540748434)
--(axis cs:902,0.492575703990718)
--(axis cs:904,0.492721947180466)
--(axis cs:906,0.49284318823977)
--(axis cs:908,0.492994244257851)
--(axis cs:910,0.493141122062563)
--(axis cs:912,0.49328021157409)
--(axis cs:914,0.493392440791373)
--(axis cs:916,0.493501710174659)
--(axis cs:918,0.493669516474203)
--(axis cs:920,0.49379191959726)
--(axis cs:922,0.493925800237811)
--(axis cs:924,0.494055670788408)
--(axis cs:926,0.494175062741202)
--(axis cs:928,0.494300636987877)
--(axis cs:930,0.49440157295921)
--(axis cs:932,0.494519798841461)
--(axis cs:934,0.49460569747564)
--(axis cs:936,0.494662361608829)
--(axis cs:938,0.494730483291014)
--(axis cs:940,0.494756547558656)
--(axis cs:942,0.494808423136224)
--(axis cs:944,0.49485642750784)
--(axis cs:946,0.494902026816744)
--(axis cs:948,0.494925353841011)
--(axis cs:950,0.494949968343521)
--(axis cs:952,0.494967492169653)
--(axis cs:954,0.495006197619208)
--(axis cs:956,0.495030997141318)
--(axis cs:958,0.495060989646831)
--(axis cs:960,0.495080419014918)
--(axis cs:962,0.49510650845286)
--(axis cs:964,0.495158555490037)
--(axis cs:966,0.495244977595004)
--(axis cs:968,0.495306659655965)
--(axis cs:970,0.495361101234838)
--(axis cs:972,0.495422914852465)
--(axis cs:974,0.495472264159894)
--(axis cs:976,0.49548610970915)
--(axis cs:978,0.495536811588406)
--(axis cs:980,0.495570363665603)
--(axis cs:982,0.495623809330948)
--(axis cs:984,0.495656479154117)
--(axis cs:986,0.495699455767171)
--(axis cs:988,0.495729803517256)
--(axis cs:990,0.495778852794118)
--(axis cs:992,0.495821137005698)
--(axis cs:994,0.495851918981147)
--(axis cs:996,0.495873865769702)
--(axis cs:996,0.509693792219066)
--(axis cs:996,0.509693792219066)
--(axis cs:994,0.509710126780332)
--(axis cs:992,0.509693338081651)
--(axis cs:990,0.50966074198884)
--(axis cs:988,0.509629711169433)
--(axis cs:986,0.50960870378824)
--(axis cs:984,0.509574893572965)
--(axis cs:982,0.509545789322046)
--(axis cs:980,0.509491162127482)
--(axis cs:978,0.50944694979873)
--(axis cs:976,0.509390261821992)
--(axis cs:974,0.509379393221522)
--(axis cs:972,0.509334926791536)
--(axis cs:970,0.509281943197737)
--(axis cs:968,0.509200333009048)
--(axis cs:966,0.509148043966307)
--(axis cs:964,0.509063606371856)
--(axis cs:962,0.509010213292034)
--(axis cs:960,0.508975897353173)
--(axis cs:958,0.50894682964198)
--(axis cs:956,0.508913239013002)
--(axis cs:954,0.50888378410818)
--(axis cs:952,0.508835326589936)
--(axis cs:950,0.508809281454791)
--(axis cs:948,0.508783949000836)
--(axis cs:946,0.508768884934683)
--(axis cs:944,0.508726406338163)
--(axis cs:942,0.508697954283071)
--(axis cs:940,0.508641709781659)
--(axis cs:938,0.508618204026361)
--(axis cs:936,0.508552090644493)
--(axis cs:934,0.508505534162569)
--(axis cs:932,0.508430008132013)
--(axis cs:930,0.508312628815898)
--(axis cs:928,0.50822058549778)
--(axis cs:926,0.508070442559547)
--(axis cs:924,0.507958367621894)
--(axis cs:922,0.507822859572389)
--(axis cs:920,0.507681080076971)
--(axis cs:918,0.507545743041188)
--(axis cs:916,0.507361331688875)
--(axis cs:914,0.507243017362536)
--(axis cs:912,0.507143365464024)
--(axis cs:910,0.507028222701598)
--(axis cs:908,0.506890301501002)
--(axis cs:906,0.506759201589544)
--(axis cs:904,0.506658118396101)
--(axis cs:902,0.506538942640965)
--(axis cs:900,0.506483060839811)
--(axis cs:898,0.506394294338137)
--(axis cs:896,0.506364318839444)
--(axis cs:894,0.506337274527846)
--(axis cs:892,0.506305733284284)
--(axis cs:890,0.506324130250507)
--(axis cs:888,0.506328283852791)
--(axis cs:886,0.506324511640923)
--(axis cs:884,0.506354404660131)
--(axis cs:882,0.506382586802261)
--(axis cs:880,0.506393695748686)
--(axis cs:878,0.506416169355628)
--(axis cs:876,0.506452334353147)
--(axis cs:874,0.506466422411253)
--(axis cs:872,0.506516583436614)
--(axis cs:870,0.506569723462557)
--(axis cs:868,0.506599748605545)
--(axis cs:866,0.5066696379781)
--(axis cs:864,0.506705197126078)
--(axis cs:862,0.506754804436479)
--(axis cs:860,0.506840689855727)
--(axis cs:858,0.506975140772585)
--(axis cs:856,0.50708314517977)
--(axis cs:854,0.507192109857478)
--(axis cs:852,0.507297777557805)
--(axis cs:850,0.507386715665388)
--(axis cs:848,0.507533264004923)
--(axis cs:846,0.507710219802927)
--(axis cs:844,0.507828886019291)
--(axis cs:842,0.507929967259068)
--(axis cs:840,0.508034015649279)
--(axis cs:838,0.508149957909442)
--(axis cs:836,0.508285230495974)
--(axis cs:834,0.508347698402448)
--(axis cs:832,0.50846673362394)
--(axis cs:830,0.508540914840546)
--(axis cs:828,0.508612727216432)
--(axis cs:826,0.508719684422848)
--(axis cs:824,0.508799468881349)
--(axis cs:822,0.50887716830786)
--(axis cs:820,0.508915082772068)
--(axis cs:818,0.508988510656897)
--(axis cs:816,0.509049085760124)
--(axis cs:814,0.509083601541509)
--(axis cs:812,0.509156219766081)
--(axis cs:810,0.509232330339711)
--(axis cs:808,0.50930960150413)
--(axis cs:806,0.509435349088936)
--(axis cs:804,0.50956266531501)
--(axis cs:802,0.509637525090804)
--(axis cs:800,0.50975039803356)
--(axis cs:798,0.509865761461358)
--(axis cs:796,0.509948654119942)
--(axis cs:794,0.510056000100403)
--(axis cs:792,0.510175134362737)
--(axis cs:790,0.510266615165698)
--(axis cs:788,0.510350234107257)
--(axis cs:786,0.510427168089892)
--(axis cs:784,0.510467306412046)
--(axis cs:782,0.510530254398959)
--(axis cs:780,0.510571089578072)
--(axis cs:778,0.510617081645641)
--(axis cs:776,0.510680835588213)
--(axis cs:774,0.510708165185741)
--(axis cs:772,0.510760240723358)
--(axis cs:770,0.510816688952125)
--(axis cs:768,0.510839634877269)
--(axis cs:766,0.510875537881708)
--(axis cs:764,0.510963895876728)
--(axis cs:762,0.510970772988949)
--(axis cs:760,0.511030156611947)
--(axis cs:758,0.511098193022147)
--(axis cs:756,0.511150894241315)
--(axis cs:754,0.511198578200874)
--(axis cs:752,0.511241291386937)
--(axis cs:750,0.511274109346471)
--(axis cs:748,0.511260700049317)
--(axis cs:746,0.511241614278796)
--(axis cs:744,0.511251783989621)
--(axis cs:742,0.511291188303374)
--(axis cs:740,0.511275811479253)
--(axis cs:738,0.511277104303258)
--(axis cs:736,0.511248434209938)
--(axis cs:734,0.51119863025013)
--(axis cs:732,0.511174244740649)
--(axis cs:730,0.511151202621281)
--(axis cs:728,0.511107926561268)
--(axis cs:726,0.51105813205631)
--(axis cs:724,0.511048644802256)
--(axis cs:722,0.51103882601096)
--(axis cs:720,0.511020049469)
--(axis cs:718,0.510978257608986)
--(axis cs:716,0.510965852807679)
--(axis cs:714,0.510928617843488)
--(axis cs:712,0.510904634905371)
--(axis cs:710,0.510905767592882)
--(axis cs:708,0.510889670171837)
--(axis cs:706,0.51089375074464)
--(axis cs:704,0.510892265306572)
--(axis cs:702,0.510889265455459)
--(axis cs:700,0.510917295349279)
--(axis cs:698,0.510980304224296)
--(axis cs:696,0.51103442567943)
--(axis cs:694,0.511132362593683)
--(axis cs:692,0.511220669619608)
--(axis cs:690,0.511341971185947)
--(axis cs:688,0.511447151024354)
--(axis cs:686,0.51155116969028)
--(axis cs:684,0.511657804230711)
--(axis cs:682,0.511742569207864)
--(axis cs:680,0.511820428131496)
--(axis cs:678,0.511929064352263)
--(axis cs:676,0.51208354777926)
--(axis cs:674,0.512205723526419)
--(axis cs:672,0.51229671741388)
--(axis cs:670,0.512412920930944)
--(axis cs:668,0.512525803568486)
--(axis cs:666,0.512638055250183)
--(axis cs:664,0.512743838020826)
--(axis cs:662,0.512873526217472)
--(axis cs:660,0.512900593042085)
--(axis cs:658,0.512939886906309)
--(axis cs:656,0.512992965505264)
--(axis cs:654,0.513013635652902)
--(axis cs:652,0.513099475762904)
--(axis cs:650,0.513128772068486)
--(axis cs:648,0.513177263274433)
--(axis cs:646,0.513205476318773)
--(axis cs:644,0.51331487909597)
--(axis cs:642,0.513302239642612)
--(axis cs:640,0.513358058068004)
--(axis cs:638,0.513403254086144)
--(axis cs:636,0.513458429457499)
--(axis cs:634,0.513545452261618)
--(axis cs:632,0.513660406621597)
--(axis cs:630,0.513681683283611)
--(axis cs:628,0.513774072463172)
--(axis cs:626,0.513851370476904)
--(axis cs:624,0.513958251911543)
--(axis cs:622,0.514050666518006)
--(axis cs:620,0.514161913106054)
--(axis cs:618,0.51425815371859)
--(axis cs:616,0.514347895041381)
--(axis cs:614,0.514449926780493)
--(axis cs:612,0.514542646563029)
--(axis cs:610,0.514654243913078)
--(axis cs:608,0.514710109449971)
--(axis cs:606,0.514773614436899)
--(axis cs:604,0.51485403915734)
--(axis cs:602,0.514938243685539)
--(axis cs:600,0.515000761713741)
--(axis cs:598,0.515119414938445)
--(axis cs:596,0.515167444611513)
--(axis cs:594,0.515201784990076)
--(axis cs:592,0.515303658812375)
--(axis cs:590,0.515385439689946)
--(axis cs:588,0.515466072154038)
--(axis cs:586,0.515504119700591)
--(axis cs:584,0.515585009617721)
--(axis cs:582,0.515632510270518)
--(axis cs:580,0.515696742950864)
--(axis cs:578,0.515767140683004)
--(axis cs:576,0.515824837159722)
--(axis cs:574,0.515904220881539)
--(axis cs:572,0.516009209640792)
--(axis cs:570,0.516109263996441)
--(axis cs:568,0.516215448942314)
--(axis cs:566,0.516315594497886)
--(axis cs:564,0.516424869618714)
--(axis cs:562,0.516474828905011)
--(axis cs:560,0.516533765296479)
--(axis cs:558,0.516620045273604)
--(axis cs:556,0.516692837030664)
--(axis cs:554,0.516760408260459)
--(axis cs:552,0.516760224597066)
--(axis cs:550,0.516717484469054)
--(axis cs:548,0.516741674833075)
--(axis cs:546,0.51673029175092)
--(axis cs:544,0.516714623659906)
--(axis cs:542,0.516696321981164)
--(axis cs:540,0.51672818002044)
--(axis cs:538,0.51672452057245)
--(axis cs:536,0.516670022297699)
--(axis cs:534,0.516633863841293)
--(axis cs:532,0.516578336701683)
--(axis cs:530,0.516536101527886)
--(axis cs:528,0.516504983415744)
--(axis cs:526,0.516367130509764)
--(axis cs:524,0.5163351047416)
--(axis cs:522,0.516264169767582)
--(axis cs:520,0.516151905553473)
--(axis cs:518,0.516088247143973)
--(axis cs:516,0.516110433241219)
--(axis cs:514,0.516052141489021)
--(axis cs:512,0.516016510805242)
--(axis cs:510,0.516040283032871)
--(axis cs:508,0.516051971290616)
--(axis cs:506,0.516078469808879)
--(axis cs:504,0.516131011386826)
--(axis cs:502,0.516148643847722)
--(axis cs:500,0.516105456060862)
--(axis cs:498,0.516145697207443)
--(axis cs:496,0.51618207951838)
--(axis cs:494,0.516136347960542)
--(axis cs:492,0.516137828285719)
--(axis cs:490,0.516146601153189)
--(axis cs:488,0.516179740775505)
--(axis cs:486,0.516182084257938)
--(axis cs:484,0.51622528890724)
--(axis cs:482,0.516329897322741)
--(axis cs:480,0.516430987162626)
--(axis cs:478,0.516458138720101)
--(axis cs:476,0.5166362856895)
--(axis cs:474,0.51671055180866)
--(axis cs:472,0.516831552670626)
--(axis cs:470,0.517051416048026)
--(axis cs:468,0.517283434787896)
--(axis cs:466,0.517486597292929)
--(axis cs:464,0.517730461735375)
--(axis cs:462,0.517989628668747)
--(axis cs:460,0.518231045311349)
--(axis cs:458,0.518416612503589)
--(axis cs:456,0.518479492278086)
--(axis cs:454,0.51870114430495)
--(axis cs:452,0.518829365070883)
--(axis cs:450,0.518968638949442)
--(axis cs:448,0.519128781382043)
--(axis cs:446,0.519262585690408)
--(axis cs:444,0.519386944484347)
--(axis cs:442,0.519573726445223)
--(axis cs:440,0.519722025703447)
--(axis cs:438,0.519897516415278)
--(axis cs:436,0.520048605578582)
--(axis cs:434,0.520207258853374)
--(axis cs:432,0.520378987014334)
--(axis cs:430,0.520619613129464)
--(axis cs:428,0.520787702991321)
--(axis cs:426,0.520979486311203)
--(axis cs:424,0.521163738405129)
--(axis cs:422,0.521330765332584)
--(axis cs:420,0.521601285362315)
--(axis cs:418,0.521831788808154)
--(axis cs:416,0.522061104295657)
--(axis cs:414,0.522360818699326)
--(axis cs:412,0.522590072057067)
--(axis cs:410,0.522874199504482)
--(axis cs:408,0.52310757011154)
--(axis cs:406,0.523381449211609)
--(axis cs:404,0.523628417728232)
--(axis cs:402,0.523948827206772)
--(axis cs:400,0.524290868291855)
--(axis cs:398,0.524640325562812)
--(axis cs:396,0.525019723679605)
--(axis cs:394,0.525356663897765)
--(axis cs:392,0.525742318246295)
--(axis cs:390,0.52609864032042)
--(axis cs:388,0.526464048618103)
--(axis cs:386,0.526888339384016)
--(axis cs:384,0.527353766251633)
--(axis cs:382,0.527828099428737)
--(axis cs:380,0.528255201392466)
--(axis cs:378,0.528778402676134)
--(axis cs:376,0.52927999784992)
--(axis cs:374,0.529801718190167)
--(axis cs:372,0.530325686143536)
--(axis cs:370,0.530828393522503)
--(axis cs:368,0.531324557687278)
--(axis cs:366,0.53187702879161)
--(axis cs:364,0.532387604195063)
--(axis cs:362,0.532891530659784)
--(axis cs:360,0.533433276426765)
--(axis cs:358,0.533942178929468)
--(axis cs:356,0.534459183032143)
--(axis cs:354,0.534877087584418)
--(axis cs:352,0.535274866145495)
--(axis cs:350,0.535770073154189)
--(axis cs:348,0.536177994917114)
--(axis cs:346,0.536630783642735)
--(axis cs:344,0.537082358202124)
--(axis cs:342,0.537522284978187)
--(axis cs:340,0.53791141503179)
--(axis cs:338,0.538370685189168)
--(axis cs:336,0.538797281172835)
--(axis cs:334,0.539232824752749)
--(axis cs:332,0.539635163946799)
--(axis cs:330,0.54005667258618)
--(axis cs:328,0.54049366736351)
--(axis cs:326,0.54080172965456)
--(axis cs:324,0.541144633382151)
--(axis cs:322,0.541506422153788)
--(axis cs:320,0.541916848259291)
--(axis cs:318,0.542265661879147)
--(axis cs:316,0.542623223706694)
--(axis cs:314,0.543030007863565)
--(axis cs:312,0.543414073148547)
--(axis cs:310,0.543850616044908)
--(axis cs:308,0.544243540059315)
--(axis cs:306,0.544649147191399)
--(axis cs:304,0.545032849551562)
--(axis cs:302,0.545402530588993)
--(axis cs:300,0.545808275181426)
--(axis cs:298,0.54622054439171)
--(axis cs:296,0.546619353379417)
--(axis cs:294,0.546988743211668)
--(axis cs:292,0.547401769087962)
--(axis cs:290,0.547841609838549)
--(axis cs:288,0.548349604426727)
--(axis cs:286,0.548835009027657)
--(axis cs:284,0.549312471590362)
--(axis cs:282,0.549792210934061)
--(axis cs:280,0.550381468786658)
--(axis cs:278,0.550931765001944)
--(axis cs:276,0.551457191964356)
--(axis cs:274,0.551997022761072)
--(axis cs:272,0.552598277057029)
--(axis cs:270,0.553114763045561)
--(axis cs:268,0.553670962761997)
--(axis cs:266,0.554250784886091)
--(axis cs:264,0.55482843439691)
--(axis cs:262,0.555394580780617)
--(axis cs:260,0.555954171048291)
--(axis cs:258,0.556537598584884)
--(axis cs:256,0.557071107521929)
--(axis cs:254,0.557633662532189)
--(axis cs:252,0.558212405694687)
--(axis cs:250,0.558768019134171)
--(axis cs:248,0.559329446734989)
--(axis cs:246,0.559847087491429)
--(axis cs:244,0.560406260291577)
--(axis cs:242,0.560881729951904)
--(axis cs:240,0.561409493545947)
--(axis cs:238,0.562002993233899)
--(axis cs:236,0.562535484847254)
--(axis cs:234,0.563071240721103)
--(axis cs:232,0.563609340563176)
--(axis cs:230,0.564169721274069)
--(axis cs:228,0.564728978501862)
--(axis cs:226,0.565377947899317)
--(axis cs:224,0.566003235226165)
--(axis cs:222,0.566655950108433)
--(axis cs:220,0.56722487783244)
--(axis cs:218,0.567809049378176)
--(axis cs:216,0.568437762308856)
--(axis cs:214,0.568927657814081)
--(axis cs:212,0.569505683038589)
--(axis cs:210,0.570147154362124)
--(axis cs:208,0.57072474160518)
--(axis cs:206,0.571257473605996)
--(axis cs:204,0.571768098337032)
--(axis cs:202,0.572285575183051)
--(axis cs:200,0.572937489176393)
--(axis cs:198,0.573507519535559)
--(axis cs:196,0.574017172557185)
--(axis cs:194,0.574538116035658)
--(axis cs:192,0.575000136056221)
--(axis cs:190,0.575569694731989)
--(axis cs:188,0.576057682226111)
--(axis cs:186,0.576579663794522)
--(axis cs:184,0.577108361223321)
--(axis cs:182,0.577683914602478)
--(axis cs:180,0.578170364456033)
--(axis cs:178,0.57874788292571)
--(axis cs:176,0.57927003925484)
--(axis cs:174,0.5798912553291)
--(axis cs:172,0.580514868026948)
--(axis cs:170,0.581207343561248)
--(axis cs:168,0.581869589352978)
--(axis cs:166,0.582538141723751)
--(axis cs:164,0.583146880455708)
--(axis cs:162,0.583690920150786)
--(axis cs:160,0.584369330855798)
--(axis cs:158,0.585034694461854)
--(axis cs:156,0.585578679855875)
--(axis cs:154,0.586190520146834)
--(axis cs:152,0.586721462642692)
--(axis cs:150,0.587354895039531)
--(axis cs:148,0.588087087562178)
--(axis cs:146,0.588847992596015)
--(axis cs:144,0.589585053900875)
--(axis cs:142,0.590264372309379)
--(axis cs:140,0.591041551062369)
--(axis cs:138,0.591873963460333)
--(axis cs:136,0.592633953689939)
--(axis cs:134,0.593474505119404)
--(axis cs:132,0.59430765840654)
--(axis cs:130,0.595131336400852)
--(axis cs:128,0.595840607279572)
--(axis cs:126,0.596578822292484)
--(axis cs:124,0.597356443596133)
--(axis cs:122,0.598085724031189)
--(axis cs:120,0.598877208814302)
--(axis cs:118,0.599514821976352)
--(axis cs:116,0.600344062251796)
--(axis cs:114,0.601149801543656)
--(axis cs:112,0.60197410505842)
--(axis cs:110,0.602860773066305)
--(axis cs:108,0.603799733877722)
--(axis cs:106,0.604725083944503)
--(axis cs:104,0.605682088502927)
--(axis cs:102,0.606606683902407)
--(axis cs:100,0.607559844347604)
--(axis cs:98,0.608644464605724)
--(axis cs:96,0.609785408074599)
--(axis cs:94,0.610757028194936)
--(axis cs:92,0.611926115705201)
--(axis cs:90,0.612993202728904)
--(axis cs:88,0.614117449297158)
--(axis cs:86,0.615174221777637)
--(axis cs:84,0.6162188586281)
--(axis cs:82,0.617270862823089)
--(axis cs:80,0.618316715775038)
--(axis cs:78,0.619405758426791)
--(axis cs:76,0.620523122191265)
--(axis cs:74,0.621445735638912)
--(axis cs:72,0.622413111522756)
--(axis cs:70,0.623341015911776)
--(axis cs:68,0.624335697891675)
--(axis cs:66,0.625323731662322)
--(axis cs:64,0.626400645281665)
--(axis cs:62,0.62750492762334)
--(axis cs:60,0.628300944272532)
--(axis cs:58,0.629427329475548)
--(axis cs:56,0.630356543562854)
--(axis cs:54,0.631264316765197)
--(axis cs:52,0.632054115493051)
--(axis cs:50,0.632983141944156)
--(axis cs:48,0.633851595545496)
--(axis cs:46,0.634741022465824)
--(axis cs:44,0.63554126914063)
--(axis cs:42,0.636231006584085)
--(axis cs:40,0.636901258496489)
--(axis cs:38,0.637644897393234)
--(axis cs:36,0.638245816791237)
--(axis cs:34,0.638956603830536)
--(axis cs:32,0.63970537099727)
--(axis cs:30,0.640698578437723)
--(axis cs:28,0.641510142033016)
--(axis cs:26,0.642082255032761)
--(axis cs:24,0.642893053909803)
--(axis cs:22,0.643294275336635)
--(axis cs:20,0.644417968368066)
--(axis cs:18,0.645303049593663)
--(axis cs:16,0.645923887477902)
--(axis cs:14,0.646507600217792)
--(axis cs:12,0.647072416852437)
--(axis cs:10,0.647613440076857)
--(axis cs:8,0.647977657102183)
--(axis cs:6,0.648915469174675)
--(axis cs:4,0.649645608663293)
--(axis cs:2,0.650156579893273)
--(axis cs:0,0.650804847306894)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0 0.525122303919628
2 0.525262263309114
4 0.526377426362559
6 0.527644940953997
8 0.529186214135296
10 0.531019270344277
12 0.533243065870734
14 0.535541342296218
16 0.537938862858308
18 0.541200426333177
20 0.544500400042853
22 0.547429427239985
24 0.550465527393421
26 0.553979239059564
28 0.557927704244726
30 0.561705799568474
32 0.566016873747632
34 0.569789192407949
36 0.573948524509844
38 0.577913296119002
40 0.581805285091434
42 0.586559039599827
44 0.591321966519846
46 0.595859143680044
48 0.600490000295192
50 0.605003595685735
52 0.609749194649513
54 0.614282835459151
56 0.618947546787099
58 0.623627515763672
60 0.628228722568518
62 0.632820443279341
64 0.637343429322738
66 0.64196007439459
68 0.646597418095088
70 0.651193943914137
72 0.655595694951186
74 0.659925650700087
76 0.664365084669277
78 0.668776592552743
80 0.673155294881184
82 0.677507652466282
84 0.681805393401937
86 0.685776625182203
88 0.68994901766054
90 0.694084646531554
92 0.698097173082111
94 0.702135627758216
96 0.70619105719492
98 0.710047202178526
100 0.714063180373191
102 0.717912213071624
104 0.721877932210749
106 0.725733954475943
108 0.729572249851819
110 0.733472955924729
112 0.737338027952783
114 0.740969409578017
116 0.744649001196523
118 0.748241201660748
120 0.751977837263188
122 0.755599328731826
124 0.759221708460381
126 0.762654292963079
128 0.766225567493765
130 0.769794859437875
132 0.773205839414925
134 0.776478542925538
136 0.779878241623266
138 0.783247117937193
140 0.786532702313376
142 0.789838010210877
144 0.793009074553213
146 0.796289301267998
148 0.799420654287064
150 0.802557796950543
152 0.805753449139768
154 0.808844128934084
156 0.811908267009823
158 0.81488481926036
160 0.817884582178867
162 0.82084303794438
164 0.823562186930016
166 0.826604342838493
168 0.829577386711696
170 0.832511771574737
172 0.835371177668514
174 0.838126394463257
176 0.840849694010688
178 0.843528498657883
180 0.84625492002051
182 0.848942172407607
184 0.851578742747023
186 0.854254423573521
188 0.856849180925087
190 0.859506681179328
192 0.86210843976436
194 0.864675847430209
196 0.867243374670193
198 0.869785226637776
200 0.872172096593621
202 0.874689462929272
204 0.877116576236487
206 0.879441640632852
208 0.88186647025827
210 0.884223400793782
212 0.886434539801718
214 0.888715035673542
216 0.890962210713632
218 0.893247429876337
220 0.895523288910907
222 0.897796230624972
224 0.900002593715548
226 0.90224165507998
228 0.904398206783148
230 0.906556010429602
232 0.908690251912608
234 0.910792238282371
236 0.912851974629706
238 0.914907383454837
240 0.916980928667908
242 0.919031754301864
244 0.92102338120329
246 0.922936560089669
248 0.924919496076074
250 0.92692327730579
252 0.928835988977176
254 0.930758343373119
256 0.932687863113991
258 0.934575270197136
260 0.93639519209834
262 0.938239970336087
264 0.940046459521615
266 0.941828534608938
268 0.943635447675547
270 0.945388577325776
272 0.947098382028709
274 0.948795453763977
276 0.95055095160729
278 0.952244648440423
280 0.95393450354332
282 0.955601904539633
284 0.957222869621221
286 0.958817307591675
288 0.960441237690362
290 0.962073928488061
292 0.963649419361911
294 0.965227210882578
296 0.966694780043593
298 0.968182990973316
300 0.969690049952471
302 0.971204855802153
304 0.972712053275878
306 0.974125607346293
308 0.975540502066481
310 0.976993827204546
312 0.978469920678533
314 0.979815578614605
316 0.9812122640983
318 0.982551331933507
320 0.983910342423696
322 0.985269651697872
324 0.986500288514226
326 0.987794015787814
328 0.98908055975692
330 0.99038618273078
332 0.991673193919345
334 0.992956263567453
336 0.994195351725429
338 0.995479985509762
340 0.996741455495935
342 0.998042890147324
344 0.999281707277597
346 1.00046150925244
348 1.00156780685833
350 1.00266304148816
352 1.00383680789867
354 1.00501074140699
356 1.00614515780244
358 1.00729997606569
360 1.00844126201932
362 1.00957311924039
364 1.01069504677815
366 1.01178591377068
368 1.01290813399806
370 1.01400722726125
372 1.01504949625848
374 1.01606666002605
376 1.0171430966004
378 1.01819984023757
380 1.01919323866059
382 1.02022055230573
384 1.02123759281442
386 1.02223652641008
388 1.02321396273328
390 1.02415880723293
392 1.02510670328759
394 1.02609611244519
396 1.0270653100509
398 1.02803513314086
400 1.02896708339676
402 1.02987721415009
404 1.03073121978637
406 1.03162033615993
408 1.03251643438563
410 1.03346210337511
412 1.03435010138898
414 1.03520640196239
416 1.03607695699039
418 1.03691797313477
420 1.03776307911771
422 1.03865628165986
424 1.03949789344644
426 1.04031521609927
428 1.04111742108114
430 1.04189374687033
432 1.04268492844924
434 1.04348426964094
436 1.04425617297628
438 1.0450028969608
440 1.04572846322929
442 1.04645709129541
444 1.04715422673166
446 1.04788248605164
448 1.04857707388954
450 1.0492966602935
452 1.05000547940485
454 1.05071217064255
456 1.05145604099962
458 1.0521196551928
460 1.05281611737103
462 1.0534897419116
464 1.05418500322264
466 1.05479652620629
468 1.05548149745216
470 1.05614096819193
472 1.05675852676398
474 1.05730185419475
476 1.05794510549407
478 1.05864640840739
480 1.05920676972014
482 1.0598323607531
484 1.06039713238366
486 1.06097907375824
488 1.06159547349684
490 1.06210987590473
492 1.06267270571711
494 1.06329538342185
496 1.06386818355588
498 1.06445569219651
500 1.06499962733804
502 1.06557086122339
504 1.06608380340481
506 1.0666426082279
508 1.0671670551615
510 1.0677057020702
512 1.06823340695426
514 1.06875087447202
516 1.06930741334635
518 1.06981969635574
520 1.07035463431282
522 1.07087231812842
524 1.07137093621698
526 1.07185563955322
528 1.07233886887197
530 1.07279107542135
532 1.07325959323856
534 1.07374068778237
536 1.07418026503153
538 1.07462993063518
540 1.07507787736058
542 1.07552551128538
544 1.07595616887094
546 1.07639640876953
548 1.07682589706279
550 1.07729771745724
552 1.07780053393346
554 1.07822986986397
556 1.07858288862565
558 1.07898991688225
560 1.07940537485628
562 1.07983532904423
564 1.08025106305537
566 1.08071045718672
568 1.08102478118629
570 1.08151016829506
572 1.08188455073909
574 1.08226411793011
576 1.08259564341748
578 1.08299786158648
580 1.08337820043093
582 1.08371445810916
584 1.08412136114712
586 1.08448848086898
588 1.08482058018727
590 1.08521086644889
592 1.08551748794313
594 1.08587104322243
596 1.08621213437751
598 1.08654287017659
600 1.08690065576054
602 1.08720664920294
604 1.08751493985376
606 1.08784852061396
608 1.08818015445544
610 1.08853545608548
612 1.08885883168336
614 1.08917540209668
616 1.08947848934556
618 1.08978152191242
620 1.09009938129647
622 1.09041267319779
624 1.09074564964042
626 1.0910524788583
628 1.09135762867289
630 1.09152877460838
632 1.09181884400516
634 1.09210045715241
636 1.09234195258088
638 1.09257607273761
640 1.09289435962929
642 1.09322870968379
644 1.09347896226949
646 1.09376341867854
648 1.09405534798382
650 1.09433602466271
652 1.0945910771145
654 1.09482552348621
656 1.09506516507674
658 1.09529546580693
660 1.09550124130759
662 1.0957853161961
664 1.09601198684366
666 1.0962552399911
668 1.09635994949595
670 1.09662095317559
672 1.09688787856447
674 1.0970979680328
676 1.09734048041596
678 1.09756548831021
680 1.09781999215727
682 1.0980783001722
684 1.0982834298689
686 1.098576389221
688 1.09876959358276
690 1.09899757225011
692 1.09918458065459
694 1.09943876659407
696 1.09964973607099
698 1.09982188950393
700 1.10005382933905
702 1.10027491802979
704 1.10046284345266
706 1.10069531819274
708 1.10086237294732
710 1.10106247937658
712 1.1012661402971
714 1.10149256619571
716 1.10170422783534
718 1.10188758238239
720 1.10208993671729
722 1.10225078338187
724 1.10242113269091
726 1.10259136580844
728 1.10280453945194
730 1.10295704961298
732 1.10311696324383
734 1.10328916662727
736 1.10347056067528
738 1.10365014078281
740 1.10381403620038
742 1.10396736409235
744 1.10414197616571
746 1.10432674688024
748 1.10449578099874
750 1.1046327676332
752 1.10476897963941
754 1.10495640889063
756 1.10510505908744
758 1.10523853230609
760 1.10538793269731
762 1.10554139464018
764 1.10561990926521
766 1.10575716255351
768 1.10590276553115
770 1.10605802359012
772 1.10624843541771
774 1.10634666534925
776 1.10646355583862
778 1.10654515043896
780 1.10666481798219
782 1.10676225710395
784 1.10691586469165
786 1.10707329334632
788 1.10717061596841
790 1.10725863203095
792 1.10738247428207
794 1.1075021019202
796 1.10757013645655
798 1.1076430462031
800 1.10779617923313
802 1.10793190791699
804 1.10807917613941
806 1.10820711453674
808 1.10830202751836
810 1.10840849137016
812 1.10852281915487
814 1.10864771001094
816 1.1088023043394
818 1.10888769399442
820 1.108983340864
822 1.10912307094743
824 1.10925644341255
826 1.10937598215303
828 1.1094945239188
830 1.10958549137803
832 1.10970590630552
834 1.10979337105199
836 1.10992361194464
838 1.11004957423789
840 1.11014054674948
842 1.11023140318675
844 1.1103517082025
846 1.11046446096175
848 1.11054731635213
850 1.11069481937908
852 1.11076683943926
854 1.11080698850518
856 1.11090903766775
858 1.11104201078314
860 1.1111071859134
862 1.111204844213
864 1.11130708148515
866 1.11138488368617
868 1.11146250310328
870 1.11152486219923
872 1.11164056595819
874 1.1117011444256
876 1.11177143456864
878 1.11185907736581
880 1.11193532786199
882 1.11198601426591
884 1.11207091602802
886 1.11207719099472
888 1.11217566511652
890 1.11224478148123
892 1.11232074636483
894 1.11239734048848
896 1.11251384327407
898 1.11260993500006
900 1.11263958961832
902 1.11272847149991
904 1.11278372646745
906 1.11285013523452
908 1.11299941165996
910 1.11310652071796
912 1.11317029678062
914 1.11321756206678
916 1.11325879914453
918 1.11331569528007
920 1.11338095102568
922 1.11343583199161
924 1.11351020383043
926 1.11358343512545
928 1.11363708490118
930 1.11370408706805
932 1.11379164937197
934 1.11383964557666
936 1.11387069356534
938 1.1139552009154
940 1.11409838700148
942 1.11412406979814
944 1.11416536878269
946 1.11423383414249
948 1.11430776564233
950 1.11437341814464
952 1.11441222364573
954 1.114489331568
956 1.11453789063328
958 1.11461711490155
960 1.11463899930809
962 1.11466959344199
964 1.11466515941233
966 1.11467267448488
968 1.11473626520034
970 1.11477283111977
972 1.11483045995143
974 1.11490140138366
976 1.11495695086189
978 1.11501809563898
980 1.11507446230164
982 1.11511320180561
984 1.11517278407327
986 1.11521450861349
988 1.11530839527338
990 1.11533923989208
992 1.11537572844554
994 1.11544121719283
996 1.11543263835423
};
\addlegendentry{\ourmod $\obs_{\boldsymbol{a}}, \power=0.05$}
\addplot [thick, line width=3, color1]
table {%
0 0.608489277541255
2 0.607659295249491
4 0.607102789192059
6 0.60712458054831
8 0.606710651572385
10 0.606740425699238
12 0.606543650601812
14 0.606525108631707
16 0.606922961360911
18 0.606735148258104
20 0.607070302001037
22 0.607605866520226
24 0.607500797788122
26 0.607622377421064
28 0.607813085055471
30 0.608088672507863
32 0.608019765375086
34 0.608117809846433
36 0.608245212487693
38 0.608177259834945
40 0.608232500409011
42 0.608161859856415
44 0.607754100135983
46 0.607946348162833
48 0.607929167215511
50 0.607999756314049
52 0.607934090197563
54 0.607797787826246
56 0.607859632981317
58 0.607363111580392
60 0.606988095113369
62 0.60693444131296
64 0.606720252694206
66 0.606592308390607
68 0.60660117182362
70 0.606581618516808
72 0.606697804772696
74 0.606715898787278
76 0.606590769677382
78 0.606253805080601
80 0.605984628649482
82 0.605663132164243
84 0.605471004697777
86 0.605301075234344
88 0.605068620668931
90 0.605003062742844
92 0.604769563322853
94 0.604792193904019
96 0.604611523630471
98 0.604651393105888
100 0.604564010242039
102 0.604467679812102
104 0.604271614985924
106 0.604075787685946
108 0.603905767861931
110 0.603897772297015
112 0.603753912597324
114 0.603548785522006
116 0.603383025184226
118 0.603217714354308
120 0.603038271291451
122 0.603170034173256
124 0.603008225663715
126 0.603013198140555
128 0.602845161660674
130 0.602786620761671
132 0.602516822690297
134 0.602389240103848
136 0.602228387236149
138 0.602034483389255
140 0.602034712294072
142 0.601771424335602
144 0.601439500561669
146 0.601259493073359
148 0.600942124143401
150 0.60070124887825
152 0.600500255149442
154 0.600236974847985
156 0.599933166950686
158 0.599844956205461
160 0.599768319227358
162 0.599495413910179
164 0.59943818756676
166 0.599248504482889
168 0.59902553059493
170 0.598895897041703
172 0.59891118285086
174 0.598675563768904
176 0.598570708604799
178 0.598604982891849
180 0.598573509585174
182 0.598555097811853
184 0.598449722695163
186 0.59841450134728
188 0.59829632248913
190 0.598089989984029
192 0.597884232052304
194 0.59783843322928
196 0.597770681575394
198 0.597621908549405
200 0.597649478382746
202 0.597651634893185
204 0.597657964962255
206 0.597517734486883
208 0.597516522017228
210 0.597325096911061
212 0.597257953893587
214 0.5972876462463
216 0.597144862085515
218 0.597186657015833
220 0.597295984288648
222 0.597103482828466
224 0.597159627635385
226 0.597191410018401
228 0.597358522541337
230 0.597421962378209
232 0.597513277794753
234 0.597594564981434
236 0.597680186685834
238 0.597700411595435
240 0.597762724113154
242 0.597913233934661
244 0.597971186429795
246 0.598133689394871
248 0.598186246305702
250 0.598209428767557
252 0.598258448553311
254 0.598511650567267
256 0.598493039002398
258 0.598667275866156
260 0.598961342938412
262 0.599017683085966
264 0.599285581843093
266 0.599574656547526
268 0.599795079158924
270 0.600156052679632
272 0.600535096404217
274 0.600840473887373
276 0.601058191584423
278 0.601592740630416
280 0.601760150107487
282 0.60202408810555
284 0.602280495270697
286 0.602725786259266
288 0.603026148796497
290 0.603191384406443
292 0.603406434453131
294 0.603757948608243
296 0.603967895760458
298 0.604276174722273
300 0.60460493275245
302 0.60479297222843
304 0.605027980008676
306 0.605286854095372
308 0.605587711200641
310 0.605906680274868
312 0.606103545935384
314 0.606406818614432
316 0.606649507128686
318 0.606870038402008
320 0.607238669451878
322 0.607540677028031
324 0.607817390132642
326 0.608109049333945
328 0.608500159135025
330 0.608935469628717
332 0.609114616643817
334 0.609452405009095
336 0.60993333182595
338 0.610283464644686
340 0.610613646803288
342 0.610849309046722
344 0.611017394157081
346 0.611289470098906
348 0.611592377976295
350 0.611850947115372
352 0.612123582091236
354 0.612386720947602
356 0.612680615941771
358 0.613183994439559
360 0.613549502011681
362 0.613830626499092
364 0.614263212406336
366 0.614514064847131
368 0.61497880770896
370 0.615507464897136
372 0.615679863868654
374 0.615977496372495
376 0.616530528417399
378 0.616866209029097
380 0.617254513445812
382 0.617639798902197
384 0.61809696840901
386 0.61841447256469
388 0.618961675072972
390 0.619451131051635
392 0.61975376905133
394 0.620329763359877
396 0.620758891602681
398 0.621294463061571
400 0.621663070431002
402 0.622343768613057
404 0.622744113362262
406 0.623193458702684
408 0.623700324194438
410 0.624171626099512
412 0.62477767046899
414 0.625249519103209
416 0.625829072944343
418 0.626295086473954
420 0.6268111416354
422 0.627277944883115
424 0.62770222012512
426 0.628042644480472
428 0.628548173020198
430 0.628917966802465
432 0.629559684745034
434 0.630224233117838
436 0.630750984273669
438 0.631258824481287
440 0.631676460005341
442 0.632258657632344
444 0.632900581723615
446 0.63340744745299
448 0.633703733258123
450 0.634186845497294
452 0.634641688474537
454 0.635116908839364
456 0.635631890052175
458 0.636080922152352
460 0.636715434833347
462 0.637320491835381
464 0.637922934710972
466 0.638384409034113
468 0.639009901116846
470 0.639637065266261
472 0.64025610667448
474 0.641023191585433
476 0.64166782690901
478 0.64229810090246
480 0.642868387812316
482 0.643354890090629
484 0.643974399423269
486 0.644650784209807
488 0.645332491079438
490 0.64608043179855
492 0.646645534282495
494 0.647303792668227
496 0.647933620597612
498 0.648473242348971
500 0.648850748265159
502 0.649555843327186
504 0.650484928119626
506 0.650975786242297
508 0.651593777916676
510 0.65222365580034
512 0.652922506335367
514 0.653372975560627
516 0.653998655276268
518 0.654673020933796
520 0.655155963394215
522 0.655817557438935
524 0.656272841280946
526 0.656805374787447
528 0.657365253170474
530 0.657736848206533
532 0.658346279156919
534 0.658983631013047
536 0.659735627746569
538 0.66024774925052
540 0.660946221794536
542 0.661604943486079
544 0.662305588029754
546 0.662978366286454
548 0.663521114332381
550 0.664045464692584
552 0.664803624468447
554 0.665475042836481
556 0.666021766271707
558 0.6666618094178
560 0.667312746216787
562 0.66803773507574
564 0.668731902382566
566 0.669370018974322
568 0.669966515251376
570 0.670534181378694
572 0.671104197218893
574 0.671801907141739
576 0.67254381724933
578 0.673145113559285
580 0.673582887152507
582 0.674220371773045
584 0.674892534688103
586 0.675542182912791
588 0.676275750067706
590 0.677094798775291
592 0.677593300351384
594 0.678199685985527
596 0.67886772128164
598 0.679605113699598
600 0.68024064343443
602 0.680996102855009
604 0.681651417113122
606 0.682414956981304
608 0.683099391130369
610 0.683408740142825
612 0.684096876061812
614 0.684929637651821
616 0.685424303089174
618 0.686149234070545
620 0.686749369440364
622 0.687446212797797
624 0.687978631000926
626 0.688577920639478
628 0.689377729469
630 0.689907194429131
632 0.690506084798826
634 0.691132978743122
636 0.691805930707089
638 0.692489720102083
640 0.69321657264898
642 0.693933478235165
644 0.694548539704709
646 0.69523638576522
648 0.695932943863057
650 0.696563600928407
652 0.69726807262617
654 0.698024516635881
656 0.698558859512684
658 0.699061084423496
660 0.699981168081891
662 0.700645830801943
664 0.701290430938403
666 0.702049605693745
668 0.702847876239628
670 0.70367887815356
672 0.704350699589836
674 0.704973590738277
676 0.705987607963726
678 0.706954142542396
680 0.70786074631932
682 0.708616614807592
684 0.709586141311377
686 0.710434034701816
688 0.71127076142756
690 0.712290238756538
692 0.713263727219407
694 0.714543148865307
696 0.715389847006283
698 0.716469569776091
700 0.71728783010227
702 0.718253649521715
704 0.719074998144242
706 0.719973057720688
708 0.721167509350163
710 0.722114389753452
712 0.723319311179483
714 0.724444266930503
716 0.725387399145464
718 0.72667839358215
720 0.727891885333167
722 0.728920493674862
724 0.730002433099389
726 0.731314067101232
728 0.732300936270526
730 0.733276959819354
732 0.734570139272109
734 0.73573433402899
736 0.736852411283837
738 0.73826561807898
740 0.739384253850045
742 0.740801806357067
744 0.741806101851399
746 0.742614867980337
748 0.743568517382354
750 0.744689269289967
752 0.74596753253432
754 0.747169607907466
756 0.748594445437931
758 0.750023452861739
760 0.751247090801295
762 0.752585786863567
764 0.753850863771852
766 0.755067454598162
768 0.756228342101242
770 0.757492014986796
772 0.758630231846117
774 0.75963450462716
776 0.760854442172818
778 0.761957522306167
780 0.76310319730418
782 0.764255285950928
784 0.765428720060259
786 0.766742869406769
788 0.768122894798274
790 0.769273781494081
792 0.770395912028174
794 0.771577731345141
796 0.772962080294316
798 0.773868830026567
800 0.775058825001414
802 0.776195539444089
804 0.777132751916095
806 0.778312647448344
808 0.779477977377676
810 0.780737859608562
812 0.782089662109157
814 0.783118903775704
816 0.784161901082681
818 0.785127881154453
820 0.786254604130745
822 0.787242329345959
824 0.788415808959116
826 0.789479494973874
828 0.79077009186098
830 0.791844485360652
832 0.792851742921602
834 0.793915661855043
836 0.795081229331841
838 0.796226461585374
840 0.797239464326684
842 0.798282355837751
844 0.799401726490392
846 0.800552452985744
848 0.801730051615614
850 0.802836509897849
852 0.803992021799113
854 0.804840274654661
856 0.806032495173738
858 0.80720785768412
860 0.80808751070901
862 0.80888403905471
864 0.809991779703668
866 0.811106611589316
868 0.812077444238332
870 0.813207727145033
872 0.814504366260048
874 0.815547229112822
876 0.816627408450767
878 0.817685794893165
880 0.818638321448617
882 0.81967478665073
884 0.820711358005651
886 0.821779044856645
888 0.822767333142641
890 0.823879012778509
892 0.824818350568558
894 0.825946226157681
896 0.827131551053392
898 0.827954567252814
900 0.829036939260954
902 0.830193268122665
904 0.831265143219681
906 0.832186872246207
908 0.833380910446461
910 0.83427029016298
912 0.835248950740866
914 0.836283523027872
916 0.837258653535559
918 0.8381856664612
920 0.839339369650072
922 0.840491283423879
924 0.841551337808412
926 0.842625745476714
928 0.843597728915041
930 0.844702359664805
932 0.845968080268401
934 0.84705947719623
936 0.848030242394707
938 0.84910814332786
940 0.850274616839637
942 0.851427136239006
944 0.852437711557712
946 0.853358428237229
948 0.854209779852293
950 0.855312757811346
952 0.856270879736417
954 0.857275253954563
956 0.858014469479632
958 0.858963054424372
960 0.859842242561447
962 0.860816423920936
964 0.861621620918387
966 0.862594068898412
968 0.863778469012416
970 0.864705050824965
972 0.865675956665921
974 0.866652647358154
976 0.867653341477599
978 0.86837870304787
980 0.869273677314574
982 0.869933718319206
984 0.870831825113605
986 0.871678229917192
988 0.872639026983099
990 0.87354297859361
992 0.874524986680259
994 0.875469419353139
996 0.876503514842147
};
\addlegendentry{\ourmod $\obs_{\boldsymbol{r}}, \power=0.3$}
\addplot [thick, line width=3, color2]
table {%
0 0.541830784770553
2 0.541779585291535
4 0.541702958623415
6 0.541746512330416
8 0.541657438783778
10 0.541813723756655
12 0.541450032698464
14 0.541434997673119
16 0.541139449125902
18 0.541034050431028
20 0.541173485703557
22 0.541331473377523
24 0.541588373904424
26 0.54174392691455
28 0.541759469491366
30 0.541645563397527
32 0.541664692565059
34 0.541904108251472
36 0.542145863651291
38 0.54219784172787
40 0.543009791660769
42 0.543175374824757
44 0.542988074238652
46 0.543353586675948
48 0.543609166585589
50 0.544352086490537
52 0.545046441811625
54 0.545404229775128
56 0.546140824547726
58 0.546779828361622
60 0.547247788573053
62 0.547506978437274
64 0.547899082433043
66 0.548548860890988
68 0.549164990455994
70 0.5496594369305
72 0.550145704132943
74 0.55075705433291
76 0.551261087795478
78 0.551517963373582
80 0.55201649041526
82 0.552856873328872
84 0.553187039985354
86 0.553532578758896
88 0.554383407802008
90 0.555145535337553
92 0.555813288642344
94 0.556639413347775
96 0.55723971477834
98 0.557161239001077
100 0.557522096047343
102 0.55789715595557
104 0.557998102353873
106 0.558039800453657
108 0.558361068251526
110 0.558640032370667
112 0.558919809110637
114 0.559655280410807
116 0.560116626084782
118 0.560513332618519
120 0.561053885748398
122 0.561736888150855
124 0.56223611323751
126 0.562788121322097
128 0.563387391463639
130 0.564101936348722
132 0.565049595850789
134 0.565577247014862
136 0.565803042877153
138 0.56636657253694
140 0.566892265337217
142 0.567328509982287
144 0.568468957731513
146 0.569085998994686
148 0.569639322095756
150 0.57041776663769
152 0.57138947436641
154 0.572067291091007
156 0.57280480239473
158 0.573330272208101
160 0.574183436464308
162 0.575130429629205
164 0.576222058799372
166 0.577004962829048
168 0.578378674444304
170 0.579747051383878
172 0.581093843890917
174 0.58248713410734
176 0.583091254534732
178 0.583724761756494
180 0.584995598079842
182 0.586115710470215
184 0.587512972121454
186 0.588483250844661
188 0.58997311405926
190 0.591299881409018
192 0.592648493854039
194 0.593859364967229
196 0.594933857742369
198 0.596242857682412
200 0.597727414758823
202 0.599502727165176
204 0.600949449482029
206 0.602318684211239
208 0.603929787314708
210 0.604884993440492
212 0.606645636337817
214 0.608535047513762
216 0.610098016123754
218 0.612178241483088
220 0.613939960781219
222 0.616031622436705
224 0.618253926665238
226 0.620334254452843
228 0.621760468626107
230 0.62375649483228
232 0.625358004004281
234 0.627495897877752
236 0.629626361179065
238 0.631202365715793
240 0.632540097858391
242 0.634695642364061
244 0.636850713651272
246 0.638454034392102
248 0.640436139305228
250 0.642198518497299
252 0.644273560489468
254 0.646829028070277
256 0.648062993501698
258 0.650301596441087
260 0.652443934795559
262 0.654040292705901
264 0.655961358098534
266 0.657828599377085
268 0.659360553165516
270 0.66119743658935
272 0.662895753662286
274 0.664431897854
276 0.666623626243125
278 0.668321687687818
280 0.670152687150156
282 0.671780547956389
284 0.673003515755834
286 0.67509394317781
288 0.676658392546814
290 0.678792032009069
292 0.680947985870353
294 0.682971157526801
296 0.684664208629172
298 0.686494941154852
300 0.688628973747889
302 0.690468187076316
304 0.692170131912179
306 0.693982422744697
308 0.69574705933421
310 0.69756628004655
312 0.699132797653396
314 0.701039443909047
316 0.702767880839009
318 0.704429554916295
320 0.706058844246806
322 0.70821614358105
324 0.710108180120467
326 0.712574974277116
328 0.714099858146376
330 0.715906324763113
332 0.717520602063822
334 0.718898153449176
336 0.720827407845421
338 0.722616337606069
340 0.724050557304536
342 0.725930254330823
344 0.727628910633972
346 0.729325874215805
348 0.730617781696313
350 0.732671215060652
352 0.734497270515467
354 0.735989272352465
356 0.738010789593246
358 0.740106819488139
360 0.741420345767411
362 0.743073343164438
364 0.744680608906822
366 0.746273311919763
368 0.748077932280419
370 0.749688976828188
372 0.751440201445521
374 0.752722929384446
376 0.754651783480895
378 0.756275185472991
380 0.757759393325221
382 0.759421329014393
384 0.761008266751924
386 0.76299374785908
388 0.764465462046527
390 0.76639977568003
392 0.767832880004156
394 0.769792294180093
396 0.771723109094003
398 0.772961347898665
400 0.774697339811019
402 0.77627639184946
404 0.777716863864598
406 0.779695389670396
408 0.781178856832102
410 0.782870043966757
412 0.784702113312859
414 0.786591685325147
416 0.788300783734411
418 0.790243637535429
420 0.792135513882376
422 0.793433823435586
424 0.795431448793193
426 0.797233414830292
428 0.799279267315617
430 0.801228736547223
432 0.802791325689831
434 0.804745700651251
436 0.806322508269003
438 0.807812716960141
440 0.80965583388461
442 0.81122739827271
444 0.812723664580102
446 0.813926888469934
448 0.815730521905652
450 0.817032951477948
452 0.818610728023775
454 0.820285564027307
456 0.821888107300985
458 0.823384897995062
460 0.824881388904691
462 0.825991997319919
464 0.827479739406882
466 0.828724909545281
468 0.830355702211987
470 0.832024461397052
472 0.833758370528669
474 0.835420481573077
476 0.836990205328775
478 0.838389150539334
480 0.84017668760537
482 0.841595710684975
484 0.842752298819622
486 0.844241076197726
488 0.845876307932141
490 0.846463656688359
492 0.847815473112928
494 0.848548454467935
496 0.849785282741156
498 0.851295610621926
500 0.852763211458763
502 0.854347521568618
504 0.855798643422529
506 0.85735642316657
508 0.858697187661733
510 0.860091318016218
512 0.860884565675216
514 0.862461632716877
516 0.863576915379607
518 0.865242745198733
520 0.866589055120483
522 0.867886747404572
524 0.869412486435133
526 0.870579403306823
528 0.872223724144265
530 0.873984475770679
532 0.874922996397588
534 0.876369368054214
536 0.878068968024465
538 0.879202594583537
540 0.880512918261761
542 0.881745269115018
544 0.883119789728341
546 0.884562202942169
548 0.885809834881001
550 0.887166350719174
552 0.88836544664261
554 0.889393356673778
556 0.890572906649641
558 0.89190009327856
560 0.892910222937405
562 0.894276124315535
564 0.895515548942065
566 0.896922244101995
568 0.898277405610359
570 0.899137308893257
572 0.90017768183607
574 0.901601195005499
576 0.902742921150683
578 0.904290861316176
580 0.905675315617877
582 0.906941152371788
584 0.908512415451245
586 0.90977632975827
588 0.911263349732971
590 0.912903097188022
592 0.914380217009793
594 0.915804104094884
596 0.917288324958697
598 0.91869088154705
600 0.919956979447086
602 0.921145138590345
604 0.922619004664759
606 0.924017020967317
608 0.925634354365148
610 0.926985929291915
612 0.928353569998996
614 0.929528883864473
616 0.931032602962336
618 0.932395323330759
620 0.933817005018087
622 0.935146096872668
624 0.936518842253147
626 0.937816581181043
628 0.938643833562151
630 0.940143307924942
632 0.941329170882989
634 0.942956553777333
636 0.944374607287179
638 0.945434887824952
640 0.946678735194899
642 0.948129011335013
644 0.949409012707954
646 0.95077305750151
648 0.952201834863002
650 0.95357763397469
652 0.954769269112355
654 0.956061854199009
656 0.957367884286167
658 0.958503530840131
660 0.959867088605323
662 0.96096116802452
664 0.962026202531421
666 0.963216059553726
668 0.964431121180411
670 0.965595341714639
672 0.966914189884794
674 0.967762093440491
676 0.969091416950531
678 0.970094580925104
680 0.971213079560297
682 0.972296583685329
684 0.973286545198903
686 0.974229870223105
688 0.975303246124048
690 0.976307554932649
692 0.977184721086064
694 0.978253927266257
696 0.979141259788466
698 0.980470067248301
700 0.981743739591691
702 0.982919586689059
704 0.98417769240947
706 0.985220836120296
708 0.986056127759093
710 0.987145368068804
712 0.988369549308751
714 0.98926520085751
716 0.990218779007665
718 0.991154470005467
720 0.992125230500218
722 0.993019634760872
724 0.993950946349771
726 0.994978500378337
728 0.996017207438046
730 0.9967542700734
732 0.99765501186595
734 0.998694334763164
736 0.999645288240929
738 1.00046494979963
740 1.00140988543872
742 1.00205489553094
744 1.00289449614828
746 1.00375787414162
748 1.00460223984465
750 1.00549907458906
752 1.00621194098603
754 1.0070204564968
756 1.00784449796358
758 1.00853589425379
760 1.00937613054935
762 1.01015935337084
764 1.01096500190062
766 1.0116315423578
768 1.01228926539576
770 1.012959061997
772 1.01365486820242
774 1.01433875602834
776 1.01521659862678
778 1.01601820248178
780 1.01665722680617
782 1.01721707395203
784 1.01783002226013
786 1.01852787643868
788 1.01909954211874
790 1.01984821119972
792 1.02044834019883
794 1.02127143616192
796 1.02182261068919
798 1.0225547814077
800 1.02288875740314
802 1.02351426543351
804 1.02417396404901
806 1.02489293869424
808 1.02540632338211
810 1.0259193666529
812 1.02658914124033
814 1.02702283496502
816 1.02732046375822
818 1.02792206070794
820 1.0286634750215
822 1.02929469741414
824 1.03000016313841
826 1.03072337579274
828 1.03140126108243
830 1.03169281651468
832 1.03228124549239
834 1.03300942510096
836 1.03352731170896
838 1.03395989573472
840 1.03429547715256
842 1.03500153031754
844 1.03532711025246
846 1.03577897984258
848 1.03611793126589
850 1.03666056480704
852 1.03697179798681
854 1.03765664349901
856 1.03796831660226
858 1.03813358399222
860 1.03857516481896
862 1.03850449253585
864 1.03897920035774
866 1.0392100432748
868 1.03973356333267
870 1.03996015393651
872 1.04037960001619
874 1.04061240352763
876 1.04067056520664
878 1.04098812695384
880 1.0412080155876
882 1.04124597762809
884 1.04121990091319
886 1.04093244613987
888 1.04077113755149
890 1.04069695792201
892 1.04065934814965
894 1.04043455342495
896 1.04048163897595
898 1.04081055274492
900 1.04048488769367
902 1.04030345151514
904 1.04025853388311
906 1.04001150409983
908 1.0398116988336
910 1.03949110016028
912 1.03948285943285
914 1.03927422797472
916 1.03952959314308
918 1.0395973107504
920 1.03957986938892
922 1.03945228964928
924 1.03907748838421
926 1.03891549981067
928 1.03868142000053
930 1.03858538379648
932 1.03846608016555
934 1.03864590349088
936 1.03867450578354
938 1.03827375278919
940 1.03803206865235
942 1.03806621288687
944 1.03772239716323
946 1.03730720121419
948 1.03731784891801
950 1.03717464241762
952 1.03710676425162
954 1.03687265909107
956 1.03688423553046
958 1.03664658605635
960 1.03632603039895
962 1.03636547156016
964 1.03625918968006
966 1.03626919879336
968 1.03617615953831
970 1.03610895999852
972 1.03581468655022
974 1.03563835925404
976 1.0358183767604
978 1.03547654296227
980 1.03473491093433
982 1.03442843052754
984 1.03461678079784
986 1.03479846079565
988 1.03466971226562
990 1.03490640952636
992 1.03450784146284
994 1.03464894418734
996 1.0343239367357
};
\addlegendentry{\ourmod $\obs_{\boldsymbol{s}}, \power=0.1$}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0 0.550292704577073
2 0.549733393151997
4 0.549381325195662
6 0.548940623373959
8 0.548596913661778
10 0.548182435767407
12 0.547875626696491
14 0.547141249612283
16 0.54676329565324
18 0.54632277852725
20 0.546263890595966
22 0.545898297642333
24 0.545499179195601
26 0.545329028173392
28 0.544986887197684
30 0.544559134140391
32 0.544400953462583
34 0.543990211503961
36 0.543819016418767
38 0.543619157471713
40 0.543067984237844
42 0.542551577832849
44 0.542208041817014
46 0.542015718783995
48 0.541718540511162
50 0.541364995028758
52 0.541049841337442
54 0.540814085990835
56 0.540580971223991
58 0.540322508193522
60 0.540146644122673
62 0.53998199015809
64 0.539586378479881
66 0.539336864828605
68 0.539036387237604
70 0.538795526223378
72 0.538445309614319
74 0.538178489990818
76 0.5378682379667
78 0.537510885912428
80 0.537310027525274
82 0.536896203978219
84 0.536567306804819
86 0.536267340304877
88 0.536046644076013
90 0.535688530526914
92 0.535197263421769
94 0.534926043191594
96 0.534652659596219
98 0.534293796637939
100 0.534077856319564
102 0.533741157570046
104 0.533474886904981
106 0.533195037513437
108 0.532949615808152
110 0.532637926789828
112 0.532442590983797
114 0.53229144171362
116 0.53215005964764
118 0.532038989469255
120 0.531934095466379
122 0.531832391257117
124 0.531706813484401
126 0.531487291223095
128 0.531303538075999
130 0.53122548768042
132 0.531068620586107
134 0.531003438279405
136 0.530891426058064
138 0.530863591591935
140 0.530774984723705
142 0.530676101132431
144 0.530512607423048
146 0.530478885677971
148 0.530355852442722
150 0.530168008572837
152 0.529859443054155
154 0.529583517762302
156 0.529388777655642
158 0.52909769183727
160 0.528794135934438
162 0.528519818899052
164 0.528264076371923
166 0.527915595996154
168 0.52771879219714
170 0.527479028921978
172 0.527240043362591
174 0.52705087524879
176 0.52686293160596
178 0.52665084311462
180 0.526539311381097
182 0.526386311452442
184 0.526281267299211
186 0.526130926622886
188 0.525947202915245
190 0.525761678318452
192 0.525584620240772
194 0.525444901375835
196 0.525278116096295
198 0.525092877320246
200 0.524901083011704
202 0.524677979256906
204 0.524512543998573
206 0.524299463076309
208 0.524116584543656
210 0.523927997807865
212 0.523666774464784
214 0.523476192315608
216 0.523250556327571
218 0.523045785216903
220 0.522831601822985
222 0.52266382196177
224 0.522450167693816
226 0.522276519621683
228 0.522102051007895
230 0.521997528285384
232 0.521822048798468
234 0.521716397354025
236 0.521679111225755
238 0.521587856326334
240 0.521510074448319
242 0.521480157016849
244 0.521450263669522
246 0.52136007262256
248 0.521322630078731
250 0.521311220072722
252 0.521263830016
254 0.521231308325566
256 0.52119119381758
258 0.521130879168553
260 0.521099859276877
262 0.521034882535438
264 0.520938421396637
266 0.520921444132077
268 0.520873234558407
270 0.520802650347174
272 0.520749504780154
274 0.52074018839623
276 0.520722820973868
278 0.520643955032814
280 0.520619263029504
282 0.520578589997491
284 0.520589233689656
286 0.520525083150337
288 0.520521336607121
290 0.520461072831097
292 0.520431645497001
294 0.520413835901941
296 0.520399052241563
298 0.520371343116944
300 0.520330334739737
302 0.520262608145274
304 0.520198642543084
306 0.520113190256576
308 0.520026805435579
310 0.519951759453279
312 0.519853513614627
314 0.519736905852762
316 0.51959021707884
318 0.519459470758207
320 0.519334917922583
322 0.51918021351087
324 0.519085283350217
326 0.518951355273539
328 0.518826273274587
330 0.518725288325007
332 0.518619903673147
334 0.518497386252695
336 0.518375410536831
338 0.518303098796596
340 0.518162880412783
342 0.518105352813634
344 0.517990464442814
346 0.517912688997075
348 0.517936591799557
350 0.517886459779784
352 0.51777428506038
354 0.517700254272599
356 0.517585746087966
358 0.517530626835463
360 0.517460050583626
362 0.517405695206078
364 0.517365897712263
366 0.517322684549414
368 0.51726295557018
370 0.517227794555568
372 0.517213349566166
374 0.517174156788747
376 0.51711974323104
378 0.517026089367102
380 0.516932740072136
382 0.516786803438618
384 0.516622241186141
386 0.516472195627966
388 0.516327873861716
390 0.516179344573683
392 0.516021992361681
394 0.515911199483416
396 0.51575793975739
398 0.515633952226316
400 0.515481828153977
402 0.515369736592308
404 0.515280873116842
406 0.515144572099179
408 0.515004946492655
410 0.514889563951242
412 0.514792654396531
414 0.514713486770847
416 0.514634205421938
418 0.514557706645736
420 0.514511074768946
422 0.51443726929681
424 0.51434528541248
426 0.514252659874477
428 0.514172759520489
430 0.514112441093122
432 0.51403971103612
434 0.513975229505988
436 0.513881298573511
438 0.513814635954369
440 0.513769974303566
442 0.51373597783321
444 0.513726354004234
446 0.513702956737156
448 0.513634547488228
450 0.513579813886367
452 0.513478660539811
454 0.5134241279734
456 0.513349852478569
458 0.513309197603928
460 0.513245564185964
462 0.513186927138986
464 0.513072790618491
466 0.512924077426101
468 0.512865046618333
470 0.512795540332655
472 0.512711837479112
474 0.512645261447295
476 0.51256640780896
478 0.512496338500197
480 0.512415660135176
482 0.512329692379899
484 0.51225387671416
486 0.51213006188797
488 0.512063318640499
490 0.511964917632065
492 0.511862416245225
494 0.511715708326209
496 0.511589733968922
498 0.511454201897607
500 0.511346735616413
502 0.511230410380487
504 0.511105641097068
506 0.510976266979104
508 0.510861749745961
510 0.510695430626859
512 0.510550592620839
514 0.510366890746384
516 0.510262798035361
518 0.510148880695107
520 0.510045623862622
522 0.509909875767218
524 0.509773086219772
526 0.509670304267236
528 0.50959281394787
530 0.509472648656427
532 0.509374940282527
534 0.509293539007436
536 0.509211866751008
538 0.509135285968077
540 0.509045281967832
542 0.508959804617397
544 0.508889812669018
546 0.508781454980306
548 0.508689013994381
550 0.508609466250258
552 0.508517683486332
554 0.508390662419991
556 0.50827793349095
558 0.508110749763699
560 0.507972642874331
562 0.507809072806806
564 0.507628138644011
566 0.507460371227704
568 0.50729095681638
570 0.507133882844332
572 0.506924375143915
574 0.506753695154659
576 0.506572346000505
578 0.50640603075783
580 0.506231623039867
582 0.506090740459837
584 0.505922143509387
586 0.505779754366319
588 0.505672345128682
590 0.505528509495272
592 0.505390219374437
594 0.505243903386095
596 0.505119176124202
598 0.50497777847034
600 0.504828108477574
602 0.504724191976471
604 0.504616767827583
606 0.504494164977022
608 0.504401141730943
610 0.504295386599186
612 0.504212856867807
614 0.504090581407294
616 0.503999860264181
618 0.503885151374388
620 0.503795651460324
622 0.503714025674191
624 0.503627637936242
626 0.503534354582024
628 0.503475660104303
630 0.503380310579809
632 0.503299959441272
634 0.503198628027178
636 0.503127744845628
638 0.503023743423599
640 0.502941781656209
642 0.502852004407224
644 0.502771143154594
646 0.502718019007001
648 0.502657964262431
650 0.502614863150465
652 0.502564728396567
654 0.502510577033808
656 0.502449837625708
658 0.502387641154529
660 0.502339040113145
662 0.502298149025557
664 0.502241849076247
666 0.50217661088384
668 0.502157168725025
670 0.502132391926748
672 0.502104599093
674 0.502073306338373
676 0.502066038608598
678 0.502028018001037
680 0.50200109470685
682 0.501995030142394
684 0.501939356456604
686 0.501938914792225
688 0.501923614174558
690 0.501919757893844
692 0.501853089800011
694 0.501927046580217
696 0.501932293754135
698 0.501929081491886
700 0.501964001571206
702 0.502017987908708
704 0.502084399788226
706 0.50212422341651
708 0.502167176587127
710 0.502195361643154
712 0.502250120330354
714 0.502280188868178
716 0.502314748313463
718 0.502365262162812
720 0.50242652687881
722 0.502464754178527
724 0.502499060233758
726 0.502542370539604
728 0.50261795469876
730 0.50266701370016
732 0.50271139903188
734 0.502761747896872
736 0.502808026993814
738 0.502885612901105
740 0.502968839223674
742 0.503034799233287
744 0.503100822283659
746 0.503136850299926
748 0.503198363061871
750 0.503248134441734
752 0.503315795052706
754 0.503369277061477
756 0.503425809390213
758 0.503485333106391
760 0.503531529949058
762 0.503604405734581
764 0.503700066980328
766 0.503759777476727
768 0.503851654731266
770 0.503931643052664
772 0.504007493090184
774 0.504073709405544
776 0.504159469079186
778 0.504229310617362
780 0.504327129067933
782 0.504435183239102
784 0.504536009486925
786 0.504622895496859
788 0.50474327781473
790 0.504849057257115
792 0.504925605701101
794 0.505003036148571
796 0.505113862943116
798 0.505191649618674
800 0.505271670908381
802 0.505350709934839
804 0.50539738550895
806 0.505500423672332
808 0.50556616192916
810 0.505621039621701
812 0.505722743501449
814 0.505798776358217
816 0.505837333610192
818 0.505979830586233
820 0.506047776753638
822 0.506174976328563
824 0.50625648198734
826 0.506361124550529
828 0.506454592493778
830 0.506568499479449
832 0.50669983059168
834 0.506815524327018
836 0.506938060308754
838 0.507063881395713
840 0.507175974110078
842 0.507272472723489
844 0.507360248130195
846 0.507460005427068
848 0.507578872254935
850 0.50766522411708
852 0.50777556591074
854 0.507886550138177
856 0.507966132368563
858 0.508059292568175
860 0.508176424677747
862 0.508281278494407
864 0.50837224306475
866 0.508460685815844
868 0.508570258866038
870 0.508672993935631
872 0.508749985840671
874 0.508836244637094
876 0.508908740084069
878 0.508982268194456
880 0.509060036233761
882 0.509136437680575
884 0.509151673060317
886 0.509205145193562
888 0.509298647332295
890 0.509330768498228
892 0.509355546360769
894 0.509383240431744
896 0.509449413661259
898 0.509512334084302
900 0.509549078175008
902 0.509544975166329
904 0.509634977200139
906 0.509640663829463
908 0.509680856742004
910 0.509692165227124
912 0.509711181369802
914 0.509796550843891
916 0.509829948916385
918 0.509848130067764
920 0.509901342541423
922 0.509935525975876
924 0.50992383351927
926 0.509925891729462
928 0.509904139779266
930 0.509940469040218
932 0.50995682171075
934 0.509991830285246
936 0.510053350433477
938 0.510102268015549
940 0.510142343145804
942 0.51016917232212
944 0.510205719605567
946 0.51025752491114
948 0.510301985638587
950 0.510368808460836
952 0.510461909558268
954 0.51051419012066
956 0.510593838590417
958 0.510700617829123
960 0.510753489433933
962 0.510882290968203
964 0.511008225267161
966 0.511099388167703
968 0.511164939841127
970 0.51127580593585
972 0.511393661775888
974 0.511532833317122
976 0.511620536676139
978 0.511718268894111
980 0.511843515237729
982 0.511927906599042
984 0.511980580341756
986 0.512059890846832
988 0.512126778466602
990 0.51218324348677
992 0.512256722923603
994 0.512320226866232
996 0.512400014851414
};
\addlegendentry{FGSM,$\power=0.1$}
\addplot [thick, line width=3, color3]
table {%
0 0.616131776467875
2 0.615458274503226
4 0.6150472923134
6 0.614397832796749
8 0.613540377294367
10 0.613256819981735
12 0.612806052483378
14 0.612259781900628
16 0.61178699707749
18 0.611264497839362
20 0.610541104411679
22 0.609532545556179
24 0.609214176707821
26 0.608473250998596
28 0.608031279126764
30 0.60735096162638
32 0.606539068059176
34 0.605957243629599
36 0.60540074399915
38 0.604885713764961
40 0.6043046906979
42 0.603809380040089
44 0.603298885420693
46 0.602663733765158
48 0.60196712003149
50 0.601303435016319
52 0.600598020248673
54 0.599992662480913
56 0.599318846658937
58 0.598608536831887
60 0.597712610677656
62 0.597124563989896
64 0.5962749319403
66 0.595424735251844
68 0.594665386859445
70 0.5938964047106
72 0.593188299025563
74 0.592442585454683
76 0.591752645208426
78 0.590872946216
80 0.590023902670371
82 0.589206405685157
84 0.588376808350289
86 0.587550037129356
88 0.586699323061855
90 0.585784059362691
92 0.584927404253617
94 0.583973301142517
96 0.583204082391987
98 0.582274194578953
100 0.581391626657003
102 0.580627075803184
104 0.579898386404804
106 0.579138289250806
108 0.578411547590031
110 0.577655691052053
112 0.576962040906907
114 0.576332754511919
116 0.57571243371998
118 0.575082955008042
120 0.574627319318007
122 0.574021029977814
124 0.573486336467832
126 0.572892011989593
128 0.572317986265092
130 0.571779518505183
132 0.571115703593633
134 0.570438467980277
136 0.569756443941404
138 0.569165213855308
140 0.568480064074655
142 0.567870358818174
144 0.567358801191764
146 0.566798410163513
148 0.566202700393817
150 0.565630695807024
152 0.565156329604083
154 0.564788506466352
156 0.564345246928561
158 0.563966418654654
160 0.56345253769007
162 0.562925345438795
164 0.56253584628169
166 0.56206177306375
168 0.561533322299467
170 0.561015396296681
172 0.560467944015051
174 0.559993256365754
176 0.55951904346717
178 0.559128803955
180 0.558676420455387
182 0.558321006784104
184 0.557867555993966
186 0.557466505663266
188 0.557063712444342
190 0.55669952290506
192 0.556258301946142
194 0.555907251077794
196 0.555527299668497
198 0.555140654323127
200 0.554683475811915
202 0.554158273729039
204 0.553764587749146
206 0.553352551189101
208 0.552919138296597
210 0.552438246916262
212 0.551917865744835
214 0.551443085700628
216 0.551056015747783
218 0.550535062193323
220 0.550055769638449
222 0.549598419523945
224 0.549065223552562
226 0.548551807906706
228 0.548029955690784
230 0.547585180028873
232 0.547137964862849
234 0.546715747317856
236 0.546285168021503
238 0.545851392219024
240 0.545366114291055
242 0.544951101879065
244 0.544570252160559
246 0.544101989836851
248 0.54367703092321
250 0.543203192032459
252 0.542744503105439
254 0.54225597324436
256 0.541785923680451
258 0.541343027023807
260 0.54085560995766
262 0.540395436127176
264 0.539917642965087
266 0.539439581509256
268 0.538948619642016
270 0.538480489949525
272 0.538058098273338
274 0.537556983146112
276 0.537116923730326
278 0.536682709769662
280 0.536225514629433
282 0.53573708002228
284 0.535360540144313
286 0.534988693886446
288 0.534601892017746
290 0.534186390580108
292 0.533845412720596
294 0.533518082713252
296 0.53321821513628
298 0.532895213790295
300 0.532552080534798
302 0.532202038284438
304 0.5319053887296
306 0.531598513622677
308 0.531267967062854
310 0.530936936230168
312 0.53057991823419
314 0.530266375878911
316 0.52991290521313
318 0.529626064860491
320 0.529340935922239
322 0.52899466733818
324 0.528699127028909
326 0.528415681831857
328 0.528177100888869
330 0.527809595996402
332 0.527450442305157
334 0.527112704418497
336 0.526742831203976
338 0.526366450005542
340 0.525956999982003
342 0.525627888919603
344 0.525252185777884
346 0.524851430474392
348 0.524444566110254
350 0.524088055756994
352 0.523634257583509
354 0.523280662127346
356 0.52290769045303
358 0.522438385184356
360 0.521980199928268
362 0.521477672432194
364 0.521023319838176
366 0.520570352850359
368 0.520070946847974
370 0.519628946014909
372 0.519180667842418
374 0.518718658310307
376 0.51824795337847
378 0.517805825225409
380 0.517334838164249
382 0.516943211467202
384 0.516527624261519
386 0.516110512713477
388 0.515723937962829
390 0.515394950246306
392 0.515067110568991
394 0.514728179783683
396 0.514431319677609
398 0.514093923544998
400 0.513791719509659
402 0.513502856312955
404 0.513243176125263
406 0.513052967627563
408 0.512836860472732
410 0.512652573136813
412 0.512426943605025
414 0.512244855982204
416 0.512008934592834
418 0.511831630418136
420 0.511653588022145
422 0.511440644723959
424 0.511315398114133
426 0.511177493875584
428 0.511031589432368
430 0.510905181516498
432 0.510708470079752
434 0.510586421938569
436 0.510477259862206
438 0.510362922750159
440 0.510233732558043
442 0.510128114095833
444 0.509986349140548
446 0.509899628982277
448 0.509800965271886
450 0.509674280217808
452 0.509575894695478
454 0.509483155438387
456 0.509311895309529
458 0.509286561391095
460 0.509149959272608
462 0.508965985995512
464 0.508745673835348
466 0.508550646600373
468 0.508374903277192
470 0.50819807473058
472 0.508033889509478
474 0.507953282273514
476 0.507913392985159
478 0.507778049530587
480 0.50778661369747
482 0.507721891911361
484 0.507662066278263
486 0.507659372102787
488 0.507688530590021
490 0.507689302702464
492 0.507711541796702
494 0.507749403617295
496 0.507814276236256
498 0.507805330757147
500 0.507783347014888
502 0.50785025233679
504 0.507854629729118
506 0.507828265375986
508 0.507815922228086
510 0.507825628055312
512 0.507814616752925
514 0.507862800250337
516 0.507935314060643
518 0.507929444605236
520 0.508001343529655
522 0.508118195579309
524 0.508202929841652
526 0.508252934939727
528 0.508409328471657
530 0.508450131707413
532 0.508510281866072
534 0.508577730005465
536 0.50862883671459
538 0.508696263488726
540 0.50870875551638
542 0.508689525373484
544 0.508725687070558
546 0.508753893548232
548 0.508769929174218
550 0.508751548208345
552 0.508794090519336
554 0.508796821305424
556 0.508726065859171
558 0.508661123930742
560 0.508583956650302
562 0.508526217539769
564 0.508490979638047
566 0.508394639008677
568 0.508306643147412
570 0.508213486002311
572 0.508124687233575
574 0.508034735427238
576 0.507979466683054
578 0.507931622543151
580 0.507867930379885
582 0.507813042281239
584 0.50776952925782
586 0.507685559561377
588 0.507634653227526
590 0.507555617272404
592 0.507477942465239
594 0.507365924799258
596 0.507331833299232
598 0.507276731568835
600 0.507166561450162
602 0.507107975905062
604 0.507028682520856
606 0.506965367837651
608 0.506917148149227
610 0.506872378250331
612 0.506780155369403
614 0.506710746075572
616 0.506628074457135
618 0.506555192876225
620 0.506482708867289
622 0.506401312842618
624 0.506327208485193
626 0.506234850563867
628 0.506176497814142
630 0.506098972281882
632 0.506085821495909
634 0.505987266888324
636 0.505925632078939
638 0.505879921565694
640 0.505840838311486
642 0.505796333425982
644 0.505808809444411
646 0.505715329150905
648 0.505686672009476
650 0.505644374044611
652 0.505620855207992
654 0.505545999554141
656 0.505529153172126
658 0.505483818824058
660 0.505446444065953
662 0.505414972939436
664 0.505299493074329
666 0.505205736139312
668 0.505104292565083
670 0.505007223133818
672 0.504893681820517
674 0.504812794047932
676 0.504707155926963
678 0.504563962312215
680 0.504456627931868
682 0.504379264032146
684 0.504303904118667
686 0.504207728205111
688 0.504112762359727
690 0.504023221708267
692 0.503921663806201
694 0.503851667864142
696 0.503776852122383
698 0.503745854003674
700 0.503708506617179
702 0.503704473259865
704 0.5037358214731
706 0.50375954689349
708 0.503771694615898
710 0.503806674056529
712 0.503815477114938
714 0.503856294608311
716 0.503901662831463
718 0.503922846381203
720 0.503968999661894
722 0.503998754186921
724 0.504019140198244
726 0.504042814389158
728 0.504092144331013
730 0.504130588524369
732 0.504155074630753
734 0.504188386281171
736 0.504242742446494
738 0.504268843825343
740 0.504275062076952
742 0.504292431905823
744 0.504259324760798
746 0.504244532780225
748 0.504243814127716
750 0.50424377380812
752 0.504197178577738
754 0.504150422607313
756 0.504087733665522
758 0.504018877447353
760 0.503935521699487
762 0.503861806991005
764 0.503845909449895
766 0.5037491719224
768 0.503697278892635
770 0.50365379940223
772 0.503583919162574
774 0.503510942189263
776 0.503470439085031
778 0.503389686483729
780 0.503333702296099
782 0.503272993647451
784 0.50319571707826
786 0.503142980966408
788 0.503055380744932
790 0.502955600532488
792 0.502865577275845
794 0.502749026227046
796 0.502646025696194
798 0.502567926866611
800 0.50245874356171
802 0.502347856195418
804 0.502288368209312
806 0.502170307948618
808 0.50205245200895
810 0.501986548359328
812 0.501917412861348
814 0.501851386949232
816 0.501826108548256
818 0.501771792849852
820 0.501705569036338
822 0.50166524949494
824 0.501586572796759
826 0.501511489331408
828 0.501407635987329
830 0.501329381151416
832 0.501254631974237
834 0.501137564067289
836 0.50106924525931
838 0.500941078500782
840 0.500816752932245
842 0.500713354780054
844 0.50060602863211
846 0.500492268572353
848 0.500327704282499
850 0.500178751884921
852 0.500085584833083
854 0.499974590425691
856 0.499857567619711
858 0.499738751254479
860 0.499610685455601
862 0.499531749153007
864 0.499476404867503
866 0.499429449118659
868 0.499369502353448
870 0.499335605302499
872 0.499288923086974
874 0.499245527900664
876 0.499234558186827
878 0.499213140729404
880 0.499199826952052
882 0.499205769090038
884 0.499191077858185
886 0.499189197410635
888 0.499212275581218
890 0.499227582316681
892 0.49922802850384
894 0.499281738892873
896 0.499329718954284
898 0.499375914794928
900 0.499484300794122
902 0.499557323315841
904 0.499690032788283
906 0.499801194914656
908 0.499942272879426
910 0.50008467238208
912 0.500211788519056
914 0.500317729076954
916 0.500431520931766
918 0.500607629757695
920 0.500736499837115
922 0.5008743299051
924 0.501007019205151
926 0.501122752650374
928 0.501260611242829
930 0.501357100887554
932 0.501474903486737
934 0.501555615819104
936 0.501607226126661
938 0.501674343658688
940 0.501699128670157
942 0.501753188709647
944 0.501791416923001
946 0.501835455875713
948 0.501854651420923
950 0.501879624899155
952 0.501901409379794
954 0.501944990863694
956 0.50197211807716
958 0.502003909644405
960 0.502028158184045
962 0.502058360872447
964 0.502111080930946
966 0.502196510780656
968 0.502253496332506
970 0.502321522216287
972 0.502378920822
974 0.502425828690708
976 0.502438185765571
978 0.502491880693568
980 0.502530762896542
982 0.502584799326497
984 0.502615686363541
986 0.502654079777705
988 0.502679757343345
990 0.502719797391479
992 0.502757237543674
994 0.50278102288074
996 0.502783828994384
};
\addlegendentry{FGSM,$\power=0.5$}
\end{axis}

\end{tikzpicture}

==> figures/target/targ_LunarLander-v2_a2c.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.97,0.4)}, anchor=east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\Large{(d) LunarLander, A2C, $\boldsymbol{C/K}$=1.0}}},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-249.5, xmax=5239.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Proportion of Target Action},
ymin=0.16048428541474, ymax=1.02921528603865,
ytick style={color=black},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.266946649471688)
--(axis cs:0,0.233053350528312)
--(axis cs:10,0.233168003782713)
--(axis cs:20,0.233585686017832)
--(axis cs:30,0.234253306941785)
--(axis cs:40,0.234893434928695)
--(axis cs:50,0.235617984681532)
--(axis cs:60,0.236667975593175)
--(axis cs:70,0.237333939995483)
--(axis cs:80,0.237881928600623)
--(axis cs:90,0.238762287336105)
--(axis cs:100,0.240010628795731)
--(axis cs:110,0.241349209476866)
--(axis cs:120,0.242885949071873)
--(axis cs:130,0.24410841070281)
--(axis cs:140,0.245831757082547)
--(axis cs:150,0.247428898615322)
--(axis cs:160,0.249027422235027)
--(axis cs:170,0.250661277003997)
--(axis cs:180,0.252160113088001)
--(axis cs:190,0.253681601298068)
--(axis cs:200,0.255303405627279)
--(axis cs:210,0.25732711389219)
--(axis cs:220,0.259430018208198)
--(axis cs:230,0.261305933265101)
--(axis cs:240,0.263206152536968)
--(axis cs:250,0.264994875463188)
--(axis cs:260,0.266500914548998)
--(axis cs:270,0.268313819400463)
--(axis cs:280,0.270576073741623)
--(axis cs:290,0.272818876920242)
--(axis cs:300,0.275169372725756)
--(axis cs:310,0.277168057916369)
--(axis cs:320,0.279042681672519)
--(axis cs:330,0.280900877975871)
--(axis cs:340,0.282538635381014)
--(axis cs:350,0.283741893862981)
--(axis cs:360,0.285475370632444)
--(axis cs:370,0.287621080309574)
--(axis cs:380,0.289690575549214)
--(axis cs:390,0.291744928454663)
--(axis cs:400,0.294032699982616)
--(axis cs:410,0.295814518917673)
--(axis cs:420,0.297740674844135)
--(axis cs:430,0.299859982677446)
--(axis cs:440,0.302224189301123)
--(axis cs:450,0.304066498260332)
--(axis cs:460,0.306127268228606)
--(axis cs:470,0.30839854878337)
--(axis cs:480,0.310144386747897)
--(axis cs:490,0.311747143061655)
--(axis cs:500,0.313895426516119)
--(axis cs:510,0.315883261926786)
--(axis cs:520,0.318174584128018)
--(axis cs:530,0.320382305692873)
--(axis cs:540,0.322738056730674)
--(axis cs:550,0.324464725798573)
--(axis cs:560,0.326263496239881)
--(axis cs:570,0.328211355330652)
--(axis cs:580,0.330156188778906)
--(axis cs:590,0.332022401350255)
--(axis cs:600,0.333871667119291)
--(axis cs:610,0.336127455071054)
--(axis cs:620,0.33851302350041)
--(axis cs:630,0.340921682703049)
--(axis cs:640,0.343297742603438)
--(axis cs:650,0.345732249603804)
--(axis cs:660,0.348341331286461)
--(axis cs:670,0.350500849111393)
--(axis cs:680,0.352580747917091)
--(axis cs:690,0.354732333559106)
--(axis cs:700,0.356642418082235)
--(axis cs:710,0.358794416800738)
--(axis cs:720,0.36097957573437)
--(axis cs:730,0.363181135528538)
--(axis cs:740,0.365135219068966)
--(axis cs:750,0.36711266425294)
--(axis cs:760,0.369564833353699)
--(axis cs:770,0.371506416821903)
--(axis cs:780,0.373627692409366)
--(axis cs:790,0.375592211335532)
--(axis cs:800,0.377741536038848)
--(axis cs:810,0.379750369853673)
--(axis cs:820,0.381939276572754)
--(axis cs:830,0.383806820182916)
--(axis cs:840,0.38587041494418)
--(axis cs:850,0.387817323675026)
--(axis cs:860,0.389905216050408)
--(axis cs:870,0.392242185606973)
--(axis cs:880,0.394423439956865)
--(axis cs:890,0.396795879086504)
--(axis cs:900,0.398930007034295)
--(axis cs:910,0.4012410985589)
--(axis cs:920,0.40356275660908)
--(axis cs:930,0.406201208458586)
--(axis cs:940,0.409244667140555)
--(axis cs:950,0.412039813083151)
--(axis cs:960,0.414552281352532)
--(axis cs:970,0.417152415527387)
--(axis cs:980,0.419817279852801)
--(axis cs:990,0.422363017565468)
--(axis cs:1000,0.42495115598006)
--(axis cs:1010,0.427818254872122)
--(axis cs:1020,0.430394402985472)
--(axis cs:1030,0.43309969389495)
--(axis cs:1040,0.436082094386523)
--(axis cs:1050,0.439058534861946)
--(axis cs:1060,0.441944452479999)
--(axis cs:1070,0.444936078823983)
--(axis cs:1080,0.447675390961288)
--(axis cs:1090,0.450438092399857)
--(axis cs:1100,0.453226568899608)
--(axis cs:1110,0.455832347335442)
--(axis cs:1120,0.458721955209268)
--(axis cs:1130,0.461578382212697)
--(axis cs:1140,0.464395121288046)
--(axis cs:1150,0.46685253605305)
--(axis cs:1160,0.469398222083178)
--(axis cs:1170,0.471931979023476)
--(axis cs:1180,0.47452020279121)
--(axis cs:1190,0.477158906586978)
--(axis cs:1200,0.479771629650489)
--(axis cs:1210,0.482287510992336)
--(axis cs:1220,0.484845899909794)
--(axis cs:1230,0.487196924541917)
--(axis cs:1240,0.489606296755521)
--(axis cs:1250,0.492135941758934)
--(axis cs:1260,0.494866813463114)
--(axis cs:1270,0.497509453649777)
--(axis cs:1280,0.500010471980796)
--(axis cs:1290,0.50269796153146)
--(axis cs:1300,0.505354694038122)
--(axis cs:1310,0.50786071771049)
--(axis cs:1320,0.510637765425612)
--(axis cs:1330,0.513547379463115)
--(axis cs:1340,0.516513331692421)
--(axis cs:1350,0.519377893329376)
--(axis cs:1360,0.522104905992122)
--(axis cs:1370,0.524895666002616)
--(axis cs:1380,0.527576684596968)
--(axis cs:1390,0.530260695463588)
--(axis cs:1400,0.532971746170868)
--(axis cs:1410,0.535759629694761)
--(axis cs:1420,0.538711384121301)
--(axis cs:1430,0.541585045878755)
--(axis cs:1440,0.544537443040445)
--(axis cs:1450,0.547241314623819)
--(axis cs:1460,0.549906630287443)
--(axis cs:1470,0.552611853386524)
--(axis cs:1480,0.555313389715846)
--(axis cs:1490,0.55816442831616)
--(axis cs:1500,0.561016889282913)
--(axis cs:1510,0.563731794229851)
--(axis cs:1520,0.566380402044277)
--(axis cs:1530,0.569021232899694)
--(axis cs:1540,0.571605281904716)
--(axis cs:1550,0.574172918828835)
--(axis cs:1560,0.576745456865084)
--(axis cs:1570,0.579285409941263)
--(axis cs:1580,0.581944155158229)
--(axis cs:1590,0.584483684510811)
--(axis cs:1600,0.586955513997401)
--(axis cs:1610,0.589101688442304)
--(axis cs:1620,0.591255323228498)
--(axis cs:1630,0.59337955531158)
--(axis cs:1640,0.5953290669941)
--(axis cs:1650,0.59708862232836)
--(axis cs:1660,0.598785929537278)
--(axis cs:1670,0.600423662632272)
--(axis cs:1680,0.60213596731325)
--(axis cs:1690,0.603870774000965)
--(axis cs:1700,0.605528634919526)
--(axis cs:1710,0.607352180618138)
--(axis cs:1720,0.609131069291901)
--(axis cs:1730,0.610792170055269)
--(axis cs:1740,0.612579707362006)
--(axis cs:1750,0.614059762236785)
--(axis cs:1760,0.615778742348986)
--(axis cs:1770,0.617527711557217)
--(axis cs:1780,0.619308109297661)
--(axis cs:1790,0.620958818086541)
--(axis cs:1800,0.622808539178566)
--(axis cs:1810,0.624453381323506)
--(axis cs:1820,0.626172822987109)
--(axis cs:1830,0.627929370119428)
--(axis cs:1840,0.629575571493413)
--(axis cs:1850,0.631322959599465)
--(axis cs:1860,0.63315287690619)
--(axis cs:1870,0.635028590042808)
--(axis cs:1880,0.636957326203671)
--(axis cs:1890,0.638863592253289)
--(axis cs:1900,0.640535873706223)
--(axis cs:1910,0.642187205633689)
--(axis cs:1920,0.643889503144502)
--(axis cs:1930,0.645407275318214)
--(axis cs:1940,0.647012122303683)
--(axis cs:1950,0.648488085211204)
--(axis cs:1960,0.649748829575838)
--(axis cs:1970,0.651181081005159)
--(axis cs:1980,0.652596058114782)
--(axis cs:1990,0.653965364639953)
--(axis cs:2000,0.655234694865374)
--(axis cs:2010,0.65650565361118)
--(axis cs:2020,0.657748953003052)
--(axis cs:2030,0.659012235092364)
--(axis cs:2040,0.660371831972342)
--(axis cs:2050,0.661666883354596)
--(axis cs:2060,0.662800463088346)
--(axis cs:2070,0.663982767316524)
--(axis cs:2080,0.665126167321808)
--(axis cs:2090,0.666273938802186)
--(axis cs:2100,0.667535042064648)
--(axis cs:2110,0.668843208277879)
--(axis cs:2120,0.670365232307244)
--(axis cs:2130,0.671673380576902)
--(axis cs:2140,0.672974046750582)
--(axis cs:2150,0.67446441480148)
--(axis cs:2160,0.675697972003756)
--(axis cs:2170,0.676779267582033)
--(axis cs:2180,0.6777516519417)
--(axis cs:2190,0.678586424414488)
--(axis cs:2200,0.67951374018904)
--(axis cs:2210,0.680399981301023)
--(axis cs:2220,0.681405255436003)
--(axis cs:2230,0.682241793720656)
--(axis cs:2240,0.68313819988131)
--(axis cs:2250,0.684211768933298)
--(axis cs:2260,0.684942574977404)
--(axis cs:2270,0.685941297172196)
--(axis cs:2280,0.686791065561011)
--(axis cs:2290,0.687798535969055)
--(axis cs:2300,0.688895991958371)
--(axis cs:2310,0.690045544717549)
--(axis cs:2320,0.691314617791544)
--(axis cs:2330,0.692377575121207)
--(axis cs:2340,0.693425459566267)
--(axis cs:2350,0.694606758708609)
--(axis cs:2360,0.695741948854342)
--(axis cs:2370,0.696824631534966)
--(axis cs:2380,0.697938740969932)
--(axis cs:2390,0.699149437570571)
--(axis cs:2400,0.700255448054427)
--(axis cs:2410,0.701318681081678)
--(axis cs:2420,0.702326129053547)
--(axis cs:2430,0.703550850163261)
--(axis cs:2440,0.704639393372973)
--(axis cs:2450,0.705684645074138)
--(axis cs:2460,0.706587752415802)
--(axis cs:2470,0.707802435390914)
--(axis cs:2480,0.708723952718484)
--(axis cs:2490,0.709612012903438)
--(axis cs:2500,0.710670129628214)
--(axis cs:2510,0.711997240268391)
--(axis cs:2520,0.713159587040626)
--(axis cs:2530,0.714344383043394)
--(axis cs:2540,0.715588190131526)
--(axis cs:2550,0.716608126602596)
--(axis cs:2560,0.717680508545629)
--(axis cs:2570,0.71859191929652)
--(axis cs:2580,0.719623590980973)
--(axis cs:2590,0.720448944573816)
--(axis cs:2600,0.721310296108801)
--(axis cs:2610,0.722110444875188)
--(axis cs:2620,0.723052430997748)
--(axis cs:2630,0.72397942074061)
--(axis cs:2640,0.724673870738481)
--(axis cs:2650,0.725590263615346)
--(axis cs:2660,0.726351920301665)
--(axis cs:2670,0.727231411374879)
--(axis cs:2680,0.72814137330222)
--(axis cs:2690,0.728943184151474)
--(axis cs:2700,0.729902213569504)
--(axis cs:2710,0.730649514977436)
--(axis cs:2720,0.731472588024057)
--(axis cs:2730,0.732453064765945)
--(axis cs:2740,0.73329878045315)
--(axis cs:2750,0.733865361842968)
--(axis cs:2760,0.734439921668224)
--(axis cs:2770,0.735026998160519)
--(axis cs:2780,0.735537468690416)
--(axis cs:2790,0.736035445288491)
--(axis cs:2800,0.736589880874087)
--(axis cs:2810,0.737219155165244)
--(axis cs:2820,0.737904395731793)
--(axis cs:2830,0.738377043581872)
--(axis cs:2840,0.738949354633457)
--(axis cs:2850,0.739505019315084)
--(axis cs:2860,0.739970943796409)
--(axis cs:2870,0.740604463459291)
--(axis cs:2880,0.74114603394481)
--(axis cs:2890,0.741728286796653)
--(axis cs:2900,0.742302943890613)
--(axis cs:2910,0.742920267798725)
--(axis cs:2920,0.743635748412907)
--(axis cs:2930,0.744346941886339)
--(axis cs:2940,0.745100036616806)
--(axis cs:2950,0.74596147994293)
--(axis cs:2960,0.746650600717527)
--(axis cs:2970,0.747558832376297)
--(axis cs:2980,0.748386491328051)
--(axis cs:2990,0.749459460734101)
--(axis cs:3000,0.750306652833987)
--(axis cs:3010,0.751283463004695)
--(axis cs:3020,0.751858262056973)
--(axis cs:3030,0.752642961025342)
--(axis cs:3040,0.753178719871412)
--(axis cs:3050,0.753651616776776)
--(axis cs:3060,0.754071963749867)
--(axis cs:3070,0.754505359014573)
--(axis cs:3080,0.755031650504511)
--(axis cs:3090,0.755497073876942)
--(axis cs:3100,0.755913943173006)
--(axis cs:3110,0.756309607048135)
--(axis cs:3120,0.756490930986026)
--(axis cs:3130,0.756716069551362)
--(axis cs:3140,0.756933808917796)
--(axis cs:3150,0.756956957689241)
--(axis cs:3160,0.757171336614489)
--(axis cs:3170,0.757199139886636)
--(axis cs:3180,0.757112777014299)
--(axis cs:3190,0.757154923480062)
--(axis cs:3200,0.757152385270921)
--(axis cs:3210,0.757258100055595)
--(axis cs:3220,0.757293891354099)
--(axis cs:3230,0.757320170354377)
--(axis cs:3240,0.757552679518284)
--(axis cs:3250,0.757748516600827)
--(axis cs:3260,0.757988003303125)
--(axis cs:3270,0.758162771026333)
--(axis cs:3280,0.758402910876778)
--(axis cs:3290,0.758704479581623)
--(axis cs:3300,0.758992513716671)
--(axis cs:3310,0.759488625172831)
--(axis cs:3320,0.759828698696924)
--(axis cs:3330,0.760281571101069)
--(axis cs:3340,0.760936035435847)
--(axis cs:3350,0.761556303186131)
--(axis cs:3360,0.762146394734872)
--(axis cs:3370,0.762925583070025)
--(axis cs:3380,0.763702519781633)
--(axis cs:3390,0.764736569927063)
--(axis cs:3400,0.765519032147593)
--(axis cs:3410,0.766274012479723)
--(axis cs:3420,0.767135934783318)
--(axis cs:3430,0.767839959628869)
--(axis cs:3440,0.768757215913681)
--(axis cs:3450,0.769681096066605)
--(axis cs:3460,0.770502506494892)
--(axis cs:3470,0.77135896050632)
--(axis cs:3480,0.772130203471658)
--(axis cs:3490,0.772933954303692)
--(axis cs:3500,0.773635054501566)
--(axis cs:3510,0.774341454845378)
--(axis cs:3520,0.775085681320977)
--(axis cs:3530,0.775794259333502)
--(axis cs:3540,0.776363746506998)
--(axis cs:3550,0.776940753072917)
--(axis cs:3560,0.777552186027422)
--(axis cs:3570,0.778006004997029)
--(axis cs:3580,0.778368114251597)
--(axis cs:3590,0.778597777291562)
--(axis cs:3600,0.778827694881841)
--(axis cs:3610,0.778967314349535)
--(axis cs:3620,0.779077371690214)
--(axis cs:3630,0.779094524389426)
--(axis cs:3640,0.779240687191028)
--(axis cs:3650,0.779255648267126)
--(axis cs:3660,0.779197645672332)
--(axis cs:3670,0.779121113530681)
--(axis cs:3680,0.779120928702609)
--(axis cs:3690,0.779308842752236)
--(axis cs:3700,0.779244983124196)
--(axis cs:3710,0.779313160195706)
--(axis cs:3720,0.779361328879845)
--(axis cs:3730,0.779448943394014)
--(axis cs:3740,0.779393079292049)
--(axis cs:3750,0.779375886581606)
--(axis cs:3760,0.779508133156112)
--(axis cs:3770,0.77974303745914)
--(axis cs:3780,0.780205262190864)
--(axis cs:3790,0.780626607396682)
--(axis cs:3800,0.780945383125028)
--(axis cs:3810,0.781001653977094)
--(axis cs:3820,0.781035698708839)
--(axis cs:3830,0.781275751071295)
--(axis cs:3840,0.781524653113001)
--(axis cs:3850,0.781806955727678)
--(axis cs:3860,0.781936001501327)
--(axis cs:3870,0.781914166693258)
--(axis cs:3880,0.781850531885852)
--(axis cs:3890,0.781782854116457)
--(axis cs:3900,0.781816119218875)
--(axis cs:3910,0.781793221627015)
--(axis cs:3920,0.78168293167004)
--(axis cs:3930,0.78192157623123)
--(axis cs:3940,0.782094093057138)
--(axis cs:3950,0.782252143237826)
--(axis cs:3960,0.782315698183817)
--(axis cs:3970,0.782397158556951)
--(axis cs:3980,0.78256437032328)
--(axis cs:3990,0.78281578136235)
--(axis cs:4000,0.783154030407703)
--(axis cs:4010,0.783468930771837)
--(axis cs:4020,0.78378247058684)
--(axis cs:4030,0.784097755449441)
--(axis cs:4040,0.784362373666659)
--(axis cs:4050,0.784818150568194)
--(axis cs:4060,0.785239849955586)
--(axis cs:4070,0.78538193699653)
--(axis cs:4080,0.785577995384347)
--(axis cs:4090,0.785964786809908)
--(axis cs:4100,0.786399137063551)
--(axis cs:4110,0.786684956657926)
--(axis cs:4120,0.786970520616219)
--(axis cs:4130,0.787464637882289)
--(axis cs:4140,0.787578976252453)
--(axis cs:4150,0.787516888558921)
--(axis cs:4160,0.787583016782764)
--(axis cs:4170,0.78771108110598)
--(axis cs:4180,0.787786869664372)
--(axis cs:4190,0.787901254558952)
--(axis cs:4200,0.787822102907214)
--(axis cs:4210,0.787777836115153)
--(axis cs:4220,0.787688210058402)
--(axis cs:4230,0.787492505223402)
--(axis cs:4240,0.787558840088921)
--(axis cs:4250,0.787569313780665)
--(axis cs:4260,0.787871820333397)
--(axis cs:4270,0.788123291446957)
--(axis cs:4280,0.788613024338929)
--(axis cs:4290,0.789132399637647)
--(axis cs:4300,0.789558224883364)
--(axis cs:4310,0.790325441876991)
--(axis cs:4320,0.790903905532371)
--(axis cs:4330,0.791475671973781)
--(axis cs:4340,0.791982514454949)
--(axis cs:4350,0.792556806700597)
--(axis cs:4360,0.793023621143429)
--(axis cs:4370,0.793540814973591)
--(axis cs:4380,0.794187857400872)
--(axis cs:4390,0.794655836946964)
--(axis cs:4400,0.795142872744695)
--(axis cs:4410,0.795681943857743)
--(axis cs:4420,0.796170779487087)
--(axis cs:4430,0.796464629617438)
--(axis cs:4440,0.796633631184317)
--(axis cs:4450,0.79651457430165)
--(axis cs:4460,0.796320169791298)
--(axis cs:4470,0.796068713345683)
--(axis cs:4480,0.795930252506212)
--(axis cs:4490,0.795630911698312)
--(axis cs:4500,0.795636492069786)
--(axis cs:4510,0.79565437778997)
--(axis cs:4520,0.795546858567337)
--(axis cs:4530,0.795705381276585)
--(axis cs:4540,0.795735587853439)
--(axis cs:4550,0.796025004571697)
--(axis cs:4560,0.796204144490781)
--(axis cs:4570,0.796473910145649)
--(axis cs:4580,0.796825691744638)
--(axis cs:4590,0.797164060911413)
--(axis cs:4600,0.79735073188892)
--(axis cs:4610,0.797425709043288)
--(axis cs:4620,0.797613025867581)
--(axis cs:4630,0.797799088685842)
--(axis cs:4640,0.797934882748275)
--(axis cs:4650,0.798159567607064)
--(axis cs:4660,0.798510340602585)
--(axis cs:4670,0.798686732017344)
--(axis cs:4680,0.79865584537645)
--(axis cs:4690,0.798631155997015)
--(axis cs:4700,0.79861868019254)
--(axis cs:4710,0.798490131552148)
--(axis cs:4720,0.798414018982857)
--(axis cs:4730,0.798300729590539)
--(axis cs:4740,0.797902650676725)
--(axis cs:4750,0.797571832407403)
--(axis cs:4760,0.797073393786387)
--(axis cs:4770,0.79667830237531)
--(axis cs:4780,0.796522934037212)
--(axis cs:4790,0.796578876424354)
--(axis cs:4800,0.796936127314491)
--(axis cs:4810,0.797418519938465)
--(axis cs:4820,0.797629842716972)
--(axis cs:4830,0.797945965389272)
--(axis cs:4840,0.79821666871839)
--(axis cs:4850,0.798477941784595)
--(axis cs:4860,0.799006864775166)
--(axis cs:4870,0.799501056724826)
--(axis cs:4880,0.799904847308557)
--(axis cs:4890,0.80035808532182)
--(axis cs:4900,0.80069986261145)
--(axis cs:4910,0.801058583057269)
--(axis cs:4920,0.801429263175255)
--(axis cs:4930,0.801755904495598)
--(axis cs:4940,0.802245933695355)
--(axis cs:4950,0.802773327257027)
--(axis cs:4960,0.803095619157171)
--(axis cs:4970,0.803398237088995)
--(axis cs:4980,0.803549074395325)
--(axis cs:4990,0.803840430059269)
--(axis cs:4990,0.894278398682522)
--(axis cs:4990,0.894278398682522)
--(axis cs:4980,0.894045702111535)
--(axis cs:4970,0.893894466453287)
--(axis cs:4960,0.893677313713822)
--(axis cs:4950,0.893449332208622)
--(axis cs:4940,0.893105237482068)
--(axis cs:4930,0.892778106794728)
--(axis cs:4920,0.892557111865479)
--(axis cs:4910,0.892286240216199)
--(axis cs:4900,0.892047433624377)
--(axis cs:4890,0.891810900774975)
--(axis cs:4880,0.891528471981135)
--(axis cs:4870,0.89126492235567)
--(axis cs:4860,0.890958770659679)
--(axis cs:4850,0.890628760674845)
--(axis cs:4840,0.890439091341649)
--(axis cs:4830,0.890254297297637)
--(axis cs:4820,0.890009311512228)
--(axis cs:4810,0.889830625747596)
--(axis cs:4800,0.889515029944157)
--(axis cs:4790,0.889230373331856)
--(axis cs:4780,0.889142974807444)
--(axis cs:4770,0.889158474235454)
--(axis cs:4760,0.88932739066893)
--(axis cs:4750,0.889550172092918)
--(axis cs:4740,0.889682707404406)
--(axis cs:4730,0.889841046248988)
--(axis cs:4720,0.889835249541918)
--(axis cs:4710,0.889817210392069)
--(axis cs:4700,0.889835705609699)
--(axis cs:4690,0.889769738752721)
--(axis cs:4680,0.889716270532375)
--(axis cs:4670,0.889681566880459)
--(axis cs:4660,0.889538446162873)
--(axis cs:4650,0.889288701852994)
--(axis cs:4640,0.889108823777036)
--(axis cs:4630,0.888974857299321)
--(axis cs:4620,0.888812677147736)
--(axis cs:4610,0.888648233396426)
--(axis cs:4600,0.888519411989578)
--(axis cs:4590,0.888336084420403)
--(axis cs:4580,0.888086071216793)
--(axis cs:4570,0.887818274663877)
--(axis cs:4560,0.887601092690559)
--(axis cs:4550,0.887414628944807)
--(axis cs:4540,0.88719586014303)
--(axis cs:4530,0.887116788416818)
--(axis cs:4520,0.886962908799738)
--(axis cs:4510,0.886956498338388)
--(axis cs:4500,0.88688712018108)
--(axis cs:4490,0.886804555221755)
--(axis cs:4480,0.886883350443351)
--(axis cs:4470,0.886874319936704)
--(axis cs:4460,0.886917742615154)
--(axis cs:4450,0.886945438230119)
--(axis cs:4440,0.886937088544743)
--(axis cs:4430,0.886775996371511)
--(axis cs:4420,0.886547024542155)
--(axis cs:4410,0.886204726878864)
--(axis cs:4400,0.885841138100364)
--(axis cs:4390,0.885504780068247)
--(axis cs:4380,0.885178927462977)
--(axis cs:4370,0.884746341454539)
--(axis cs:4360,0.884387647975895)
--(axis cs:4350,0.88405811160175)
--(axis cs:4340,0.883663867668634)
--(axis cs:4330,0.883280774615697)
--(axis cs:4320,0.88289048496205)
--(axis cs:4310,0.882509801046667)
--(axis cs:4300,0.882017778069826)
--(axis cs:4290,0.881701946779717)
--(axis cs:4280,0.881345911436186)
--(axis cs:4270,0.881001896204675)
--(axis cs:4260,0.880789985375321)
--(axis cs:4250,0.880548671783698)
--(axis cs:4240,0.880439125127607)
--(axis cs:4230,0.880283217217535)
--(axis cs:4220,0.880292317659716)
--(axis cs:4210,0.880245424206178)
--(axis cs:4200,0.880168564084029)
--(axis cs:4190,0.880119621189779)
--(axis cs:4180,0.879936237152528)
--(axis cs:4170,0.879749127799979)
--(axis cs:4160,0.879523254839417)
--(axis cs:4150,0.879370759544293)
--(axis cs:4140,0.879302486478066)
--(axis cs:4130,0.879132799219245)
--(axis cs:4120,0.878759213829775)
--(axis cs:4110,0.878509219550149)
--(axis cs:4100,0.878228818702181)
--(axis cs:4090,0.877889208913053)
--(axis cs:4080,0.877557353830766)
--(axis cs:4070,0.877330536958129)
--(axis cs:4060,0.8771212348471)
--(axis cs:4050,0.876771329030479)
--(axis cs:4040,0.87638457542291)
--(axis cs:4030,0.87610118302487)
--(axis cs:4020,0.875825043023576)
--(axis cs:4010,0.875515931460906)
--(axis cs:4000,0.875227143564764)
--(axis cs:3990,0.874917727700749)
--(axis cs:3980,0.874666446912174)
--(axis cs:3970,0.874452151781891)
--(axis cs:3960,0.874299766804912)
--(axis cs:3950,0.874139740589173)
--(axis cs:3940,0.87393306232367)
--(axis cs:3930,0.87372454031504)
--(axis cs:3920,0.873464660800939)
--(axis cs:3910,0.87340636672751)
--(axis cs:3900,0.873284475078625)
--(axis cs:3890,0.873141988608291)
--(axis cs:3880,0.873048299149246)
--(axis cs:3870,0.872958389907852)
--(axis cs:3860,0.872846883954339)
--(axis cs:3850,0.872632827560874)
--(axis cs:3840,0.872328663340081)
--(axis cs:3830,0.872060932214647)
--(axis cs:3820,0.871791759155749)
--(axis cs:3810,0.871627091340671)
--(axis cs:3800,0.871444763660594)
--(axis cs:3790,0.871105864103946)
--(axis cs:3780,0.870724001951184)
--(axis cs:3770,0.870324401068182)
--(axis cs:3760,0.870054936063404)
--(axis cs:3750,0.869829233842148)
--(axis cs:3740,0.869677749418813)
--(axis cs:3730,0.86954936843514)
--(axis cs:3720,0.869336460846573)
--(axis cs:3710,0.869156829426938)
--(axis cs:3700,0.868957026595647)
--(axis cs:3690,0.868837126661747)
--(axis cs:3680,0.868577020200404)
--(axis cs:3670,0.868414693442059)
--(axis cs:3660,0.868288017936497)
--(axis cs:3650,0.868154112953913)
--(axis cs:3640,0.867978768587799)
--(axis cs:3630,0.867730683467975)
--(axis cs:3620,0.867551626145545)
--(axis cs:3610,0.867324602656282)
--(axis cs:3600,0.867073231386661)
--(axis cs:3590,0.866781946211975)
--(axis cs:3580,0.866485141812582)
--(axis cs:3570,0.866088193047597)
--(axis cs:3560,0.865661650381291)
--(axis cs:3550,0.865169182693459)
--(axis cs:3540,0.864681643156009)
--(axis cs:3530,0.864188457497817)
--(axis cs:3520,0.863621608407629)
--(axis cs:3510,0.863027019627962)
--(axis cs:3500,0.862456838905847)
--(axis cs:3490,0.861868463279554)
--(axis cs:3480,0.861230824390206)
--(axis cs:3470,0.860609249455158)
--(axis cs:3460,0.859932554072258)
--(axis cs:3450,0.859293712587083)
--(axis cs:3440,0.858578449393074)
--(axis cs:3430,0.857877884115328)
--(axis cs:3420,0.857288654857285)
--(axis cs:3410,0.85661698715725)
--(axis cs:3400,0.8559996543544)
--(axis cs:3390,0.855345436640607)
--(axis cs:3380,0.854524254529144)
--(axis cs:3370,0.853831259668134)
--(axis cs:3360,0.853163547424885)
--(axis cs:3350,0.852582527278269)
--(axis cs:3340,0.851994601396881)
--(axis cs:3330,0.851378163073403)
--(axis cs:3320,0.850875578246987)
--(axis cs:3310,0.850452563659403)
--(axis cs:3300,0.849925353790636)
--(axis cs:3290,0.849520639112626)
--(axis cs:3280,0.849109835279029)
--(axis cs:3270,0.848731417009837)
--(axis cs:3260,0.848395014915228)
--(axis cs:3250,0.848017158367206)
--(axis cs:3240,0.84766517398478)
--(axis cs:3230,0.847293823083061)
--(axis cs:3220,0.847025798986748)
--(axis cs:3210,0.846751688167482)
--(axis cs:3200,0.846430734146328)
--(axis cs:3190,0.846173985022211)
--(axis cs:3180,0.845883595210218)
--(axis cs:3170,0.845663357309846)
--(axis cs:3160,0.84537916560418)
--(axis cs:3150,0.844987994046788)
--(axis cs:3140,0.844702505967082)
--(axis cs:3130,0.844292834372757)
--(axis cs:3120,0.843884224492883)
--(axis cs:3110,0.843501156061874)
--(axis cs:3100,0.842998443806801)
--(axis cs:3090,0.842457357415792)
--(axis cs:3080,0.841892017467948)
--(axis cs:3070,0.841314002573769)
--(axis cs:3060,0.840770825733307)
--(axis cs:3050,0.84024261502441)
--(axis cs:3040,0.839681615281301)
--(axis cs:3030,0.839084650240024)
--(axis cs:3020,0.838359022049458)
--(axis cs:3010,0.837723894678568)
--(axis cs:3000,0.8368598700784)
--(axis cs:2990,0.836062279581442)
--(axis cs:2980,0.835158195859366)
--(axis cs:2970,0.834354993065539)
--(axis cs:2960,0.833527505789377)
--(axis cs:2950,0.832791657942832)
--(axis cs:2940,0.831986466298105)
--(axis cs:2930,0.831207606512561)
--(axis cs:2920,0.830447128757699)
--(axis cs:2910,0.829701325302897)
--(axis cs:2900,0.8289941198484)
--(axis cs:2890,0.828281373545784)
--(axis cs:2880,0.827563218926338)
--(axis cs:2870,0.826867004087323)
--(axis cs:2860,0.826123972917343)
--(axis cs:2850,0.825489846052342)
--(axis cs:2840,0.82480808513162)
--(axis cs:2830,0.824117845069722)
--(axis cs:2820,0.823466703916281)
--(axis cs:2810,0.822713773772205)
--(axis cs:2800,0.821978734214245)
--(axis cs:2790,0.821281337629016)
--(axis cs:2780,0.820603221125248)
--(axis cs:2770,0.819913092562373)
--(axis cs:2760,0.819186432597323)
--(axis cs:2750,0.818471864687889)
--(axis cs:2740,0.817748923113372)
--(axis cs:2730,0.816862797422461)
--(axis cs:2720,0.815879292974333)
--(axis cs:2710,0.814996324414877)
--(axis cs:2700,0.814133987836873)
--(axis cs:2690,0.813164089996381)
--(axis cs:2680,0.81225738846329)
--(axis cs:2670,0.811277438893312)
--(axis cs:2660,0.810336312292468)
--(axis cs:2650,0.809460981429233)
--(axis cs:2640,0.808483952538871)
--(axis cs:2630,0.807619390650655)
--(axis cs:2620,0.806630711821712)
--(axis cs:2610,0.805599800396993)
--(axis cs:2600,0.804634396085322)
--(axis cs:2590,0.803649229359642)
--(axis cs:2580,0.802672544305348)
--(axis cs:2570,0.801606197154309)
--(axis cs:2560,0.800613043424905)
--(axis cs:2550,0.799534350135317)
--(axis cs:2540,0.798469867179498)
--(axis cs:2530,0.797279917270771)
--(axis cs:2520,0.796120009236308)
--(axis cs:2510,0.794951846880027)
--(axis cs:2500,0.793685008905542)
--(axis cs:2490,0.79255226844379)
--(axis cs:2480,0.791505119349423)
--(axis cs:2470,0.790434001041315)
--(axis cs:2460,0.789181375293521)
--(axis cs:2450,0.788097302106996)
--(axis cs:2440,0.78694590680999)
--(axis cs:2430,0.785752483354884)
--(axis cs:2420,0.78449541995468)
--(axis cs:2410,0.783349550239763)
--(axis cs:2400,0.782174583583393)
--(axis cs:2390,0.780956654992883)
--(axis cs:2380,0.77969367576083)
--(axis cs:2370,0.778473264152673)
--(axis cs:2360,0.777273602345293)
--(axis cs:2350,0.776040262705163)
--(axis cs:2340,0.77476597620522)
--(axis cs:2330,0.773560743839891)
--(axis cs:2320,0.772347825603505)
--(axis cs:2310,0.771015004166338)
--(axis cs:2300,0.769738400853636)
--(axis cs:2290,0.768486204245094)
--(axis cs:2280,0.767271803342169)
--(axis cs:2270,0.76611715626536)
--(axis cs:2260,0.764889196171643)
--(axis cs:2250,0.763787494853618)
--(axis cs:2240,0.762504995863049)
--(axis cs:2230,0.761299313091828)
--(axis cs:2220,0.760126165586708)
--(axis cs:2210,0.758861555085554)
--(axis cs:2200,0.757644377373159)
--(axis cs:2190,0.756409148880663)
--(axis cs:2180,0.755211048356432)
--(axis cs:2170,0.753928005446383)
--(axis cs:2160,0.752592202772421)
--(axis cs:2150,0.751156973861326)
--(axis cs:2140,0.749585436747202)
--(axis cs:2130,0.74809629972389)
--(axis cs:2120,0.746586464966282)
--(axis cs:2110,0.744971637452957)
--(axis cs:2100,0.743452175845287)
--(axis cs:2090,0.741958099490677)
--(axis cs:2080,0.740512255196236)
--(axis cs:2070,0.739061093812813)
--(axis cs:2060,0.737572123910984)
--(axis cs:2050,0.736095830786142)
--(axis cs:2040,0.734527374230424)
--(axis cs:2030,0.732918781274066)
--(axis cs:2020,0.731360659488291)
--(axis cs:2010,0.729779308501288)
--(axis cs:2000,0.728184458783583)
--(axis cs:1990,0.726596911773135)
--(axis cs:1980,0.724941594827731)
--(axis cs:1970,0.723250891664046)
--(axis cs:1960,0.721558718574875)
--(axis cs:1950,0.719928630092546)
--(axis cs:1940,0.718156276993035)
--(axis cs:1930,0.716328481547157)
--(axis cs:1920,0.714530453285165)
--(axis cs:1910,0.712618305911429)
--(axis cs:1900,0.710732319773695)
--(axis cs:1890,0.708831552675922)
--(axis cs:1880,0.70678776968442)
--(axis cs:1870,0.7047265573189)
--(axis cs:1860,0.702685655782404)
--(axis cs:1850,0.70066040675265)
--(axis cs:1840,0.698665202599633)
--(axis cs:1830,0.696707775429103)
--(axis cs:1820,0.694698031102316)
--(axis cs:1810,0.692688895534499)
--(axis cs:1800,0.690693760678006)
--(axis cs:1790,0.688576333283733)
--(axis cs:1780,0.68653547794504)
--(axis cs:1770,0.684422881617228)
--(axis cs:1760,0.682315291160555)
--(axis cs:1750,0.680227140298104)
--(axis cs:1740,0.678253022471216)
--(axis cs:1730,0.676096950988389)
--(axis cs:1720,0.674014507519876)
--(axis cs:1710,0.671835270706888)
--(axis cs:1700,0.669610204802723)
--(axis cs:1690,0.667468963092216)
--(axis cs:1680,0.6653031610637)
--(axis cs:1670,0.663138588253537)
--(axis cs:1660,0.661024424892832)
--(axis cs:1650,0.65884355386367)
--(axis cs:1640,0.656635252391789)
--(axis cs:1630,0.654299050128712)
--(axis cs:1620,0.651854379236443)
--(axis cs:1610,0.649380334249556)
--(axis cs:1600,0.646902589731751)
--(axis cs:1590,0.644249248548938)
--(axis cs:1580,0.64153608025566)
--(axis cs:1570,0.638750181385897)
--(axis cs:1560,0.63603039296033)
--(axis cs:1550,0.633277434530168)
--(axis cs:1540,0.630554165932661)
--(axis cs:1530,0.627781239663313)
--(axis cs:1520,0.624960479332499)
--(axis cs:1510,0.622104954635578)
--(axis cs:1500,0.619196998459945)
--(axis cs:1490,0.616218286575616)
--(axis cs:1480,0.613204504114231)
--(axis cs:1470,0.610297635330725)
--(axis cs:1460,0.607363055285535)
--(axis cs:1450,0.60440735767212)
--(axis cs:1440,0.601446064329189)
--(axis cs:1430,0.598322537322896)
--(axis cs:1420,0.595235669617741)
--(axis cs:1410,0.592053050849725)
--(axis cs:1400,0.58892237559124)
--(axis cs:1390,0.585894983083995)
--(axis cs:1380,0.582870970501601)
--(axis cs:1370,0.579786308844424)
--(axis cs:1360,0.576664765570544)
--(axis cs:1350,0.573571269865236)
--(axis cs:1340,0.570405014968803)
--(axis cs:1330,0.567127718174486)
--(axis cs:1320,0.563882535218429)
--(axis cs:1310,0.560758272839046)
--(axis cs:1300,0.55779580146646)
--(axis cs:1290,0.554739407665087)
--(axis cs:1280,0.551630810035918)
--(axis cs:1270,0.548605477680237)
--(axis cs:1260,0.545514430304577)
--(axis cs:1250,0.542327435784189)
--(axis cs:1240,0.53935923611632)
--(axis cs:1230,0.536442502601357)
--(axis cs:1220,0.533552511346039)
--(axis cs:1210,0.530564419569111)
--(axis cs:1200,0.527616684047942)
--(axis cs:1190,0.524634844623558)
--(axis cs:1180,0.521597222673978)
--(axis cs:1170,0.518603299224189)
--(axis cs:1160,0.515687917560928)
--(axis cs:1150,0.51283043328443)
--(axis cs:1140,0.510069999254864)
--(axis cs:1130,0.506909113285191)
--(axis cs:1120,0.503740161455266)
--(axis cs:1110,0.500543528083279)
--(axis cs:1100,0.49760764869506)
--(axis cs:1090,0.494596470827081)
--(axis cs:1080,0.491589319368952)
--(axis cs:1070,0.488563628580299)
--(axis cs:1060,0.485327979241499)
--(axis cs:1050,0.48223937596785)
--(axis cs:1040,0.479042057966806)
--(axis cs:1030,0.475901975148817)
--(axis cs:1020,0.473003747563787)
--(axis cs:1010,0.470298563864503)
--(axis cs:1000,0.467414317491278)
--(axis cs:990,0.464710693011642)
--(axis cs:980,0.462050104568522)
--(axis cs:970,0.459266659645667)
--(axis cs:960,0.456489713771765)
--(axis cs:950,0.453835939567654)
--(axis cs:940,0.450920234526924)
--(axis cs:930,0.447803742720686)
--(axis cs:920,0.445192244582104)
--(axis cs:910,0.442829609715023)
--(axis cs:900,0.440484849808052)
--(axis cs:890,0.438269632875462)
--(axis cs:880,0.435857380206737)
--(axis cs:870,0.433660157992625)
--(axis cs:860,0.431347151221913)
--(axis cs:850,0.429192643266713)
--(axis cs:840,0.427233087017173)
--(axis cs:830,0.425123484828551)
--(axis cs:820,0.42319234465095)
--(axis cs:810,0.420938136432897)
--(axis cs:800,0.418863015765767)
--(axis cs:790,0.416697739982262)
--(axis cs:780,0.414708117002547)
--(axis cs:770,0.412507027028514)
--(axis cs:760,0.410423493767934)
--(axis cs:750,0.407938676273963)
--(axis cs:740,0.405951993584471)
--(axis cs:730,0.403939786343621)
--(axis cs:720,0.401756203934477)
--(axis cs:710,0.39953717882436)
--(axis cs:700,0.397366769417864)
--(axis cs:690,0.39532745179453)
--(axis cs:680,0.393136206985571)
--(axis cs:670,0.390980923517559)
--(axis cs:660,0.388761469348843)
--(axis cs:650,0.386101387401554)
--(axis cs:640,0.383693304876722)
--(axis cs:630,0.381278870307213)
--(axis cs:620,0.378772888631168)
--(axis cs:610,0.376320435970944)
--(axis cs:600,0.373941859185757)
--(axis cs:590,0.371955908048783)
--(axis cs:580,0.370074426775679)
--(axis cs:570,0.368082195734585)
--(axis cs:560,0.366053222007833)
--(axis cs:550,0.364188524956694)
--(axis cs:540,0.362353610698888)
--(axis cs:530,0.35995018666022)
--(axis cs:520,0.357653690976116)
--(axis cs:510,0.35533216747133)
--(axis cs:500,0.35329187590622)
--(axis cs:490,0.351080940193233)
--(axis cs:480,0.349442060984313)
--(axis cs:470,0.347610489329973)
--(axis cs:460,0.345182366229317)
--(axis cs:450,0.343077071899186)
--(axis cs:440,0.341127901769097)
--(axis cs:430,0.338727988100554)
--(axis cs:420,0.336603235032633)
--(axis cs:410,0.334722258735628)
--(axis cs:400,0.33287313603082)
--(axis cs:390,0.330558946306382)
--(axis cs:380,0.328432025219519)
--(axis cs:370,0.32622750632551)
--(axis cs:360,0.32390451485754)
--(axis cs:350,0.322058495520841)
--(axis cs:340,0.320618323592544)
--(axis cs:330,0.318853626037823)
--(axis cs:320,0.316921463795859)
--(axis cs:310,0.314954816294114)
--(axis cs:300,0.312757772941399)
--(axis cs:290,0.310163088400116)
--(axis cs:280,0.307751669006213)
--(axis cs:270,0.305489456102402)
--(axis cs:260,0.303616030403391)
--(axis cs:250,0.302042442670539)
--(axis cs:240,0.300126997093059)
--(axis cs:230,0.298159369391491)
--(axis cs:220,0.296153620838865)
--(axis cs:210,0.293893733630096)
--(axis cs:200,0.291763107021495)
--(axis cs:190,0.290085078145138)
--(axis cs:180,0.288311280288975)
--(axis cs:170,0.286620433477796)
--(axis cs:160,0.2848682449183)
--(axis cs:150,0.28319803790319)
--(axis cs:140,0.281493431319991)
--(axis cs:130,0.279679658390662)
--(axis cs:120,0.278339373244766)
--(axis cs:110,0.276681419125799)
--(axis cs:100,0.275209703126153)
--(axis cs:90,0.273758249958727)
--(axis cs:80,0.272757503010319)
--(axis cs:70,0.272087203045872)
--(axis cs:60,0.271257421418295)
--(axis cs:50,0.270013729471468)
--(axis cs:40,0.269090619771305)
--(axis cs:30,0.268344223058215)
--(axis cs:20,0.267611313982168)
--(axis cs:10,0.267131996217287)
--(axis cs:0,0.266946649471688)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.260774179708592)
--(axis cs:0,0.226725820291408)
--(axis cs:10,0.226778594409518)
--(axis cs:20,0.227051638898874)
--(axis cs:30,0.227537582378088)
--(axis cs:40,0.227843614840486)
--(axis cs:50,0.228191465667742)
--(axis cs:60,0.228600788469492)
--(axis cs:70,0.228907946610493)
--(axis cs:80,0.229010925286853)
--(axis cs:90,0.229300950611017)
--(axis cs:100,0.229761322153758)
--(axis cs:110,0.230497190458261)
--(axis cs:120,0.231261223998146)
--(axis cs:130,0.232393706723465)
--(axis cs:140,0.233641299136035)
--(axis cs:150,0.235084750944961)
--(axis cs:160,0.236669908703438)
--(axis cs:170,0.238364386829605)
--(axis cs:180,0.239979277128394)
--(axis cs:190,0.241664523289999)
--(axis cs:200,0.243568557738541)
--(axis cs:210,0.245355161890731)
--(axis cs:220,0.247438138220777)
--(axis cs:230,0.24920890840941)
--(axis cs:240,0.250690547004911)
--(axis cs:250,0.251832692429842)
--(axis cs:260,0.253197671290668)
--(axis cs:270,0.254561402031452)
--(axis cs:280,0.256233663837424)
--(axis cs:290,0.257894196073101)
--(axis cs:300,0.259736596458284)
--(axis cs:310,0.2612369517806)
--(axis cs:320,0.262775331307566)
--(axis cs:330,0.264449428276325)
--(axis cs:340,0.266171737558729)
--(axis cs:350,0.268108684517741)
--(axis cs:360,0.270535565788607)
--(axis cs:370,0.273289357037426)
--(axis cs:380,0.275905071253033)
--(axis cs:390,0.278437566543569)
--(axis cs:400,0.280878133324281)
--(axis cs:410,0.283081428639255)
--(axis cs:420,0.285386466139959)
--(axis cs:430,0.287922701662438)
--(axis cs:440,0.290415369257865)
--(axis cs:450,0.293239142064754)
--(axis cs:460,0.296286597775061)
--(axis cs:470,0.299662321135167)
--(axis cs:480,0.302711954869655)
--(axis cs:490,0.305746105158101)
--(axis cs:500,0.308580811197476)
--(axis cs:510,0.311329920000354)
--(axis cs:520,0.314459646861129)
--(axis cs:530,0.317479934051991)
--(axis cs:540,0.320555655953078)
--(axis cs:550,0.32380789632125)
--(axis cs:560,0.326969008383374)
--(axis cs:570,0.329857716495845)
--(axis cs:580,0.333304319336548)
--(axis cs:590,0.336656539143188)
--(axis cs:600,0.340379891564131)
--(axis cs:610,0.343935560002521)
--(axis cs:620,0.347074522586462)
--(axis cs:630,0.350446073485474)
--(axis cs:640,0.353819772867877)
--(axis cs:650,0.357325380776875)
--(axis cs:660,0.360962959133907)
--(axis cs:670,0.364746877371621)
--(axis cs:680,0.368591551812774)
--(axis cs:690,0.372295170078981)
--(axis cs:700,0.375984972438569)
--(axis cs:710,0.379663463984525)
--(axis cs:720,0.383423492402425)
--(axis cs:730,0.3873806645472)
--(axis cs:740,0.391384358461122)
--(axis cs:750,0.395360870657971)
--(axis cs:760,0.39920603201988)
--(axis cs:770,0.402869672947283)
--(axis cs:780,0.407042884080097)
--(axis cs:790,0.411326303325715)
--(axis cs:800,0.41568170307057)
--(axis cs:810,0.419920599275272)
--(axis cs:820,0.424139454702402)
--(axis cs:830,0.428039587382892)
--(axis cs:840,0.432128150391814)
--(axis cs:850,0.435950348209375)
--(axis cs:860,0.440190314466828)
--(axis cs:870,0.4445368447486)
--(axis cs:880,0.44900188989865)
--(axis cs:890,0.453440333830819)
--(axis cs:900,0.457837104107607)
--(axis cs:910,0.462280793815365)
--(axis cs:920,0.466445512173158)
--(axis cs:930,0.470486763947851)
--(axis cs:940,0.474636231564002)
--(axis cs:950,0.479099880841036)
--(axis cs:960,0.483664422193446)
--(axis cs:970,0.488238868268608)
--(axis cs:980,0.492607939505297)
--(axis cs:990,0.497004647919291)
--(axis cs:1000,0.501525947435539)
--(axis cs:1010,0.505904164698436)
--(axis cs:1020,0.510444810661093)
--(axis cs:1030,0.514766315479676)
--(axis cs:1040,0.519363858856393)
--(axis cs:1050,0.523821206740041)
--(axis cs:1060,0.528193628402985)
--(axis cs:1070,0.53257534866172)
--(axis cs:1080,0.536902634685548)
--(axis cs:1090,0.541284491572266)
--(axis cs:1100,0.545529698813615)
--(axis cs:1110,0.549851444032231)
--(axis cs:1120,0.554086123207483)
--(axis cs:1130,0.558140960427194)
--(axis cs:1140,0.562246179675534)
--(axis cs:1150,0.566325223857514)
--(axis cs:1160,0.570253624916684)
--(axis cs:1170,0.574319282283091)
--(axis cs:1180,0.578213613414824)
--(axis cs:1190,0.582153351139769)
--(axis cs:1200,0.58596858860738)
--(axis cs:1210,0.589804631033202)
--(axis cs:1220,0.593628872503197)
--(axis cs:1230,0.597355549182322)
--(axis cs:1240,0.601012166078191)
--(axis cs:1250,0.604683614892496)
--(axis cs:1260,0.608342933138578)
--(axis cs:1270,0.611927150120596)
--(axis cs:1280,0.615530054831692)
--(axis cs:1290,0.619111858870914)
--(axis cs:1300,0.622722592870956)
--(axis cs:1310,0.626232978830338)
--(axis cs:1320,0.629584356236238)
--(axis cs:1330,0.632968853222028)
--(axis cs:1340,0.636349925584407)
--(axis cs:1350,0.639765558948732)
--(axis cs:1360,0.643192525729591)
--(axis cs:1370,0.646350808458768)
--(axis cs:1380,0.649671022781992)
--(axis cs:1390,0.652938028502627)
--(axis cs:1400,0.656190763100425)
--(axis cs:1410,0.659300275657621)
--(axis cs:1420,0.662394523698724)
--(axis cs:1430,0.665599296220572)
--(axis cs:1440,0.668738618190439)
--(axis cs:1450,0.671791925624108)
--(axis cs:1460,0.674710190042597)
--(axis cs:1470,0.677743118890839)
--(axis cs:1480,0.680692558677193)
--(axis cs:1490,0.683637863308827)
--(axis cs:1500,0.686556367110576)
--(axis cs:1510,0.68937540970663)
--(axis cs:1520,0.692310423484648)
--(axis cs:1530,0.695259819249802)
--(axis cs:1540,0.697857155106485)
--(axis cs:1550,0.700577558514519)
--(axis cs:1560,0.703406927080101)
--(axis cs:1570,0.706213523740409)
--(axis cs:1580,0.708964372881818)
--(axis cs:1590,0.711734648989405)
--(axis cs:1600,0.714420341745906)
--(axis cs:1610,0.717164160108828)
--(axis cs:1620,0.719857248726145)
--(axis cs:1630,0.722430514347807)
--(axis cs:1640,0.725094455299032)
--(axis cs:1650,0.727694554306804)
--(axis cs:1660,0.730201517069583)
--(axis cs:1670,0.732805023679269)
--(axis cs:1680,0.735379995222857)
--(axis cs:1690,0.737924441365332)
--(axis cs:1700,0.740422095007703)
--(axis cs:1710,0.74287823880271)
--(axis cs:1720,0.745232100565411)
--(axis cs:1730,0.747526866681282)
--(axis cs:1740,0.749717896456941)
--(axis cs:1750,0.752165717492371)
--(axis cs:1760,0.754459897029901)
--(axis cs:1770,0.756797717896008)
--(axis cs:1780,0.759016450208919)
--(axis cs:1790,0.76133878570683)
--(axis cs:1800,0.763641143944465)
--(axis cs:1810,0.765877485056306)
--(axis cs:1820,0.768161956300447)
--(axis cs:1830,0.770307552476019)
--(axis cs:1840,0.772316927584413)
--(axis cs:1850,0.774353968109111)
--(axis cs:1860,0.776418450208401)
--(axis cs:1870,0.778433875192094)
--(axis cs:1880,0.780549536440173)
--(axis cs:1890,0.782630606416915)
--(axis cs:1900,0.784746800352746)
--(axis cs:1910,0.786806040787243)
--(axis cs:1920,0.788831002159752)
--(axis cs:1930,0.790830713918536)
--(axis cs:1940,0.79287240677935)
--(axis cs:1950,0.794820472367022)
--(axis cs:1960,0.796740811204115)
--(axis cs:1970,0.798654779367717)
--(axis cs:1980,0.80064823157404)
--(axis cs:1990,0.802530625533942)
--(axis cs:2000,0.804340841058984)
--(axis cs:2010,0.806120170167353)
--(axis cs:2020,0.807892242797347)
--(axis cs:2030,0.809544994612424)
--(axis cs:2040,0.81127991080231)
--(axis cs:2050,0.812987363693074)
--(axis cs:2060,0.814697409892548)
--(axis cs:2070,0.816446479354386)
--(axis cs:2080,0.818171079901986)
--(axis cs:2090,0.819855475597014)
--(axis cs:2100,0.821562666935747)
--(axis cs:2110,0.82326454026639)
--(axis cs:2120,0.824954394863726)
--(axis cs:2130,0.82661287269547)
--(axis cs:2140,0.828130207365684)
--(axis cs:2150,0.829798905292027)
--(axis cs:2160,0.831446438019488)
--(axis cs:2170,0.833049473639293)
--(axis cs:2180,0.8346314789029)
--(axis cs:2190,0.836179562169895)
--(axis cs:2200,0.837787766548196)
--(axis cs:2210,0.839233163214382)
--(axis cs:2220,0.840761353362619)
--(axis cs:2230,0.842263739828993)
--(axis cs:2240,0.843776624211084)
--(axis cs:2250,0.845278857968974)
--(axis cs:2260,0.84669098922569)
--(axis cs:2270,0.848062751511247)
--(axis cs:2280,0.849364444672422)
--(axis cs:2290,0.850794046320401)
--(axis cs:2300,0.852258605857197)
--(axis cs:2310,0.853638519798625)
--(axis cs:2320,0.855037134600639)
--(axis cs:2330,0.856446763254632)
--(axis cs:2340,0.857784795622086)
--(axis cs:2350,0.859144447665865)
--(axis cs:2360,0.860473003189207)
--(axis cs:2370,0.861848273157315)
--(axis cs:2380,0.863209790425741)
--(axis cs:2390,0.864447836672211)
--(axis cs:2400,0.865688880085871)
--(axis cs:2410,0.866944491285012)
--(axis cs:2420,0.868200046372162)
--(axis cs:2430,0.869403567688821)
--(axis cs:2440,0.870615053792315)
--(axis cs:2450,0.871833903254391)
--(axis cs:2460,0.873025564221847)
--(axis cs:2470,0.874177728416035)
--(axis cs:2480,0.875301472912256)
--(axis cs:2490,0.876374867879906)
--(axis cs:2500,0.877446356720066)
--(axis cs:2510,0.878577639247568)
--(axis cs:2520,0.879726862855092)
--(axis cs:2530,0.880789594226542)
--(axis cs:2540,0.881844720064658)
--(axis cs:2550,0.882817445041826)
--(axis cs:2560,0.883797401273695)
--(axis cs:2570,0.884900470821721)
--(axis cs:2580,0.886031466113503)
--(axis cs:2590,0.887141151452368)
--(axis cs:2600,0.888155181554632)
--(axis cs:2610,0.889229151519467)
--(axis cs:2620,0.890229881784653)
--(axis cs:2630,0.891255082966807)
--(axis cs:2640,0.892245032137139)
--(axis cs:2650,0.893207581815767)
--(axis cs:2660,0.89418550599761)
--(axis cs:2670,0.895078590990533)
--(axis cs:2680,0.896087805080627)
--(axis cs:2690,0.897048303305464)
--(axis cs:2700,0.898022820272409)
--(axis cs:2710,0.898987592069685)
--(axis cs:2720,0.899878759709751)
--(axis cs:2730,0.900789972112653)
--(axis cs:2740,0.901677594171908)
--(axis cs:2750,0.902630818230189)
--(axis cs:2760,0.903525031828268)
--(axis cs:2770,0.904414781509986)
--(axis cs:2780,0.905223610007995)
--(axis cs:2790,0.906133873907915)
--(axis cs:2800,0.906967535168835)
--(axis cs:2810,0.907835359817147)
--(axis cs:2820,0.908737006218976)
--(axis cs:2830,0.909629636156786)
--(axis cs:2840,0.910371726320684)
--(axis cs:2850,0.911233530837858)
--(axis cs:2860,0.912007239090242)
--(axis cs:2870,0.91287716669934)
--(axis cs:2880,0.913710895032346)
--(axis cs:2890,0.914521807862404)
--(axis cs:2900,0.915267174497448)
--(axis cs:2910,0.915950674930288)
--(axis cs:2920,0.916721168180985)
--(axis cs:2930,0.917438956499175)
--(axis cs:2940,0.918167066934183)
--(axis cs:2950,0.918905396264841)
--(axis cs:2960,0.919676342302193)
--(axis cs:2970,0.920390955154814)
--(axis cs:2980,0.921060589164029)
--(axis cs:2990,0.921721026833151)
--(axis cs:3000,0.922486316564819)
--(axis cs:3010,0.923206453399171)
--(axis cs:3020,0.923744104603757)
--(axis cs:3030,0.924251901076678)
--(axis cs:3040,0.924902403846292)
--(axis cs:3050,0.925598379807829)
--(axis cs:3060,0.926292396009751)
--(axis cs:3070,0.926898144227468)
--(axis cs:3080,0.927412626182362)
--(axis cs:3090,0.927900587042063)
--(axis cs:3100,0.928411581171642)
--(axis cs:3110,0.928907574261833)
--(axis cs:3120,0.929471250518001)
--(axis cs:3130,0.930096538012821)
--(axis cs:3140,0.930775572632693)
--(axis cs:3150,0.931389193182009)
--(axis cs:3160,0.931980301250189)
--(axis cs:3170,0.932640498237687)
--(axis cs:3180,0.93327659325531)
--(axis cs:3190,0.933896327322757)
--(axis cs:3200,0.93449736404953)
--(axis cs:3210,0.935117390409034)
--(axis cs:3220,0.935617924942968)
--(axis cs:3230,0.936244245693538)
--(axis cs:3240,0.936837325016984)
--(axis cs:3250,0.937398951766814)
--(axis cs:3260,0.937994962249146)
--(axis cs:3270,0.938587512626655)
--(axis cs:3280,0.939144137500388)
--(axis cs:3290,0.939705196125384)
--(axis cs:3300,0.940270644164131)
--(axis cs:3310,0.940810437722489)
--(axis cs:3320,0.941357333345264)
--(axis cs:3330,0.941916260011812)
--(axis cs:3340,0.942487097411694)
--(axis cs:3350,0.943022226437577)
--(axis cs:3360,0.943582004173201)
--(axis cs:3370,0.944066184131469)
--(axis cs:3380,0.944585522290154)
--(axis cs:3390,0.945034667067253)
--(axis cs:3400,0.94557432039658)
--(axis cs:3410,0.946098577192614)
--(axis cs:3420,0.946537591420688)
--(axis cs:3430,0.946975759067244)
--(axis cs:3440,0.947506001476572)
--(axis cs:3450,0.947980941461806)
--(axis cs:3460,0.948491132047188)
--(axis cs:3470,0.948936220726716)
--(axis cs:3480,0.949280923860593)
--(axis cs:3490,0.949686136402368)
--(axis cs:3500,0.950077296818726)
--(axis cs:3510,0.950556523850538)
--(axis cs:3520,0.951013458612033)
--(axis cs:3530,0.951503324025913)
--(axis cs:3540,0.951903290785653)
--(axis cs:3550,0.952284257877797)
--(axis cs:3560,0.952625609257215)
--(axis cs:3570,0.953099353164643)
--(axis cs:3580,0.953510859632996)
--(axis cs:3590,0.953958251036666)
--(axis cs:3600,0.9543136685263)
--(axis cs:3610,0.954708553621418)
--(axis cs:3620,0.955030866141228)
--(axis cs:3630,0.955420557479816)
--(axis cs:3640,0.95572489546578)
--(axis cs:3650,0.956080146511123)
--(axis cs:3660,0.956499345046011)
--(axis cs:3670,0.956904351595551)
--(axis cs:3680,0.957260308079596)
--(axis cs:3690,0.9576377049988)
--(axis cs:3700,0.958013827948812)
--(axis cs:3710,0.958257457544408)
--(axis cs:3720,0.958637382968964)
--(axis cs:3730,0.959006530919656)
--(axis cs:3740,0.959353965610459)
--(axis cs:3750,0.959697925954355)
--(axis cs:3760,0.960083446694811)
--(axis cs:3770,0.960413134008244)
--(axis cs:3780,0.960761502668162)
--(axis cs:3790,0.96113388764148)
--(axis cs:3800,0.961430570545447)
--(axis cs:3810,0.961744510934695)
--(axis cs:3820,0.962080311920052)
--(axis cs:3830,0.962365552361614)
--(axis cs:3840,0.962731896837998)
--(axis cs:3850,0.963032599649999)
--(axis cs:3860,0.963364773653499)
--(axis cs:3870,0.963701125916964)
--(axis cs:3880,0.964002136438176)
--(axis cs:3890,0.964237115073794)
--(axis cs:3900,0.964522243923056)
--(axis cs:3910,0.964770043264207)
--(axis cs:3920,0.965112342831565)
--(axis cs:3930,0.965368117459273)
--(axis cs:3940,0.965655479845443)
--(axis cs:3950,0.965971425046989)
--(axis cs:3960,0.966284210796519)
--(axis cs:3970,0.966576368688554)
--(axis cs:3980,0.966900605001669)
--(axis cs:3990,0.967181598951652)
--(axis cs:4000,0.967479782962135)
--(axis cs:4010,0.967804985132514)
--(axis cs:4020,0.968106935281189)
--(axis cs:4030,0.968415865928377)
--(axis cs:4040,0.968721707269093)
--(axis cs:4050,0.968999490196402)
--(axis cs:4060,0.96926501707482)
--(axis cs:4070,0.969495910464834)
--(axis cs:4080,0.969678451360186)
--(axis cs:4090,0.969926666846584)
--(axis cs:4100,0.970217400178118)
--(axis cs:4110,0.970475226176337)
--(axis cs:4120,0.970730473914573)
--(axis cs:4130,0.971003169175428)
--(axis cs:4140,0.971275637483673)
--(axis cs:4150,0.971552881108837)
--(axis cs:4160,0.971802352297748)
--(axis cs:4170,0.972046828774771)
--(axis cs:4180,0.972274382267404)
--(axis cs:4190,0.972491638444731)
--(axis cs:4200,0.972700265621046)
--(axis cs:4210,0.972973262964835)
--(axis cs:4220,0.973154052115568)
--(axis cs:4230,0.973352511594413)
--(axis cs:4240,0.973566486478468)
--(axis cs:4250,0.973830821613684)
--(axis cs:4260,0.974062513397547)
--(axis cs:4270,0.974256888263571)
--(axis cs:4280,0.974456819380936)
--(axis cs:4290,0.974694751187126)
--(axis cs:4300,0.974930303675255)
--(axis cs:4310,0.975171000638503)
--(axis cs:4320,0.97535033419288)
--(axis cs:4330,0.975576830850951)
--(axis cs:4340,0.975783562542442)
--(axis cs:4350,0.97592427047778)
--(axis cs:4360,0.976135027773002)
--(axis cs:4370,0.976363677495272)
--(axis cs:4380,0.976600040720319)
--(axis cs:4390,0.976824040313116)
--(axis cs:4400,0.976965799909985)
--(axis cs:4410,0.977168641910885)
--(axis cs:4420,0.977359455491776)
--(axis cs:4430,0.977568360936859)
--(axis cs:4440,0.97774267732749)
--(axis cs:4450,0.977935250554215)
--(axis cs:4460,0.978155898048673)
--(axis cs:4470,0.978312360848568)
--(axis cs:4480,0.978509237240082)
--(axis cs:4490,0.978669144867681)
--(axis cs:4500,0.978862453419004)
--(axis cs:4510,0.979073828884814)
--(axis cs:4520,0.979273090595966)
--(axis cs:4530,0.979480359690006)
--(axis cs:4540,0.979645556093106)
--(axis cs:4550,0.979814100532175)
--(axis cs:4560,0.979988459526854)
--(axis cs:4570,0.980178574931585)
--(axis cs:4580,0.980359289182269)
--(axis cs:4590,0.980535696290446)
--(axis cs:4600,0.980720339327542)
--(axis cs:4610,0.980883135934266)
--(axis cs:4620,0.980984304574924)
--(axis cs:4630,0.981104461529175)
--(axis cs:4640,0.981218938694264)
--(axis cs:4650,0.981396749307321)
--(axis cs:4660,0.981582781814248)
--(axis cs:4670,0.981756953996106)
--(axis cs:4680,0.981929384456145)
--(axis cs:4690,0.981991134172346)
--(axis cs:4700,0.982116222830622)
--(axis cs:4710,0.982295060602316)
--(axis cs:4720,0.982437109996293)
--(axis cs:4730,0.98261273889633)
--(axis cs:4740,0.982736611507367)
--(axis cs:4750,0.982899245392293)
--(axis cs:4760,0.98303275293837)
--(axis cs:4770,0.983174925408987)
--(axis cs:4780,0.983255676154897)
--(axis cs:4790,0.983385619393348)
--(axis cs:4800,0.983514263199414)
--(axis cs:4810,0.98365162056742)
--(axis cs:4820,0.983805104361746)
--(axis cs:4830,0.983947053318129)
--(axis cs:4840,0.984019291222971)
--(axis cs:4850,0.984161598310742)
--(axis cs:4860,0.984267482327634)
--(axis cs:4870,0.984372829284739)
--(axis cs:4880,0.984491600991892)
--(axis cs:4890,0.984616684981973)
--(axis cs:4900,0.984760518132153)
--(axis cs:4910,0.984912912950832)
--(axis cs:4920,0.985033783821323)
--(axis cs:4930,0.985078967763492)
--(axis cs:4940,0.985153699866238)
--(axis cs:4950,0.985282162867576)
--(axis cs:4960,0.9853893412389)
--(axis cs:4970,0.985475447826511)
--(axis cs:4980,0.985620693348246)
--(axis cs:4990,0.985764486414763)
--(axis cs:4990,0.989727513283014)
--(axis cs:4990,0.989727513283014)
--(axis cs:4980,0.989623750790924)
--(axis cs:4970,0.989518940192852)
--(axis cs:4960,0.989428222417022)
--(axis cs:4950,0.989331537794972)
--(axis cs:4940,0.989228826055527)
--(axis cs:4930,0.989145805894857)
--(axis cs:4920,0.989069522904281)
--(axis cs:4910,0.988966689802304)
--(axis cs:4900,0.98885524222455)
--(axis cs:4890,0.988745194166212)
--(axis cs:4880,0.988639085016376)
--(axis cs:4870,0.988536954561996)
--(axis cs:4860,0.988444420547856)
--(axis cs:4850,0.988350424795814)
--(axis cs:4840,0.98824032807658)
--(axis cs:4830,0.988158622742024)
--(axis cs:4820,0.988044063375782)
--(axis cs:4810,0.987925821591699)
--(axis cs:4800,0.987813961203736)
--(axis cs:4790,0.98770349616539)
--(axis cs:4780,0.987591915318576)
--(axis cs:4770,0.987504459917753)
--(axis cs:4760,0.987388343351266)
--(axis cs:4750,0.987273579142693)
--(axis cs:4740,0.987147554689589)
--(axis cs:4730,0.987030358272312)
--(axis cs:4720,0.986899351790214)
--(axis cs:4710,0.986782173525468)
--(axis cs:4700,0.986648660126736)
--(axis cs:4690,0.986534000128016)
--(axis cs:4680,0.986454589584625)
--(axis cs:4670,0.986320292509722)
--(axis cs:4660,0.986184638898709)
--(axis cs:4650,0.986045089796676)
--(axis cs:4640,0.985906656360279)
--(axis cs:4630,0.98579007892996)
--(axis cs:4620,0.985664221141373)
--(axis cs:4610,0.985542142567044)
--(axis cs:4600,0.98540367936065)
--(axis cs:4590,0.98525876703096)
--(axis cs:4580,0.985114916192889)
--(axis cs:4570,0.984972137568575)
--(axis cs:4560,0.984822866230883)
--(axis cs:4550,0.984679662859478)
--(axis cs:4540,0.984540063494422)
--(axis cs:4530,0.98439400352972)
--(axis cs:4520,0.984236367201737)
--(axis cs:4510,0.984079663840138)
--(axis cs:4500,0.983918852363776)
--(axis cs:4490,0.983761467034117)
--(axis cs:4480,0.983617643468805)
--(axis cs:4470,0.983457215625056)
--(axis cs:4460,0.983315896369129)
--(axis cs:4450,0.983147370069827)
--(axis cs:4440,0.982984717242249)
--(axis cs:4430,0.982825471961868)
--(axis cs:4420,0.982659567638251)
--(axis cs:4410,0.982497038018435)
--(axis cs:4400,0.982330341432762)
--(axis cs:4390,0.982187213568447)
--(axis cs:4380,0.9820098116853)
--(axis cs:4370,0.981828092611414)
--(axis cs:4360,0.981647063243853)
--(axis cs:4350,0.981469255801871)
--(axis cs:4340,0.981331110467307)
--(axis cs:4330,0.981155162088189)
--(axis cs:4320,0.98096986069514)
--(axis cs:4310,0.980808994197882)
--(axis cs:4300,0.980617670906951)
--(axis cs:4290,0.980429465562577)
--(axis cs:4280,0.980239359154118)
--(axis cs:4270,0.980057433489008)
--(axis cs:4260,0.979878720695968)
--(axis cs:4250,0.979683051208049)
--(axis cs:4240,0.979477829503079)
--(axis cs:4230,0.979293262124323)
--(axis cs:4220,0.979114406186185)
--(axis cs:4210,0.978939321178349)
--(axis cs:4200,0.978726587048838)
--(axis cs:4190,0.978545586474344)
--(axis cs:4180,0.978344026741761)
--(axis cs:4170,0.97814853386075)
--(axis cs:4160,0.977940438243182)
--(axis cs:4150,0.977732765902204)
--(axis cs:4140,0.977510369598186)
--(axis cs:4130,0.977290777371905)
--(axis cs:4120,0.977066441789803)
--(axis cs:4110,0.976844890696771)
--(axis cs:4100,0.97662110171391)
--(axis cs:4090,0.976387476478697)
--(axis cs:4080,0.9761691681603)
--(axis cs:4070,0.975981482990202)
--(axis cs:4060,0.975775279344409)
--(axis cs:4050,0.975548789014939)
--(axis cs:4040,0.975316958600949)
--(axis cs:4030,0.975070160202979)
--(axis cs:4020,0.974820868891898)
--(axis cs:4010,0.974571584739291)
--(axis cs:4000,0.974314732059889)
--(axis cs:3990,0.974062860666555)
--(axis cs:3980,0.973813495622783)
--(axis cs:3970,0.973551510730084)
--(axis cs:3960,0.973302031040489)
--(axis cs:3950,0.973042455596453)
--(axis cs:3940,0.972780258178235)
--(axis cs:3930,0.972534143170705)
--(axis cs:3920,0.972301556794676)
--(axis cs:3910,0.972024299792602)
--(axis cs:3900,0.971785173306044)
--(axis cs:3890,0.971527952834388)
--(axis cs:3880,0.971290861448877)
--(axis cs:3870,0.971026649726523)
--(axis cs:3860,0.970741565380327)
--(axis cs:3850,0.97045865189932)
--(axis cs:3840,0.970188559272425)
--(axis cs:3830,0.969889958861036)
--(axis cs:3820,0.969629800426059)
--(axis cs:3810,0.969338935879558)
--(axis cs:3800,0.96905775956996)
--(axis cs:3790,0.968778567020547)
--(axis cs:3780,0.968468249515704)
--(axis cs:3770,0.968164898500711)
--(axis cs:3760,0.967874161900094)
--(axis cs:3750,0.967557234242519)
--(axis cs:3740,0.967254782063151)
--(axis cs:3730,0.966949274811263)
--(axis cs:3720,0.966633632920853)
--(axis cs:3710,0.966309225172579)
--(axis cs:3700,0.966043427320872)
--(axis cs:3690,0.965715583152396)
--(axis cs:3680,0.965381902174137)
--(axis cs:3670,0.965057476943573)
--(axis cs:3660,0.964712097922801)
--(axis cs:3650,0.964360704972526)
--(axis cs:3640,0.964025964618714)
--(axis cs:3630,0.963721725433815)
--(axis cs:3620,0.963370429731126)
--(axis cs:3610,0.963057906855707)
--(axis cs:3600,0.962710533975847)
--(axis cs:3590,0.962366700985704)
--(axis cs:3580,0.961994142409802)
--(axis cs:3570,0.961627921626063)
--(axis cs:3560,0.961240324874811)
--(axis cs:3550,0.960913655386876)
--(axis cs:3540,0.960544096350379)
--(axis cs:3530,0.960173329646848)
--(axis cs:3520,0.959771040047321)
--(axis cs:3510,0.959377313179112)
--(axis cs:3500,0.958972033514255)
--(axis cs:3490,0.958596015449127)
--(axis cs:3480,0.958213673969201)
--(axis cs:3470,0.957863878091257)
--(axis cs:3460,0.957455937465916)
--(axis cs:3450,0.957028724713047)
--(axis cs:3440,0.956607297689946)
--(axis cs:3430,0.956168987565602)
--(axis cs:3420,0.955767708208449)
--(axis cs:3410,0.955346169907525)
--(axis cs:3400,0.954900171623762)
--(axis cs:3390,0.954447143054305)
--(axis cs:3380,0.954032467731622)
--(axis cs:3370,0.953578250233961)
--(axis cs:3360,0.95312954569087)
--(axis cs:3350,0.95265863201098)
--(axis cs:3340,0.952190537384828)
--(axis cs:3330,0.951710138772554)
--(axis cs:3320,0.95123246340662)
--(axis cs:3310,0.950757538794565)
--(axis cs:3300,0.950277816964207)
--(axis cs:3290,0.949788198953745)
--(axis cs:3280,0.949296160559338)
--(axis cs:3270,0.948801677332665)
--(axis cs:3260,0.948294623568348)
--(axis cs:3250,0.947779922796311)
--(axis cs:3240,0.947282750299304)
--(axis cs:3230,0.946768456646147)
--(axis cs:3220,0.946238340046613)
--(axis cs:3210,0.945747523721856)
--(axis cs:3200,0.945214670426117)
--(axis cs:3190,0.944676434773856)
--(axis cs:3180,0.944132762397834)
--(axis cs:3170,0.943581073129125)
--(axis cs:3160,0.943016235483965)
--(axis cs:3150,0.942470944933298)
--(axis cs:3140,0.941924061827213)
--(axis cs:3130,0.941342486694155)
--(axis cs:3120,0.94078281484258)
--(axis cs:3110,0.940250572567037)
--(axis cs:3100,0.939753213604994)
--(axis cs:3090,0.939235569297974)
--(axis cs:3080,0.938735006484342)
--(axis cs:3070,0.938225727153041)
--(axis cs:3060,0.937658484172582)
--(axis cs:3050,0.937041398154123)
--(axis cs:3040,0.936425654701134)
--(axis cs:3030,0.935826945940925)
--(axis cs:3020,0.935300185313013)
--(axis cs:3010,0.934754950557162)
--(axis cs:3000,0.934116111673901)
--(axis cs:2990,0.933458193610001)
--(axis cs:2980,0.932845189061378)
--(axis cs:2970,0.932215891537515)
--(axis cs:2960,0.931567947286018)
--(axis cs:2950,0.930886815440423)
--(axis cs:2940,0.930221530747902)
--(axis cs:2930,0.929557101765557)
--(axis cs:2920,0.928893537136926)
--(axis cs:2910,0.928205593067602)
--(axis cs:2900,0.927554813379209)
--(axis cs:2890,0.926876664740279)
--(axis cs:2880,0.926161299515818)
--(axis cs:2870,0.925428080319009)
--(axis cs:2860,0.924677353857584)
--(axis cs:2850,0.923965552947825)
--(axis cs:2840,0.923213206796168)
--(axis cs:2830,0.922514235678418)
--(axis cs:2820,0.921736601695372)
--(axis cs:2810,0.920951112823608)
--(axis cs:2800,0.920177891741018)
--(axis cs:2790,0.919404436102039)
--(axis cs:2780,0.918602965759635)
--(axis cs:2770,0.917846911184589)
--(axis cs:2760,0.917042334529888)
--(axis cs:2750,0.916237733646737)
--(axis cs:2740,0.915399225905795)
--(axis cs:2730,0.914590654228461)
--(axis cs:2720,0.913763287099456)
--(axis cs:2710,0.912948818848705)
--(axis cs:2700,0.912089716008793)
--(axis cs:2690,0.911221935362417)
--(axis cs:2680,0.910359405695011)
--(axis cs:2670,0.909464046156576)
--(axis cs:2660,0.908622713342905)
--(axis cs:2650,0.907735063982732)
--(axis cs:2640,0.906851074730032)
--(axis cs:2630,0.905950580535386)
--(axis cs:2620,0.905028364177158)
--(axis cs:2610,0.904112511068221)
--(axis cs:2600,0.903162154392528)
--(axis cs:2590,0.902245046474055)
--(axis cs:2580,0.901265198458642)
--(axis cs:2570,0.900272927736002)
--(axis cs:2560,0.899294415451277)
--(axis cs:2550,0.898373783973298)
--(axis cs:2540,0.897439349647589)
--(axis cs:2530,0.896454415583808)
--(axis cs:2520,0.895469106650311)
--(axis cs:2510,0.894435966313446)
--(axis cs:2500,0.893400719604191)
--(axis cs:2490,0.892397431437524)
--(axis cs:2480,0.891400344580099)
--(axis cs:2470,0.890356935717657)
--(axis cs:2460,0.889307429852588)
--(axis cs:2450,0.888224676618776)
--(axis cs:2440,0.887120885473511)
--(axis cs:2430,0.886024148741305)
--(axis cs:2420,0.88492138436534)
--(axis cs:2410,0.883784226631657)
--(axis cs:2400,0.882648208718845)
--(axis cs:2390,0.881511343938613)
--(axis cs:2380,0.880372715241758)
--(axis cs:2370,0.879169409335109)
--(axis cs:2360,0.877953948823342)
--(axis cs:2350,0.876753988710447)
--(axis cs:2340,0.875534332030754)
--(axis cs:2330,0.874317507101772)
--(axis cs:2320,0.873058087981588)
--(axis cs:2310,0.871798573718776)
--(axis cs:2300,0.870544013857349)
--(axis cs:2290,0.869246478643787)
--(axis cs:2280,0.867949216907566)
--(axis cs:2270,0.866723775337226)
--(axis cs:2260,0.865429239914182)
--(axis cs:2250,0.864135514899584)
--(axis cs:2240,0.862778297878367)
--(axis cs:2230,0.861415474402776)
--(axis cs:2220,0.860050984245229)
--(axis cs:2210,0.858670713157182)
--(axis cs:2200,0.857329785342272)
--(axis cs:2190,0.855896247820477)
--(axis cs:2180,0.854485500885355)
--(axis cs:2170,0.853040909985207)
--(axis cs:2160,0.851586777762835)
--(axis cs:2150,0.850108383376986)
--(axis cs:2140,0.848606952906047)
--(axis cs:2130,0.847187289195167)
--(axis cs:2120,0.845677081793483)
--(axis cs:2110,0.844140991710589)
--(axis cs:2100,0.842596961323827)
--(axis cs:2090,0.841038088301546)
--(axis cs:2080,0.839499186662216)
--(axis cs:2070,0.837930052528647)
--(axis cs:2060,0.836339490999403)
--(axis cs:2050,0.834764556399807)
--(axis cs:2040,0.833179099392519)
--(axis cs:2030,0.831575217705585)
--(axis cs:2020,0.830019587826905)
--(axis cs:2010,0.828386729453103)
--(axis cs:2000,0.82673936057784)
--(axis cs:1990,0.825063012483052)
--(axis cs:1980,0.823347867433025)
--(axis cs:1970,0.821568552962652)
--(axis cs:1960,0.819823160846762)
--(axis cs:1950,0.818059802431844)
--(axis cs:1940,0.816274335441727)
--(axis cs:1930,0.814431146910835)
--(axis cs:1920,0.812607746152744)
--(axis cs:1910,0.810758351447601)
--(axis cs:1900,0.808891474631945)
--(axis cs:1890,0.80697876225449)
--(axis cs:1880,0.805078613732963)
--(axis cs:1870,0.803147589629256)
--(axis cs:1860,0.801277473853568)
--(axis cs:1850,0.799366662256515)
--(axis cs:1840,0.797464012178846)
--(axis cs:1830,0.795557033143434)
--(axis cs:1820,0.793569948365668)
--(axis cs:1810,0.791503226727647)
--(axis cs:1800,0.789458059877711)
--(axis cs:1790,0.78735990502264)
--(axis cs:1780,0.785237277800647)
--(axis cs:1770,0.783180795244968)
--(axis cs:1760,0.781048702102397)
--(axis cs:1750,0.778916200823082)
--(axis cs:1740,0.776703233154628)
--(axis cs:1730,0.774640941007172)
--(axis cs:1720,0.77250053346333)
--(axis cs:1710,0.770298664256624)
--(axis cs:1700,0.768039423234049)
--(axis cs:1690,0.765748809383912)
--(axis cs:1680,0.763418742907692)
--(axis cs:1670,0.761069964331387)
--(axis cs:1660,0.758687359708857)
--(axis cs:1650,0.756359866681519)
--(axis cs:1640,0.75396304064877)
--(axis cs:1630,0.751516451256033)
--(axis cs:1620,0.749116958954502)
--(axis cs:1610,0.746635544619098)
--(axis cs:1600,0.744114713534828)
--(axis cs:1590,0.74162146745578)
--(axis cs:1580,0.739072108375945)
--(axis cs:1570,0.736512719954301)
--(axis cs:1560,0.73393018776304)
--(axis cs:1550,0.731315991832089)
--(axis cs:1540,0.728777744233522)
--(axis cs:1530,0.726328462911822)
--(axis cs:1520,0.723612083749315)
--(axis cs:1510,0.72088722386303)
--(axis cs:1500,0.718241747606252)
--(axis cs:1490,0.715514272768777)
--(axis cs:1480,0.712718689886043)
--(axis cs:1470,0.709932384708389)
--(axis cs:1460,0.7071211267243)
--(axis cs:1450,0.704376071110132)
--(axis cs:1440,0.70153208558152)
--(axis cs:1430,0.698626162134942)
--(axis cs:1420,0.695661494842199)
--(axis cs:1410,0.692763884484726)
--(axis cs:1400,0.689858893609017)
--(axis cs:1390,0.686809099486708)
--(axis cs:1380,0.683773045894104)
--(axis cs:1370,0.680663402325167)
--(axis cs:1360,0.677667788193576)
--(axis cs:1350,0.674487283397902)
--(axis cs:1340,0.671291834361687)
--(axis cs:1330,0.668121308339683)
--(axis cs:1320,0.664925907967511)
--(axis cs:1310,0.661769813294661)
--(axis cs:1300,0.658479722406821)
--(axis cs:1290,0.655120277773305)
--(axis cs:1280,0.651775133697822)
--(axis cs:1270,0.648393747383964)
--(axis cs:1260,0.645036761310472)
--(axis cs:1250,0.64160900576311)
--(axis cs:1240,0.638172299230502)
--(axis cs:1230,0.634762597594135)
--(axis cs:1220,0.631263194947771)
--(axis cs:1210,0.627674730028381)
--(axis cs:1200,0.624073695293208)
--(axis cs:1190,0.620502996234563)
--(axis cs:1180,0.616805424337026)
--(axis cs:1170,0.613149442718778)
--(axis cs:1160,0.609361248822577)
--(axis cs:1150,0.605659497091235)
--(axis cs:1140,0.601854548555525)
--(axis cs:1130,0.597983512533472)
--(axis cs:1120,0.594120415136625)
--(axis cs:1110,0.590155160355756)
--(axis cs:1100,0.586131012689402)
--(axis cs:1090,0.582148045299469)
--(axis cs:1080,0.578054473265699)
--(axis cs:1070,0.573984861390045)
--(axis cs:1060,0.569872240336171)
--(axis cs:1050,0.565727650572238)
--(axis cs:1040,0.561506199034798)
--(axis cs:1030,0.557198389460921)
--(axis cs:1020,0.553092770086984)
--(axis cs:1010,0.548805512824875)
--(axis cs:1000,0.544645444002148)
--(axis cs:990,0.540327565654131)
--(axis cs:980,0.536111468144624)
--(axis cs:970,0.531906998044443)
--(axis cs:960,0.527543523577313)
--(axis cs:950,0.523180872462761)
--(axis cs:940,0.518879680864076)
--(axis cs:930,0.514807086989601)
--(axis cs:920,0.510808377662652)
--(axis cs:910,0.506687781776363)
--(axis cs:900,0.502371053055754)
--(axis cs:890,0.49805780471803)
--(axis cs:880,0.493698250049683)
--(axis cs:870,0.48928905418911)
--(axis cs:860,0.485037866278334)
--(axis cs:850,0.480782662644323)
--(axis cs:840,0.476819335318992)
--(axis cs:830,0.472627064850245)
--(axis cs:820,0.468528880886626)
--(axis cs:810,0.464264588188393)
--(axis cs:800,0.459997779215961)
--(axis cs:790,0.455647921206134)
--(axis cs:780,0.451340171002579)
--(axis cs:770,0.447075332186733)
--(axis cs:760,0.44320053882256)
--(axis cs:750,0.439191221102069)
--(axis cs:740,0.435082400892454)
--(axis cs:730,0.430919092375604)
--(axis cs:720,0.426816161054953)
--(axis cs:710,0.422901842538079)
--(axis cs:700,0.419030488695374)
--(axis cs:690,0.415169942177528)
--(axis cs:680,0.411209066628144)
--(axis cs:670,0.407248696811124)
--(axis cs:660,0.403338125899169)
--(axis cs:650,0.399582280872696)
--(axis cs:640,0.395859683343811)
--(axis cs:630,0.392247821677848)
--(axis cs:620,0.388651634144165)
--(axis cs:610,0.385244901341547)
--(axis cs:600,0.381469059288463)
--(axis cs:590,0.377635330404887)
--(axis cs:580,0.374136963035245)
--(axis cs:570,0.370613275798895)
--(axis cs:560,0.367484014136565)
--(axis cs:550,0.364111823395861)
--(axis cs:540,0.360701636690468)
--(axis cs:530,0.357514805991995)
--(axis cs:520,0.354322918839867)
--(axis cs:510,0.351013580707723)
--(axis cs:500,0.348079290527854)
--(axis cs:490,0.34517318951395)
--(axis cs:480,0.342092888233426)
--(axis cs:470,0.339004187049764)
--(axis cs:460,0.335523006452142)
--(axis cs:450,0.332465003619289)
--(axis cs:440,0.329550939513896)
--(axis cs:430,0.326980135480754)
--(axis cs:420,0.324376500671347)
--(axis cs:410,0.321969547937822)
--(axis cs:400,0.319577398571756)
--(axis cs:390,0.316934182846367)
--(axis cs:380,0.31421790792872)
--(axis cs:370,0.311468702742123)
--(axis cs:360,0.308601363281645)
--(axis cs:350,0.306070031714837)
--(axis cs:340,0.304097167726703)
--(axis cs:330,0.302236334638252)
--(axis cs:320,0.300467863555644)
--(axis cs:310,0.298794053131733)
--(axis cs:300,0.2972265398168)
--(axis cs:290,0.295338769861327)
--(axis cs:280,0.293610241146847)
--(axis cs:270,0.291884461589024)
--(axis cs:260,0.290421887921934)
--(axis cs:250,0.288932013845513)
--(axis cs:240,0.287594509838882)
--(axis cs:230,0.285927512644926)
--(axis cs:220,0.284000165874512)
--(axis cs:210,0.281766862447945)
--(axis cs:200,0.279824901189415)
--(axis cs:190,0.277697556435208)
--(axis cs:180,0.275803126634442)
--(axis cs:170,0.273991576567199)
--(axis cs:160,0.27221237755596)
--(axis cs:150,0.270566548306956)
--(axis cs:140,0.269074659704285)
--(axis cs:130,0.267723423418273)
--(axis cs:120,0.266559109478357)
--(axis cs:110,0.265684964568509)
--(axis cs:100,0.26484186474197)
--(axis cs:90,0.26423762201093)
--(axis cs:80,0.263856319785821)
--(axis cs:70,0.263697856493218)
--(axis cs:60,0.263273760120115)
--(axis cs:50,0.262742421796508)
--(axis cs:40,0.262253746234514)
--(axis cs:30,0.261790560121912)
--(axis cs:20,0.261209111101126)
--(axis cs:10,0.260896405590482)
--(axis cs:0,0.260774179708592)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0,0.261614493286321)
--(axis cs:0,0.227135506713679)
--(axis cs:10,0.227150007088144)
--(axis cs:20,0.22736121207232)
--(axis cs:30,0.227626567313826)
--(axis cs:40,0.227699344135854)
--(axis cs:50,0.227634032977247)
--(axis cs:60,0.227684047410972)
--(axis cs:70,0.227531476506177)
--(axis cs:80,0.227425856358591)
--(axis cs:90,0.227450273099495)
--(axis cs:100,0.227444904369401)
--(axis cs:110,0.227529108891818)
--(axis cs:120,0.227751187745684)
--(axis cs:130,0.228075246658804)
--(axis cs:140,0.22879088747644)
--(axis cs:150,0.229512404632089)
--(axis cs:160,0.23050764312848)
--(axis cs:170,0.231707354493842)
--(axis cs:180,0.23277895970816)
--(axis cs:190,0.233905440784098)
--(axis cs:200,0.23496172550474)
--(axis cs:210,0.236082264057274)
--(axis cs:220,0.237223051122838)
--(axis cs:230,0.238289717538908)
--(axis cs:240,0.239415467712682)
--(axis cs:250,0.24057863024073)
--(axis cs:260,0.241730770960141)
--(axis cs:270,0.242747761754885)
--(axis cs:280,0.243819924383251)
--(axis cs:290,0.244802005341566)
--(axis cs:300,0.24588287496102)
--(axis cs:310,0.246866793201119)
--(axis cs:320,0.248013718929736)
--(axis cs:330,0.249444047058428)
--(axis cs:340,0.250797807708839)
--(axis cs:350,0.2521492085626)
--(axis cs:360,0.253540400665783)
--(axis cs:370,0.255093234574734)
--(axis cs:380,0.256515380938077)
--(axis cs:390,0.257924641022228)
--(axis cs:400,0.259489380145187)
--(axis cs:410,0.261267466936185)
--(axis cs:420,0.263538893932493)
--(axis cs:430,0.265416495036208)
--(axis cs:440,0.267050297421188)
--(axis cs:450,0.268126158317886)
--(axis cs:460,0.269466113125204)
--(axis cs:470,0.271205603211387)
--(axis cs:480,0.273147602974175)
--(axis cs:490,0.275258019635105)
--(axis cs:500,0.277340994224355)
--(axis cs:510,0.279245253231282)
--(axis cs:520,0.281326395479031)
--(axis cs:530,0.283624699006169)
--(axis cs:540,0.285858593017152)
--(axis cs:550,0.288075583876399)
--(axis cs:560,0.290232614315726)
--(axis cs:570,0.292523609191906)
--(axis cs:580,0.294884390298202)
--(axis cs:590,0.297352554475256)
--(axis cs:600,0.300102487136887)
--(axis cs:610,0.302989438284653)
--(axis cs:620,0.306079778901865)
--(axis cs:630,0.309593887778987)
--(axis cs:640,0.313083556424748)
--(axis cs:650,0.316575330868965)
--(axis cs:660,0.320068441623504)
--(axis cs:670,0.323560593757613)
--(axis cs:680,0.327448621891677)
--(axis cs:690,0.33130784163829)
--(axis cs:700,0.334490150969241)
--(axis cs:710,0.338257770218222)
--(axis cs:720,0.342139981261248)
--(axis cs:730,0.346133326950561)
--(axis cs:740,0.350021081265052)
--(axis cs:750,0.353927174685135)
--(axis cs:760,0.358317483331505)
--(axis cs:770,0.362664998840061)
--(axis cs:780,0.367098437280732)
--(axis cs:790,0.371526830695338)
--(axis cs:800,0.37621054232459)
--(axis cs:810,0.380847789653689)
--(axis cs:820,0.385675589450212)
--(axis cs:830,0.390494549802864)
--(axis cs:840,0.395566828850685)
--(axis cs:850,0.40034221314405)
--(axis cs:860,0.405332779005677)
--(axis cs:870,0.41031912626169)
--(axis cs:880,0.415199657570762)
--(axis cs:890,0.420248411737966)
--(axis cs:900,0.425314546807959)
--(axis cs:910,0.43020351753778)
--(axis cs:920,0.435135279071049)
--(axis cs:930,0.440015121208913)
--(axis cs:940,0.445089324115822)
--(axis cs:950,0.450086572399945)
--(axis cs:960,0.455001700555321)
--(axis cs:970,0.459833538553518)
--(axis cs:980,0.464592224508345)
--(axis cs:990,0.469366368396694)
--(axis cs:1000,0.474103043905238)
--(axis cs:1010,0.478905414878914)
--(axis cs:1020,0.483497800636991)
--(axis cs:1030,0.487958331772953)
--(axis cs:1040,0.492593087923874)
--(axis cs:1050,0.497235464820484)
--(axis cs:1060,0.501825182534768)
--(axis cs:1070,0.506442600179214)
--(axis cs:1080,0.511044963099108)
--(axis cs:1090,0.515551391689586)
--(axis cs:1100,0.519931373110616)
--(axis cs:1110,0.524259763180031)
--(axis cs:1120,0.528771185422102)
--(axis cs:1130,0.533160654923859)
--(axis cs:1140,0.537339155715947)
--(axis cs:1150,0.54143462821351)
--(axis cs:1160,0.545494834265244)
--(axis cs:1170,0.549629052662366)
--(axis cs:1180,0.553772022785159)
--(axis cs:1190,0.557920823845157)
--(axis cs:1200,0.561895525777408)
--(axis cs:1210,0.56582141570437)
--(axis cs:1220,0.569672222934648)
--(axis cs:1230,0.573639705474992)
--(axis cs:1240,0.577535317667849)
--(axis cs:1250,0.581332925567693)
--(axis cs:1260,0.585093749320799)
--(axis cs:1270,0.588799188912097)
--(axis cs:1280,0.592276581740467)
--(axis cs:1290,0.595901117569592)
--(axis cs:1300,0.59963709149401)
--(axis cs:1310,0.603231406138868)
--(axis cs:1320,0.606638411695913)
--(axis cs:1330,0.610228916515212)
--(axis cs:1340,0.613917908971193)
--(axis cs:1350,0.617490483127118)
--(axis cs:1360,0.620932869892822)
--(axis cs:1370,0.624365595312659)
--(axis cs:1380,0.627792020812678)
--(axis cs:1390,0.631174415536624)
--(axis cs:1400,0.634622321988568)
--(axis cs:1410,0.637876694626431)
--(axis cs:1420,0.641162736353024)
--(axis cs:1430,0.644493420244061)
--(axis cs:1440,0.647688541147764)
--(axis cs:1450,0.651010294260539)
--(axis cs:1460,0.654206280581674)
--(axis cs:1470,0.657491070364609)
--(axis cs:1480,0.660692787935392)
--(axis cs:1490,0.663767660915758)
--(axis cs:1500,0.666965128457328)
--(axis cs:1510,0.670066143103864)
--(axis cs:1520,0.673179277784874)
--(axis cs:1530,0.676274113281455)
--(axis cs:1540,0.679296481050547)
--(axis cs:1550,0.682250842812863)
--(axis cs:1560,0.685174710000717)
--(axis cs:1570,0.687988836541606)
--(axis cs:1580,0.690776039879159)
--(axis cs:1590,0.693693423631095)
--(axis cs:1600,0.696550509268656)
--(axis cs:1610,0.699299626546315)
--(axis cs:1620,0.701966260743169)
--(axis cs:1630,0.704560659512778)
--(axis cs:1640,0.707335224752843)
--(axis cs:1650,0.710080038436423)
--(axis cs:1660,0.712742134754072)
--(axis cs:1670,0.715398212052521)
--(axis cs:1680,0.718095526044044)
--(axis cs:1690,0.720747106533773)
--(axis cs:1700,0.723236451041755)
--(axis cs:1710,0.725786825645555)
--(axis cs:1720,0.72829047781547)
--(axis cs:1730,0.730792443506875)
--(axis cs:1740,0.73312493474097)
--(axis cs:1750,0.735529012550542)
--(axis cs:1760,0.737982059137491)
--(axis cs:1770,0.740315831367471)
--(axis cs:1780,0.742694525642548)
--(axis cs:1790,0.745077230993432)
--(axis cs:1800,0.74750948046388)
--(axis cs:1810,0.749754694215159)
--(axis cs:1820,0.752035673603462)
--(axis cs:1830,0.754385316867427)
--(axis cs:1840,0.756669107849481)
--(axis cs:1850,0.75889718273956)
--(axis cs:1860,0.761082006471714)
--(axis cs:1870,0.763288273528522)
--(axis cs:1880,0.765476829449667)
--(axis cs:1890,0.767609278489006)
--(axis cs:1900,0.769701669317778)
--(axis cs:1910,0.771764113061411)
--(axis cs:1920,0.773871210214906)
--(axis cs:1930,0.775876389188296)
--(axis cs:1940,0.7779471392662)
--(axis cs:1950,0.77999657989935)
--(axis cs:1960,0.782034366099144)
--(axis cs:1970,0.783985483126265)
--(axis cs:1980,0.785946185825552)
--(axis cs:1990,0.787919592432346)
--(axis cs:2000,0.789849192620071)
--(axis cs:2010,0.791848946788574)
--(axis cs:2020,0.79382847910107)
--(axis cs:2030,0.795733657707227)
--(axis cs:2040,0.797624864690917)
--(axis cs:2050,0.799563616044008)
--(axis cs:2060,0.801430195622145)
--(axis cs:2070,0.803276262130973)
--(axis cs:2080,0.805154543070426)
--(axis cs:2090,0.806840812571795)
--(axis cs:2100,0.80858477881521)
--(axis cs:2110,0.810320339332905)
--(axis cs:2120,0.812113829897771)
--(axis cs:2130,0.813898213379175)
--(axis cs:2140,0.815582999120468)
--(axis cs:2150,0.817286377567287)
--(axis cs:2160,0.819056013791614)
--(axis cs:2170,0.820766497214461)
--(axis cs:2180,0.822398832242316)
--(axis cs:2190,0.824049052357917)
--(axis cs:2200,0.825723561834338)
--(axis cs:2210,0.827376847996376)
--(axis cs:2220,0.829038601296793)
--(axis cs:2230,0.830587343558255)
--(axis cs:2240,0.832173970122673)
--(axis cs:2250,0.833761106697089)
--(axis cs:2260,0.835247736650845)
--(axis cs:2270,0.836805781064718)
--(axis cs:2280,0.838273307967738)
--(axis cs:2290,0.839712283326085)
--(axis cs:2300,0.841166868930848)
--(axis cs:2310,0.842603064986624)
--(axis cs:2320,0.844105056117139)
--(axis cs:2330,0.84553254911673)
--(axis cs:2340,0.846957143461969)
--(axis cs:2350,0.848413318122052)
--(axis cs:2360,0.849792857118646)
--(axis cs:2370,0.851102158765865)
--(axis cs:2380,0.852484158958588)
--(axis cs:2390,0.853819317369002)
--(axis cs:2400,0.855216124195312)
--(axis cs:2410,0.856596462953359)
--(axis cs:2420,0.857951541884588)
--(axis cs:2430,0.859278924521766)
--(axis cs:2440,0.860521382626358)
--(axis cs:2450,0.861868668800095)
--(axis cs:2460,0.863139380168118)
--(axis cs:2470,0.864347906202843)
--(axis cs:2480,0.865614427140814)
--(axis cs:2490,0.866832159145049)
--(axis cs:2500,0.868067381114361)
--(axis cs:2510,0.869188227177089)
--(axis cs:2520,0.870458844905318)
--(axis cs:2530,0.871682278236646)
--(axis cs:2540,0.87278091728756)
--(axis cs:2550,0.873938108114684)
--(axis cs:2560,0.875071748813919)
--(axis cs:2570,0.876124007638888)
--(axis cs:2580,0.877218811123262)
--(axis cs:2590,0.87835412301203)
--(axis cs:2600,0.879506327876613)
--(axis cs:2610,0.880626264597846)
--(axis cs:2620,0.881573038532145)
--(axis cs:2630,0.882657829927205)
--(axis cs:2640,0.883717295188695)
--(axis cs:2650,0.884792622236808)
--(axis cs:2660,0.885811072290083)
--(axis cs:2670,0.886785191785588)
--(axis cs:2680,0.887739602668841)
--(axis cs:2690,0.888724706642152)
--(axis cs:2700,0.889594834497363)
--(axis cs:2710,0.890384898942512)
--(axis cs:2720,0.891351301951874)
--(axis cs:2730,0.892343310712736)
--(axis cs:2740,0.893321145480693)
--(axis cs:2750,0.894307934025886)
--(axis cs:2760,0.895243920026771)
--(axis cs:2770,0.896223980826504)
--(axis cs:2780,0.897109160854644)
--(axis cs:2790,0.897994337121182)
--(axis cs:2800,0.898826656551079)
--(axis cs:2810,0.899735889985568)
--(axis cs:2820,0.90060430541738)
--(axis cs:2830,0.901547138638849)
--(axis cs:2840,0.902363232593605)
--(axis cs:2850,0.903129884849159)
--(axis cs:2860,0.90385355429053)
--(axis cs:2870,0.904717518747625)
--(axis cs:2880,0.905620343560149)
--(axis cs:2890,0.906477161904929)
--(axis cs:2900,0.907312390285879)
--(axis cs:2910,0.908116164439045)
--(axis cs:2920,0.908918546355417)
--(axis cs:2930,0.909771860891863)
--(axis cs:2940,0.910579142282944)
--(axis cs:2950,0.911326596954818)
--(axis cs:2960,0.912034172043463)
--(axis cs:2970,0.912873830323028)
--(axis cs:2980,0.913685092019798)
--(axis cs:2990,0.914448762879981)
--(axis cs:3000,0.915276775251182)
--(axis cs:3010,0.91601150749867)
--(axis cs:3020,0.91669697713735)
--(axis cs:3030,0.917480007365977)
--(axis cs:3040,0.918223229072698)
--(axis cs:3050,0.918939242876675)
--(axis cs:3060,0.919543348541398)
--(axis cs:3070,0.920265936836365)
--(axis cs:3080,0.920974985906026)
--(axis cs:3090,0.921720236046966)
--(axis cs:3100,0.922411055466877)
--(axis cs:3110,0.923053510253352)
--(axis cs:3120,0.923740475150819)
--(axis cs:3130,0.92435969922624)
--(axis cs:3140,0.925051102233977)
--(axis cs:3150,0.9256941347724)
--(axis cs:3160,0.926337193424676)
--(axis cs:3170,0.92702632149043)
--(axis cs:3180,0.927621642989192)
--(axis cs:3190,0.9282979265593)
--(axis cs:3200,0.928915469074089)
--(axis cs:3210,0.929568814383348)
--(axis cs:3220,0.930273126239514)
--(axis cs:3230,0.930925916757501)
--(axis cs:3240,0.931576657589926)
--(axis cs:3250,0.932158912794408)
--(axis cs:3260,0.932752845446845)
--(axis cs:3270,0.933285461143104)
--(axis cs:3280,0.933811150092436)
--(axis cs:3290,0.934423038591511)
--(axis cs:3300,0.935033808205596)
--(axis cs:3310,0.935631491903921)
--(axis cs:3320,0.936217676984882)
--(axis cs:3330,0.936818000215033)
--(axis cs:3340,0.937409820212883)
--(axis cs:3350,0.937965722010754)
--(axis cs:3360,0.938506586571028)
--(axis cs:3370,0.939044020705318)
--(axis cs:3380,0.939613580498264)
--(axis cs:3390,0.940120466473663)
--(axis cs:3400,0.940644783589308)
--(axis cs:3410,0.941218335753415)
--(axis cs:3420,0.941778652395881)
--(axis cs:3430,0.942306387652303)
--(axis cs:3440,0.942725743612186)
--(axis cs:3450,0.943037030598305)
--(axis cs:3460,0.943521660292322)
--(axis cs:3470,0.943993341745423)
--(axis cs:3480,0.944453408327969)
--(axis cs:3490,0.944904396025071)
--(axis cs:3500,0.945340716809904)
--(axis cs:3510,0.945787831422187)
--(axis cs:3520,0.946242453107965)
--(axis cs:3530,0.946671737014909)
--(axis cs:3540,0.94715001964476)
--(axis cs:3550,0.947638519448312)
--(axis cs:3560,0.948047656034211)
--(axis cs:3570,0.948480723034631)
--(axis cs:3580,0.948928415804285)
--(axis cs:3590,0.949391631646242)
--(axis cs:3600,0.94984771532978)
--(axis cs:3610,0.950311738176482)
--(axis cs:3620,0.950778620794717)
--(axis cs:3630,0.951208856367151)
--(axis cs:3640,0.951534187639885)
--(axis cs:3650,0.951858243819511)
--(axis cs:3660,0.952267161381316)
--(axis cs:3670,0.952676989767502)
--(axis cs:3680,0.953058241650209)
--(axis cs:3690,0.953487659233707)
--(axis cs:3700,0.95394278264137)
--(axis cs:3710,0.95427025287098)
--(axis cs:3720,0.95465755034227)
--(axis cs:3730,0.955038474838848)
--(axis cs:3740,0.955440590090459)
--(axis cs:3750,0.955856184189555)
--(axis cs:3760,0.95621814412804)
--(axis cs:3770,0.956529838962403)
--(axis cs:3780,0.956823416848422)
--(axis cs:3790,0.957197682679938)
--(axis cs:3800,0.957534914291163)
--(axis cs:3810,0.957822811242954)
--(axis cs:3820,0.958137083130525)
--(axis cs:3830,0.958535712299219)
--(axis cs:3840,0.958888376956608)
--(axis cs:3850,0.959202514967424)
--(axis cs:3860,0.959477989817749)
--(axis cs:3870,0.959833209919572)
--(axis cs:3880,0.960132377820376)
--(axis cs:3890,0.960486054042172)
--(axis cs:3900,0.960851193501751)
--(axis cs:3910,0.961086449441818)
--(axis cs:3920,0.9613730849474)
--(axis cs:3930,0.961729354097926)
--(axis cs:3940,0.962007582337328)
--(axis cs:3950,0.962291050074717)
--(axis cs:3960,0.96263813957397)
--(axis cs:3970,0.96295675817823)
--(axis cs:3980,0.963272190596448)
--(axis cs:3990,0.963566968690483)
--(axis cs:4000,0.963886299003578)
--(axis cs:4010,0.964217436013543)
--(axis cs:4020,0.964555261653407)
--(axis cs:4030,0.964879709036873)
--(axis cs:4040,0.965150911946504)
--(axis cs:4050,0.965471902827039)
--(axis cs:4060,0.965765855976583)
--(axis cs:4070,0.966058197416818)
--(axis cs:4080,0.966343137223031)
--(axis cs:4090,0.9666297058508)
--(axis cs:4100,0.966933408792293)
--(axis cs:4110,0.96720657470437)
--(axis cs:4120,0.967477755052029)
--(axis cs:4130,0.967767977501509)
--(axis cs:4140,0.968060297726494)
--(axis cs:4150,0.96829021652961)
--(axis cs:4160,0.968470857925077)
--(axis cs:4170,0.968657641535232)
--(axis cs:4180,0.968887773557904)
--(axis cs:4190,0.969118895822325)
--(axis cs:4200,0.969310952958805)
--(axis cs:4210,0.969495865209598)
--(axis cs:4220,0.969690906557502)
--(axis cs:4230,0.969983997491927)
--(axis cs:4240,0.970254157517008)
--(axis cs:4250,0.970516615941838)
--(axis cs:4260,0.970718949782419)
--(axis cs:4270,0.970961760284595)
--(axis cs:4280,0.971166336639945)
--(axis cs:4290,0.971397173273546)
--(axis cs:4300,0.97166320154081)
--(axis cs:4310,0.971926569525402)
--(axis cs:4320,0.972187303830148)
--(axis cs:4330,0.972425430791847)
--(axis cs:4340,0.972661176483928)
--(axis cs:4350,0.97282008649947)
--(axis cs:4360,0.972919907414857)
--(axis cs:4370,0.973170708340708)
--(axis cs:4380,0.973384001257301)
--(axis cs:4390,0.973565683025109)
--(axis cs:4400,0.973768902470501)
--(axis cs:4410,0.973956213445796)
--(axis cs:4420,0.974186651311338)
--(axis cs:4430,0.974424784798225)
--(axis cs:4440,0.974670536950243)
--(axis cs:4450,0.97490383158074)
--(axis cs:4460,0.975027815045314)
--(axis cs:4470,0.975210036894861)
--(axis cs:4480,0.975359204400997)
--(axis cs:4490,0.975439551013417)
--(axis cs:4500,0.975577655503282)
--(axis cs:4510,0.97580187894825)
--(axis cs:4520,0.975991360158767)
--(axis cs:4530,0.976201446557179)
--(axis cs:4540,0.976401932091608)
--(axis cs:4550,0.976617912770692)
--(axis cs:4560,0.976729480992794)
--(axis cs:4570,0.97679543227757)
--(axis cs:4580,0.976979977954794)
--(axis cs:4590,0.977210178175246)
--(axis cs:4600,0.977428076393494)
--(axis cs:4610,0.977633795629559)
--(axis cs:4620,0.977847457673263)
--(axis cs:4630,0.97802898309653)
--(axis cs:4640,0.978248693265565)
--(axis cs:4650,0.978418706332909)
--(axis cs:4660,0.97861701926958)
--(axis cs:4670,0.978830849076885)
--(axis cs:4680,0.978980040586116)
--(axis cs:4690,0.979150240180255)
--(axis cs:4700,0.979276237778452)
--(axis cs:4710,0.979415975400667)
--(axis cs:4720,0.979621815646661)
--(axis cs:4730,0.979798097490194)
--(axis cs:4740,0.980000116515292)
--(axis cs:4750,0.98019011535014)
--(axis cs:4760,0.980335714196638)
--(axis cs:4770,0.980432878835053)
--(axis cs:4780,0.980618550046703)
--(axis cs:4790,0.980792364546236)
--(axis cs:4800,0.980966940900773)
--(axis cs:4810,0.981119771491765)
--(axis cs:4820,0.981308573776848)
--(axis cs:4830,0.981467988039079)
--(axis cs:4840,0.981643308158689)
--(axis cs:4850,0.981796875077102)
--(axis cs:4860,0.981968906326331)
--(axis cs:4870,0.982131717263067)
--(axis cs:4880,0.982310400090437)
--(axis cs:4890,0.982410839650295)
--(axis cs:4900,0.982556731253792)
--(axis cs:4910,0.982713663941254)
--(axis cs:4920,0.982886527301842)
--(axis cs:4930,0.983047662028823)
--(axis cs:4940,0.983197185408535)
--(axis cs:4950,0.98334521355445)
--(axis cs:4960,0.983501761418905)
--(axis cs:4970,0.983656743804716)
--(axis cs:4980,0.983820176366669)
--(axis cs:4990,0.983951974603002)
--(axis cs:4990,0.988724790124218)
--(axis cs:4990,0.988724790124218)
--(axis cs:4980,0.988618474872948)
--(axis cs:4970,0.988503509972674)
--(axis cs:4960,0.988389909063307)
--(axis cs:4950,0.988275160670007)
--(axis cs:4940,0.988161778454553)
--(axis cs:4930,0.988047250964195)
--(axis cs:4920,0.987929041377975)
--(axis cs:4910,0.987807112503005)
--(axis cs:4900,0.987691527780813)
--(axis cs:4890,0.987574775536175)
--(axis cs:4880,0.987485675855492)
--(axis cs:4870,0.987359268540901)
--(axis cs:4860,0.987239160142324)
--(axis cs:4850,0.98711278802255)
--(axis cs:4840,0.986990189921768)
--(axis cs:4830,0.98686130295128)
--(axis cs:4820,0.986738689849778)
--(axis cs:4810,0.986604737221998)
--(axis cs:4800,0.986482057799998)
--(axis cs:4790,0.986353088686867)
--(axis cs:4780,0.986220291602896)
--(axis cs:4770,0.986083627881713)
--(axis cs:4760,0.985981464305146)
--(axis cs:4750,0.985862590207218)
--(axis cs:4740,0.985722313340624)
--(axis cs:4730,0.985578094283459)
--(axis cs:4720,0.985442519478241)
--(axis cs:4710,0.985295474220445)
--(axis cs:4700,0.985167145677218)
--(axis cs:4690,0.98504762189618)
--(axis cs:4680,0.98490668878402)
--(axis cs:4670,0.984779483620222)
--(axis cs:4660,0.984625741030527)
--(axis cs:4650,0.984478021242957)
--(axis cs:4640,0.984336385093896)
--(axis cs:4630,0.984178166761511)
--(axis cs:4620,0.984028451274253)
--(axis cs:4610,0.983869647751771)
--(axis cs:4600,0.983711765405829)
--(axis cs:4590,0.983549763036191)
--(axis cs:4580,0.983383599026456)
--(axis cs:4570,0.983230908107531)
--(axis cs:4560,0.983107731517408)
--(axis cs:4550,0.98299038269416)
--(axis cs:4540,0.98282361888299)
--(axis cs:4530,0.982662746346454)
--(axis cs:4520,0.982495198329752)
--(axis cs:4510,0.982341109423992)
--(axis cs:4500,0.982167787296961)
--(axis cs:4490,0.982017966966627)
--(axis cs:4480,0.98190849052834)
--(axis cs:4470,0.981764907478207)
--(axis cs:4460,0.981600916644654)
--(axis cs:4450,0.981463574166702)
--(axis cs:4440,0.981281388047174)
--(axis cs:4430,0.981094836411287)
--(axis cs:4420,0.980908925667966)
--(axis cs:4410,0.980723662290875)
--(axis cs:4400,0.980554204334217)
--(axis cs:4390,0.980384424858445)
--(axis cs:4380,0.980214592564471)
--(axis cs:4370,0.980034941984314)
--(axis cs:4360,0.979838325236681)
--(axis cs:4350,0.979688229310164)
--(axis cs:4340,0.979531566758126)
--(axis cs:4330,0.979334915917299)
--(axis cs:4320,0.979136278704343)
--(axis cs:4310,0.978930584549841)
--(axis cs:4300,0.978722812676607)
--(axis cs:4290,0.978512942097583)
--(axis cs:4280,0.978313577876347)
--(axis cs:4270,0.978134112964185)
--(axis cs:4260,0.977925871680994)
--(axis cs:4250,0.977735728970701)
--(axis cs:4240,0.977525988859294)
--(axis cs:4230,0.977306554403328)
--(axis cs:4220,0.977079852932654)
--(axis cs:4210,0.976888740336014)
--(axis cs:4200,0.976708850622622)
--(axis cs:4190,0.976507168401338)
--(axis cs:4180,0.976290069092261)
--(axis cs:4170,0.976080078313419)
--(axis cs:4160,0.975885424750329)
--(axis cs:4150,0.975693402334436)
--(axis cs:4140,0.975483761732139)
--(axis cs:4130,0.975243698719332)
--(axis cs:4120,0.975008786585184)
--(axis cs:4110,0.974774780484735)
--(axis cs:4100,0.974537657055287)
--(axis cs:4090,0.974288037429583)
--(axis cs:4080,0.974040946898569)
--(axis cs:4070,0.973799463312071)
--(axis cs:4060,0.973547437688961)
--(axis cs:4050,0.973304151380581)
--(axis cs:4040,0.973044597354122)
--(axis cs:4030,0.972792522579921)
--(axis cs:4020,0.972525275333254)
--(axis cs:4010,0.972252803366923)
--(axis cs:4000,0.971980104411034)
--(axis cs:3990,0.971714751930337)
--(axis cs:3980,0.971456820131654)
--(axis cs:3970,0.971188707203691)
--(axis cs:3960,0.970917886064334)
--(axis cs:3950,0.970631703095287)
--(axis cs:3940,0.970376511773787)
--(axis cs:3930,0.970123266216332)
--(axis cs:3920,0.969829056784174)
--(axis cs:3910,0.969559653317347)
--(axis cs:3900,0.969309011305487)
--(axis cs:3890,0.969006577076249)
--(axis cs:3880,0.968711188965908)
--(axis cs:3870,0.968430493904958)
--(axis cs:3860,0.968124236267634)
--(axis cs:3850,0.967845188149125)
--(axis cs:3840,0.967561323161118)
--(axis cs:3830,0.967259439334847)
--(axis cs:3820,0.966933777105907)
--(axis cs:3810,0.966630077884754)
--(axis cs:3800,0.96633164038329)
--(axis cs:3790,0.966026109920519)
--(axis cs:3780,0.965700616081333)
--(axis cs:3770,0.96541362864341)
--(axis cs:3760,0.965113641332377)
--(axis cs:3750,0.964794609204806)
--(axis cs:3740,0.96444657495435)
--(axis cs:3730,0.96410260096399)
--(axis cs:3720,0.963767778751505)
--(axis cs:3710,0.963419473486368)
--(axis cs:3700,0.963104920749892)
--(axis cs:3690,0.962734768434234)
--(axis cs:3680,0.962368452963873)
--(axis cs:3670,0.962021691660862)
--(axis cs:3660,0.961658274404912)
--(axis cs:3650,0.961298762025163)
--(axis cs:3640,0.960972888970896)
--(axis cs:3630,0.960654352330608)
--(axis cs:3620,0.960282701122212)
--(axis cs:3610,0.959889092042638)
--(axis cs:3600,0.959496557618826)
--(axis cs:3590,0.959100058200835)
--(axis cs:3580,0.958702078990742)
--(axis cs:3570,0.958305130293679)
--(axis cs:3560,0.957922902883274)
--(axis cs:3550,0.957533762286521)
--(axis cs:3540,0.957114911400526)
--(axis cs:3530,0.956701930707602)
--(axis cs:3520,0.95631933247033)
--(axis cs:3510,0.955903366131646)
--(axis cs:3500,0.95549635142629)
--(axis cs:3490,0.955095167849873)
--(axis cs:3480,0.954674939020459)
--(axis cs:3470,0.954254988909555)
--(axis cs:3460,0.953837764611696)
--(axis cs:3450,0.953399257183531)
--(axis cs:3440,0.953068486470477)
--(axis cs:3430,0.952662531623114)
--(axis cs:3420,0.952205104447975)
--(axis cs:3410,0.951732428735328)
--(axis cs:3400,0.951249928015483)
--(axis cs:3390,0.950783282622085)
--(axis cs:3380,0.950327075154007)
--(axis cs:3370,0.949835429448492)
--(axis cs:3360,0.949351443887365)
--(axis cs:3350,0.948873197644189)
--(axis cs:3340,0.948387068327463)
--(axis cs:3330,0.947875826593397)
--(axis cs:3320,0.947361946053937)
--(axis cs:3310,0.946847925307007)
--(axis cs:3300,0.94633428998726)
--(axis cs:3290,0.945809888876021)
--(axis cs:3280,0.945275140278809)
--(axis cs:3270,0.94478149882785)
--(axis cs:3260,0.944284487857149)
--(axis cs:3250,0.943750009734879)
--(axis cs:3240,0.943217708601273)
--(axis cs:3230,0.942654251112397)
--(axis cs:3220,0.9420932049422)
--(axis cs:3210,0.941508287820404)
--(axis cs:3200,0.94093513921253)
--(axis cs:3190,0.94037693029587)
--(axis cs:3180,0.939789828581686)
--(axis cs:3170,0.939235265954903)
--(axis cs:3160,0.938636632277679)
--(axis cs:3150,0.938054679068363)
--(axis cs:3140,0.937472952150632)
--(axis cs:3130,0.936864093081446)
--(axis cs:3120,0.936296183745834)
--(axis cs:3110,0.935683013884681)
--(axis cs:3100,0.935087958813964)
--(axis cs:3090,0.934465636963985)
--(axis cs:3080,0.933821350468672)
--(axis cs:3070,0.933189958491612)
--(axis cs:3060,0.93254593966868)
--(axis cs:3050,0.931971654305223)
--(axis cs:3040,0.931320606464571)
--(axis cs:3030,0.930657705297932)
--(axis cs:3020,0.929969904341346)
--(axis cs:3010,0.929333827328296)
--(axis cs:3000,0.928657906392218)
--(axis cs:2990,0.927947380194159)
--(axis cs:2980,0.927257981792465)
--(axis cs:2970,0.926538365446935)
--(axis cs:2960,0.925806429744378)
--(axis cs:2950,0.92514118262886)
--(axis cs:2940,0.924438816892488)
--(axis cs:2930,0.923705875648978)
--(axis cs:2920,0.922952904695937)
--(axis cs:2910,0.922221159855252)
--(axis cs:2900,0.921487937284118)
--(axis cs:2890,0.920732764933452)
--(axis cs:2880,0.919970491630135)
--(axis cs:2870,0.919174739020338)
--(axis cs:2860,0.918386100020544)
--(axis cs:2850,0.917692998293341)
--(axis cs:2840,0.916965437247304)
--(axis cs:2830,0.916196467261058)
--(axis cs:2820,0.915374084380506)
--(axis cs:2810,0.914585715870882)
--(axis cs:2800,0.913758298859477)
--(axis cs:2790,0.912987941071299)
--(axis cs:2780,0.912165867622609)
--(axis cs:2770,0.911351805514157)
--(axis cs:2760,0.910476571226421)
--(axis cs:2750,0.909626905623803)
--(axis cs:2740,0.908734248104851)
--(axis cs:2730,0.907851531292865)
--(axis cs:2720,0.906951568760854)
--(axis cs:2710,0.906070020969335)
--(axis cs:2700,0.905296498746926)
--(axis cs:2690,0.904473609766221)
--(axis cs:2680,0.903571828046688)
--(axis cs:2670,0.902683425098784)
--(axis cs:2660,0.901770863956757)
--(axis cs:2650,0.900833070941819)
--(axis cs:2640,0.899856637314968)
--(axis cs:2630,0.898894122096698)
--(axis cs:2620,0.897911256441494)
--(axis cs:2610,0.897009386890677)
--(axis cs:2600,0.895996855445129)
--(axis cs:2590,0.894969799535184)
--(axis cs:2580,0.893941716702206)
--(axis cs:2570,0.892927030568655)
--(axis cs:2560,0.891924249375519)
--(axis cs:2550,0.890881081975657)
--(axis cs:2540,0.889814224217835)
--(axis cs:2530,0.888779985910217)
--(axis cs:2520,0.88768485625313)
--(axis cs:2510,0.886562986114273)
--(axis cs:2500,0.885507076755701)
--(axis cs:2490,0.884392040723701)
--(axis cs:2480,0.883273653534691)
--(axis cs:2470,0.882117326802718)
--(axis cs:2460,0.881004794584973)
--(axis cs:2450,0.879855245091917)
--(axis cs:2440,0.878656813224158)
--(axis cs:2430,0.877491980377745)
--(axis cs:2420,0.876299372155323)
--(axis cs:2410,0.875083753248571)
--(axis cs:2400,0.873842174998557)
--(axis cs:2390,0.872590580806623)
--(axis cs:2380,0.871364223036993)
--(axis cs:2370,0.870108328098358)
--(axis cs:2360,0.868879351835114)
--(axis cs:2350,0.867606589912049)
--(axis cs:2340,0.86629528889571)
--(axis cs:2330,0.86500021084052)
--(axis cs:2320,0.863693186263922)
--(axis cs:2310,0.862344654590206)
--(axis cs:2300,0.861027797308374)
--(axis cs:2290,0.859676268430705)
--(axis cs:2280,0.858318663503767)
--(axis cs:2270,0.856961361835792)
--(axis cs:2260,0.855552407693104)
--(axis cs:2250,0.854168332034174)
--(axis cs:2240,0.852729503343249)
--(axis cs:2230,0.851284851861868)
--(axis cs:2220,0.849860080945755)
--(axis cs:2210,0.848366770430441)
--(axis cs:2200,0.846871002233153)
--(axis cs:2190,0.845352022457731)
--(axis cs:2180,0.843839627167429)
--(axis cs:2170,0.842327906229726)
--(axis cs:2160,0.840774191707565)
--(axis cs:2150,0.839183526977338)
--(axis cs:2140,0.837618924661982)
--(axis cs:2130,0.836040598522289)
--(axis cs:2120,0.834415273033001)
--(axis cs:2110,0.832789865647673)
--(axis cs:2100,0.831185630256081)
--(axis cs:2090,0.82956869154062)
--(axis cs:2080,0.827986370174437)
--(axis cs:2070,0.826285266399192)
--(axis cs:2060,0.824591550367921)
--(axis cs:2050,0.822882592026765)
--(axis cs:2040,0.821121305077541)
--(axis cs:2030,0.81937610973566)
--(axis cs:2020,0.817633407204877)
--(axis cs:2010,0.81582720099521)
--(axis cs:2000,0.814002976858499)
--(axis cs:1990,0.812221487849038)
--(axis cs:1980,0.810395814458674)
--(axis cs:1970,0.808569567665883)
--(axis cs:1960,0.806745988236359)
--(axis cs:1950,0.80486993963146)
--(axis cs:1940,0.802978638037649)
--(axis cs:1930,0.801056214148926)
--(axis cs:1920,0.799179399216631)
--(axis cs:1910,0.7972264015159)
--(axis cs:1900,0.795288749447182)
--(axis cs:1890,0.793340639455398)
--(axis cs:1880,0.791353895746701)
--(axis cs:1870,0.789331145861748)
--(axis cs:1860,0.787283568669973)
--(axis cs:1850,0.785234711342952)
--(axis cs:1840,0.783161088193461)
--(axis cs:1830,0.781049224590089)
--(axis cs:1820,0.778895681404131)
--(axis cs:1810,0.776779502762207)
--(axis cs:1800,0.774671526583965)
--(axis cs:1790,0.772454089256916)
--(axis cs:1780,0.770253777640632)
--(axis cs:1770,0.768041040635741)
--(axis cs:1760,0.765838013593026)
--(axis cs:1750,0.763569545763111)
--(axis cs:1740,0.76131805345464)
--(axis cs:1730,0.75912471628667)
--(axis cs:1720,0.756802612885081)
--(axis cs:1710,0.754471346779244)
--(axis cs:1700,0.752100086761072)
--(axis cs:1690,0.749756972054941)
--(axis cs:1680,0.747300007883949)
--(axis cs:1670,0.744824549490907)
--(axis cs:1660,0.742343988017067)
--(axis cs:1650,0.739868065372809)
--(axis cs:1640,0.737321950812038)
--(axis cs:1630,0.734764770350738)
--(axis cs:1620,0.732314476492706)
--(axis cs:1610,0.729809703994972)
--(axis cs:1600,0.727259420571029)
--(axis cs:1590,0.724599434792828)
--(axis cs:1580,0.7218935140844)
--(axis cs:1570,0.719278389684211)
--(axis cs:1560,0.71663561952031)
--(axis cs:1550,0.713921207208377)
--(axis cs:1540,0.711155084627474)
--(axis cs:1530,0.708348680332707)
--(axis cs:1520,0.705492735966805)
--(axis cs:1510,0.702607608160458)
--(axis cs:1500,0.699712903122795)
--(axis cs:1490,0.696753078054063)
--(axis cs:1480,0.693860988801801)
--(axis cs:1470,0.690883956642657)
--(axis cs:1460,0.687839201243847)
--(axis cs:1450,0.684856354048068)
--(axis cs:1440,0.681785346032647)
--(axis cs:1430,0.67877565771595)
--(axis cs:1420,0.675662089869209)
--(axis cs:1410,0.672577675295017)
--(axis cs:1400,0.669498253689662)
--(axis cs:1390,0.666295862926234)
--(axis cs:1380,0.663137553392229)
--(axis cs:1370,0.659931954389268)
--(axis cs:1360,0.656716170210134)
--(axis cs:1350,0.653493395764758)
--(axis cs:1340,0.650156716172116)
--(axis cs:1330,0.646727775548736)
--(axis cs:1320,0.643355721702014)
--(axis cs:1310,0.640108627596411)
--(axis cs:1300,0.636741730460818)
--(axis cs:1290,0.633244157132255)
--(axis cs:1280,0.629814604827055)
--(axis cs:1270,0.626532817721763)
--(axis cs:1260,0.623019388693202)
--(axis cs:1250,0.6194884259616)
--(axis cs:1240,0.615907966705174)
--(axis cs:1230,0.61224997570988)
--(axis cs:1220,0.608537050989465)
--(axis cs:1210,0.604895022602815)
--(axis cs:1200,0.601201886654092)
--(axis cs:1190,0.597455350328076)
--(axis cs:1180,0.593565021834267)
--(axis cs:1170,0.589676042912812)
--(axis cs:1160,0.585785565305643)
--(axis cs:1150,0.581929411757084)
--(axis cs:1140,0.578041187688693)
--(axis cs:1130,0.57409221720204)
--(axis cs:1120,0.56998171571517)
--(axis cs:1110,0.56576841978691)
--(axis cs:1100,0.561662751098416)
--(axis cs:1090,0.55752348124883)
--(axis cs:1080,0.553285716636665)
--(axis cs:1070,0.548967177331668)
--(axis cs:1060,0.54463671394087)
--(axis cs:1050,0.540327056872079)
--(axis cs:1040,0.535967540048413)
--(axis cs:1030,0.531597858098044)
--(axis cs:1020,0.527379663879167)
--(axis cs:1010,0.523003640187912)
--(axis cs:1000,0.518456607677415)
--(axis cs:990,0.5139640877474)
--(axis cs:980,0.509441064526093)
--(axis cs:970,0.504897056430763)
--(axis cs:960,0.500306981246983)
--(axis cs:950,0.495591389016524)
--(axis cs:940,0.490822758123035)
--(axis cs:930,0.486019810345489)
--(axis cs:920,0.481364651791982)
--(axis cs:910,0.476652473232959)
--(axis cs:900,0.471913726697838)
--(axis cs:890,0.467052874631526)
--(axis cs:880,0.462200631691351)
--(axis cs:870,0.457446317437414)
--(axis cs:860,0.452599487357054)
--(axis cs:850,0.447758560959719)
--(axis cs:840,0.44309556923393)
--(axis cs:830,0.438103832100788)
--(axis cs:820,0.433274796311052)
--(axis cs:810,0.428483408084961)
--(axis cs:800,0.423846223067987)
--(axis cs:790,0.419136568691102)
--(axis cs:780,0.414682774220724)
--(axis cs:770,0.410169558232116)
--(axis cs:760,0.405745200579785)
--(axis cs:750,0.401363415124249)
--(axis cs:740,0.397355777128265)
--(axis cs:730,0.393363499709356)
--(axis cs:720,0.389233075970991)
--(axis cs:710,0.385174610824443)
--(axis cs:700,0.38126225412436)
--(axis cs:690,0.377785496840095)
--(axis cs:680,0.373769396773358)
--(axis cs:670,0.369664677621211)
--(axis cs:660,0.365916680981368)
--(axis cs:650,0.362260651560199)
--(axis cs:640,0.358505819766327)
--(axis cs:630,0.354751441706947)
--(axis cs:620,0.351049341790998)
--(axis cs:610,0.347784926051573)
--(axis cs:600,0.344581214212835)
--(axis cs:590,0.341595628706281)
--(axis cs:580,0.338813269481129)
--(axis cs:570,0.336085138059943)
--(axis cs:560,0.333475716241698)
--(axis cs:550,0.330922729817969)
--(axis cs:540,0.328407380411501)
--(axis cs:530,0.325798001426815)
--(axis cs:520,0.323128352433074)
--(axis cs:510,0.320671158801147)
--(axis cs:500,0.318395280555877)
--(axis cs:490,0.316129631658058)
--(axis cs:480,0.313898004392656)
--(axis cs:470,0.311807636553089)
--(axis cs:460,0.309903320980328)
--(axis cs:450,0.308345492293762)
--(axis cs:440,0.306986723398658)
--(axis cs:430,0.305201707812121)
--(axis cs:420,0.303146159449658)
--(axis cs:410,0.300699758702352)
--(axis cs:400,0.29869721140889)
--(axis cs:390,0.29689767367886)
--(axis cs:380,0.295325340982214)
--(axis cs:370,0.293786282516469)
--(axis cs:360,0.292171232759675)
--(axis cs:350,0.290602441362105)
--(axis cs:340,0.289052343730257)
--(axis cs:330,0.287576307930557)
--(axis cs:320,0.286047245705602)
--(axis cs:310,0.284785696329526)
--(axis cs:300,0.283766104362864)
--(axis cs:290,0.282520195995691)
--(axis cs:280,0.281455026462463)
--(axis cs:270,0.280244612836745)
--(axis cs:260,0.279006476102112)
--(axis cs:250,0.277666063761545)
--(axis cs:240,0.276336748451232)
--(axis cs:230,0.274932217980197)
--(axis cs:220,0.273720823138884)
--(axis cs:210,0.272409023075779)
--(axis cs:200,0.271228968569051)
--(axis cs:190,0.270087684542964)
--(axis cs:180,0.268880762844427)
--(axis cs:170,0.267721658185539)
--(axis cs:160,0.266415602002208)
--(axis cs:150,0.265245923782748)
--(axis cs:140,0.264411969508243)
--(axis cs:130,0.26351854827522)
--(axis cs:120,0.26313900915737)
--(axis cs:110,0.262877655656721)
--(axis cs:100,0.26273869618468)
--(axis cs:90,0.262659424429879)
--(axis cs:80,0.262583939125625)
--(axis cs:70,0.262680438124344)
--(axis cs:60,0.262732027973393)
--(axis cs:50,0.262533719936253)
--(axis cs:40,0.262482729514146)
--(axis cs:30,0.262279567686174)
--(axis cs:20,0.26192528792768)
--(axis cs:10,0.261699992911856)
--(axis cs:0,0.261614493286321)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0,0.260160625544004)
--(axis cs:0,0.224839374455996)
--(axis cs:10,0.22480594553161)
--(axis cs:20,0.224803730014926)
--(axis cs:30,0.224895283393697)
--(axis cs:40,0.224718741530935)
--(axis cs:50,0.22431331645848)
--(axis cs:60,0.223946085902513)
--(axis cs:70,0.223347227813354)
--(axis cs:80,0.222976265827068)
--(axis cs:90,0.222715815758923)
--(axis cs:100,0.222375774806528)
--(axis cs:110,0.222252077168618)
--(axis cs:120,0.222327360293883)
--(axis cs:130,0.222345001125951)
--(axis cs:140,0.222271158382842)
--(axis cs:150,0.221995905103331)
--(axis cs:160,0.221769559321521)
--(axis cs:170,0.221538000914886)
--(axis cs:180,0.221371611858518)
--(axis cs:190,0.22111137186738)
--(axis cs:200,0.220874747547943)
--(axis cs:210,0.220560676499099)
--(axis cs:220,0.220320887212014)
--(axis cs:230,0.220119256616543)
--(axis cs:240,0.219895626024038)
--(axis cs:250,0.219297322521742)
--(axis cs:260,0.218895586021617)
--(axis cs:270,0.218660282293541)
--(axis cs:280,0.21826504436346)
--(axis cs:290,0.218093095515905)
--(axis cs:300,0.218049063567481)
--(axis cs:310,0.217857526506795)
--(axis cs:320,0.217668964763765)
--(axis cs:330,0.21724447045101)
--(axis cs:340,0.216972022504623)
--(axis cs:350,0.216441744652626)
--(axis cs:360,0.215946275597896)
--(axis cs:370,0.215614928525565)
--(axis cs:380,0.215136464542457)
--(axis cs:390,0.21494601111791)
--(axis cs:400,0.214740747279977)
--(axis cs:410,0.214421372297835)
--(axis cs:420,0.214183443851998)
--(axis cs:430,0.214112312675139)
--(axis cs:440,0.213863449293469)
--(axis cs:450,0.213447597343117)
--(axis cs:460,0.213080792940454)
--(axis cs:470,0.212857928945154)
--(axis cs:480,0.212412726271643)
--(axis cs:490,0.211959456772061)
--(axis cs:500,0.211584087126263)
--(axis cs:510,0.211034955968738)
--(axis cs:520,0.210762517052243)
--(axis cs:530,0.210415365402679)
--(axis cs:540,0.210281979183717)
--(axis cs:550,0.209972956825753)
--(axis cs:560,0.209746897605724)
--(axis cs:570,0.209649755528882)
--(axis cs:580,0.209397227069248)
--(axis cs:590,0.20892423573497)
--(axis cs:600,0.208593459557811)
--(axis cs:610,0.208146836190283)
--(axis cs:620,0.207857024532909)
--(axis cs:630,0.20756592124024)
--(axis cs:640,0.207445285987744)
--(axis cs:650,0.207181497084682)
--(axis cs:660,0.207003214703557)
--(axis cs:670,0.206886650011386)
--(axis cs:680,0.206659464215685)
--(axis cs:690,0.206489945734517)
--(axis cs:700,0.206169040346328)
--(axis cs:710,0.205815989243444)
--(axis cs:720,0.205596262517841)
--(axis cs:730,0.205287632924599)
--(axis cs:740,0.20510678833688)
--(axis cs:750,0.204635741558256)
--(axis cs:760,0.204582655008652)
--(axis cs:770,0.204398996029817)
--(axis cs:780,0.204163073401772)
--(axis cs:790,0.203931574057806)
--(axis cs:800,0.203621959764166)
--(axis cs:810,0.203377560042666)
--(axis cs:820,0.203352692442282)
--(axis cs:830,0.203206353823273)
--(axis cs:840,0.203050972717847)
--(axis cs:850,0.20273649676172)
--(axis cs:860,0.202516233728022)
--(axis cs:870,0.202318868117965)
--(axis cs:880,0.202335157852016)
--(axis cs:890,0.202131900836441)
--(axis cs:900,0.202114686235874)
--(axis cs:910,0.202068464830066)
--(axis cs:920,0.201971587098953)
--(axis cs:930,0.201836714461577)
--(axis cs:940,0.201759202269185)
--(axis cs:950,0.201683243983822)
--(axis cs:960,0.201679989083901)
--(axis cs:970,0.201525428356903)
--(axis cs:980,0.201630511310361)
--(axis cs:990,0.201722124823387)
--(axis cs:1000,0.201817445684504)
--(axis cs:1010,0.201930800799256)
--(axis cs:1020,0.201976207517783)
--(axis cs:1030,0.201821871211802)
--(axis cs:1040,0.201892785018487)
--(axis cs:1050,0.201693332965548)
--(axis cs:1060,0.201425838613858)
--(axis cs:1070,0.201266787473919)
--(axis cs:1080,0.200870768970814)
--(axis cs:1090,0.200751279609841)
--(axis cs:1100,0.200638123379837)
--(axis cs:1110,0.200655641008808)
--(axis cs:1120,0.2007126908117)
--(axis cs:1130,0.20092471933553)
--(axis cs:1140,0.201046302476201)
--(axis cs:1150,0.201153195138026)
--(axis cs:1160,0.201151663401796)
--(axis cs:1170,0.200959325720192)
--(axis cs:1180,0.200892866119066)
--(axis cs:1190,0.200882398886665)
--(axis cs:1200,0.201008450540055)
--(axis cs:1210,0.201118825980348)
--(axis cs:1220,0.201093843374097)
--(axis cs:1230,0.201013265833727)
--(axis cs:1240,0.200884860676311)
--(axis cs:1250,0.20078944080768)
--(axis cs:1260,0.200825708379799)
--(axis cs:1270,0.200988468372814)
--(axis cs:1280,0.200966880397165)
--(axis cs:1290,0.200991933713449)
--(axis cs:1300,0.201029222492272)
--(axis cs:1310,0.200771067626676)
--(axis cs:1320,0.2006358916648)
--(axis cs:1330,0.200576060440889)
--(axis cs:1340,0.200596511693512)
--(axis cs:1350,0.200459165066538)
--(axis cs:1360,0.200245591276413)
--(axis cs:1370,0.200207993560687)
--(axis cs:1380,0.200122866420572)
--(axis cs:1390,0.200370906616236)
--(axis cs:1400,0.200447644085694)
--(axis cs:1410,0.20062424713458)
--(axis cs:1420,0.200796839018485)
--(axis cs:1430,0.200857618433529)
--(axis cs:1440,0.201068213531249)
--(axis cs:1450,0.201102344170879)
--(axis cs:1460,0.200821113441296)
--(axis cs:1470,0.200655708304462)
--(axis cs:1480,0.200428490031313)
--(axis cs:1490,0.200435669416741)
--(axis cs:1500,0.200429921545829)
--(axis cs:1510,0.2004734884543)
--(axis cs:1520,0.200482166083919)
--(axis cs:1530,0.200535036773875)
--(axis cs:1540,0.200626938157781)
--(axis cs:1550,0.200804649637062)
--(axis cs:1560,0.200884107634342)
--(axis cs:1570,0.200716662962175)
--(axis cs:1580,0.200848969984517)
--(axis cs:1590,0.200774457514673)
--(axis cs:1600,0.200748046141553)
--(axis cs:1610,0.200817254673629)
--(axis cs:1620,0.200864323983081)
--(axis cs:1630,0.200833879616015)
--(axis cs:1640,0.200974124647613)
--(axis cs:1650,0.201089026600142)
--(axis cs:1660,0.20113415734086)
--(axis cs:1670,0.200927973515174)
--(axis cs:1680,0.200771665952494)
--(axis cs:1690,0.200663967322078)
--(axis cs:1700,0.200587110410885)
--(axis cs:1710,0.200630132745698)
--(axis cs:1720,0.200650437954905)
--(axis cs:1730,0.200679093232242)
--(axis cs:1740,0.200605543814213)
--(axis cs:1750,0.200696379973543)
--(axis cs:1760,0.200899152066081)
--(axis cs:1770,0.200860617595717)
--(axis cs:1780,0.200736146185863)
--(axis cs:1790,0.200539891910131)
--(axis cs:1800,0.200518519179013)
--(axis cs:1810,0.200381866726616)
--(axis cs:1820,0.200278530196593)
--(axis cs:1830,0.200200772559164)
--(axis cs:1840,0.200123545937449)
--(axis cs:1850,0.199972058170372)
--(axis cs:1860,0.200067796045293)
--(axis cs:1870,0.200504102408668)
--(axis cs:1880,0.200905849536325)
--(axis cs:1890,0.201295177169353)
--(axis cs:1900,0.201351997335912)
--(axis cs:1910,0.201256944423864)
--(axis cs:1920,0.201076499341722)
--(axis cs:1930,0.200738525666874)
--(axis cs:1940,0.200545504709186)
--(axis cs:1950,0.200407823371787)
--(axis cs:1960,0.200051081450059)
--(axis cs:1970,0.20025969071823)
--(axis cs:1980,0.200185025434276)
--(axis cs:1990,0.20026397836918)
--(axis cs:2000,0.200520551896305)
--(axis cs:2010,0.200762439607721)
--(axis cs:2020,0.200880792486919)
--(axis cs:2030,0.201025835730329)
--(axis cs:2040,0.201168900576001)
--(axis cs:2050,0.20127874608258)
--(axis cs:2060,0.201410425756476)
--(axis cs:2070,0.201396083957021)
--(axis cs:2080,0.201417663643961)
--(axis cs:2090,0.201503043926817)
--(axis cs:2100,0.201799311047497)
--(axis cs:2110,0.201905404636959)
--(axis cs:2120,0.201954061625336)
--(axis cs:2130,0.201818794852076)
--(axis cs:2140,0.201677590326709)
--(axis cs:2150,0.201490978128215)
--(axis cs:2160,0.201240752438903)
--(axis cs:2170,0.200966122488305)
--(axis cs:2180,0.200872547812204)
--(axis cs:2190,0.200878153924788)
--(axis cs:2200,0.201117515355562)
--(axis cs:2210,0.201372376181313)
--(axis cs:2220,0.201804983786985)
--(axis cs:2230,0.202157448439396)
--(axis cs:2240,0.202165379089347)
--(axis cs:2250,0.202147984466081)
--(axis cs:2260,0.20184674000257)
--(axis cs:2270,0.201583364686359)
--(axis cs:2280,0.201496139289334)
--(axis cs:2290,0.201660352664211)
--(axis cs:2300,0.201774039442409)
--(axis cs:2310,0.201912274648563)
--(axis cs:2320,0.202111570253487)
--(axis cs:2330,0.202375269901505)
--(axis cs:2340,0.202674781504628)
--(axis cs:2350,0.203014980223049)
--(axis cs:2360,0.203094252038684)
--(axis cs:2370,0.203168058491605)
--(axis cs:2380,0.203209409454275)
--(axis cs:2390,0.203513192453447)
--(axis cs:2400,0.203755614899647)
--(axis cs:2410,0.204250377498454)
--(axis cs:2420,0.204626392869211)
--(axis cs:2430,0.204983713103979)
--(axis cs:2440,0.204979753631843)
--(axis cs:2450,0.205005404191927)
--(axis cs:2460,0.205168028755485)
--(axis cs:2470,0.205144958191401)
--(axis cs:2480,0.205270338825051)
--(axis cs:2490,0.20529216324291)
--(axis cs:2500,0.205241054648667)
--(axis cs:2510,0.20528630521164)
--(axis cs:2520,0.205269883029938)
--(axis cs:2530,0.205449660087467)
--(axis cs:2540,0.205549140203739)
--(axis cs:2550,0.205910483577724)
--(axis cs:2560,0.206408664744418)
--(axis cs:2570,0.207050544996662)
--(axis cs:2580,0.207610761413072)
--(axis cs:2590,0.207799558433306)
--(axis cs:2600,0.207824674015701)
--(axis cs:2610,0.207482842585327)
--(axis cs:2620,0.207328179355969)
--(axis cs:2630,0.207380036154935)
--(axis cs:2640,0.207558402876383)
--(axis cs:2650,0.207917852755962)
--(axis cs:2660,0.207927918516343)
--(axis cs:2670,0.207956729342452)
--(axis cs:2680,0.207870480291602)
--(axis cs:2690,0.207793032987031)
--(axis cs:2700,0.208031162930474)
--(axis cs:2710,0.208108803022626)
--(axis cs:2720,0.208311032763804)
--(axis cs:2730,0.208364130177202)
--(axis cs:2740,0.208322014281813)
--(axis cs:2750,0.208176339144241)
--(axis cs:2760,0.208008514142173)
--(axis cs:2770,0.207994897411534)
--(axis cs:2780,0.207772272756606)
--(axis cs:2790,0.207622598029814)
--(axis cs:2800,0.207457303988617)
--(axis cs:2810,0.207742082296281)
--(axis cs:2820,0.207711838748208)
--(axis cs:2830,0.207864479748984)
--(axis cs:2840,0.207844250273225)
--(axis cs:2850,0.207875542490387)
--(axis cs:2860,0.207829841488164)
--(axis cs:2870,0.208212273743593)
--(axis cs:2880,0.208343264565022)
--(axis cs:2890,0.208232178734582)
--(axis cs:2900,0.208116388945044)
--(axis cs:2910,0.208071810743095)
--(axis cs:2920,0.208090730791467)
--(axis cs:2930,0.20805694532997)
--(axis cs:2940,0.207967991575793)
--(axis cs:2950,0.208020195107807)
--(axis cs:2960,0.207957572519181)
--(axis cs:2970,0.208068084944972)
--(axis cs:2980,0.207915117592222)
--(axis cs:2990,0.20791807590481)
--(axis cs:3000,0.208045200824448)
--(axis cs:3010,0.208131285424604)
--(axis cs:3020,0.208031066235971)
--(axis cs:3030,0.207943639510018)
--(axis cs:3040,0.207647456837161)
--(axis cs:3050,0.207491491001005)
--(axis cs:3060,0.207258234852864)
--(axis cs:3070,0.207087767095714)
--(axis cs:3080,0.206828440222396)
--(axis cs:3090,0.206748306485723)
--(axis cs:3100,0.206592955504883)
--(axis cs:3110,0.20646429649001)
--(axis cs:3120,0.206579746966114)
--(axis cs:3130,0.206728015085862)
--(axis cs:3140,0.206762942261387)
--(axis cs:3150,0.206603107467692)
--(axis cs:3160,0.206670006861126)
--(axis cs:3170,0.206558979850207)
--(axis cs:3180,0.206613100511382)
--(axis cs:3190,0.206590396540277)
--(axis cs:3200,0.206170091634194)
--(axis cs:3210,0.206140502474457)
--(axis cs:3220,0.206076722986203)
--(axis cs:3230,0.206371479055002)
--(axis cs:3240,0.206710849135381)
--(axis cs:3250,0.20702947021368)
--(axis cs:3260,0.207236530035484)
--(axis cs:3270,0.207373217108848)
--(axis cs:3280,0.207322448518537)
--(axis cs:3290,0.207209317639084)
--(axis cs:3300,0.206939234849054)
--(axis cs:3310,0.2068095591493)
--(axis cs:3320,0.206486704512477)
--(axis cs:3330,0.206459600688331)
--(axis cs:3340,0.206523562241959)
--(axis cs:3350,0.206699969917127)
--(axis cs:3360,0.206818048700814)
--(axis cs:3370,0.206785509664332)
--(axis cs:3380,0.206736621785597)
--(axis cs:3390,0.206781505488299)
--(axis cs:3400,0.206607436902671)
--(axis cs:3410,0.206615492834514)
--(axis cs:3420,0.206546514053344)
--(axis cs:3430,0.206495650146181)
--(axis cs:3440,0.206713411562478)
--(axis cs:3450,0.206941246175069)
--(axis cs:3460,0.207289811459596)
--(axis cs:3470,0.207447363813281)
--(axis cs:3480,0.207629486351188)
--(axis cs:3490,0.207907329910297)
--(axis cs:3500,0.207943936432211)
--(axis cs:3510,0.207858300945276)
--(axis cs:3520,0.20792727658037)
--(axis cs:3530,0.208069821490479)
--(axis cs:3540,0.208190110260248)
--(axis cs:3550,0.208211313126267)
--(axis cs:3560,0.208380326173507)
--(axis cs:3570,0.208606872021994)
--(axis cs:3580,0.209000968376515)
--(axis cs:3590,0.209423353172002)
--(axis cs:3600,0.209783544030271)
--(axis cs:3610,0.209942800161495)
--(axis cs:3620,0.209988787724922)
--(axis cs:3630,0.210129702854767)
--(axis cs:3640,0.210227181725275)
--(axis cs:3650,0.210194336739941)
--(axis cs:3660,0.210241918670881)
--(axis cs:3670,0.210189031390698)
--(axis cs:3680,0.210205943890783)
--(axis cs:3690,0.210301012002799)
--(axis cs:3700,0.21009205945156)
--(axis cs:3710,0.209897828753363)
--(axis cs:3720,0.209742064677222)
--(axis cs:3730,0.209516151231866)
--(axis cs:3740,0.209483145185535)
--(axis cs:3750,0.20964142647028)
--(axis cs:3760,0.209787642973879)
--(axis cs:3770,0.209965389440011)
--(axis cs:3780,0.210286364067472)
--(axis cs:3790,0.210372299593928)
--(axis cs:3800,0.210616586156245)
--(axis cs:3810,0.210729802623457)
--(axis cs:3820,0.210766634699092)
--(axis cs:3830,0.210695179105066)
--(axis cs:3840,0.210541305017557)
--(axis cs:3850,0.210495260738125)
--(axis cs:3860,0.210456321517043)
--(axis cs:3870,0.210471373996959)
--(axis cs:3880,0.210735825469294)
--(axis cs:3890,0.210890496914585)
--(axis cs:3900,0.211396410372395)
--(axis cs:3910,0.211519733314747)
--(axis cs:3920,0.211557182801296)
--(axis cs:3930,0.21163664817096)
--(axis cs:3940,0.211624088244513)
--(axis cs:3950,0.211740993287884)
--(axis cs:3960,0.211723807249865)
--(axis cs:3970,0.211711958785972)
--(axis cs:3980,0.21177421428311)
--(axis cs:3990,0.211886921018623)
--(axis cs:4000,0.211923750086075)
--(axis cs:4010,0.21181655067388)
--(axis cs:4020,0.212082453204895)
--(axis cs:4030,0.212239819595963)
--(axis cs:4040,0.212312466916647)
--(axis cs:4050,0.212591928915592)
--(axis cs:4060,0.212876072297864)
--(axis cs:4070,0.212824806796071)
--(axis cs:4080,0.212841965978271)
--(axis cs:4090,0.212971348875091)
--(axis cs:4100,0.212956620719444)
--(axis cs:4110,0.21311114582318)
--(axis cs:4120,0.213111749169164)
--(axis cs:4130,0.213005209627724)
--(axis cs:4140,0.213203315010896)
--(axis cs:4150,0.213242453593785)
--(axis cs:4160,0.213516123990874)
--(axis cs:4170,0.213853116166701)
--(axis cs:4180,0.214187173555017)
--(axis cs:4190,0.214483452028494)
--(axis cs:4200,0.214626450360284)
--(axis cs:4210,0.214732019271385)
--(axis cs:4220,0.214944525588472)
--(axis cs:4230,0.214905023497984)
--(axis cs:4240,0.215188876550985)
--(axis cs:4250,0.215016779414848)
--(axis cs:4260,0.214893303373199)
--(axis cs:4270,0.214756835656567)
--(axis cs:4280,0.215002110688692)
--(axis cs:4290,0.214991251839939)
--(axis cs:4300,0.215100461934199)
--(axis cs:4310,0.215276591124275)
--(axis cs:4320,0.215272898950109)
--(axis cs:4330,0.215170837421445)
--(axis cs:4340,0.215067600351428)
--(axis cs:4350,0.214946404987765)
--(axis cs:4360,0.21493118513212)
--(axis cs:4370,0.215055578412733)
--(axis cs:4380,0.21535575842423)
--(axis cs:4390,0.215550191690014)
--(axis cs:4400,0.215685780757964)
--(axis cs:4410,0.215693199750012)
--(axis cs:4420,0.215722728842666)
--(axis cs:4430,0.215828705558497)
--(axis cs:4440,0.215833571543444)
--(axis cs:4450,0.215858952339117)
--(axis cs:4460,0.215821998508717)
--(axis cs:4470,0.215630445867873)
--(axis cs:4480,0.215558727764604)
--(axis cs:4490,0.2155378518153)
--(axis cs:4500,0.215598500809722)
--(axis cs:4510,0.21579379934067)
--(axis cs:4520,0.215715663315738)
--(axis cs:4530,0.215668869043978)
--(axis cs:4540,0.21564189220921)
--(axis cs:4550,0.215793756371621)
--(axis cs:4560,0.215629387053273)
--(axis cs:4570,0.21575107766652)
--(axis cs:4580,0.215720644286049)
--(axis cs:4590,0.215856354976273)
--(axis cs:4600,0.215974813804563)
--(axis cs:4610,0.216195663509284)
--(axis cs:4620,0.216127400424759)
--(axis cs:4630,0.216045615996568)
--(axis cs:4640,0.216119660700375)
--(axis cs:4650,0.216170079877877)
--(axis cs:4660,0.216174229681499)
--(axis cs:4670,0.216281186293651)
--(axis cs:4680,0.21637391198654)
--(axis cs:4690,0.216224779160259)
--(axis cs:4700,0.216371237480593)
--(axis cs:4710,0.216555888720365)
--(axis cs:4720,0.216712473525169)
--(axis cs:4730,0.216876430674596)
--(axis cs:4740,0.216747143945379)
--(axis cs:4750,0.216896606064443)
--(axis cs:4760,0.216908777764187)
--(axis cs:4770,0.217168873116718)
--(axis cs:4780,0.217410487098625)
--(axis cs:4790,0.217459508483533)
--(axis cs:4800,0.2175155117249)
--(axis cs:4810,0.217598356176575)
--(axis cs:4820,0.217758987551367)
--(axis cs:4830,0.217920256858678)
--(axis cs:4840,0.218060822454416)
--(axis cs:4850,0.21796973125397)
--(axis cs:4860,0.217849070409609)
--(axis cs:4870,0.217770558696668)
--(axis cs:4880,0.21790965025796)
--(axis cs:4890,0.217828302107441)
--(axis cs:4900,0.217728333201848)
--(axis cs:4910,0.217552443359403)
--(axis cs:4920,0.217643468406205)
--(axis cs:4930,0.21780783229883)
--(axis cs:4940,0.218122619261614)
--(axis cs:4950,0.218492151029588)
--(axis cs:4960,0.218581292876505)
--(axis cs:4970,0.218887647388882)
--(axis cs:4980,0.218865131676183)
--(axis cs:4990,0.218793251330185)
--(axis cs:4990,0.259828304962174)
--(axis cs:4990,0.259828304962174)
--(axis cs:4980,0.259868763568625)
--(axis cs:4970,0.259909216494763)
--(axis cs:4960,0.259685741349398)
--(axis cs:4950,0.259593237077385)
--(axis cs:4940,0.25926161114947)
--(axis cs:4930,0.258893410540649)
--(axis cs:4920,0.258721423350845)
--(axis cs:4910,0.258649467506303)
--(axis cs:4900,0.258851879793815)
--(axis cs:4890,0.259033024150804)
--(axis cs:4880,0.259134618689763)
--(axis cs:4870,0.259041834179819)
--(axis cs:4860,0.259158397142399)
--(axis cs:4850,0.259348417788461)
--(axis cs:4840,0.259470136174303)
--(axis cs:4830,0.259371115493563)
--(axis cs:4820,0.259176742097361)
--(axis cs:4810,0.258965512155474)
--(axis cs:4800,0.258836880529695)
--(axis cs:4790,0.25869189783424)
--(axis cs:4780,0.258626286959731)
--(axis cs:4770,0.258335444113945)
--(axis cs:4760,0.25808295681224)
--(axis cs:4750,0.258069792497605)
--(axis cs:4740,0.257903258642548)
--(axis cs:4730,0.257985087090987)
--(axis cs:4720,0.257768857551177)
--(axis cs:4710,0.257629799235541)
--(axis cs:4700,0.257427437222342)
--(axis cs:4690,0.257271356903312)
--(axis cs:4680,0.257460568885754)
--(axis cs:4670,0.257390006506645)
--(axis cs:4660,0.257231015571325)
--(axis cs:4650,0.257193804215885)
--(axis cs:4640,0.257189818182213)
--(axis cs:4630,0.257095271763621)
--(axis cs:4620,0.257158849838059)
--(axis cs:4610,0.25723741756427)
--(axis cs:4600,0.257025773138421)
--(axis cs:4590,0.25697252072371)
--(axis cs:4580,0.256833775612924)
--(axis cs:4570,0.256892275766786)
--(axis cs:4560,0.256826020455117)
--(axis cs:4550,0.257027362323722)
--(axis cs:4540,0.256854187281036)
--(axis cs:4530,0.256852423370412)
--(axis cs:4520,0.256894228011928)
--(axis cs:4510,0.256943464626669)
--(axis cs:4500,0.256774998147187)
--(axis cs:4490,0.256720732989658)
--(axis cs:4480,0.256773176078788)
--(axis cs:4470,0.256863901448684)
--(axis cs:4460,0.257076332114068)
--(axis cs:4450,0.257131785663697)
--(axis cs:4440,0.257149497146267)
--(axis cs:4430,0.257159242612928)
--(axis cs:4420,0.257118632946652)
--(axis cs:4410,0.257151610138189)
--(axis cs:4400,0.2571625120584)
--(axis cs:4390,0.257074346508333)
--(axis cs:4380,0.256903876119556)
--(axis cs:4370,0.256608193853717)
--(axis cs:4360,0.256496867662274)
--(axis cs:4350,0.25649607258233)
--(axis cs:4340,0.256540962850688)
--(axis cs:4330,0.256655994095844)
--(axis cs:4320,0.256787031875435)
--(axis cs:4310,0.256766268295466)
--(axis cs:4300,0.256584244550388)
--(axis cs:4290,0.25649582541722)
--(axis cs:4280,0.256499987550863)
--(axis cs:4270,0.256268011050054)
--(axis cs:4260,0.256331289259751)
--(axis cs:4250,0.256371697992172)
--(axis cs:4240,0.256466151132874)
--(axis cs:4230,0.256110155980662)
--(axis cs:4220,0.2561566658041)
--(axis cs:4210,0.255925749812021)
--(axis cs:4200,0.255798063865378)
--(axis cs:4190,0.255642319916619)
--(axis cs:4180,0.255308555682471)
--(axis cs:4170,0.254955701244903)
--(axis cs:4160,0.254573590566302)
--(axis cs:4150,0.254310288383161)
--(axis cs:4140,0.254261575874907)
--(axis cs:4130,0.254055286216522)
--(axis cs:4120,0.254171579966438)
--(axis cs:4110,0.254195247243085)
--(axis cs:4100,0.25407003894345)
--(axis cs:4090,0.254138913410659)
--(axis cs:4080,0.254062339360871)
--(axis cs:4070,0.254098733950538)
--(axis cs:4060,0.254167908254266)
--(axis cs:4050,0.253891889823933)
--(axis cs:4040,0.253618158072772)
--(axis cs:4030,0.25354869049436)
--(axis cs:4020,0.253335233755026)
--(axis cs:4010,0.25307505231594)
--(axis cs:4000,0.253219283236975)
--(axis cs:3990,0.253194425772336)
--(axis cs:3980,0.253105933990587)
--(axis cs:3970,0.252977584924833)
--(axis cs:3960,0.252962600538827)
--(axis cs:3950,0.252980125690593)
--(axis cs:3940,0.252803809713544)
--(axis cs:3930,0.252798097241219)
--(axis cs:3920,0.252682459029188)
--(axis cs:3910,0.252573339241297)
--(axis cs:3900,0.252422349785226)
--(axis cs:3890,0.251918856779981)
--(axis cs:3880,0.251710491393904)
--(axis cs:3870,0.251456723844656)
--(axis cs:3860,0.251453373272466)
--(axis cs:3850,0.251496855210875)
--(axis cs:3840,0.251508812102644)
--(axis cs:3830,0.251653424046653)
--(axis cs:3820,0.2517572068683)
--(axis cs:3810,0.251693269666838)
--(axis cs:3800,0.251578436359204)
--(axis cs:3790,0.251264086785315)
--(axis cs:3780,0.251189783790349)
--(axis cs:3770,0.250818598295161)
--(axis cs:3760,0.250537092112154)
--(axis cs:3750,0.250358305939854)
--(axis cs:3740,0.25011254411763)
--(axis cs:3730,0.250151211700624)
--(axis cs:3720,0.250389110002061)
--(axis cs:3710,0.250550327488337)
--(axis cs:3700,0.2507141589744)
--(axis cs:3690,0.250942642972918)
--(axis cs:3680,0.250860879317012)
--(axis cs:3670,0.250850689021216)
--(axis cs:3660,0.2508966878058)
--(axis cs:3650,0.250804255660746)
--(axis cs:3640,0.250794123729965)
--(axis cs:3630,0.250649393564668)
--(axis cs:3620,0.250432016739153)
--(axis cs:3610,0.250381244751712)
--(axis cs:3600,0.250139733659837)
--(axis cs:3590,0.249779452575582)
--(axis cs:3580,0.249309946520034)
--(axis cs:3570,0.248878900600784)
--(axis cs:3560,0.24866338354647)
--(axis cs:3550,0.24839849467169)
--(axis cs:3540,0.248360200646779)
--(axis cs:3530,0.248230997607528)
--(axis cs:3520,0.248058399276202)
--(axis cs:3510,0.247998442344191)
--(axis cs:3500,0.248072975981393)
--(axis cs:3490,0.248006217982232)
--(axis cs:3480,0.247636723641265)
--(axis cs:3470,0.247442747290207)
--(axis cs:3460,0.247270906826756)
--(axis cs:3450,0.246920590477811)
--(axis cs:3440,0.246669756773765)
--(axis cs:3430,0.246454519890428)
--(axis cs:3420,0.246509213256362)
--(axis cs:3410,0.246559484245997)
--(axis cs:3400,0.246498600552391)
--(axis cs:3390,0.246671562648127)
--(axis cs:3380,0.24659981067544)
--(axis cs:3370,0.246647755447826)
--(axis cs:3360,0.2466877746448)
--(axis cs:3350,0.246588740532989)
--(axis cs:3340,0.246406953364218)
--(axis cs:3330,0.24634900093407)
--(axis cs:3320,0.246388145611161)
--(axis cs:3310,0.246725642995789)
--(axis cs:3300,0.246871575398509)
--(axis cs:3290,0.24715766240896)
--(axis cs:3280,0.247278036378477)
--(axis cs:3270,0.247349494908338)
--(axis cs:3260,0.247155098264705)
--(axis cs:3250,0.246977225039035)
--(axis cs:3240,0.246616620816857)
--(axis cs:3230,0.246269904735137)
--(axis cs:3220,0.245960028316968)
--(axis cs:3210,0.245992579649958)
--(axis cs:3200,0.246060294350064)
--(axis cs:3190,0.246495851928671)
--(axis cs:3180,0.246554827235029)
--(axis cs:3170,0.246438926964349)
--(axis cs:3160,0.246509696991961)
--(axis cs:3150,0.246394068141487)
--(axis cs:3140,0.246491780576168)
--(axis cs:3130,0.246357563537931)
--(axis cs:3120,0.246132958714485)
--(axis cs:3110,0.245998032480292)
--(axis cs:3100,0.24609626567724)
--(axis cs:3090,0.246245856324502)
--(axis cs:3080,0.246322229282882)
--(axis cs:3070,0.246587151596487)
--(axis cs:3060,0.246718955745318)
--(axis cs:3050,0.247018297482007)
--(axis cs:3040,0.247223541630528)
--(axis cs:3030,0.247544742780577)
--(axis cs:3020,0.247727400724226)
--(axis cs:3010,0.247912620595797)
--(axis cs:3000,0.24780722949919)
--(axis cs:2990,0.247715692098864)
--(axis cs:2980,0.247750304633712)
--(axis cs:2970,0.247919715283243)
--(axis cs:2960,0.247812932761845)
--(axis cs:2950,0.247871729418482)
--(axis cs:2940,0.247831932188135)
--(axis cs:2930,0.247927826148745)
--(axis cs:2920,0.247967119187033)
--(axis cs:2910,0.247946219538218)
--(axis cs:2900,0.247949803258303)
--(axis cs:2890,0.248122560864758)
--(axis cs:2880,0.248265058262594)
--(axis cs:2870,0.248121890728746)
--(axis cs:2860,0.24769709232228)
--(axis cs:2850,0.247719845196931)
--(axis cs:2840,0.247681393855379)
--(axis cs:2830,0.247691726441525)
--(axis cs:2820,0.247572207908871)
--(axis cs:2810,0.247633217357334)
--(axis cs:2800,0.247328352227156)
--(axis cs:2790,0.247489175925513)
--(axis cs:2780,0.247542650430592)
--(axis cs:2770,0.247752499747252)
--(axis cs:2760,0.247771685008116)
--(axis cs:2750,0.247927397371203)
--(axis cs:2740,0.248045396339847)
--(axis cs:2730,0.248092850248718)
--(axis cs:2720,0.248034402009852)
--(axis cs:2710,0.247858807859855)
--(axis cs:2700,0.247782080385163)
--(axis cs:2690,0.247548626927754)
--(axis cs:2680,0.247651398410201)
--(axis cs:2670,0.247797693588662)
--(axis cs:2660,0.247808872323167)
--(axis cs:2650,0.247801127890007)
--(axis cs:2640,0.247422890705404)
--(axis cs:2630,0.247209654331718)
--(axis cs:2620,0.247143730226509)
--(axis cs:2610,0.24728676305354)
--(axis cs:2600,0.247662301377094)
--(axis cs:2590,0.247679709640224)
--(axis cs:2580,0.247431428560191)
--(axis cs:2570,0.246830454976331)
--(axis cs:2560,0.246211032197999)
--(axis cs:2550,0.245725573939868)
--(axis cs:2540,0.245358493652415)
--(axis cs:2530,0.245265121585416)
--(axis cs:2520,0.245136462094186)
--(axis cs:2510,0.245136770671314)
--(axis cs:2500,0.245060032101791)
--(axis cs:2490,0.245138227414118)
--(axis cs:2480,0.245076015373968)
--(axis cs:2470,0.244952369282356)
--(axis cs:2460,0.244980786874572)
--(axis cs:2450,0.244804005535403)
--(axis cs:2440,0.244777225890713)
--(axis cs:2430,0.2447329328784)
--(axis cs:2420,0.244254057618042)
--(axis cs:2410,0.243835936125033)
--(axis cs:2400,0.243339146336199)
--(axis cs:2390,0.243110303744377)
--(axis cs:2380,0.242837051351608)
--(axis cs:2370,0.24285109383757)
--(axis cs:2360,0.242808932132199)
--(axis cs:2350,0.2427205593435)
--(axis cs:2340,0.242386369572694)
--(axis cs:2330,0.242130943307911)
--(axis cs:2320,0.241846725917641)
--(axis cs:2310,0.241631458857626)
--(axis cs:2300,0.241464580260813)
--(axis cs:2290,0.241333202591568)
--(axis cs:2280,0.241136239756908)
--(axis cs:2270,0.241176614148229)
--(axis cs:2260,0.241458794173781)
--(axis cs:2250,0.241759120762557)
--(axis cs:2240,0.241755939323418)
--(axis cs:2230,0.241740347937134)
--(axis cs:2220,0.241412487300419)
--(axis cs:2210,0.240917998654449)
--(axis cs:2200,0.240627812761369)
--(axis cs:2190,0.240379753264032)
--(axis cs:2180,0.240334934196705)
--(axis cs:2170,0.240379818934835)
--(axis cs:2160,0.240623834857198)
--(axis cs:2150,0.240872241362797)
--(axis cs:2140,0.241063035421787)
--(axis cs:2130,0.24121466549994)
--(axis cs:2120,0.241312059942357)
--(axis cs:2110,0.241229566643539)
--(axis cs:2100,0.241114801357047)
--(axis cs:2090,0.2408344433505)
--(axis cs:2080,0.240716161888682)
--(axis cs:2070,0.240721416581002)
--(axis cs:2060,0.240791594989002)
--(axis cs:2050,0.240629860731035)
--(axis cs:2040,0.24044332852866)
--(axis cs:2030,0.240337527001651)
--(axis cs:2020,0.240205937545385)
--(axis cs:2010,0.240057489717838)
--(axis cs:2000,0.239802609038603)
--(axis cs:1990,0.239557396312546)
--(axis cs:1980,0.239495656062416)
--(axis cs:1970,0.239607159278429)
--(axis cs:1960,0.239397756930405)
--(axis cs:1950,0.23978039721454)
--(axis cs:1940,0.239909768610336)
--(axis cs:1930,0.240087507989209)
--(axis cs:1920,0.240477575058362)
--(axis cs:1910,0.240704241838847)
--(axis cs:1900,0.240818392828443)
--(axis cs:1890,0.240720368451208)
--(axis cs:1880,0.240321974322827)
--(axis cs:1870,0.239915416640981)
--(axis cs:1860,0.239434243398797)
--(axis cs:1850,0.239335557429719)
--(axis cs:1840,0.239505358709107)
--(axis cs:1830,0.239601151326246)
--(axis cs:1820,0.239647655546246)
--(axis cs:1810,0.239732967357059)
--(axis cs:1800,0.239799495046922)
--(axis cs:1790,0.239844465893844)
--(axis cs:1780,0.240081386949464)
--(axis cs:1770,0.24023032496522)
--(axis cs:1760,0.240228062641936)
--(axis cs:1750,0.240076059125465)
--(axis cs:1740,0.239960051235289)
--(axis cs:1730,0.240043730050083)
--(axis cs:1720,0.239978676471686)
--(axis cs:1710,0.239967457584192)
--(axis cs:1700,0.239890253558701)
--(axis cs:1690,0.239906602344171)
--(axis cs:1680,0.239918303407353)
--(axis cs:1670,0.240059369272551)
--(axis cs:1660,0.240241946485124)
--(axis cs:1650,0.240174714638226)
--(axis cs:1640,0.239948846300233)
--(axis cs:1630,0.239782757705042)
--(axis cs:1620,0.23977116826041)
--(axis cs:1610,0.239673141531918)
--(axis cs:1600,0.239520030833747)
--(axis cs:1590,0.239521579834115)
--(axis cs:1580,0.239513188953653)
--(axis cs:1570,0.239320871318805)
--(axis cs:1560,0.239418957295941)
--(axis cs:1550,0.239286830090496)
--(axis cs:1540,0.239111930253893)
--(axis cs:1530,0.238986547480342)
--(axis cs:1520,0.238883070536502)
--(axis cs:1510,0.238809578839054)
--(axis cs:1500,0.238643883800994)
--(axis cs:1490,0.238603527903282)
--(axis cs:1480,0.238537870898003)
--(axis cs:1470,0.238754757280706)
--(axis cs:1460,0.238924306341702)
--(axis cs:1450,0.23923393843821)
--(axis cs:1440,0.239157829508234)
--(axis cs:1430,0.238916162414435)
--(axis cs:1420,0.238848394161276)
--(axis cs:1410,0.238651240925784)
--(axis cs:1400,0.238391232742957)
--(axis cs:1390,0.238266847756138)
--(axis cs:1380,0.237970824864655)
--(axis cs:1370,0.238030583495098)
--(axis cs:1360,0.238038324941551)
--(axis cs:1350,0.238224083638477)
--(axis cs:1340,0.238338588008524)
--(axis cs:1330,0.238323030167227)
--(axis cs:1320,0.238403593797944)
--(axis cs:1310,0.238561745972055)
--(axis cs:1300,0.238789276092305)
--(axis cs:1290,0.238723721422487)
--(axis cs:1280,0.238644892467417)
--(axis cs:1270,0.2385941304803)
--(axis cs:1260,0.238399138946578)
--(axis cs:1250,0.238326566592701)
--(axis cs:1240,0.238361106394781)
--(axis cs:1230,0.238452357470406)
--(axis cs:1220,0.238530523599775)
--(axis cs:1210,0.238564878033664)
--(axis cs:1200,0.238444785837735)
--(axis cs:1190,0.238312789373729)
--(axis cs:1180,0.238281566467191)
--(axis cs:1170,0.238383535478047)
--(axis cs:1160,0.238575974172182)
--(axis cs:1150,0.238495933724579)
--(axis cs:1140,0.238372009506228)
--(axis cs:1130,0.238260444283085)
--(axis cs:1120,0.237984444156598)
--(axis cs:1110,0.237851566029876)
--(axis cs:1100,0.237828752416815)
--(axis cs:1090,0.237965261598897)
--(axis cs:1080,0.238060080734983)
--(axis cs:1070,0.238499222329916)
--(axis cs:1060,0.238628211693046)
--(axis cs:1050,0.238866313809103)
--(axis cs:1040,0.239026050107423)
--(axis cs:1030,0.238942103662854)
--(axis cs:1020,0.239048009527324)
--(axis cs:1010,0.238952246721054)
--(axis cs:1000,0.23883462251783)
--(axis cs:990,0.238684004673919)
--(axis cs:980,0.238539821515202)
--(axis cs:970,0.23834359469922)
--(axis cs:960,0.238478115013194)
--(axis cs:950,0.238438578336476)
--(axis cs:940,0.238515365731116)
--(axis cs:930,0.238503758266)
--(axis cs:920,0.238662728787488)
--(axis cs:910,0.238711147176439)
--(axis cs:900,0.238735931952515)
--(axis cs:890,0.238727309454862)
--(axis cs:880,0.238886266684654)
--(axis cs:870,0.238877015252408)
--(axis cs:860,0.239045264625891)
--(axis cs:850,0.239270067232131)
--(axis cs:840,0.239556667679982)
--(axis cs:830,0.23968015162908)
--(axis cs:820,0.239878626196458)
--(axis cs:810,0.239861145653031)
--(axis cs:800,0.240104005585023)
--(axis cs:790,0.240400209123193)
--(axis cs:780,0.240641758094187)
--(axis cs:770,0.240896288309535)
--(axis cs:760,0.24106914735433)
--(axis cs:750,0.24118678608112)
--(axis cs:740,0.241671017359459)
--(axis cs:730,0.24183641323332)
--(axis cs:720,0.242180551783087)
--(axis cs:710,0.242418166616079)
--(axis cs:700,0.242817480723897)
--(axis cs:690,0.243155530093994)
--(axis cs:680,0.243335965914123)
--(axis cs:670,0.243563279412663)
--(axis cs:660,0.243640653401543)
--(axis cs:650,0.243797157566934)
--(axis cs:640,0.24406093083207)
--(axis cs:630,0.244182782618158)
--(axis cs:620,0.244414393505877)
--(axis cs:610,0.244652575970107)
--(axis cs:600,0.2451054416143)
--(axis cs:590,0.245405462418677)
--(axis cs:580,0.245847417530396)
--(axis cs:570,0.246077158208132)
--(axis cs:560,0.246176752633684)
--(axis cs:550,0.246364063618094)
--(axis cs:540,0.246674607123198)
--(axis cs:530,0.246800883392185)
--(axis cs:520,0.247195815063781)
--(axis cs:510,0.24747093505755)
--(axis cs:500,0.248068328051805)
--(axis cs:490,0.248447023205786)
--(axis cs:480,0.248944829261535)
--(axis cs:470,0.249435056441895)
--(axis cs:460,0.249652020581817)
--(axis cs:450,0.250045143588471)
--(axis cs:440,0.250497905182882)
--(axis cs:430,0.250722388816125)
--(axis cs:420,0.250763224320995)
--(axis cs:410,0.250979302624381)
--(axis cs:400,0.251345793045493)
--(axis cs:390,0.251555544766403)
--(axis cs:380,0.251746420189172)
--(axis cs:370,0.252233944940728)
--(axis cs:360,0.252550061236743)
--(axis cs:350,0.252986373362161)
--(axis cs:340,0.253473046197182)
--(axis cs:330,0.253710144399298)
--(axis cs:320,0.254128625994122)
--(axis cs:310,0.25431175708703)
--(axis cs:300,0.254495667335373)
--(axis cs:290,0.254464713476876)
--(axis cs:280,0.254634257649451)
--(axis cs:270,0.255013255093238)
--(axis cs:260,0.255231724470078)
--(axis cs:250,0.255604001207244)
--(axis cs:240,0.256254700974937)
--(axis cs:230,0.256421477725856)
--(axis cs:220,0.256614197982328)
--(axis cs:210,0.25682324793963)
--(axis cs:200,0.257101438753804)
--(axis cs:190,0.257349422376809)
--(axis cs:180,0.257553432832582)
--(axis cs:170,0.257679215944811)
--(axis cs:160,0.257881669829688)
--(axis cs:150,0.258068467776678)
--(axis cs:140,0.258311541495955)
--(axis cs:130,0.258331968448591)
--(axis cs:120,0.258268063518786)
--(axis cs:110,0.258134714561351)
--(axis cs:100,0.258229570375259)
--(axis cs:90,0.258501704626721)
--(axis cs:80,0.258708098198835)
--(axis cs:70,0.259086473222911)
--(axis cs:60,0.259635935346239)
--(axis cs:50,0.25987306864127)
--(axis cs:40,0.260217000994065)
--(axis cs:30,0.260330214106303)
--(axis cs:20,0.260171519985074)
--(axis cs:10,0.26016905446839)
--(axis cs:0,0.260160625544004)
--cycle;

\path [draw=color3, fill=color3, opacity=0.25]
(axis cs:0,0.289397731665253)
--(axis cs:0,0.251852268334747)
--(axis cs:10,0.252104488913983)
--(axis cs:20,0.252273687798353)
--(axis cs:30,0.252458346263988)
--(axis cs:40,0.252744792017033)
--(axis cs:50,0.252981813209011)
--(axis cs:60,0.253640768790386)
--(axis cs:70,0.254275209308235)
--(axis cs:80,0.254842561334005)
--(axis cs:90,0.255468784619162)
--(axis cs:100,0.255956903080002)
--(axis cs:110,0.256580679817823)
--(axis cs:120,0.257241182656435)
--(axis cs:130,0.257788642109002)
--(axis cs:140,0.258454487542388)
--(axis cs:150,0.259058512475601)
--(axis cs:160,0.259540626398993)
--(axis cs:170,0.260105121403318)
--(axis cs:180,0.26049096110555)
--(axis cs:190,0.261167570612732)
--(axis cs:200,0.261692578861654)
--(axis cs:210,0.262304345921127)
--(axis cs:220,0.262863875348525)
--(axis cs:230,0.263561090757687)
--(axis cs:240,0.264543906824477)
--(axis cs:250,0.264990379484554)
--(axis cs:260,0.265523040356295)
--(axis cs:270,0.2663047317852)
--(axis cs:280,0.266865780912567)
--(axis cs:290,0.267450065072238)
--(axis cs:300,0.268157366617359)
--(axis cs:310,0.268558149035933)
--(axis cs:320,0.269244245095286)
--(axis cs:330,0.269897350492987)
--(axis cs:340,0.270631106220724)
--(axis cs:350,0.271207357499685)
--(axis cs:360,0.271803409230362)
--(axis cs:370,0.272491113252268)
--(axis cs:380,0.27306883672853)
--(axis cs:390,0.273312154541069)
--(axis cs:400,0.273911886034878)
--(axis cs:410,0.274372273447028)
--(axis cs:420,0.274851083278814)
--(axis cs:430,0.275278080551931)
--(axis cs:440,0.275805603136259)
--(axis cs:450,0.276195639488718)
--(axis cs:460,0.276733356547424)
--(axis cs:470,0.277342560670908)
--(axis cs:480,0.277556106270429)
--(axis cs:490,0.277647846063718)
--(axis cs:500,0.277955530883973)
--(axis cs:510,0.278225848121402)
--(axis cs:520,0.278556118998748)
--(axis cs:530,0.27905344195488)
--(axis cs:540,0.279414770378404)
--(axis cs:550,0.279688607985069)
--(axis cs:560,0.279926101259701)
--(axis cs:570,0.280121117338869)
--(axis cs:580,0.280409584023818)
--(axis cs:590,0.280694834476354)
--(axis cs:600,0.280893550679049)
--(axis cs:610,0.281116200656177)
--(axis cs:620,0.281453319159221)
--(axis cs:630,0.281757774624313)
--(axis cs:640,0.282014131671924)
--(axis cs:650,0.282317602363194)
--(axis cs:660,0.282707817380846)
--(axis cs:670,0.282956964792888)
--(axis cs:680,0.283250775077007)
--(axis cs:690,0.283300203538244)
--(axis cs:700,0.28330350665999)
--(axis cs:710,0.28329805057183)
--(axis cs:720,0.283622558695073)
--(axis cs:730,0.283732258055431)
--(axis cs:740,0.283909302837919)
--(axis cs:750,0.283980804621155)
--(axis cs:760,0.284374248447496)
--(axis cs:770,0.284777476426984)
--(axis cs:780,0.285069262633444)
--(axis cs:790,0.285314344734932)
--(axis cs:800,0.285635640042496)
--(axis cs:810,0.285763552307297)
--(axis cs:820,0.286299630672293)
--(axis cs:830,0.286486809555802)
--(axis cs:840,0.286805848413081)
--(axis cs:850,0.28698763613148)
--(axis cs:860,0.287222373326953)
--(axis cs:870,0.287291006165545)
--(axis cs:880,0.287535376235163)
--(axis cs:890,0.287683596366841)
--(axis cs:900,0.287800113524434)
--(axis cs:910,0.287933610036628)
--(axis cs:920,0.287990949708046)
--(axis cs:930,0.288137049010763)
--(axis cs:940,0.288305033017499)
--(axis cs:950,0.288371158329027)
--(axis cs:960,0.288462751260878)
--(axis cs:970,0.288500433456739)
--(axis cs:980,0.288648626300658)
--(axis cs:990,0.288819479031906)
--(axis cs:1000,0.289032558002758)
--(axis cs:1010,0.289491257901616)
--(axis cs:1020,0.289654443263219)
--(axis cs:1030,0.289904977884675)
--(axis cs:1040,0.29023733954542)
--(axis cs:1050,0.290583099414313)
--(axis cs:1060,0.29068043106119)
--(axis cs:1070,0.290895676456258)
--(axis cs:1080,0.290978930629028)
--(axis cs:1090,0.291044468423881)
--(axis cs:1100,0.291379965088824)
--(axis cs:1110,0.291322887987692)
--(axis cs:1120,0.291439422964062)
--(axis cs:1130,0.291511416617145)
--(axis cs:1140,0.291386407526893)
--(axis cs:1150,0.291321590449735)
--(axis cs:1160,0.291441291084318)
--(axis cs:1170,0.291451449857052)
--(axis cs:1180,0.291348086026345)
--(axis cs:1190,0.291338286234454)
--(axis cs:1200,0.291399045916214)
--(axis cs:1210,0.291435152179254)
--(axis cs:1220,0.291461170397594)
--(axis cs:1230,0.291404542889026)
--(axis cs:1240,0.291226179961966)
--(axis cs:1250,0.291050454541896)
--(axis cs:1260,0.29098382475875)
--(axis cs:1270,0.290870998245655)
--(axis cs:1280,0.290609563514959)
--(axis cs:1290,0.290320187635747)
--(axis cs:1300,0.290101342087881)
--(axis cs:1310,0.289606720934197)
--(axis cs:1320,0.289382259366555)
--(axis cs:1330,0.288997738561673)
--(axis cs:1340,0.288770014111718)
--(axis cs:1350,0.288602971001709)
--(axis cs:1360,0.288292786498793)
--(axis cs:1370,0.288044079169645)
--(axis cs:1380,0.287503873113976)
--(axis cs:1390,0.287285871894398)
--(axis cs:1400,0.287007137711499)
--(axis cs:1410,0.286789673314891)
--(axis cs:1420,0.286542831709261)
--(axis cs:1430,0.286156815843111)
--(axis cs:1440,0.286091933613362)
--(axis cs:1450,0.285749209576776)
--(axis cs:1460,0.285416225250938)
--(axis cs:1470,0.285075572677909)
--(axis cs:1480,0.284720865207208)
--(axis cs:1490,0.284468231813964)
--(axis cs:1500,0.28408256459351)
--(axis cs:1510,0.283714586619731)
--(axis cs:1520,0.283267418801625)
--(axis cs:1530,0.283120885903272)
--(axis cs:1540,0.282922513250567)
--(axis cs:1550,0.2826941020163)
--(axis cs:1560,0.282493572333609)
--(axis cs:1570,0.282137346286494)
--(axis cs:1580,0.282016089161752)
--(axis cs:1590,0.281828345192255)
--(axis cs:1600,0.281624487946296)
--(axis cs:1610,0.281361403642952)
--(axis cs:1620,0.28111070108185)
--(axis cs:1630,0.281142073959564)
--(axis cs:1640,0.280966493489001)
--(axis cs:1650,0.280886679194643)
--(axis cs:1660,0.280850143110908)
--(axis cs:1670,0.280782377140266)
--(axis cs:1680,0.280531800578221)
--(axis cs:1690,0.280540673409261)
--(axis cs:1700,0.280439021093858)
--(axis cs:1710,0.280405790989207)
--(axis cs:1720,0.280313822974382)
--(axis cs:1730,0.28023325298191)
--(axis cs:1740,0.280152533705029)
--(axis cs:1750,0.280017357735831)
--(axis cs:1760,0.279904712537363)
--(axis cs:1770,0.279565764554411)
--(axis cs:1780,0.279366587391174)
--(axis cs:1790,0.279056490346704)
--(axis cs:1800,0.278888744424561)
--(axis cs:1810,0.278787138684207)
--(axis cs:1820,0.278442229781702)
--(axis cs:1830,0.27821836851196)
--(axis cs:1840,0.278065912462958)
--(axis cs:1850,0.277724848883326)
--(axis cs:1860,0.27744690633656)
--(axis cs:1870,0.277385840073156)
--(axis cs:1880,0.277411836981654)
--(axis cs:1890,0.27719450308428)
--(axis cs:1900,0.276907964798116)
--(axis cs:1910,0.276634705848591)
--(axis cs:1920,0.276471440906588)
--(axis cs:1930,0.276285585161407)
--(axis cs:1940,0.276036984001359)
--(axis cs:1950,0.275653516217933)
--(axis cs:1960,0.275360503042985)
--(axis cs:1970,0.275339566294305)
--(axis cs:1980,0.275279814835264)
--(axis cs:1990,0.275170001570327)
--(axis cs:2000,0.275054384604952)
--(axis cs:2010,0.275188077659003)
--(axis cs:2020,0.275023233379388)
--(axis cs:2030,0.274849793040762)
--(axis cs:2040,0.27480867476097)
--(axis cs:2050,0.27487484654794)
--(axis cs:2060,0.274806036052203)
--(axis cs:2070,0.274663957979881)
--(axis cs:2080,0.274653420530006)
--(axis cs:2090,0.274584567550629)
--(axis cs:2100,0.274390158429235)
--(axis cs:2110,0.274281878103111)
--(axis cs:2120,0.274444816240789)
--(axis cs:2130,0.274213704880093)
--(axis cs:2140,0.274053690673831)
--(axis cs:2150,0.273902824271191)
--(axis cs:2160,0.273650295970864)
--(axis cs:2170,0.273468089654245)
--(axis cs:2180,0.273227319692768)
--(axis cs:2190,0.273079117365837)
--(axis cs:2200,0.272888004729534)
--(axis cs:2210,0.27283504969113)
--(axis cs:2220,0.272690920677832)
--(axis cs:2230,0.272610341106118)
--(axis cs:2240,0.272490203371109)
--(axis cs:2250,0.272558275466578)
--(axis cs:2260,0.272429412279164)
--(axis cs:2270,0.272391170729374)
--(axis cs:2280,0.272367711001092)
--(axis cs:2290,0.27249353862862)
--(axis cs:2300,0.272569906656832)
--(axis cs:2310,0.27272230435132)
--(axis cs:2320,0.272744117786041)
--(axis cs:2330,0.272685067362721)
--(axis cs:2340,0.272701007483302)
--(axis cs:2350,0.27258032286519)
--(axis cs:2360,0.272699984097743)
--(axis cs:2370,0.27283083742996)
--(axis cs:2380,0.272783310577642)
--(axis cs:2390,0.272956975187605)
--(axis cs:2400,0.272836845089647)
--(axis cs:2410,0.27293461371835)
--(axis cs:2420,0.272926394678839)
--(axis cs:2430,0.273053102241885)
--(axis cs:2440,0.272963686701615)
--(axis cs:2450,0.273065508418158)
--(axis cs:2460,0.273264777885646)
--(axis cs:2470,0.273339117914879)
--(axis cs:2480,0.273552124706055)
--(axis cs:2490,0.273753939853747)
--(axis cs:2500,0.273814701753859)
--(axis cs:2510,0.273852229716819)
--(axis cs:2520,0.273970444197513)
--(axis cs:2530,0.273898745483158)
--(axis cs:2540,0.273948261268342)
--(axis cs:2550,0.274048796022235)
--(axis cs:2560,0.274304635553294)
--(axis cs:2570,0.274258566489979)
--(axis cs:2580,0.274501466143559)
--(axis cs:2590,0.274568890400523)
--(axis cs:2600,0.274555410501467)
--(axis cs:2610,0.274318194499013)
--(axis cs:2620,0.274553057779164)
--(axis cs:2630,0.274683389741028)
--(axis cs:2640,0.274714724671892)
--(axis cs:2650,0.274900922877806)
--(axis cs:2660,0.274987691067055)
--(axis cs:2670,0.275177772626262)
--(axis cs:2680,0.275181822335599)
--(axis cs:2690,0.275093138447176)
--(axis cs:2700,0.275333951590009)
--(axis cs:2710,0.275248358204474)
--(axis cs:2720,0.27569436961025)
--(axis cs:2730,0.275983863020759)
--(axis cs:2740,0.276136749317869)
--(axis cs:2750,0.276369179879394)
--(axis cs:2760,0.276651350072476)
--(axis cs:2770,0.277144730950316)
--(axis cs:2780,0.277648889086512)
--(axis cs:2790,0.278049779690939)
--(axis cs:2800,0.27822214385332)
--(axis cs:2810,0.278633074203861)
--(axis cs:2820,0.278903256572233)
--(axis cs:2830,0.279137095514064)
--(axis cs:2840,0.279561976263728)
--(axis cs:2850,0.27973658074801)
--(axis cs:2860,0.279805166610516)
--(axis cs:2870,0.280285334759867)
--(axis cs:2880,0.280634931782084)
--(axis cs:2890,0.280699215218984)
--(axis cs:2900,0.280618751122209)
--(axis cs:2910,0.280837519887865)
--(axis cs:2920,0.281010245217245)
--(axis cs:2930,0.281403359967559)
--(axis cs:2940,0.281703244026271)
--(axis cs:2950,0.281910416778021)
--(axis cs:2960,0.28226040482106)
--(axis cs:2970,0.282777506078422)
--(axis cs:2980,0.283264120390233)
--(axis cs:2990,0.283647875023093)
--(axis cs:3000,0.284132965635654)
--(axis cs:3010,0.2846390101502)
--(axis cs:3020,0.284957125038695)
--(axis cs:3030,0.285290702402789)
--(axis cs:3040,0.285579538659458)
--(axis cs:3050,0.286107032464009)
--(axis cs:3060,0.286543010548946)
--(axis cs:3070,0.287005717574101)
--(axis cs:3080,0.287300469460652)
--(axis cs:3090,0.287956416964048)
--(axis cs:3100,0.288245732289046)
--(axis cs:3110,0.288760074814855)
--(axis cs:3120,0.289348290952136)
--(axis cs:3130,0.289776235924925)
--(axis cs:3140,0.290147222096387)
--(axis cs:3150,0.290336635855886)
--(axis cs:3160,0.290661581324954)
--(axis cs:3170,0.291021558239173)
--(axis cs:3180,0.291527780241621)
--(axis cs:3190,0.292152874050385)
--(axis cs:3200,0.292351916522895)
--(axis cs:3210,0.292796690090976)
--(axis cs:3220,0.293215658127641)
--(axis cs:3230,0.293646707652873)
--(axis cs:3240,0.294058056407893)
--(axis cs:3250,0.294323645213711)
--(axis cs:3260,0.294736536273752)
--(axis cs:3270,0.295073117552419)
--(axis cs:3280,0.295458083456251)
--(axis cs:3290,0.295772978882576)
--(axis cs:3300,0.296078991055129)
--(axis cs:3310,0.296312239808537)
--(axis cs:3320,0.296261692719878)
--(axis cs:3330,0.296445033840524)
--(axis cs:3340,0.296547776937221)
--(axis cs:3350,0.296872356655081)
--(axis cs:3360,0.29701909422842)
--(axis cs:3370,0.297076222204249)
--(axis cs:3380,0.297136152311063)
--(axis cs:3390,0.297376946888052)
--(axis cs:3400,0.297516814317934)
--(axis cs:3410,0.297757039067173)
--(axis cs:3420,0.297758596290537)
--(axis cs:3430,0.297869434898287)
--(axis cs:3440,0.297922663734157)
--(axis cs:3450,0.298119824206367)
--(axis cs:3460,0.29813771003445)
--(axis cs:3470,0.29826880055262)
--(axis cs:3480,0.298373668524251)
--(axis cs:3490,0.298573144858566)
--(axis cs:3500,0.29844543935187)
--(axis cs:3510,0.298337006920217)
--(axis cs:3520,0.298329628774601)
--(axis cs:3530,0.298261911951804)
--(axis cs:3540,0.298121698534975)
--(axis cs:3550,0.298119997457207)
--(axis cs:3560,0.297913480873763)
--(axis cs:3570,0.297801138538354)
--(axis cs:3580,0.297628193462869)
--(axis cs:3590,0.297422532866117)
--(axis cs:3600,0.297264088591424)
--(axis cs:3610,0.297206430527234)
--(axis cs:3620,0.297005406291816)
--(axis cs:3630,0.296997619139754)
--(axis cs:3640,0.296805972674247)
--(axis cs:3650,0.296556952706268)
--(axis cs:3660,0.296432558642584)
--(axis cs:3670,0.296176244212448)
--(axis cs:3680,0.295922663057547)
--(axis cs:3690,0.295775902990271)
--(axis cs:3700,0.295374284291931)
--(axis cs:3710,0.295015284390437)
--(axis cs:3720,0.294746646091069)
--(axis cs:3730,0.294356914340787)
--(axis cs:3740,0.293996376913222)
--(axis cs:3750,0.29369871290972)
--(axis cs:3760,0.293460059032599)
--(axis cs:3770,0.293368095429159)
--(axis cs:3780,0.293267566041911)
--(axis cs:3790,0.292960828920499)
--(axis cs:3800,0.292667545863695)
--(axis cs:3810,0.292408868334332)
--(axis cs:3820,0.292266837321019)
--(axis cs:3830,0.292040808153929)
--(axis cs:3840,0.291848492017876)
--(axis cs:3850,0.291590219863867)
--(axis cs:3860,0.291500452922436)
--(axis cs:3870,0.291488892879641)
--(axis cs:3880,0.291677219967639)
--(axis cs:3890,0.291477270842641)
--(axis cs:3900,0.291574695108874)
--(axis cs:3910,0.291591866316604)
--(axis cs:3920,0.291391225201418)
--(axis cs:3930,0.291262098773135)
--(axis cs:3940,0.291132627931036)
--(axis cs:3950,0.291066249002281)
--(axis cs:3960,0.291025970988383)
--(axis cs:3970,0.290888521825632)
--(axis cs:3980,0.290778473583452)
--(axis cs:3990,0.290513607201957)
--(axis cs:4000,0.290297794697849)
--(axis cs:4010,0.289922937038874)
--(axis cs:4020,0.289768691817414)
--(axis cs:4030,0.289605094520513)
--(axis cs:4040,0.289305383084294)
--(axis cs:4050,0.289188204227545)
--(axis cs:4060,0.289084298707792)
--(axis cs:4070,0.288814279698717)
--(axis cs:4080,0.288546551814187)
--(axis cs:4090,0.28840459976303)
--(axis cs:4100,0.287947248160745)
--(axis cs:4110,0.287673215584944)
--(axis cs:4120,0.287435640574346)
--(axis cs:4130,0.287073424840381)
--(axis cs:4140,0.286801050895373)
--(axis cs:4150,0.286659473539756)
--(axis cs:4160,0.286300700836019)
--(axis cs:4170,0.28603018496115)
--(axis cs:4180,0.285554453438361)
--(axis cs:4190,0.285277161720972)
--(axis cs:4200,0.28489318644729)
--(axis cs:4210,0.28454290206518)
--(axis cs:4220,0.284256362897081)
--(axis cs:4230,0.283959011867758)
--(axis cs:4240,0.283892549810938)
--(axis cs:4250,0.283548681616872)
--(axis cs:4260,0.283399466735535)
--(axis cs:4270,0.283255776610074)
--(axis cs:4280,0.283284337327485)
--(axis cs:4290,0.282898225562919)
--(axis cs:4300,0.282758625638333)
--(axis cs:4310,0.282680887104413)
--(axis cs:4320,0.282583565523226)
--(axis cs:4330,0.282433663370651)
--(axis cs:4340,0.282102312696474)
--(axis cs:4350,0.281704844045886)
--(axis cs:4360,0.281379110195783)
--(axis cs:4370,0.281102373529587)
--(axis cs:4380,0.280908369027669)
--(axis cs:4390,0.280765442319208)
--(axis cs:4400,0.280633868321423)
--(axis cs:4410,0.28041119964933)
--(axis cs:4420,0.280308142530774)
--(axis cs:4430,0.280414514501123)
--(axis cs:4440,0.280395368990926)
--(axis cs:4450,0.280339931040768)
--(axis cs:4460,0.280306215867557)
--(axis cs:4470,0.280129896453906)
--(axis cs:4480,0.280148957308484)
--(axis cs:4490,0.280115592916703)
--(axis cs:4500,0.280150852489092)
--(axis cs:4510,0.280276396414643)
--(axis cs:4520,0.280177952743211)
--(axis cs:4530,0.280369030090149)
--(axis cs:4540,0.280462621416643)
--(axis cs:4550,0.280631135411916)
--(axis cs:4560,0.280504830008095)
--(axis cs:4570,0.280809680642667)
--(axis cs:4580,0.281093780338812)
--(axis cs:4590,0.281401406406152)
--(axis cs:4600,0.281676569880368)
--(axis cs:4610,0.281940164576621)
--(axis cs:4620,0.282109965342428)
--(axis cs:4630,0.282268335507465)
--(axis cs:4640,0.282558499375001)
--(axis cs:4650,0.282890563388544)
--(axis cs:4660,0.283355524623606)
--(axis cs:4670,0.283771212922947)
--(axis cs:4680,0.284343552722741)
--(axis cs:4690,0.284612115958122)
--(axis cs:4700,0.284971891261839)
--(axis cs:4710,0.285572968441777)
--(axis cs:4720,0.285893003114679)
--(axis cs:4730,0.286557170284241)
--(axis cs:4740,0.286918896771623)
--(axis cs:4750,0.287622691359983)
--(axis cs:4760,0.288013319556943)
--(axis cs:4770,0.288531823558121)
--(axis cs:4780,0.289368821357234)
--(axis cs:4790,0.290014418199432)
--(axis cs:4800,0.290644260568424)
--(axis cs:4810,0.291470204729266)
--(axis cs:4820,0.292104171304317)
--(axis cs:4830,0.292983314518659)
--(axis cs:4840,0.29364573377209)
--(axis cs:4850,0.294233216812452)
--(axis cs:4860,0.294621329114016)
--(axis cs:4870,0.295152898753071)
--(axis cs:4880,0.295804329204205)
--(axis cs:4890,0.296297806098957)
--(axis cs:4900,0.296510463488235)
--(axis cs:4910,0.296582228340682)
--(axis cs:4920,0.297012474046527)
--(axis cs:4930,0.297294648608142)
--(axis cs:4940,0.297423981473903)
--(axis cs:4950,0.297699876736615)
--(axis cs:4960,0.297746987367306)
--(axis cs:4970,0.298066490662948)
--(axis cs:4980,0.29827075016544)
--(axis cs:4990,0.298388650745068)
--(axis cs:4990,0.356216363196274)
--(axis cs:4990,0.356216363196274)
--(axis cs:4980,0.356027243714704)
--(axis cs:4970,0.355820371842247)
--(axis cs:4960,0.355434186880367)
--(axis cs:4950,0.355235652806488)
--(axis cs:4940,0.354884634226202)
--(axis cs:4930,0.354607993513175)
--(axis cs:4920,0.354252821025511)
--(axis cs:4910,0.353736251530063)
--(axis cs:4900,0.35354608183575)
--(axis cs:4890,0.353292138672745)
--(axis cs:4880,0.352746120060141)
--(axis cs:4870,0.351943514645258)
--(axis cs:4860,0.351359896540862)
--(axis cs:4850,0.350848829303586)
--(axis cs:4840,0.350161888567342)
--(axis cs:4830,0.349372869662586)
--(axis cs:4820,0.34829348948482)
--(axis cs:4810,0.347618341522386)
--(axis cs:4800,0.346604270998902)
--(axis cs:4790,0.345792179343322)
--(axis cs:4780,0.345057034746557)
--(axis cs:4770,0.344120556344699)
--(axis cs:4760,0.343516862163076)
--(axis cs:4750,0.343013855831957)
--(axis cs:4740,0.342183676149528)
--(axis cs:4730,0.341753509434094)
--(axis cs:4720,0.34093596629778)
--(axis cs:4710,0.340479020863737)
--(axis cs:4700,0.339878602986155)
--(axis cs:4690,0.339479292373185)
--(axis cs:4680,0.339107364783629)
--(axis cs:4670,0.338401431022882)
--(axis cs:4660,0.337854216735817)
--(axis cs:4650,0.337232912732085)
--(axis cs:4640,0.336846527009473)
--(axis cs:4630,0.336511994173822)
--(axis cs:4620,0.336241377769983)
--(axis cs:4610,0.336003111294501)
--(axis cs:4600,0.33561461786824)
--(axis cs:4590,0.335294237784362)
--(axis cs:4580,0.334747779449586)
--(axis cs:4570,0.334333309042583)
--(axis cs:4560,0.333970412098218)
--(axis cs:4550,0.333965068735875)
--(axis cs:4540,0.333687584793246)
--(axis cs:4530,0.333406430727921)
--(axis cs:4520,0.333143219800295)
--(axis cs:4510,0.333191959689908)
--(axis cs:4500,0.333062133475101)
--(axis cs:4490,0.332940453511775)
--(axis cs:4480,0.332937958275836)
--(axis cs:4470,0.332811432419146)
--(axis cs:4460,0.333005732489061)
--(axis cs:4450,0.332942340026522)
--(axis cs:4440,0.332983187642701)
--(axis cs:4430,0.332960290179308)
--(axis cs:4420,0.332860852095924)
--(axis cs:4410,0.333004451488749)
--(axis cs:4400,0.333258203535222)
--(axis cs:4390,0.333519478748111)
--(axis cs:4380,0.333722864373663)
--(axis cs:4370,0.333954427885899)
--(axis cs:4360,0.33427169931481)
--(axis cs:4350,0.334697488793096)
--(axis cs:4340,0.335147518454013)
--(axis cs:4330,0.335520711528831)
--(axis cs:4320,0.33576681316312)
--(axis cs:4310,0.335943232780784)
--(axis cs:4300,0.336142000508332)
--(axis cs:4290,0.336319578625631)
--(axis cs:4280,0.336784151751858)
--(axis cs:4270,0.336838656803404)
--(axis cs:4260,0.337049455904342)
--(axis cs:4250,0.337283563473913)
--(axis cs:4240,0.337693051290865)
--(axis cs:4230,0.337819373083558)
--(axis cs:4220,0.33822180372041)
--(axis cs:4210,0.338616862194912)
--(axis cs:4200,0.339068696643712)
--(axis cs:4190,0.339532821199232)
--(axis cs:4180,0.339922802036593)
--(axis cs:4170,0.340461992286277)
--(axis cs:4160,0.34077473072704)
--(axis cs:4150,0.341257629049191)
--(axis cs:4140,0.341473800204574)
--(axis cs:4130,0.341802687381788)
--(axis cs:4120,0.342211947528855)
--(axis cs:4110,0.342513742095057)
--(axis cs:4100,0.342885537374609)
--(axis cs:4090,0.343421446232277)
--(axis cs:4080,0.343651474443699)
--(axis cs:4070,0.34402463571329)
--(axis cs:4060,0.344364100698276)
--(axis cs:4050,0.344572805273533)
--(axis cs:4040,0.344796646714775)
--(axis cs:4030,0.345194935579556)
--(axis cs:4020,0.345509116364474)
--(axis cs:4010,0.345761717690306)
--(axis cs:4000,0.346214482806374)
--(axis cs:3990,0.346544248862914)
--(axis cs:3980,0.346944108300256)
--(axis cs:3970,0.347164591188215)
--(axis cs:3960,0.347411516904392)
--(axis cs:3950,0.347532223616683)
--(axis cs:3940,0.347653708047716)
--(axis cs:3930,0.347916018377119)
--(axis cs:3920,0.348170004243283)
--(axis cs:3910,0.348406850294206)
--(axis cs:3900,0.348474513588914)
--(axis cs:3890,0.348521929862195)
--(axis cs:3880,0.348713386804922)
--(axis cs:3870,0.348577376587592)
--(axis cs:3860,0.348654869771739)
--(axis cs:3850,0.348831823261563)
--(axis cs:3840,0.349171248512861)
--(axis cs:3830,0.349456404503381)
--(axis cs:3820,0.349763175464142)
--(axis cs:3810,0.349957306196135)
--(axis cs:3800,0.350252832449908)
--(axis cs:3790,0.350506724931625)
--(axis cs:3780,0.350904205525891)
--(axis cs:3770,0.351035209184783)
--(axis cs:3760,0.351113986031988)
--(axis cs:3750,0.351376080084812)
--(axis cs:3740,0.351748363485296)
--(axis cs:3730,0.352190803233473)
--(axis cs:3720,0.352725795903133)
--(axis cs:3710,0.353138697421888)
--(axis cs:3700,0.353543879154863)
--(axis cs:3690,0.354002544935783)
--(axis cs:3680,0.354282839898063)
--(axis cs:3670,0.3546121426114)
--(axis cs:3660,0.354931973502717)
--(axis cs:3650,0.355149645420299)
--(axis cs:3640,0.355422914322285)
--(axis cs:3630,0.35570832732139)
--(axis cs:3620,0.355803630537622)
--(axis cs:3610,0.356072899603512)
--(axis cs:3600,0.356225133762865)
--(axis cs:3590,0.356468095774578)
--(axis cs:3580,0.356756279911571)
--(axis cs:3570,0.357006410324716)
--(axis cs:3560,0.357182528078834)
--(axis cs:3550,0.357469405525214)
--(axis cs:3540,0.357549415588683)
--(axis cs:3530,0.357731637668052)
--(axis cs:3520,0.357888603164647)
--(axis cs:3510,0.357969287967913)
--(axis cs:3500,0.358189706999776)
--(axis cs:3490,0.358394174688551)
--(axis cs:3480,0.358247361321322)
--(axis cs:3470,0.358166583129777)
--(axis cs:3460,0.358097526008375)
--(axis cs:3450,0.358102636442952)
--(axis cs:3440,0.357945983386367)
--(axis cs:3430,0.357995360172949)
--(axis cs:3420,0.357900287619803)
--(axis cs:3410,0.357946379024079)
--(axis cs:3400,0.35776441607727)
--(axis cs:3390,0.357667225228315)
--(axis cs:3380,0.357365536695369)
--(axis cs:3370,0.357268918206288)
--(axis cs:3360,0.357155290024648)
--(axis cs:3350,0.356965405216704)
--(axis cs:3340,0.356482790610037)
--(axis cs:3330,0.356275236409232)
--(axis cs:3320,0.356018883289977)
--(axis cs:3310,0.355940867272124)
--(axis cs:3300,0.355590814076852)
--(axis cs:3290,0.355156117210334)
--(axis cs:3280,0.354710195425476)
--(axis cs:3270,0.354213022732154)
--(axis cs:3260,0.353721686235918)
--(axis cs:3250,0.353235165402117)
--(axis cs:3240,0.352832156335368)
--(axis cs:3230,0.352328254714057)
--(axis cs:3220,0.351784303859157)
--(axis cs:3210,0.351218423027001)
--(axis cs:3200,0.350630520970011)
--(axis cs:3190,0.350266254730329)
--(axis cs:3180,0.349501642769201)
--(axis cs:3170,0.348818768034385)
--(axis cs:3160,0.348280667436216)
--(axis cs:3150,0.347812100266507)
--(axis cs:3140,0.347465137623202)
--(axis cs:3130,0.346928167832236)
--(axis cs:3120,0.346350601731865)
--(axis cs:3110,0.345721129916459)
--(axis cs:3100,0.345093868449655)
--(axis cs:3090,0.34473509893363)
--(axis cs:3080,0.343991465789528)
--(axis cs:3070,0.34359219682002)
--(axis cs:3060,0.343063468637035)
--(axis cs:3050,0.342636885905668)
--(axis cs:3040,0.342103712219004)
--(axis cs:3030,0.341800965151213)
--(axis cs:3020,0.34147385228858)
--(axis cs:3010,0.34113722957432)
--(axis cs:3000,0.340565256308306)
--(axis cs:2990,0.3400498239102)
--(axis cs:2980,0.339574464390871)
--(axis cs:2970,0.339003892690369)
--(axis cs:2960,0.338478381814083)
--(axis cs:2950,0.338128761641315)
--(axis cs:2940,0.337894410942756)
--(axis cs:2930,0.337558917778933)
--(axis cs:2920,0.337120843415574)
--(axis cs:2910,0.33685802418569)
--(axis cs:2900,0.336674727739968)
--(axis cs:2890,0.336718440197357)
--(axis cs:2880,0.336605124194018)
--(axis cs:2870,0.3362197722867)
--(axis cs:2860,0.33574292131531)
--(axis cs:2850,0.335627649480096)
--(axis cs:2840,0.335427145178803)
--(axis cs:2830,0.334930198872332)
--(axis cs:2820,0.334586434727157)
--(axis cs:2810,0.334298432159158)
--(axis cs:2800,0.33390564035175)
--(axis cs:2790,0.333720709405092)
--(axis cs:2780,0.333243019091297)
--(axis cs:2770,0.332746085390905)
--(axis cs:2760,0.33224088865603)
--(axis cs:2750,0.331943687523138)
--(axis cs:2740,0.331717157149335)
--(axis cs:2730,0.331557961693588)
--(axis cs:2720,0.331267069495151)
--(axis cs:2710,0.330811176245426)
--(axis cs:2700,0.330925679167466)
--(axis cs:2690,0.330636286560374)
--(axis cs:2680,0.330681233227583)
--(axis cs:2670,0.330757131983013)
--(axis cs:2660,0.33059049540696)
--(axis cs:2650,0.330481083661603)
--(axis cs:2640,0.330380736479027)
--(axis cs:2630,0.330362530613436)
--(axis cs:2620,0.330253427427365)
--(axis cs:2610,0.330031790558086)
--(axis cs:2600,0.330267806727926)
--(axis cs:2590,0.330265167406945)
--(axis cs:2580,0.330242531641762)
--(axis cs:2570,0.329914663596204)
--(axis cs:2560,0.329910748372144)
--(axis cs:2550,0.329653611983258)
--(axis cs:2540,0.329589524595791)
--(axis cs:2530,0.329535886702836)
--(axis cs:2520,0.329625143869147)
--(axis cs:2510,0.329489273380817)
--(axis cs:2500,0.329371159960925)
--(axis cs:2490,0.329249455817752)
--(axis cs:2480,0.328989184053036)
--(axis cs:2470,0.32871018386198)
--(axis cs:2460,0.328502193606131)
--(axis cs:2450,0.328201634502829)
--(axis cs:2440,0.328025851602411)
--(axis cs:2430,0.328022188974304)
--(axis cs:2420,0.327806222711251)
--(axis cs:2410,0.327792777584771)
--(axis cs:2400,0.327632742085222)
--(axis cs:2390,0.327643617918324)
--(axis cs:2380,0.327394056196023)
--(axis cs:2370,0.32737357345253)
--(axis cs:2360,0.327178208712853)
--(axis cs:2350,0.327044114317231)
--(axis cs:2340,0.327109030074698)
--(axis cs:2330,0.327059920069603)
--(axis cs:2320,0.327111930125397)
--(axis cs:2310,0.327043905660234)
--(axis cs:2300,0.326853032748778)
--(axis cs:2290,0.326759430467955)
--(axis cs:2280,0.32661256081363)
--(axis cs:2270,0.326515669487517)
--(axis cs:2260,0.3265547697581)
--(axis cs:2250,0.32663029224783)
--(axis cs:2240,0.326462895330314)
--(axis cs:2230,0.326534203036733)
--(axis cs:2220,0.326659628961411)
--(axis cs:2210,0.326811970146489)
--(axis cs:2200,0.326919591066042)
--(axis cs:2190,0.327067444043835)
--(axis cs:2180,0.32727425748872)
--(axis cs:2170,0.32754360446847)
--(axis cs:2160,0.327775657688444)
--(axis cs:2150,0.328017330940231)
--(axis cs:2140,0.328176264085181)
--(axis cs:2130,0.328291299926989)
--(axis cs:2120,0.328514784574446)
--(axis cs:2110,0.328391961104197)
--(axis cs:2100,0.328512709456934)
--(axis cs:2090,0.328739036374794)
--(axis cs:2080,0.328855270303756)
--(axis cs:2070,0.328930679225939)
--(axis cs:2060,0.328963799509231)
--(axis cs:2050,0.329008825736337)
--(axis cs:2040,0.328937458859511)
--(axis cs:2030,0.328997311626391)
--(axis cs:2020,0.329228892547029)
--(axis cs:2010,0.329460534387883)
--(axis cs:2000,0.329426536654529)
--(axis cs:1990,0.32962133303521)
--(axis cs:1980,0.329774563554167)
--(axis cs:1970,0.329917381573807)
--(axis cs:1960,0.3300253028844)
--(axis cs:1950,0.330468509971345)
--(axis cs:1940,0.33098021416963)
--(axis cs:1930,0.331345423092116)
--(axis cs:1920,0.331615436117173)
--(axis cs:1910,0.331950523468339)
--(axis cs:1900,0.332370044612925)
--(axis cs:1890,0.3327832841996)
--(axis cs:1880,0.333133907749538)
--(axis cs:1870,0.33322854854421)
--(axis cs:1860,0.333350455903203)
--(axis cs:1850,0.333762385702293)
--(axis cs:1840,0.334206546714435)
--(axis cs:1830,0.334455832677326)
--(axis cs:1820,0.334726155257981)
--(axis cs:1810,0.335170826002341)
--(axis cs:1800,0.335323846167912)
--(axis cs:1790,0.335564813282056)
--(axis cs:1780,0.335957961728786)
--(axis cs:1770,0.336304992132418)
--(axis cs:1760,0.336732415429131)
--(axis cs:1750,0.336914084654566)
--(axis cs:1740,0.33721508487113)
--(axis cs:1730,0.337398179923301)
--(axis cs:1720,0.337634594101589)
--(axis cs:1710,0.337787054542077)
--(axis cs:1700,0.337937590553903)
--(axis cs:1690,0.338109944416761)
--(axis cs:1680,0.338180944700588)
--(axis cs:1670,0.338548678696915)
--(axis cs:1660,0.338751933492305)
--(axis cs:1650,0.338926024444966)
--(axis cs:1640,0.339172601096463)
--(axis cs:1630,0.339478223601511)
--(axis cs:1620,0.339515862111155)
--(axis cs:1610,0.339902801602508)
--(axis cs:1600,0.340296426443057)
--(axis cs:1590,0.340654901665677)
--(axis cs:1580,0.340972038977573)
--(axis cs:1570,0.341297631632017)
--(axis cs:1560,0.341822061927512)
--(axis cs:1550,0.342119669964631)
--(axis cs:1540,0.342508064507949)
--(axis cs:1530,0.342856970418462)
--(axis cs:1520,0.343111728998106)
--(axis cs:1510,0.343726471763835)
--(axis cs:1500,0.344241736804032)
--(axis cs:1490,0.344811365557291)
--(axis cs:1480,0.345220647289009)
--(axis cs:1470,0.345787066207159)
--(axis cs:1460,0.346275834228928)
--(axis cs:1450,0.346805901008947)
--(axis cs:1440,0.347309693240904)
--(axis cs:1430,0.347519069868269)
--(axis cs:1420,0.348041396282032)
--(axis cs:1410,0.348459546878334)
--(axis cs:1400,0.348812781675597)
--(axis cs:1390,0.349287279001659)
--(axis cs:1380,0.349615471225475)
--(axis cs:1370,0.350308793900508)
--(axis cs:1360,0.350712640844795)
--(axis cs:1350,0.351137359648381)
--(axis cs:1340,0.35142223907019)
--(axis cs:1330,0.35176463838975)
--(axis cs:1320,0.352233777958114)
--(axis cs:1310,0.352593821817994)
--(axis cs:1300,0.353182034429484)
--(axis cs:1290,0.353450899755531)
--(axis cs:1280,0.353818302536836)
--(axis cs:1270,0.354068765443027)
--(axis cs:1260,0.354245734522747)
--(axis cs:1250,0.354332938671738)
--(axis cs:1240,0.354539873789179)
--(axis cs:1230,0.354722784132333)
--(axis cs:1220,0.354829058916909)
--(axis cs:1210,0.354817604704083)
--(axis cs:1200,0.354803233763925)
--(axis cs:1190,0.354813006371747)
--(axis cs:1180,0.354726451959716)
--(axis cs:1170,0.354772830936949)
--(axis cs:1160,0.354744851131845)
--(axis cs:1150,0.354573502697904)
--(axis cs:1140,0.354580858278803)
--(axis cs:1130,0.354591882176487)
--(axis cs:1120,0.35443512127193)
--(axis cs:1110,0.354206954674927)
--(axis cs:1100,0.354218360833013)
--(axis cs:1090,0.353865456749692)
--(axis cs:1080,0.353740690758419)
--(axis cs:1070,0.353644345147224)
--(axis cs:1060,0.353312015002933)
--(axis cs:1050,0.353159270347427)
--(axis cs:1040,0.35264636728462)
--(axis cs:1030,0.352237655276982)
--(axis cs:1020,0.351865893263707)
--(axis cs:1010,0.351564637580128)
--(axis cs:1000,0.350922891978802)
--(axis cs:990,0.350579965393912)
--(axis cs:980,0.350277580190067)
--(axis cs:970,0.349985633705609)
--(axis cs:960,0.349869134761697)
--(axis cs:950,0.349779736643271)
--(axis cs:940,0.349549406348457)
--(axis cs:930,0.349253798833637)
--(axis cs:920,0.349032633973167)
--(axis cs:910,0.348921019944395)
--(axis cs:900,0.348744967264478)
--(axis cs:890,0.348447798369434)
--(axis cs:880,0.348102396225721)
--(axis cs:870,0.347658763996964)
--(axis cs:860,0.347411232897803)
--(axis cs:850,0.34697307722686)
--(axis cs:840,0.346601437807463)
--(axis cs:830,0.346058429050809)
--(axis cs:820,0.345690509334385)
--(axis cs:810,0.344895680022681)
--(axis cs:800,0.344512574432229)
--(axis cs:790,0.343863144633477)
--(axis cs:780,0.343443352890201)
--(axis cs:770,0.342899407940335)
--(axis cs:760,0.342231190307371)
--(axis cs:750,0.34156761836356)
--(axis cs:740,0.34131637694462)
--(axis cs:730,0.340889640714812)
--(axis cs:720,0.340553601678909)
--(axis cs:710,0.339960697280677)
--(axis cs:700,0.339735632584967)
--(axis cs:690,0.339517108830399)
--(axis cs:680,0.339279338426673)
--(axis cs:670,0.338815877130021)
--(axis cs:660,0.338350608803911)
--(axis cs:650,0.337754040247671)
--(axis cs:640,0.337224901268343)
--(axis cs:630,0.336678117234543)
--(axis cs:620,0.336133440294169)
--(axis cs:610,0.335574970508863)
--(axis cs:600,0.335120258578568)
--(axis cs:590,0.334697902147502)
--(axis cs:580,0.334254796404319)
--(axis cs:570,0.333731792184501)
--(axis cs:560,0.333296534622491)
--(axis cs:550,0.33285950906765)
--(axis cs:540,0.332414135735455)
--(axis cs:530,0.331859594523765)
--(axis cs:520,0.331128766333216)
--(axis cs:510,0.330622520900784)
--(axis cs:500,0.330186761057629)
--(axis cs:490,0.32970547912982)
--(axis cs:480,0.329492707056377)
--(axis cs:470,0.329083008346068)
--(axis cs:460,0.328229339429319)
--(axis cs:450,0.327440922103951)
--(axis cs:440,0.326819711603811)
--(axis cs:430,0.325997489892584)
--(axis cs:420,0.325414644442918)
--(axis cs:410,0.324658764655732)
--(axis cs:400,0.323960374674981)
--(axis cs:390,0.323073967388082)
--(axis cs:380,0.322535831886773)
--(axis cs:370,0.321629764136927)
--(axis cs:360,0.320641921465795)
--(axis cs:350,0.319608633102493)
--(axis cs:340,0.318665348932992)
--(axis cs:330,0.317498058753191)
--(axis cs:320,0.316407683436207)
--(axis cs:310,0.315320061601939)
--(axis cs:300,0.314535270390591)
--(axis cs:290,0.313350578370137)
--(axis cs:280,0.312415172059528)
--(axis cs:270,0.311441180307826)
--(axis cs:260,0.31025565872757)
--(axis cs:250,0.309394670095107)
--(axis cs:240,0.308635436185282)
--(axis cs:230,0.3073776395552)
--(axis cs:220,0.306316660321058)
--(axis cs:210,0.305403265866331)
--(axis cs:200,0.304476725974163)
--(axis cs:190,0.303637282756779)
--(axis cs:180,0.302632628156583)
--(axis cs:170,0.301901029366512)
--(axis cs:160,0.301033768318008)
--(axis cs:150,0.300195926632481)
--(axis cs:140,0.299264642869815)
--(axis cs:130,0.298152398711406)
--(axis cs:120,0.297320474737916)
--(axis cs:110,0.296347761994654)
--(axis cs:100,0.295448088649772)
--(axis cs:90,0.294612015107882)
--(axis cs:80,0.29354713535998)
--(axis cs:70,0.292734585332153)
--(axis cs:60,0.291823670240309)
--(axis cs:50,0.290883781771489)
--(axis cs:40,0.290465404932967)
--(axis cs:30,0.290102458736012)
--(axis cs:20,0.289845812201647)
--(axis cs:10,0.289695511086017)
--(axis cs:0,0.289397731665253)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0 0.25
10 0.25015
20 0.2505985
30 0.251298765
40 0.25199202735
50 0.2528158570765
60 0.253962698505735
70 0.254710571520678
80 0.255319715805471
90 0.256260268647416
100 0.257610165960942
110 0.259015314301333
120 0.260612661158319
130 0.261894034546736
140 0.263662594201269
150 0.265313468259256
160 0.266947833576663
170 0.268640855240897
180 0.270235696688488
190 0.271883339721603
200 0.273533256324387
210 0.275610423761143
220 0.277791819523532
230 0.279732651328296
240 0.281666574815013
250 0.283518659066863
260 0.285058472476195
270 0.286901637751433
280 0.289163871373918
290 0.291490982660179
300 0.293963572833577
310 0.296061437105242
320 0.297982072734189
330 0.299877252006847
340 0.301578479486779
350 0.302900194691911
360 0.304689942744992
370 0.306924293317542
380 0.309061300384367
390 0.311151937380523
400 0.313452918006718
410 0.31526838882665
420 0.317171954938384
430 0.319293985389
440 0.32167604553511
450 0.323571785079759
460 0.325654817228961
470 0.328004519056672
480 0.329793223866105
490 0.331414041627444
500 0.33359365121117
510 0.335607714699058
520 0.337914137552067
530 0.340166246176547
540 0.342545833714781
550 0.344326625377633
560 0.346158359123857
570 0.348146775532619
580 0.350115307777292
590 0.351989154699519
600 0.353906763152524
610 0.356223945520999
620 0.358642956065789
630 0.361100276505131
640 0.36349552374008
650 0.365916818502679
660 0.368551400317652
670 0.370740886314476
680 0.372858477451331
690 0.375029892676818
700 0.377004593750049
710 0.379165797812549
720 0.381367889834423
730 0.383560460936079
740 0.385543606326718
750 0.387525670263451
760 0.389994163560817
770 0.392006721925208
780 0.394167904705956
790 0.396144975658897
800 0.398302275902308
810 0.400344253143285
820 0.402565810611852
830 0.404465152505733
840 0.406551750980676
850 0.408504983470869
860 0.410626183636161
870 0.412951171799799
880 0.415140410081801
890 0.417532755980983
900 0.419707428421173
910 0.422035354136962
920 0.424377500595592
930 0.427002475589636
940 0.43008245083374
950 0.432937876325402
960 0.435520997562148
970 0.438209537586527
980 0.440933692210661
990 0.443536855288555
1000 0.446182736735669
1010 0.449058409368313
1020 0.45169907527463
1030 0.454500834521883
1040 0.457562076176664
1050 0.460648955414898
1060 0.463636215860749
1070 0.466749853702141
1080 0.46963235516512
1090 0.472517281613469
1100 0.475417108797334
1110 0.478187937709361
1120 0.481231058332267
1130 0.484243747748944
1140 0.487232560271455
1150 0.48984148466874
1160 0.492543069822053
1170 0.495267639123832
1180 0.498058712732594
1190 0.500896875605268
1200 0.503694156849215
1210 0.506425965280723
1220 0.509199205627916
1230 0.511819713571637
1240 0.514482766435921
1250 0.517231688771561
1260 0.520190621883846
1270 0.523057465665007
1280 0.525820641008357
1290 0.528718684598274
1300 0.531575247752291
1310 0.534309495274768
1320 0.53726015032202
1330 0.5403375488188
1340 0.543459173330612
1350 0.546474581597306
1360 0.549384835781333
1370 0.55234098742352
1380 0.555223827549284
1390 0.558077839273792
1400 0.560947060881054
1410 0.563906340272243
1420 0.566973526869521
1430 0.569953791600825
1440 0.572991753684817
1450 0.575824336147969
1460 0.578634842786489
1470 0.581454744358625
1480 0.584258946915038
1490 0.587191357445888
1500 0.590106943871429
1510 0.592918374432715
1520 0.595670440688388
1530 0.598401236281504
1540 0.601079723918689
1550 0.603725176679502
1560 0.606387924912707
1570 0.60901779566358
1580 0.611740117706944
1590 0.614366466529874
1600 0.616929051864576
1610 0.61924101134593
1620 0.621554851232471
1630 0.623839302720146
1640 0.625982159692945
1650 0.627966088096015
1660 0.629905177215055
1670 0.631781125442905
1680 0.633719564188476
1690 0.635669868546591
1700 0.637569419861125
1710 0.639593725662513
1720 0.641572788405888
1730 0.64344456052183
1740 0.645416364916611
1750 0.647143451267445
1760 0.649047016754771
1770 0.650975296587223
1780 0.652921793621351
1790 0.654767575685137
1800 0.656751149928286
1810 0.658571138429003
1820 0.660435427044713
1830 0.662318572774266
1840 0.664120387046523
1850 0.665991683176058
1860 0.667919266344298
1870 0.669877573680855
1880 0.671872547944046
1890 0.673847572464606
1900 0.67563409673996
1910 0.67740275577256
1920 0.679209978214834
1930 0.680867878432686
1940 0.682584199648359
1950 0.684208357651875
1960 0.685653774075357
1970 0.687215986334603
1980 0.688768826471257
1990 0.690281138206545
2000 0.691709576824479
2010 0.693142481056234
2020 0.694554806245672
2030 0.695965508183215
2040 0.697449603101383
2050 0.698881357070369
2060 0.700186293499666
2070 0.701521930564669
2080 0.702819211259022
2090 0.704116019146432
2100 0.705493608954968
2110 0.706907422865418
2120 0.708475848636764
2130 0.709884840150396
2140 0.711279741748892
2150 0.712810694331403
2160 0.714145087388089
2170 0.715353636514208
2180 0.716481350149066
2190 0.717497786647576
2200 0.7185790587811
2210 0.719630768193289
2220 0.720765710511356
2230 0.721770553406242
2240 0.72282159787218
2250 0.723999631893458
2260 0.724915885574524
2270 0.726029226718778
2280 0.72703143445159
2290 0.728142370107075
2300 0.729317196406004
2310 0.730530274441944
2320 0.731831221697524
2330 0.732969159480549
2340 0.734095717885744
2350 0.735323510706887
2360 0.736507775599818
2370 0.73764894784382
2380 0.738816208365381
2390 0.740053046281728
2400 0.74121501581891
2410 0.742334115660721
2420 0.743410774504114
2430 0.744651666759073
2440 0.745792650091482
2450 0.746890973590567
2460 0.747884563854662
2470 0.749118218216115
2480 0.750114536033954
2490 0.751082140673614
2500 0.752177569266878
2510 0.753474543574209
2520 0.754639798138467
2530 0.755812150157083
2540 0.757029028655512
2550 0.758071238368957
2560 0.759146775985267
2570 0.760099058225414
2580 0.76114806764316
2590 0.762049086966729
2600 0.762972346097061
2610 0.763855122636091
2620 0.76484157140973
2630 0.765799405695633
2640 0.766578911638676
2650 0.767525622522289
2660 0.768344116297066
2670 0.769254425134096
2680 0.770199380882755
2690 0.771053637073927
2700 0.772018100703188
2710 0.772822919696156
2720 0.773675940499195
2730 0.774657931094203
2740 0.775523851783261
2750 0.776168613265428
2760 0.776813177132774
2770 0.777470045361446
2780 0.778070344907831
2790 0.778658391458753
2800 0.779284307544166
2810 0.779966464468724
2820 0.780685549824037
2830 0.781247444325796
2840 0.781878719882538
2850 0.782497432683713
2860 0.783047458356876
2870 0.783735733773307
2880 0.784354626435574
2890 0.785004830171218
2900 0.785648531869506
2910 0.786310796550811
2920 0.787041438585303
2930 0.78777727419945
2940 0.788543251457455
2950 0.789376568942881
2960 0.790089053253452
2970 0.790956912720918
2980 0.791772343593708
2990 0.792760870157771
3000 0.793583261456194
3010 0.794503678841632
3020 0.795108642053215
3030 0.795863805632683
3040 0.796430167576356
3050 0.796947115900593
3060 0.797421394741587
3070 0.797909680794171
3080 0.798461833986229
3090 0.798977215646367
3100 0.799456193489903
3110 0.799905381555004
3120 0.800187577739454
3130 0.80050445196206
3140 0.800818157442439
3150 0.800972475868015
3160 0.801275251109335
3170 0.801431248598241
3180 0.801498186112259
3190 0.801664454251137
3200 0.801791559708625
3210 0.802004894111539
3220 0.802159845170423
3230 0.802306996718719
3240 0.802608926751532
3250 0.802882837484017
3260 0.803191509109177
3270 0.803447094018085
3280 0.803756373077904
3290 0.804112559347125
3300 0.804458933753654
3310 0.804970594416117
3320 0.805352138471956
3330 0.805829867087236
3340 0.806465318416364
3350 0.8070694152322
3360 0.807654971079878
3370 0.80837842136908
3380 0.809113387155389
3390 0.810041003283835
3400 0.810759343250997
3410 0.811445499818487
3420 0.812212294820302
3430 0.812858921872099
3440 0.813667832653378
3450 0.814487404326844
3460 0.815217530283576
3470 0.81598410498074
3480 0.816680513930933
3490 0.817401208791623
3500 0.818045946703707
3510 0.81868423723667
3520 0.819353644864303
3530 0.81999135841566
3540 0.820522694831504
3550 0.821054967883188
3560 0.821606918204356
3570 0.822047099022313
3580 0.82242662803209
3590 0.822689861751769
3600 0.822950463134251
3610 0.823145958502909
3620 0.82331449891788
3630 0.823412603928701
3640 0.823609727889414
3650 0.82370488061052
3660 0.823742831804414
3670 0.82376790348637
3680 0.823848974451507
3690 0.824072984706992
3700 0.824101004859922
3710 0.824234994811323
3720 0.824348894863209
3730 0.824499155914577
3740 0.824535414355431
3750 0.824602560211877
3760 0.824781534609758
3770 0.825033719263661
3780 0.825464632071024
3790 0.825866235750314
3800 0.826195073392811
3810 0.826314372658883
3820 0.826413728932294
3830 0.826668341642971
3840 0.826926658226541
3850 0.827219891644276
3860 0.827391442727833
3870 0.827436278300555
3880 0.827449415517549
3890 0.827462421362374
3900 0.82755029714875
3910 0.827599794177262
3920 0.82757379623549
3930 0.827823058273135
3940 0.828013577690404
3950 0.8281959419135
3960 0.828307732494365
3970 0.828424655169421
3980 0.828615408617727
3990 0.828866754531549
4000 0.829190586986234
4010 0.829492431116371
4020 0.829803756805208
4030 0.830099469237156
4040 0.830373474544784
4050 0.830794739799336
4060 0.831180542401343
4070 0.83135623697733
4080 0.831567674607556
4090 0.831926997861481
4100 0.832313977882866
4110 0.832597088104037
4120 0.832864867222997
4130 0.833298718550767
4140 0.833440731365259
4150 0.833443824051607
4160 0.83355313581109
4170 0.83373010445298
4180 0.83386155340845
4190 0.834010437874365
4200 0.833995333495622
4210 0.834011630160665
4220 0.833990263859059
4230 0.833887861220468
4240 0.833998982608263
4250 0.834058992782181
4260 0.834330902854359
4270 0.834562593825815
4280 0.834979467887557
4290 0.835417173208682
4300 0.835788001476595
4310 0.836417621461829
4320 0.836897195247211
4330 0.837378223294738
4340 0.837823191061791
4350 0.838307459151173
4360 0.838705634559661
4370 0.839143578214065
4380 0.839683392431924
4390 0.840080308507605
4400 0.840492005422529
4410 0.840943335368303
4420 0.84135890201462
4430 0.841620312994474
4440 0.841785359864529
4450 0.841730006265884
4460 0.841618956203225
4470 0.841471516641193
4480 0.841406801474781
4490 0.841217733460033
4500 0.841261806125433
4510 0.841305438064179
4520 0.841254883683537
4530 0.841411084846702
4540 0.841465723998235
4550 0.841719816758252
4560 0.84190261859067
4570 0.842146092404763
4580 0.842455881480715
4590 0.842750072665908
4600 0.842935071939249
4610 0.843036971219857
4620 0.843212851507658
4630 0.843386972992581
4640 0.843521853262656
4650 0.843724134730029
4660 0.844024393382729
4670 0.844184149448902
4680 0.844186057954413
4690 0.844200447374869
4700 0.84422719290112
4710 0.844153670972109
4720 0.844124634262388
4730 0.844070887919764
4740 0.843792679040566
4750 0.84356100225016
4760 0.843200392227659
4770 0.842918388305382
4780 0.842832954422328
4790 0.842904624878105
4800 0.843225578629324
4810 0.843624572843031
4820 0.8438195771146
4830 0.844100131343454
4840 0.84432788003002
4850 0.84455335122972
4860 0.844982817717422
4870 0.845382989540248
4880 0.845716659644846
4890 0.846084493048397
4900 0.846373648117913
4910 0.846672411636734
4920 0.846993187520367
4930 0.847267005645163
4940 0.847675585588712
4950 0.848111329732825
4960 0.848386466435496
4970 0.848646351771141
4980 0.84879738825343
4990 0.849059414370896
};
\addlegendentry{\ourmod $\obsa$, $\power=0.1$}
\addplot [thick, line width=3, color1]
table {%
0 0.24375
10 0.2438375
20 0.244130375
30 0.24466407125
40 0.2450486805375
50 0.245466943732125
60 0.245937274294804
70 0.246302901551856
80 0.246433622536337
90 0.246769286310974
100 0.247301593447864
110 0.248091077513385
120 0.248910166738252
130 0.250058565070869
140 0.25135797942016
150 0.252825649625959
160 0.254441143129699
170 0.256177981698402
180 0.257891201881418
190 0.259681039862604
200 0.261696729463978
210 0.263561012169338
220 0.265719152047645
230 0.267568210527168
240 0.269142528421897
250 0.270382353137678
260 0.271809779606301
270 0.273222931810238
280 0.274921952492136
290 0.276616482967214
300 0.278481568137542
310 0.280015502456167
320 0.281621597431605
330 0.283342881457289
340 0.285134452642716
350 0.287089358116289
360 0.289568464535126
370 0.292379029889775
380 0.295061489590877
390 0.297685874694968
400 0.300227765948019
410 0.302525488288538
420 0.304881483405653
430 0.307451418571597
440 0.309983154385881
450 0.312852072842022
460 0.315904802113602
470 0.319333254092466
480 0.322402421551541
490 0.325459647336026
500 0.328330050862665
510 0.331171750354039
520 0.334391282850498
530 0.337497370021993
540 0.340628646321773
550 0.343959859858556
560 0.34722651125997
570 0.35023549614737
580 0.353720641185897
590 0.357145934774038
600 0.360924475426297
610 0.364590230672034
620 0.367863078365314
630 0.371346947581661
640 0.374839728105844
650 0.378453830824786
660 0.382150542516538
670 0.385997787091373
680 0.389900309220459
690 0.393732556128254
700 0.397507730566972
710 0.401282653261302
720 0.405119826728689
730 0.409149878461402
740 0.413233379676788
750 0.41727604588002
760 0.42120328542122
770 0.424972502567008
780 0.429191527541338
790 0.433487112265924
800 0.437839741143265
810 0.442092593731833
820 0.446334167794514
830 0.450333326116569
840 0.454473742855403
850 0.458366505426849
860 0.462614090372581
870 0.466912949468855
880 0.471350069974166
890 0.475749069274425
900 0.480104078581681
910 0.484484287795864
920 0.488626944917905
930 0.492646925468726
940 0.496757956214039
950 0.501140376651898
960 0.505603972885379
970 0.510072933156526
980 0.51435970382496
990 0.518666106786711
1000 0.523085695718844
1010 0.527354838761655
1020 0.531768790374039
1030 0.535982352470298
1040 0.540435028945595
1050 0.544774428656139
1060 0.549032934369578
1070 0.553280105025882
1080 0.557478553975623
1090 0.561716268435867
1100 0.565830355751508
1110 0.570003302193993
1120 0.574103269172053
1130 0.578062236480333
1140 0.58205036411553
1150 0.585992360474374
1160 0.589807436869631
1170 0.593734362500934
1180 0.597509518875925
1190 0.601328173687166
1200 0.605021141950294
1210 0.608739680530791
1220 0.612446033725483
1230 0.616059073388229
1240 0.619592232654346
1250 0.623146310327803
1260 0.626689847224525
1270 0.63016044875228
1280 0.633652594264757
1290 0.637116068322109
1300 0.640601157638888
1310 0.644001396062499
1320 0.647255132101874
1330 0.650545080780856
1340 0.653820879973047
1350 0.657126421173317
1360 0.660430156961584
1370 0.663507105391968
1380 0.666722034338048
1390 0.669873563994667
1400 0.673024828354721
1410 0.676032080071174
1420 0.679028009270462
1430 0.682112729177757
1440 0.68513535188598
1450 0.68808399836712
1460 0.690915658383449
1470 0.693837751799614
1480 0.696705624281618
1490 0.699576068038802
1500 0.702399057358414
1510 0.70513131678483
1520 0.707961253616981
1530 0.710794141080812
1540 0.713317449670003
1550 0.715946775173303
1560 0.71866855742157
1570 0.721363121847355
1580 0.724018240628881
1590 0.726678058222592
1600 0.729267527640366
1610 0.731899852363963
1620 0.734487103840323
1630 0.73697348280192
1640 0.739528747973901
1650 0.742027210494162
1660 0.74444443838922
1670 0.746937494005328
1680 0.749399369065275
1690 0.751836625374622
1700 0.754230759120876
1710 0.756588451529667
1720 0.75886631701437
1730 0.761083903844227
1740 0.763210564805784
1750 0.765540959157726
1760 0.767754299566149
1770 0.769989256570488
1780 0.772126864004783
1790 0.774349345364735
1800 0.776549601911088
1810 0.778690355891977
1820 0.780865952333057
1830 0.782932292809726
1840 0.784890469881629
1850 0.786860315182813
1860 0.788847962030985
1870 0.790790732410675
1880 0.792814075086568
1890 0.794804684335703
1900 0.796819137492346
1910 0.798782196117422
1920 0.800719374156248
1930 0.802630930414685
1940 0.804573371110539
1950 0.806440137399433
1960 0.808281986025439
1970 0.810111666165184
1980 0.811998049503533
1990 0.813796819008497
2000 0.815540100818412
2010 0.817253449810228
2020 0.818955915312126
2030 0.820560106159005
2040 0.822229505097415
2050 0.82387596004644
2060 0.825518450445976
2070 0.827188265941516
2080 0.828835133282101
2090 0.83044678194928
2100 0.832079814129787
2110 0.833702765988489
2120 0.835315738328605
2130 0.836900080945319
2140 0.838368580135865
2150 0.839953644334507
2160 0.841516607891162
2170 0.84304519181225
2180 0.844558489894128
2190 0.846037904995186
2200 0.847558775945234
2210 0.848951938185782
2220 0.850406168803924
2230 0.851839607115885
2240 0.853277461044726
2250 0.854707186434279
2260 0.856060114569936
2270 0.857393263424237
2280 0.858656830789995
2290 0.860020262482095
2300 0.861401309857274
2310 0.862718546758701
2320 0.864047611291114
2330 0.865382135178203
2340 0.866659563826421
2350 0.867949218188157
2360 0.869213476006275
2370 0.870508841246212
2380 0.87179125283375
2390 0.872979590305413
2400 0.874168544402358
2410 0.875364358958335
2420 0.876560715368752
2430 0.877713858215064
2440 0.878867969632913
2450 0.880029289936584
2460 0.881166497037218
2470 0.882267332066846
2480 0.883350908746178
2490 0.884386149658716
2500 0.885423538162129
2510 0.886506802780508
2520 0.887597984752703
2530 0.888622004905176
2540 0.889642034856124
2550 0.890595614507563
2560 0.891545908362487
2570 0.892586699278862
2580 0.893648332286073
2590 0.894693098963213
2600 0.895658667973581
2610 0.896670831293845
2620 0.897629122980906
2630 0.898602831751097
2640 0.899548053433586
2650 0.90047132289925
2660 0.901404109670258
2670 0.902271318573555
2680 0.90322360538782
2690 0.904135119333942
2700 0.905056268140602
2710 0.905968205459196
2720 0.906821023404604
2730 0.907690313170558
2740 0.908538410038853
2750 0.909434275938464
2760 0.910283683179079
2770 0.911130846347289
2780 0.911913287883816
2790 0.912769155004978
2800 0.913572713454928
2810 0.914393236320379
2820 0.915236803957175
2830 0.916071935917603
2840 0.916792466558427
2850 0.917599541892843
2860 0.918342296473915
2870 0.919152623509175
2880 0.919936097274084
2890 0.920699236301343
2900 0.921410993938329
2910 0.922078133998946
2920 0.922807352658956
2930 0.923498029132367
2940 0.924194298841043
2950 0.924896105852633
2960 0.925622144794106
2970 0.926303423346165
2980 0.926952889112704
2990 0.927589610221577
3000 0.928301214119361
3010 0.928980701978167
3020 0.929522144958386
3030 0.930039423508802
3040 0.930664029273714
3050 0.931319888980977
3060 0.931975440091167
3070 0.932561935690255
3080 0.933073816333353
3090 0.933568078170019
3100 0.934082397388319
3110 0.934579073414436
3120 0.935127032680291
3130 0.935719512353488
3140 0.936349817229953
3150 0.936930069057654
3160 0.937498268367078
3170 0.938110785683407
3180 0.938704677826573
3190 0.939286381048307
3200 0.939856017237824
3210 0.940432457065445
3220 0.940928132494791
3230 0.941506351169843
3240 0.942060037658145
3250 0.942589437281563
3260 0.943144792908748
3270 0.94369459497966
3280 0.944220149029864
3290 0.944746697539565
3300 0.945274230564169
3310 0.945783988258528
3320 0.946294898375942
3330 0.946813199392183
3340 0.947338817398261
3350 0.947840429224278
3360 0.948355774932036
3370 0.948822217182715
3380 0.949308995010888
3390 0.949740905060779
3400 0.950237246010171
3410 0.95072237355007
3420 0.951152649814569
3430 0.951572373316423
3440 0.952056649583259
3450 0.952504833087427
3460 0.952973534756552
3470 0.953400049408987
3480 0.953747298914897
3490 0.954141075925748
3500 0.95452466516649
3510 0.954966918514825
3520 0.955392249329677
3530 0.95583832683638
3540 0.956223693568017
3550 0.956598956632337
3560 0.956932967066013
3570 0.957363637395353
3580 0.957752501021399
3590 0.958162476011185
3600 0.958512101251074
3610 0.958883230238563
3620 0.959200647936177
3630 0.959571141456816
3640 0.959875430042247
3650 0.960220425741825
3660 0.960605721484407
3670 0.960980914269563
3680 0.961321105126867
3690 0.961676644075598
3700 0.962028627634842
3710 0.962283341358494
3720 0.962635507944909
3730 0.96297790286546
3740 0.963304373836805
3750 0.963627580098437
3760 0.963978804297453
3770 0.964289016254478
3780 0.964614876091933
3790 0.964956227331014
3800 0.965244165057704
3810 0.965541723407127
3820 0.965855056173056
3830 0.966127755611325
3840 0.966460228055212
3850 0.96674562577466
3860 0.967053169516913
3870 0.967363887821744
3880 0.967646498943527
3890 0.967882533954091
3900 0.96815370861455
3910 0.968397171528405
3920 0.968706949813121
3930 0.96895113031499
3940 0.96921786901184
3950 0.969506940321721
3960 0.969793120918504
3970 0.970063939709319
3980 0.970357050312226
3990 0.970622229809104
4000 0.970897257511013
4010 0.971188284935903
4020 0.971463902086544
4030 0.971743013065678
4040 0.972019332935021
4050 0.972274139605671
4060 0.972520148209614
4070 0.972738696727518
4080 0.972923809760243
4090 0.973157071662641
4100 0.973419250946014
4110 0.973660058436554
4120 0.973898457852189
4130 0.974146973273667
4140 0.97439300354093
4150 0.974642823505521
4160 0.974871395270466
4170 0.975097681317761
4180 0.975309204504583
4190 0.975518612459537
4200 0.975713426334942
4210 0.975956292071593
4220 0.976134229150877
4230 0.976322886859368
4240 0.976522157990774
4250 0.976756936410866
4260 0.976970617046758
4270 0.97715716087629
4280 0.977348089267527
4290 0.977562108374852
4300 0.977773987291103
4310 0.977989997418192
4320 0.97816009744401
4330 0.97836599646957
4340 0.978557336504875
4350 0.978696763139826
4360 0.978891045508428
4370 0.979095885053343
4380 0.97930492620281
4390 0.979505626940782
4400 0.979648070671374
4410 0.97983283996466
4420 0.980009511565014
4430 0.980196916449364
4440 0.98036369728487
4450 0.980541310312021
4460 0.980735897208901
4470 0.980884788236812
4480 0.981063440354444
4490 0.9812153059509
4500 0.981390652891391
4510 0.981576746362477
4520 0.981754728898852
4530 0.981937181609863
4540 0.982092809793765
4550 0.982246881695827
4560 0.982405662878869
4570 0.98257535625008
4580 0.982737102687579
4590 0.982897231660704
4600 0.983062009344097
4610 0.983212639250656
4620 0.983324262858149
4630 0.983447270229568
4640 0.983562797527272
4650 0.983720919551999
4660 0.983883710356479
4670 0.984038623252915
4680 0.984191987020385
4690 0.984262567150182
4700 0.98438244147868
4710 0.984538617063893
4720 0.984668230893254
4730 0.984821548584321
4740 0.984942083098478
4750 0.985086412267493
4760 0.985210548144818
4770 0.98533969266337
4780 0.985423795736736
4790 0.985544557779369
4800 0.985664112201575
4810 0.98578872107956
4820 0.985924583868764
4830 0.986052838030076
4840 0.986129809649775
4850 0.986256011553278
4860 0.986355951437745
4870 0.986454891923368
4880 0.986565343004134
4890 0.986680939574093
4900 0.986807880178352
4910 0.986939801376568
4920 0.987051653362802
4930 0.987112386829174
4940 0.987191262960883
4950 0.987306850331274
4960 0.987408781827961
4970 0.987497194009682
4980 0.987622222069585
4990 0.987745999848889
};
\addlegendentry{\ourmod $\obsr$, $\power=0.1$}
\addplot [thick, line width=3, color2]
table {%
0 0.244375
10 0.244425
20 0.24464325
30 0.2449530675
40 0.245091036825
50 0.24508387645675
60 0.245208037692182
70 0.245105957315261
80 0.245004897742108
90 0.245054848764687
100 0.24509180027704
110 0.24520338227427
120 0.245445098451527
130 0.245796897467012
140 0.246601428492342
150 0.247379164207418
160 0.248461622565344
170 0.249714506339691
180 0.250829861276294
190 0.251996562663531
200 0.253095347036895
210 0.254245643566527
220 0.255471937130861
230 0.256610967759553
240 0.257876108081957
250 0.259122347001138
260 0.260368623531126
270 0.261496187295815
280 0.262637475422857
290 0.263661100668628
300 0.264824489661942
310 0.265826244765323
320 0.267030482317669
330 0.268510177494493
340 0.269925075719548
350 0.271375824962352
360 0.272855816712729
370 0.274439758545601
380 0.275920360960145
390 0.277411157350544
400 0.279093295777038
410 0.280983612819268
420 0.283342526691075
430 0.285309101424165
440 0.287018510409923
450 0.288235825305824
460 0.289684717052766
470 0.291506619882238
480 0.293522803683416
490 0.295693825646581
500 0.297868137390116
510 0.299958206016214
520 0.302227373956052
530 0.304711350216492
540 0.307132986714327
550 0.309499156847183
560 0.311854165278712
570 0.314304373625925
580 0.316848829889665
590 0.319474091590769
600 0.322341850674861
610 0.325387182168112
620 0.328564560346431
630 0.332172664742967
640 0.335794688095537
650 0.339417991214582
660 0.342992561302436
670 0.346612635689412
680 0.350609009332518
690 0.354546669239192
700 0.357876202546801
710 0.361716190521333
720 0.365686528616119
730 0.369748413329958
740 0.373688429196658
750 0.377645294904692
760 0.382031341955645
770 0.386417278536088
780 0.390890605750728
790 0.39533169969322
800 0.400028382696288
810 0.404665598869325
820 0.409475192880632
830 0.414299190951826
840 0.419331199042307
850 0.424050387051884
860 0.428966133181366
870 0.433882721849552
880 0.438700144631056
890 0.443650643184746
900 0.448614136752899
910 0.45342799538537
920 0.458249965431516
930 0.463017465777201
940 0.467956041119429
950 0.472838980708234
960 0.477654340901152
970 0.482365297492141
980 0.487016644517219
990 0.491665228072047
1000 0.496279825791327
1010 0.500954527533413
1020 0.505438732258079
1030 0.509778094935498
1040 0.514280313986143
1050 0.518781260846282
1060 0.523230948237819
1070 0.527704888755441
1080 0.532165339867886
1090 0.536537436469208
1100 0.540797062104516
1110 0.54501409148347
1120 0.549376450568636
1130 0.553626436062949
1140 0.55769017170232
1150 0.561682019985297
1160 0.565640199785444
1170 0.569652547787589
1180 0.573668522309713
1190 0.577688087086616
1200 0.58154870621575
1210 0.585358219153593
1220 0.589104636962057
1230 0.592944840592436
1240 0.596721642186512
1250 0.600410675764647
1260 0.604056569007
1270 0.60766600331693
1280 0.611045593283761
1290 0.614572637350923
1300 0.618189410977414
1310 0.62167001686764
1320 0.624997066698964
1330 0.628478346031974
1340 0.632037312571654
1350 0.635491939445938
1360 0.638824520051478
1370 0.642148774850963
1380 0.645464787102454
1390 0.648735139231429
1400 0.652060287839115
1410 0.655227184960724
1420 0.658412413111116
1430 0.661634538980005
1440 0.664736943590205
1450 0.667933324154303
1460 0.67102274091276
1470 0.674187513503632
1480 0.677276888368596
1490 0.68026036948491
1500 0.683339015790061
1510 0.686336875632161
1520 0.689336006875839
1530 0.69231139680708
1540 0.69522578283901
1550 0.69808602501062
1560 0.700905164760513
1570 0.703633613112908
1580 0.706334776981779
1590 0.709146429211961
1600 0.711904964919842
1610 0.714554665270643
1620 0.717140368617937
1630 0.719662714931757
1640 0.72232858778244
1650 0.724974051904616
1660 0.727543061385569
1670 0.730111380771714
1680 0.732697766963997
1690 0.735252039294357
1700 0.737668268901413
1710 0.740129086212399
1720 0.742546545350275
1730 0.744958579896772
1740 0.747221494097805
1750 0.749549279156827
1760 0.751910036365258
1770 0.754178436001606
1780 0.75647415164159
1790 0.758765660125174
1800 0.761090503523922
1810 0.763267098488683
1820 0.765465677503796
1830 0.767717270728758
1840 0.769915098021471
1850 0.772065947041256
1860 0.774182787570843
1870 0.776309709695135
1880 0.778415362598184
1890 0.780474958972202
1900 0.78249520938248
1910 0.784495257288655
1920 0.786525304715768
1930 0.788466301668611
1940 0.790462888651924
1950 0.792433259765405
1960 0.794390177167751
1970 0.796277525396074
1980 0.798171000142113
1990 0.800070540140692
2000 0.801926084739285
2010 0.803838073891892
2020 0.805730943152973
2030 0.807554883721444
2040 0.809373084884229
2050 0.811223104035387
2060 0.813010872995033
2070 0.814780764265083
2080 0.816570456622432
2090 0.818204752056208
2100 0.819885204535646
2110 0.821555102490289
2120 0.823264551465386
2130 0.824969405950732
2140 0.826600961891225
2150 0.828234952272313
2160 0.82991510274959
2170 0.831547201722094
2180 0.833119229704873
2190 0.834700537407824
2200 0.836297282033746
2210 0.837871809213409
2220 0.839449341121275
2230 0.840936097710062
2240 0.842451736732961
2250 0.843964719365631
2260 0.845400072171975
2270 0.846883571450255
2280 0.848295985735753
2290 0.849694275878395
2300 0.851097333119611
2310 0.852473859788415
2320 0.853899121190531
2330 0.855266379978626
2340 0.856626216178839
2350 0.858009954017051
2360 0.859336104476881
2370 0.860605243432112
2380 0.861924190997791
2390 0.863204949087813
2400 0.864529149596935
2410 0.865840108100965
2420 0.867125457019956
2430 0.868385452449756
2440 0.869589097925259
2450 0.870861956946006
2460 0.872072087376546
2470 0.87323261650278
2480 0.874444040337753
2490 0.875612099934375
2500 0.876787228935031
2510 0.877875606645681
2520 0.879071850579224
2530 0.880231132073432
2540 0.881297570752698
2550 0.882409595045171
2560 0.883497999094719
2570 0.884525519103772
2580 0.885580263912734
2590 0.886661961273607
2600 0.887751591660871
2610 0.888817825744262
2620 0.889742147486819
2630 0.890775976011951
2640 0.891786966251832
2650 0.892812846589313
2660 0.89379096812342
2670 0.894734308442186
2680 0.895655715357764
2690 0.896599158204187
2700 0.897445666622145
2710 0.898227459955923
2720 0.899151435356364
2730 0.9000974210028
2740 0.901027696792773
2750 0.901967419824845
2760 0.902860245626596
2770 0.90378789317033
2780 0.904637514238627
2790 0.905491139096241
2800 0.906292477705278
2810 0.907160802928226
2820 0.907989194898943
2830 0.908871802949954
2840 0.909664334920455
2850 0.91041144157125
2860 0.911119827155538
2870 0.911946128883982
2880 0.912795417595142
2890 0.913604963419191
2900 0.914400163784999
2910 0.915168662147149
2920 0.915935725525678
2930 0.916738868270421
2940 0.917508979587717
2950 0.91823388979184
2960 0.918920300893921
2970 0.919706097884982
2980 0.920471536906132
2990 0.921198071537071
3000 0.9219673408217
3010 0.922672667413483
3020 0.923333440739348
3030 0.924068856331955
3040 0.924771917768635
3050 0.925455448590949
3060 0.926044644105039
3070 0.926727947663989
3080 0.927398168187349
3090 0.928092936505476
3100 0.928749507140421
3110 0.929368262069017
3120 0.930018329448326
3130 0.930611896153843
3140 0.931262027192305
3150 0.931874406920382
3160 0.932486912851178
3170 0.933130793722666
3180 0.933705735785439
3190 0.934337428427585
3200 0.934925304143309
3210 0.935538551101876
3220 0.936183165590857
3230 0.936790083934949
3240 0.937397183095599
3250 0.937954461264643
3260 0.938518666651997
3270 0.939033479985477
3280 0.939543145185622
3290 0.940116463733766
3300 0.940684049096428
3310 0.941239708605464
3320 0.941789811519409
3330 0.942346913404215
3340 0.942898444270173
3350 0.943419459827471
3360 0.943929015229196
3370 0.944439725076904
3380 0.944970327826135
3390 0.945451874547874
3400 0.945947355802395
3410 0.946475382244371
3420 0.946991878421928
3430 0.947484459637708
3440 0.947897115041331
3450 0.948218143890918
3460 0.948679712452009
3470 0.949124165327489
3480 0.949564173674214
3490 0.949999781937472
3500 0.950418534118097
3510 0.950845598776916
3520 0.951280892789147
3530 0.951686833861256
3540 0.952132465522643
3550 0.952586140867417
3560 0.952985279458742
3570 0.953392926664155
3580 0.953815247397513
3590 0.954245844923538
3600 0.954672136474303
3610 0.95510041510956
3620 0.955530660958464
3630 0.95593160434888
3640 0.956253538305391
3650 0.956578502922337
3660 0.956962717893113
3670 0.957349340714182
3680 0.95771334730704
3690 0.95811121383397
3700 0.95852385169563
3710 0.958844863178674
3720 0.959212664546887
3730 0.959570537901418
3740 0.959943582522404
3750 0.96032539669718
3760 0.960665892730208
3770 0.960971733802906
3780 0.961262016464877
3790 0.961611896300228
3800 0.961933277337226
3810 0.962226444563854
3820 0.962535430118215
3830 0.962897575817033
3840 0.963224850058863
3850 0.963523851558274
3860 0.963801113042692
3870 0.964131851912265
3880 0.964421783393142
3890 0.964746315559211
3900 0.965080102403619
3910 0.965323051379582
3920 0.965601070865787
3930 0.965926310157129
3940 0.966192047055558
3950 0.966461376585002
3960 0.966778012819152
3970 0.96707273269096
3980 0.967364505364051
3990 0.96764086031041
4000 0.967933201707306
4010 0.968235119690233
4020 0.968540268493331
4030 0.968836115808397
4040 0.969097754650313
4050 0.96938802710381
4060 0.969656646832772
4070 0.969928830364444
4080 0.9701920420608
4090 0.970458871640192
4100 0.97073553292379
4110 0.970990677594552
4120 0.971243270818607
4130 0.97150583811042
4140 0.971772029729316
4150 0.971991809432023
4160 0.972178141337703
4170 0.972368859924326
4180 0.972588921325083
4190 0.972813032111832
4200 0.973009901790714
4210 0.973192302772807
4220 0.973385379745078
4230 0.973645275947628
4240 0.973890073188151
4250 0.97412617245627
4260 0.974322410731707
4270 0.97454793662439
4280 0.974739957258146
4290 0.974955057685565
4300 0.975193007108709
4310 0.975428577037622
4320 0.975661791267246
4330 0.975880173354573
4340 0.976096371621028
4350 0.976254157904817
4360 0.976379116325769
4370 0.976602825162512
4380 0.976799296910886
4390 0.976975053941778
4400 0.97716155340236
4410 0.977339937868336
4420 0.977547788489653
4430 0.977759810604756
4440 0.977975962498709
4450 0.978183702873722
4460 0.978314365844984
4470 0.978487472186535
4480 0.978633847464669
4490 0.978728758990022
4500 0.978872721400122
4510 0.979071494186121
4520 0.97924327924426
4530 0.979432096451817
4540 0.979612775487299
4550 0.979804147732426
4560 0.979918606255102
4570 0.980013170192551
4580 0.980181788490625
4590 0.980379970605719
4600 0.980569920899662
4610 0.980751721690665
4620 0.980937954473759
4630 0.981103574929021
4640 0.981292539179731
4650 0.981448363787933
4660 0.981621380150054
4670 0.981805166348554
4680 0.981943364685068
4690 0.982098931038217
4700 0.982221691727835
4710 0.982355724810557
4720 0.982532167562451
4730 0.982688095886827
4740 0.982861214927958
4750 0.983026352778679
4760 0.983158589250892
4770 0.983258253358383
4780 0.983419420824799
4790 0.983572726616551
4800 0.983724499350386
4810 0.983862254356882
4820 0.984023631813313
4830 0.98416464549518
4840 0.984316749040228
4850 0.984454831549826
4860 0.984604033234328
4870 0.984745492901985
4880 0.984898037972965
4890 0.984992807593235
4900 0.985124129517303
4910 0.98526038822213
4920 0.985407784339908
4930 0.985547456496509
4940 0.985679481931544
4950 0.985810187112229
4960 0.985945835241107
4970 0.986080126888696
4980 0.986219325619809
4990 0.986338382363611
};
\addlegendentry{\ourmod $\obss$, $\power=0.1$}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0 0.2425
10 0.2424875
20 0.242487625
30 0.24261274875
40 0.2424678712625
50 0.242093192549875
60 0.241791010624376
70 0.241216850518133
80 0.240842182012951
90 0.240608760192822
100 0.240302672590893
110 0.240193395864985
120 0.240297711906335
130 0.240338484787271
140 0.240291349939399
150 0.240032186440005
160 0.239825614575605
170 0.239608608429849
180 0.23946252234555
190 0.239230397122095
200 0.238988093150874
210 0.238691962219365
220 0.238467542597171
230 0.2382703671712
240 0.238075163499488
250 0.237450661864493
260 0.237063655245848
270 0.236836768693389
280 0.236449651006455
290 0.236278904496391
300 0.236272365451427
310 0.236084641796913
320 0.235898795378944
330 0.235477307425154
340 0.235222534350903
350 0.234714059007394
360 0.23424816841732
370 0.233924436733146
380 0.233441442365815
390 0.233250777942157
400 0.233043270162735
410 0.232700337461108
420 0.232473334086497
430 0.232417350745632
440 0.232180677238176
450 0.231746370465794
460 0.231366406761136
470 0.231146492693524
480 0.230678777766589
490 0.230203239988923
500 0.229826207589034
510 0.229252945513144
520 0.228979166058012
530 0.228608124397432
540 0.228478293153458
550 0.228168510221923
560 0.227961825119704
570 0.227863456868507
580 0.227622322299822
590 0.227164849076824
600 0.226849450586055
610 0.226399706080195
620 0.226135709019393
630 0.225874351929199
640 0.225753108409907
650 0.225489327325808
660 0.22532193405255
670 0.225224964712024
680 0.224997715064904
690 0.224822737914255
700 0.224493260535113
710 0.224117077929761
720 0.223888407150464
730 0.223562023078959
740 0.22338890284817
750 0.222911263819688
760 0.222825901181491
770 0.222647642169676
780 0.222402415747979
790 0.222165891590499
800 0.221862982674594
810 0.221619352847849
820 0.22161565931937
830 0.221443252726176
840 0.221303820198915
850 0.221003281996925
860 0.220780749176956
870 0.220597941685187
880 0.220610712268335
890 0.220429605145651
900 0.220425309094195
910 0.220389806003253
920 0.22031715794322
930 0.220170236363788
940 0.22013728400015
950 0.220060911160149
960 0.220079052048547
970 0.219934511528062
980 0.220085166412781
990 0.220203064748653
1000 0.220326034101167
1010 0.220441523760155
1020 0.220512108522554
1030 0.220381987437328
1040 0.220459417562955
1050 0.220279823387325
1060 0.220027025153452
1070 0.219883004901917
1080 0.219465424852898
1090 0.219358270604369
1100 0.219233437898326
1110 0.219253603519342
1120 0.219348567484149
1130 0.219592581809307
1140 0.219709155991214
1150 0.219824564431302
1160 0.219863818786989
1170 0.219671430599119
1180 0.219587216293128
1190 0.219597594130197
1200 0.219726618188895
1210 0.219841852007006
1220 0.219812183486936
1230 0.219732811652066
1240 0.219622983535546
1250 0.21955800370019
1260 0.219612423663188
1270 0.219791299426557
1280 0.219805886432291
1290 0.219857827567968
1300 0.219909249292288
1310 0.219666406799365
1320 0.219519742731372
1330 0.219449545304058
1340 0.219467549851017
1350 0.219341624352507
1360 0.219141958108982
1370 0.219119288527892
1380 0.219046845642614
1390 0.219318877186187
1400 0.219419438414326
1410 0.219637744030182
1420 0.21982261658988
1430 0.219886890423982
1440 0.220113021519742
1450 0.220168141304544
1460 0.219872709891499
1470 0.219705232792584
1480 0.219483180464658
1490 0.219519598660012
1500 0.219536902673411
1510 0.219641533646677
1520 0.219682618310211
1530 0.219760792127108
1540 0.219869434205837
1550 0.220045739863779
1560 0.220151532465141
1570 0.22001876714049
1580 0.220181079469085
1590 0.220148018674394
1600 0.22013403848765
1610 0.220245198102774
1620 0.220317746121746
1630 0.220308318660528
1640 0.220461485473923
1650 0.220631870619184
1660 0.220688051912992
1670 0.220493671393862
1680 0.220344984679924
1690 0.220285284833124
1700 0.220238681984793
1710 0.220298795164945
1720 0.220314557213296
1730 0.220361411641163
1740 0.220282797524751
1750 0.220386219549504
1760 0.220563607354009
1770 0.220545471280468
1780 0.220408766567664
1790 0.220192178901987
1800 0.220159007112967
1810 0.220057417041838
1820 0.219963092871419
1830 0.219900961942705
1840 0.219814452323278
1850 0.219653807800045
1860 0.219751019722045
1870 0.220209759524824
1880 0.220613911929576
1890 0.22100777281028
1900 0.221085195082177
1910 0.220980593131356
1920 0.220777037200042
1930 0.220413016828042
1940 0.220227636659761
1950 0.220094110293164
1960 0.219724419190232
1970 0.21993342499833
1980 0.219840340748346
1990 0.219910687340863
2000 0.220161580467454
2010 0.22040996466278
2020 0.220543365016152
2030 0.220681681365991
2040 0.220806114552331
2050 0.220954303406807
2060 0.221101010372739
2070 0.221058750269012
2080 0.221066912766322
2090 0.221168743638659
2100 0.221457056202272
2110 0.221567485640249
2120 0.221633060783847
2130 0.221516730176008
2140 0.221370312874248
2150 0.221181609745506
2160 0.220932293648051
2170 0.22067297071157
2180 0.220603741004454
2190 0.22062895359441
2200 0.220872664058466
2210 0.221145187417881
2220 0.221608735543702
2230 0.221948898188265
2240 0.221960659206383
2250 0.221953552614319
2260 0.221652767088176
2270 0.221379989417294
2280 0.221316189523121
2290 0.22149677762789
2300 0.221619309851611
2310 0.221771866753095
2320 0.221979148085564
2330 0.222253106604708
2340 0.222530575538661
2350 0.222867769783274
2360 0.222951592085442
2370 0.223009576164587
2380 0.223023230402941
2390 0.223311748098912
2400 0.223547380617923
2410 0.224043156811744
2420 0.224440225243626
2430 0.22485832299119
2440 0.224878489761278
2450 0.224904704863665
2460 0.225074407815029
2470 0.225048663736878
2480 0.22517317709951
2490 0.225215195328514
2500 0.225150543375229
2510 0.225211537941477
2520 0.225203172562062
2530 0.225357390836442
2540 0.225453816928077
2550 0.225818028758796
2560 0.226309848471208
2570 0.226940499986496
2580 0.227521094986631
2590 0.227739634036765
2600 0.227743487696397
2610 0.227384802819433
2620 0.227235954791239
2630 0.227294845243327
2640 0.227490646790893
2650 0.227859490322984
2660 0.227868395419755
2670 0.227877211465557
2680 0.227760939350901
2690 0.227670829957392
2700 0.227906621657819
2710 0.22798380544124
2720 0.228172717386828
2730 0.22822849021296
2740 0.22818370531083
2750 0.228051868257722
2760 0.227890099575145
2770 0.227873698579393
2780 0.227657461593599
2790 0.227555886977663
2800 0.227392828107887
2810 0.227687649826808
2820 0.22764202332854
2830 0.227778103095254
2840 0.227762822064302
2850 0.227797693843659
2860 0.227763466905222
2870 0.22816708223617
2880 0.228304161413808
2890 0.22817736979967
2900 0.228033096101673
2910 0.228009015140657
2920 0.22802892498925
2930 0.227992385739358
2940 0.227899961881964
2950 0.227945962263144
2960 0.227885252640513
2970 0.227993900114108
2980 0.227832711112967
2990 0.227816884001837
3000 0.227926215161819
3010 0.2280219530102
3020 0.227879233480098
3030 0.227744191145297
3040 0.227435499233844
3050 0.227254894241506
3060 0.226988595299091
3070 0.2268374593461
3080 0.226575334752639
3090 0.226497081405113
3100 0.226344610591062
3110 0.226231164485151
3120 0.226356352840299
3130 0.226542789311896
3140 0.226627361418777
3150 0.22649858780459
3160 0.226589851926544
3170 0.226498953407278
3180 0.226583963873206
3190 0.226543124234474
3200 0.226115192992129
3210 0.226066541062207
3220 0.226018375651585
3230 0.22632069189507
3240 0.226663734976119
3250 0.227003347626358
3260 0.227195814150094
3270 0.227361356008593
3280 0.227300242448507
3290 0.227183490024022
3300 0.226905405123782
3310 0.226767601072544
3320 0.226437425061819
3330 0.2264043008112
3340 0.226465257803088
3350 0.226644355225058
3360 0.226752911672807
3370 0.226716632556079
3380 0.226668216230518
3390 0.226726534068213
3400 0.226553018727531
3410 0.226587488540255
3420 0.226527863654853
3430 0.226475085018304
3440 0.226691584168121
3450 0.22693091832644
3460 0.227280359143176
3470 0.227445055551744
3480 0.227633104996227
3490 0.227956773946264
3500 0.228008456206802
3510 0.227928371644734
3520 0.227992837928286
3530 0.228150409549003
3540 0.228275155453513
3550 0.228304903898978
3560 0.228521854859988
3570 0.228742886311389
3580 0.229155457448275
3590 0.229601402873792
3600 0.229961638845054
3610 0.230162022456603
3620 0.230210402232037
3630 0.230389548209717
3640 0.23051065272762
3650 0.230499296200344
3660 0.23056930323834
3670 0.230519860205957
3680 0.230533411603897
3690 0.230621827487858
3700 0.23040310921298
3710 0.23022407812085
3720 0.230065587339641
3730 0.229833681466245
3740 0.229797844651583
3750 0.229999866205067
3760 0.230162367543016
3770 0.230391993867586
3780 0.23073807392891
3790 0.230818193189621
3800 0.231097511257725
3810 0.231211536145148
3820 0.231261920783696
3830 0.231174301575859
3840 0.231025058560101
3850 0.2309960579745
3860 0.230954847394755
3870 0.230964048920807
3880 0.231223158431599
3890 0.231404676847283
3900 0.23190938007881
3910 0.232046536278022
3920 0.232119820915242
3930 0.232217372706089
3940 0.232213948979029
3950 0.232360559489238
3960 0.232343203894346
3970 0.232344771855402
3980 0.232440074136848
3990 0.23254067339548
4000 0.232571516661525
4010 0.23244580149491
4020 0.232708843479961
4030 0.232894255045161
4040 0.23296531249471
4050 0.233241909369762
4060 0.233521990276065
4070 0.233461770373304
4080 0.233452152669571
4090 0.233555131142875
4100 0.233513329831447
4110 0.233653196533132
4120 0.233641664567801
4130 0.233530247922123
4140 0.233732445442902
4150 0.233776370988473
4160 0.234044857278588
4170 0.234404408705802
4180 0.234747864618744
4190 0.235062885972557
4200 0.235212257112831
4210 0.235328884541703
4220 0.235550595696286
4230 0.235507589739323
4240 0.23582751384193
4250 0.23569423870351
4260 0.235612296316475
4270 0.23551242335331
4280 0.235751049119777
4290 0.23574353862858
4300 0.235842353242294
4310 0.236021429709871
4320 0.236029965412772
4330 0.235913415758644
4340 0.235804281601058
4350 0.235721238785047
4360 0.235714026397197
4370 0.235831886133225
4380 0.236129817271893
4390 0.236312269099174
4400 0.236424146408182
4410 0.2364224049441
4420 0.236420680894659
4430 0.236493974085713
4440 0.236491534344855
4450 0.236495369001407
4460 0.236449165311393
4470 0.236247173658279
4480 0.236165951921696
4490 0.236129292402479
4500 0.236186749478454
4510 0.23636863198367
4520 0.236304945663833
4530 0.236260646207195
4540 0.236248039745123
4550 0.236410559347672
4560 0.236227703754195
4570 0.236321676716653
4580 0.236277209949486
4590 0.236414437849992
4600 0.236500293471492
4610 0.236716540536777
4620 0.236643125131409
4630 0.236570443880095
4640 0.236654739441294
4650 0.236681942046881
4660 0.236702622626412
4670 0.236835596400148
4680 0.236917240436147
4690 0.236748068031785
4700 0.236899337351467
4710 0.237092843977953
4720 0.237240665538173
4730 0.237430758882791
4740 0.237325201293963
4750 0.237483199281024
4760 0.237495867288214
4770 0.237752158615331
4780 0.238018387029178
4790 0.238075703158886
4800 0.238176196127297
4810 0.238281934166024
4820 0.238467864824364
4830 0.238645686176121
4840 0.238765479314359
4850 0.238659074521216
4860 0.238503733776004
4870 0.238406196438244
4880 0.238522134473861
4890 0.238430663129123
4900 0.238290106497831
4910 0.238100955432853
4920 0.238182445878524
4930 0.238350621419739
4940 0.238692115205542
4950 0.239042694053486
4960 0.239133517112952
4970 0.239398431941822
4980 0.239366947622404
4990 0.23931077814618
};
\addlegendentry{FGSM, $\power=0.1$}
\addplot [thick, line width=3, color3]
table {%
0 0.270625
10 0.2709
20 0.27105975
30 0.2712804025
40 0.271605098475
50 0.27193279749025
60 0.272732219515347
70 0.273504897320194
80 0.274194848346992
90 0.275040399863522
100 0.275702495864887
110 0.276464220906238
120 0.277280828697176
130 0.277970520410204
140 0.278859565206102
150 0.279627219554041
160 0.2802871973585
170 0.281003075384915
180 0.281561794631066
190 0.282402426684756
200 0.283084652417908
210 0.283853805893729
220 0.284590267834792
230 0.285469365156444
240 0.286589671504879
250 0.28719252478983
260 0.287889349541932
270 0.288872956046513
280 0.289640476486048
290 0.290400321721187
300 0.291346318503975
310 0.291939105318936
320 0.292825964265746
330 0.293697704623089
340 0.294648227576858
350 0.295407995301089
360 0.296222665348078
370 0.297060438694598
380 0.297802334307652
390 0.298193060964575
400 0.298936130354929
410 0.29951551905138
420 0.300132863860866
430 0.300637785222258
440 0.301312657370035
450 0.301818280796335
460 0.302481347988371
470 0.303212784508488
480 0.303524406663403
490 0.303676662596769
500 0.304071145970801
510 0.304424184511093
520 0.304842442665982
530 0.305456518239322
540 0.305914453056929
550 0.30627405852636
560 0.306611317941096
570 0.306926454761685
580 0.307332190214068
590 0.307696368311928
600 0.308006904628808
610 0.30834558558252
620 0.308793379726695
630 0.309217945929428
640 0.309619516470134
650 0.310035821305433
660 0.310529213092378
670 0.310886420961455
680 0.31126505675184
690 0.311408656184322
700 0.311519569622478
710 0.311629373926254
720 0.312088080186991
730 0.312310949385121
740 0.31261283989127
750 0.312774211492357
760 0.313302719377434
770 0.313838442183659
780 0.314256307761823
790 0.314588744684205
800 0.315074107237363
810 0.315329616164989
820 0.315995070003339
830 0.316272619303306
840 0.316703643110273
850 0.31698035667917
860 0.317316803112378
870 0.317474885081254
880 0.317818886230442
890 0.318065697368137
900 0.318272540394456
910 0.318427314990512
920 0.318511791840606
930 0.3186954239222
940 0.318927219682978
950 0.319075447486149
960 0.319165943011287
970 0.319243033581174
980 0.319463103245362
990 0.319699722212909
1000 0.31997772499078
1010 0.320527947740872
1020 0.320760168263463
1030 0.321071316580829
1040 0.32144185341502
1050 0.32187118488087
1060 0.321996223032061
1070 0.322270010801741
1080 0.322359810693723
1090 0.322454962586786
1100 0.322799162960918
1110 0.322764921331309
1120 0.322937272117996
1130 0.323051649396816
1140 0.322983632902848
1150 0.322947546573819
1160 0.323093071108081
1170 0.323112140397
1180 0.32303726899303
1190 0.3230756463031
1200 0.323101139840069
1210 0.323126378441668
1220 0.323145114657252
1230 0.323063663510679
1240 0.322883026875572
1250 0.322691696606817
1260 0.322614779640748
1270 0.322469881844341
1280 0.322213933025897
1290 0.321885543695638
1300 0.321641688258682
1310 0.321100271376095
1320 0.320808018662334
1330 0.320381188475711
1340 0.320096126590954
1350 0.319870165325044
1360 0.319502713671794
1370 0.319176436535076
1380 0.318559672169725
1390 0.318286575448028
1400 0.317909959693548
1410 0.317624610096612
1420 0.317292113995646
1430 0.31683794285569
1440 0.316700813427133
1450 0.316277555292861
1460 0.315846029739933
1470 0.315431319442533
1480 0.314970756248108
1490 0.314639798685627
1500 0.314162150698771
1510 0.313720529191783
1520 0.313189573899865
1530 0.312988928160866
1540 0.312715288879258
1550 0.312406885990465
1560 0.312157817130561
1570 0.311717488959255
1580 0.311494064069662
1590 0.311241623428966
1600 0.310960457194676
1610 0.310632102622729
1620 0.310313281596502
1630 0.310310148780537
1640 0.310069547292732
1650 0.309906351819804
1660 0.309801038301606
1670 0.30966552791859
1680 0.309356372639404
1690 0.30932530891301
1700 0.30918830582388
1710 0.309096422765641
1720 0.308974208537985
1730 0.308815716452605
1740 0.308683809288079
1750 0.308465721195198
1760 0.308318563983246
1770 0.307935378343414
1780 0.30766227455998
1790 0.30731065181438
1800 0.307106295296236
1810 0.306978982343274
1820 0.306584192519841
1830 0.306337100594642
1840 0.306136229588696
1850 0.305743617292809
1860 0.305398681119881
1870 0.305307194308682
1880 0.305272872365595
1890 0.304988893641939
1900 0.30463900470552
1910 0.304292614658465
1920 0.30404343851188
1930 0.303815504126761
1940 0.303508599085494
1950 0.303061013094639
1960 0.302692902963692
1970 0.302628473934055
1980 0.302527189194715
1990 0.302395667302768
2000 0.30224046062974
2010 0.302324306023443
2020 0.302126062963208
2030 0.301923552333576
2040 0.30187306681024
2050 0.301941836142138
2060 0.301884917780717
2070 0.301797318602909
2080 0.30175434541688
2090 0.301661801962711
2100 0.301451433943084
2110 0.301336919603654
2120 0.301479800407617
2130 0.301252502403541
2140 0.301114977379505
2150 0.30096007760571
2160 0.300712976829653
2170 0.300505847061357
2180 0.300250788590743
2190 0.300073280704836
2200 0.299903797897787
2210 0.29982350991881
2220 0.299675274819621
2230 0.299572272071425
2240 0.299476549350711
2250 0.299594283857204
2260 0.299492091018632
2270 0.299453420108446
2280 0.299490135907361
2290 0.299626484548287
2300 0.299711469702805
2310 0.299883105005777
2320 0.299928023955719
2330 0.299872493716162
2340 0.299905018779
2350 0.29981221859121
2360 0.299939096405298
2370 0.300102205441245
2380 0.300088683386832
2390 0.300300296552964
2400 0.300234793587434
2410 0.30036369565156
2420 0.300366308695044
2430 0.300537645608094
2440 0.300494769152013
2450 0.300633571460493
2460 0.300883485745888
2470 0.301024650888429
2480 0.301270654379545
2490 0.301501697835749
2500 0.301592930857392
2510 0.301670751548818
2520 0.30179779403333
2530 0.301717316092996
2540 0.301768892932066
2550 0.301851204002746
2560 0.302107691962718
2570 0.302086615043091
2580 0.30237199889266
2590 0.302417028903734
2600 0.302411608614696
2610 0.302174992528549
2620 0.302403242603264
2630 0.302522960177231
2640 0.302547730575459
2650 0.302691003269704
2660 0.302789093237007
2670 0.302967452304637
2680 0.302931527781591
2690 0.302864712503775
2700 0.303129815378737
2710 0.30302976722495
2720 0.3034807195527
2730 0.303770912357173
2740 0.303926953233602
2750 0.304156433701266
2760 0.304446119364253
2770 0.30494540817061
2780 0.305445954088904
2790 0.305885244548015
2800 0.306063892102535
2810 0.30646575318151
2820 0.306744845649695
2830 0.307033647193198
2840 0.307494560721266
2850 0.307682115114053
2860 0.307774043962912
2870 0.308252553523283
2880 0.30862002798805
2890 0.30870882770817
2900 0.308646739431088
2910 0.308847772036777
2920 0.30906554431641
2930 0.309481138873245
2940 0.309798827484513
2950 0.310019589209668
2960 0.310369393317571
2970 0.310890699384395
2980 0.311419292390551
2990 0.311848849466646
3000 0.312349110971979
3010 0.31288811986226
3020 0.313215488663637
3030 0.313545833777001
3040 0.313841625439231
3050 0.314371959184838
3060 0.31480323959299
3070 0.31529895719706
3080 0.315645967625089
3090 0.316345757948839
3100 0.31666980036935
3110 0.317240602365657
3120 0.317849446342
3130 0.31835220187858
3140 0.318806179859794
3150 0.319074368061196
3160 0.319471124380584
3170 0.319920163136779
3180 0.320514711505411
3190 0.321209564390357
3200 0.321491218746453
3210 0.322007556558989
3220 0.322499980993399
3230 0.322987481183465
3240 0.32344510637163
3250 0.323779405307914
3260 0.324229111254835
3270 0.324643070142286
3280 0.325084139440863
3290 0.325464548046455
3300 0.32583490256599
3310 0.32612655354033
3320 0.326140288004927
3330 0.326360135124878
3340 0.326515283773629
3350 0.326918880935893
3360 0.327087192126534
3370 0.327172570205268
3380 0.327250844503216
3390 0.327522086058184
3400 0.327640615197602
3410 0.327851709045626
3420 0.327829441955169
3430 0.327932397535618
3440 0.327934323560262
3450 0.328111230324659
3460 0.328117618021412
3470 0.328217691841198
3480 0.328310514922786
3490 0.328483659773558
3500 0.328317573175823
3510 0.328153147444065
3520 0.328109115969624
3530 0.327996774809928
3540 0.327835557061828
3550 0.32779470149121
3560 0.327548004476298
3570 0.327403774431535
3580 0.32719223668722
3590 0.326945314320348
3600 0.326744611177144
3610 0.326639665065373
3620 0.326404518414719
3630 0.326352973230572
3640 0.326114443498266
3650 0.325853299063283
3660 0.325682266072651
3670 0.325394193411924
3680 0.325102751477805
3690 0.324889223963027
3700 0.324459081723396
3710 0.324076990906162
3720 0.323736220997101
3730 0.32327385878713
3740 0.322872370199259
3750 0.322537396497266
3760 0.322287022532293
3770 0.32220165230697
3780 0.322085885783901
3790 0.321733776926062
3800 0.321460189156801
3810 0.321183087265233
3820 0.321015006392581
3830 0.320748606328655
3840 0.320509870265368
3850 0.320211021562715
3860 0.320077661347088
3870 0.320033134733617
3880 0.32019530338628
3890 0.319999600352418
3900 0.320024604348894
3910 0.319999358305405
3920 0.31978061472235
3930 0.319589058575127
3940 0.319393167989376
3950 0.319299236309482
3960 0.319218743946387
3970 0.319026556506923
3980 0.318861290941854
3990 0.318528928032436
4000 0.318256138752111
4010 0.31784232736459
4020 0.317638904090944
4030 0.317400015050035
4040 0.317051014899534
4050 0.316880504750539
4060 0.316724199703034
4070 0.316419457706003
4080 0.316099013128943
4090 0.315913022997654
4100 0.315416392767677
4110 0.315093478840001
4120 0.314823794051601
4130 0.314438056111085
4140 0.314137425549974
4150 0.313958551294474
4160 0.313537715781529
4170 0.313246088623714
4180 0.312738627737477
4190 0.312404991460102
4200 0.311980941545501
4210 0.311579882130046
4220 0.311239083308745
4230 0.310889192475658
4240 0.310792800550901
4250 0.310416122545392
4260 0.310224461319938
4270 0.310047216706739
4280 0.310034244539672
4290 0.309608902094275
4300 0.309450313073332
4310 0.309312059942599
4320 0.309175189343173
4330 0.308977187449741
4340 0.308624915575244
4350 0.308201166419491
4360 0.307825404755296
4370 0.307528400707743
4380 0.307315616700666
4390 0.307142460533659
4400 0.306946035928323
4410 0.306707825569039
4420 0.306584497313349
4430 0.306687402340216
4440 0.306689278316813
4450 0.306641135533645
4460 0.306655974178309
4470 0.306470664436526
4480 0.30654345779216
4490 0.306528023214239
4500 0.306606492982096
4510 0.306734178052275
4520 0.306660586271753
4530 0.306887730409035
4540 0.307075103104945
4550 0.307298102073895
4560 0.307237621053156
4570 0.307571494842625
4580 0.307920779894199
4590 0.308347822095257
4600 0.308645593874304
4610 0.308971637935561
4620 0.309175671556205
4630 0.309390164840643
4640 0.309702513192237
4650 0.310061738060315
4660 0.310604870679711
4670 0.311086321972914
4680 0.311725458753185
4690 0.312045704165653
4700 0.312425247123997
4710 0.313025994652757
4720 0.313414484706229
4730 0.314155339859167
4740 0.314551286460575
4750 0.31531827359597
4760 0.31576509086001
4770 0.31632618995141
4780 0.317212928051896
4790 0.317903298771377
4800 0.318624265783663
4810 0.319544273125826
4820 0.320198830394568
4830 0.321178092090622
4840 0.321903811169716
4850 0.322541023058019
4860 0.322990612827439
4870 0.323548206699164
4880 0.324275224632173
4890 0.324794972385851
4900 0.325028272661992
4910 0.325159239935372
4920 0.325632647536019
4930 0.325951321060658
4940 0.326154307850052
4950 0.326467764771551
4960 0.326590587123836
4970 0.326943431252597
4980 0.327148996940071
4990 0.327302506970671
};
\addlegendentry{FGSM, $\power=10.0$}
\end{axis}

\end{tikzpicture}

==> figures/target/targ_LunarLander-v2_vpg.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}
\definecolor{color3}{rgb}{0.662745098039216,0.756862745098039,0.835294117647059}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.35,0.5)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\textbf{\large{(Targeted) LunarLander, VPG, $\boldsymbol{C/K}$=1.0}}},
x grid style={white!69.01960784313725!black},
xlabel={Iterations},
xmin=-49.8, xmax=1045.8,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Proportion of Target Action},
ymin=0.145070903648481, ymax=1.05127559767892,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0,0.251755543342938)
--(axis cs:0,0.237105822022246)
--(axis cs:2,0.237314283480581)
--(axis cs:4,0.23762618617514)
--(axis cs:6,0.238166603828919)
--(axis cs:8,0.239102849161674)
--(axis cs:10,0.240352660912718)
--(axis cs:12,0.241652106674093)
--(axis cs:14,0.243096542451631)
--(axis cs:16,0.245123902979137)
--(axis cs:18,0.247146307473371)
--(axis cs:20,0.249669568594092)
--(axis cs:22,0.252801738058394)
--(axis cs:24,0.255691125943212)
--(axis cs:26,0.259063043075464)
--(axis cs:28,0.262457739224556)
--(axis cs:30,0.266372198857247)
--(axis cs:32,0.270196138993646)
--(axis cs:34,0.274950059645343)
--(axis cs:36,0.27977632041003)
--(axis cs:38,0.284832148130266)
--(axis cs:40,0.290257631924645)
--(axis cs:42,0.29584926644581)
--(axis cs:44,0.301622432702532)
--(axis cs:46,0.307340010092364)
--(axis cs:48,0.313511959843057)
--(axis cs:50,0.319731915375537)
--(axis cs:52,0.326057575479484)
--(axis cs:54,0.332482161576969)
--(axis cs:56,0.338756121252671)
--(axis cs:58,0.345201684484842)
--(axis cs:60,0.351610744216463)
--(axis cs:62,0.357967920340772)
--(axis cs:64,0.364353996772713)
--(axis cs:66,0.370664419788851)
--(axis cs:68,0.376945730517166)
--(axis cs:70,0.383233306243159)
--(axis cs:72,0.389429121495969)
--(axis cs:74,0.395616209417557)
--(axis cs:76,0.401719448453813)
--(axis cs:78,0.407801594623032)
--(axis cs:80,0.413857030104549)
--(axis cs:82,0.419807394717988)
--(axis cs:84,0.4257380240189)
--(axis cs:86,0.431601984694356)
--(axis cs:88,0.43738050846009)
--(axis cs:90,0.443130915136392)
--(axis cs:92,0.448863326013884)
--(axis cs:94,0.454511400382988)
--(axis cs:96,0.460125533904031)
--(axis cs:98,0.465686154544853)
--(axis cs:100,0.471163210625898)
--(axis cs:102,0.476612018891793)
--(axis cs:104,0.481994013526647)
--(axis cs:106,0.48733608494794)
--(axis cs:108,0.492591041383665)
--(axis cs:110,0.497810812323875)
--(axis cs:112,0.502988601787277)
--(axis cs:114,0.508112812077484)
--(axis cs:116,0.513143670735071)
--(axis cs:118,0.518158258398459)
--(axis cs:120,0.523112712229969)
--(axis cs:122,0.528035943777331)
--(axis cs:124,0.532912050699977)
--(axis cs:126,0.537738918351285)
--(axis cs:128,0.54250474651511)
--(axis cs:130,0.547227504374515)
--(axis cs:132,0.55191358478065)
--(axis cs:134,0.556544255744316)
--(axis cs:136,0.561133879440643)
--(axis cs:138,0.565686044831999)
--(axis cs:140,0.570176830100307)
--(axis cs:142,0.574604350839923)
--(axis cs:144,0.579008867559097)
--(axis cs:146,0.583361038511522)
--(axis cs:148,0.587674079591339)
--(axis cs:150,0.591954245473482)
--(axis cs:152,0.59617291648122)
--(axis cs:154,0.600359400512384)
--(axis cs:156,0.60449959901771)
--(axis cs:158,0.608600734500807)
--(axis cs:160,0.612652887673281)
--(axis cs:162,0.616685165739651)
--(axis cs:164,0.620665859975863)
--(axis cs:166,0.624613095568479)
--(axis cs:168,0.628513771059151)
--(axis cs:170,0.632381258122494)
--(axis cs:172,0.636202715334794)
--(axis cs:174,0.639976260407572)
--(axis cs:176,0.643717694002962)
--(axis cs:178,0.6474104973472)
--(axis cs:180,0.651088724172174)
--(axis cs:182,0.654729799836579)
--(axis cs:184,0.658333036193886)
--(axis cs:186,0.661911058130574)
--(axis cs:188,0.66542859813491)
--(axis cs:190,0.668934543302714)
--(axis cs:192,0.672407983944183)
--(axis cs:194,0.675818545303371)
--(axis cs:196,0.679195855309894)
--(axis cs:198,0.682562831498295)
--(axis cs:200,0.685866727459332)
--(axis cs:202,0.689153127485223)
--(axis cs:204,0.692396769545481)
--(axis cs:206,0.695623565447776)
--(axis cs:208,0.698825040001913)
--(axis cs:210,0.702002023705268)
--(axis cs:212,0.705124721582579)
--(axis cs:214,0.708232219000544)
--(axis cs:216,0.711280845808036)
--(axis cs:218,0.714299580093649)
--(axis cs:220,0.717297980467296)
--(axis cs:222,0.720282805413389)
--(axis cs:224,0.723237482088609)
--(axis cs:226,0.726151454147809)
--(axis cs:228,0.729047784089807)
--(axis cs:230,0.731888697503528)
--(axis cs:232,0.734704749171652)
--(axis cs:234,0.737499918482597)
--(axis cs:236,0.740268178526303)
--(axis cs:238,0.743008984604176)
--(axis cs:240,0.745727580110912)
--(axis cs:242,0.748412913913376)
--(axis cs:244,0.751060361525281)
--(axis cs:246,0.753676640822457)
--(axis cs:248,0.756266530575119)
--(axis cs:250,0.75885828013757)
--(axis cs:252,0.761418453530012)
--(axis cs:254,0.763964040454281)
--(axis cs:256,0.766477325037534)
--(axis cs:258,0.76893587142541)
--(axis cs:260,0.771408790606791)
--(axis cs:262,0.773824265911059)
--(axis cs:264,0.776241626571296)
--(axis cs:266,0.778618061184056)
--(axis cs:268,0.780976745155667)
--(axis cs:270,0.783323845241759)
--(axis cs:272,0.785645750849504)
--(axis cs:274,0.787917062315624)
--(axis cs:276,0.790171579937852)
--(axis cs:278,0.792414120670566)
--(axis cs:280,0.794651081101845)
--(axis cs:282,0.796844009120017)
--(axis cs:284,0.799029822940098)
--(axis cs:286,0.801171270685967)
--(axis cs:288,0.803309575784633)
--(axis cs:290,0.805426628457102)
--(axis cs:292,0.807529760158792)
--(axis cs:294,0.809611464020062)
--(axis cs:296,0.811664167489711)
--(axis cs:298,0.813696349723568)
--(axis cs:300,0.815705508325063)
--(axis cs:302,0.817698380685449)
--(axis cs:304,0.819667486870591)
--(axis cs:306,0.821622226166528)
--(axis cs:308,0.823548062529743)
--(axis cs:310,0.825467875713648)
--(axis cs:312,0.827359936021285)
--(axis cs:314,0.829231025291632)
--(axis cs:316,0.831095775938615)
--(axis cs:318,0.832925561532533)
--(axis cs:320,0.834730773268852)
--(axis cs:322,0.836515711784859)
--(axis cs:324,0.838295830354266)
--(axis cs:326,0.840052356429943)
--(axis cs:328,0.841792225620678)
--(axis cs:330,0.84352396822432)
--(axis cs:332,0.8452484784635)
--(axis cs:334,0.846932432359566)
--(axis cs:336,0.848604433267163)
--(axis cs:338,0.850268518086065)
--(axis cs:340,0.851907328460995)
--(axis cs:342,0.853533660485908)
--(axis cs:344,0.85514532755067)
--(axis cs:346,0.856751259892644)
--(axis cs:348,0.858328463119026)
--(axis cs:350,0.859910297482189)
--(axis cs:352,0.861468590222485)
--(axis cs:354,0.862997509417514)
--(axis cs:356,0.864504605890919)
--(axis cs:358,0.866016679093965)
--(axis cs:360,0.867495621357742)
--(axis cs:362,0.868959172251365)
--(axis cs:364,0.870413462038224)
--(axis cs:366,0.871866906706629)
--(axis cs:368,0.873289330199133)
--(axis cs:370,0.874711298072494)
--(axis cs:372,0.87611205452967)
--(axis cs:374,0.87749732324501)
--(axis cs:376,0.878865391784492)
--(axis cs:378,0.880236288759455)
--(axis cs:380,0.881575954002029)
--(axis cs:382,0.882908214790634)
--(axis cs:384,0.884219619002654)
--(axis cs:386,0.885508568163614)
--(axis cs:388,0.886794718229102)
--(axis cs:390,0.888080141077689)
--(axis cs:392,0.889356065762317)
--(axis cs:394,0.89059847170303)
--(axis cs:396,0.891840198200421)
--(axis cs:398,0.893076446803171)
--(axis cs:400,0.894292896608813)
--(axis cs:402,0.895477420589756)
--(axis cs:404,0.896650027908053)
--(axis cs:406,0.897807382955551)
--(axis cs:408,0.898981780120301)
--(axis cs:410,0.900125653477084)
--(axis cs:412,0.901254806840588)
--(axis cs:414,0.90239050831258)
--(axis cs:416,0.903492967635455)
--(axis cs:418,0.904605892204009)
--(axis cs:420,0.905699588811604)
--(axis cs:422,0.906783111353308)
--(axis cs:424,0.907856238383963)
--(axis cs:426,0.908936685007839)
--(axis cs:428,0.909963361585731)
--(axis cs:430,0.911008185369807)
--(axis cs:432,0.912052726665487)
--(axis cs:434,0.913080164963981)
--(axis cs:436,0.914078851253283)
--(axis cs:438,0.915080637703546)
--(axis cs:440,0.916085734657585)
--(axis cs:442,0.917080858751973)
--(axis cs:444,0.918058807838398)
--(axis cs:446,0.919025567116007)
--(axis cs:448,0.919988137876437)
--(axis cs:450,0.92093525640808)
--(axis cs:452,0.921873936372655)
--(axis cs:454,0.92280963618111)
--(axis cs:456,0.923724709363842)
--(axis cs:458,0.924625393815635)
--(axis cs:460,0.925499571190301)
--(axis cs:462,0.926397813521074)
--(axis cs:464,0.927243630244475)
--(axis cs:466,0.928109343508872)
--(axis cs:468,0.928984429175702)
--(axis cs:470,0.929851625182347)
--(axis cs:472,0.930709912417199)
--(axis cs:474,0.931549344956798)
--(axis cs:476,0.932399884014514)
--(axis cs:478,0.933228512406426)
--(axis cs:480,0.934039458283447)
--(axis cs:482,0.934859299620698)
--(axis cs:484,0.93565212324859)
--(axis cs:486,0.936442488535643)
--(axis cs:488,0.93720267700823)
--(axis cs:490,0.937983499443222)
--(axis cs:492,0.938745115378801)
--(axis cs:494,0.939504505415472)
--(axis cs:496,0.940252106856435)
--(axis cs:498,0.940997645291049)
--(axis cs:500,0.941727991302039)
--(axis cs:502,0.942457662037002)
--(axis cs:504,0.943178026611149)
--(axis cs:506,0.943904062326825)
--(axis cs:508,0.944610908569594)
--(axis cs:510,0.945297045196753)
--(axis cs:512,0.945991332067159)
--(axis cs:514,0.946690178474526)
--(axis cs:516,0.947374895445097)
--(axis cs:518,0.948043613906269)
--(axis cs:520,0.948715022047807)
--(axis cs:522,0.949381320869574)
--(axis cs:524,0.950019000972423)
--(axis cs:526,0.950658487642736)
--(axis cs:528,0.951293641491558)
--(axis cs:530,0.951927805697477)
--(axis cs:532,0.952554356061545)
--(axis cs:534,0.953174526304799)
--(axis cs:536,0.953794374943922)
--(axis cs:538,0.954411730876839)
--(axis cs:540,0.955014553283658)
--(axis cs:542,0.955618998596025)
--(axis cs:544,0.956210629776655)
--(axis cs:546,0.956795073481599)
--(axis cs:548,0.957381586295598)
--(axis cs:550,0.957942522525316)
--(axis cs:552,0.95850675458585)
--(axis cs:554,0.959066769221423)
--(axis cs:556,0.959632807690975)
--(axis cs:558,0.960200288146488)
--(axis cs:560,0.960745057721155)
--(axis cs:562,0.96129175114446)
--(axis cs:564,0.961830766097724)
--(axis cs:566,0.962359728843663)
--(axis cs:568,0.962873523148369)
--(axis cs:570,0.96338674299058)
--(axis cs:572,0.963895101230139)
--(axis cs:574,0.964408018873479)
--(axis cs:576,0.964908330147814)
--(axis cs:578,0.965410501103093)
--(axis cs:580,0.965886527940749)
--(axis cs:582,0.966370316112698)
--(axis cs:584,0.966834801990104)
--(axis cs:586,0.967317227841847)
--(axis cs:588,0.967779086250719)
--(axis cs:590,0.968246484392046)
--(axis cs:592,0.968721531960558)
--(axis cs:594,0.969174635169454)
--(axis cs:596,0.969627522420924)
--(axis cs:598,0.970080114324294)
--(axis cs:600,0.970528358463641)
--(axis cs:602,0.970965409709138)
--(axis cs:604,0.971408560269772)
--(axis cs:606,0.971837717064496)
--(axis cs:608,0.972247756553298)
--(axis cs:610,0.97268168539528)
--(axis cs:612,0.973105820773077)
--(axis cs:614,0.973530434248671)
--(axis cs:616,0.973939488996063)
--(axis cs:618,0.974352764729339)
--(axis cs:620,0.974742645050427)
--(axis cs:622,0.975144845235578)
--(axis cs:624,0.975522270301357)
--(axis cs:626,0.975913281744524)
--(axis cs:628,0.976302053640576)
--(axis cs:630,0.976683854880912)
--(axis cs:632,0.977074857619527)
--(axis cs:634,0.977455892048049)
--(axis cs:636,0.977825425996652)
--(axis cs:638,0.978195529676457)
--(axis cs:640,0.978566561342213)
--(axis cs:642,0.978946431441976)
--(axis cs:644,0.979290519955801)
--(axis cs:646,0.979640732938168)
--(axis cs:648,0.979996486598358)
--(axis cs:650,0.980337708201185)
--(axis cs:652,0.980687842834014)
--(axis cs:654,0.981027238692042)
--(axis cs:656,0.981357602866903)
--(axis cs:658,0.98170229230135)
--(axis cs:660,0.982028490266513)
--(axis cs:662,0.982353888295832)
--(axis cs:664,0.982673808204998)
--(axis cs:666,0.983000167599687)
--(axis cs:668,0.983316386053202)
--(axis cs:670,0.98363871633793)
--(axis cs:672,0.983946365310358)
--(axis cs:674,0.984259850114031)
--(axis cs:676,0.98457174200021)
--(axis cs:678,0.984878802951899)
--(axis cs:680,0.985173493998737)
--(axis cs:682,0.985466731907942)
--(axis cs:684,0.985723632649208)
--(axis cs:686,0.986018116198202)
--(axis cs:688,0.986304940738656)
--(axis cs:690,0.986589064778807)
--(axis cs:692,0.986875909188109)
--(axis cs:694,0.987154955589976)
--(axis cs:696,0.987436281795578)
--(axis cs:698,0.98771521810501)
--(axis cs:700,0.987993096335656)
--(axis cs:702,0.988257322457454)
--(axis cs:704,0.988518474237419)
--(axis cs:706,0.98877383103569)
--(axis cs:708,0.98903090231922)
--(axis cs:710,0.989297208862049)
--(axis cs:712,0.989531835244966)
--(axis cs:714,0.989783911313459)
--(axis cs:716,0.990040655543325)
--(axis cs:718,0.990272813648889)
--(axis cs:720,0.990518687432862)
--(axis cs:722,0.990758237784102)
--(axis cs:724,0.990996826739886)
--(axis cs:726,0.991238513470836)
--(axis cs:728,0.991470070097268)
--(axis cs:730,0.991719002812032)
--(axis cs:732,0.991945403207821)
--(axis cs:734,0.992174084033277)
--(axis cs:736,0.992418572746203)
--(axis cs:738,0.992633942969279)
--(axis cs:740,0.992846331670934)
--(axis cs:742,0.993073909777541)
--(axis cs:744,0.993279163922723)
--(axis cs:746,0.993493898536633)
--(axis cs:748,0.993691318935319)
--(axis cs:750,0.993888054079294)
--(axis cs:752,0.994100902286531)
--(axis cs:754,0.994301456178528)
--(axis cs:756,0.99451218024488)
--(axis cs:758,0.994719091381234)
--(axis cs:760,0.994905119733005)
--(axis cs:762,0.995112770499611)
--(axis cs:764,0.99529508936727)
--(axis cs:766,0.995483123844454)
--(axis cs:768,0.995673423744423)
--(axis cs:770,0.995861547445491)
--(axis cs:772,0.996054055459231)
--(axis cs:774,0.996240534128964)
--(axis cs:776,0.996435856742898)
--(axis cs:778,0.996623326814181)
--(axis cs:780,0.996805851222359)
--(axis cs:782,0.996987376506582)
--(axis cs:784,0.9971669268027)
--(axis cs:786,0.997356191612962)
--(axis cs:788,0.997523295496491)
--(axis cs:790,0.997692298052327)
--(axis cs:792,0.997853350744925)
--(axis cs:794,0.998021045432388)
--(axis cs:796,0.998190190069118)
--(axis cs:798,0.998365082975734)
--(axis cs:800,0.998535003290227)
--(axis cs:802,0.998685105694125)
--(axis cs:804,0.998859729942795)
--(axis cs:806,0.999025479445826)
--(axis cs:808,0.999181829407427)
--(axis cs:810,0.999336520772992)
--(axis cs:812,0.99946579770209)
--(axis cs:814,0.999618666084211)
--(axis cs:816,0.999780712836224)
--(axis cs:818,0.999925496538619)
--(axis cs:820,1.00007916513291)
--(axis cs:822,1.00022080557633)
--(axis cs:824,1.00036530997985)
--(axis cs:826,1.00051485270464)
--(axis cs:828,1.00067039610814)
--(axis cs:830,1.00082286319891)
--(axis cs:832,1.0009550552958)
--(axis cs:834,1.00108739792385)
--(axis cs:836,1.00121724692101)
--(axis cs:838,1.0013342144066)
--(axis cs:840,1.00146538065362)
--(axis cs:842,1.00158867526842)
--(axis cs:844,1.0017238701848)
--(axis cs:846,1.00185725150416)
--(axis cs:848,1.00199503586937)
--(axis cs:850,1.00211797482609)
--(axis cs:852,1.00223596248604)
--(axis cs:854,1.00235419812872)
--(axis cs:856,1.0024700942855)
--(axis cs:858,1.00259112913928)
--(axis cs:860,1.00272045040974)
--(axis cs:862,1.00283960811139)
--(axis cs:864,1.00296482931132)
--(axis cs:866,1.00309144042712)
--(axis cs:868,1.00320350441052)
--(axis cs:870,1.00330749415074)
--(axis cs:872,1.00340070923108)
--(axis cs:874,1.00351927566494)
--(axis cs:876,1.00362611574636)
--(axis cs:878,1.00373757802626)
--(axis cs:880,1.00384473556512)
--(axis cs:882,1.00395555720086)
--(axis cs:884,1.00403829688804)
--(axis cs:886,1.00415142709437)
--(axis cs:888,1.0042630757924)
--(axis cs:890,1.00436863270464)
--(axis cs:892,1.00448083012317)
--(axis cs:894,1.00457609405873)
--(axis cs:896,1.00468432604812)
--(axis cs:898,1.00478823874447)
--(axis cs:900,1.00489634408063)
--(axis cs:902,1.00499950225923)
--(axis cs:904,1.00510317672966)
--(axis cs:906,1.00518839677159)
--(axis cs:908,1.00528291900963)
--(axis cs:910,1.00536890049239)
--(axis cs:912,1.00547152743096)
--(axis cs:914,1.00555116972269)
--(axis cs:916,1.00561972600834)
--(axis cs:918,1.00571046614041)
--(axis cs:920,1.00579040398932)
--(axis cs:922,1.00589462933496)
--(axis cs:924,1.00598630791609)
--(axis cs:926,1.00607294615324)
--(axis cs:928,1.00615558245778)
--(axis cs:930,1.00621375655042)
--(axis cs:932,1.00630629663527)
--(axis cs:934,1.00641001166335)
--(axis cs:936,1.0065064278797)
--(axis cs:938,1.00658667772757)
--(axis cs:940,1.00666706464134)
--(axis cs:942,1.00673602732187)
--(axis cs:944,1.00682603632502)
--(axis cs:946,1.00691545219374)
--(axis cs:948,1.00698682302739)
--(axis cs:950,1.0070674851721)
--(axis cs:952,1.0071518022828)
--(axis cs:954,1.0072341071287)
--(axis cs:956,1.00731299592218)
--(axis cs:958,1.00738738704746)
--(axis cs:960,1.0074572554783)
--(axis cs:962,1.00751593877835)
--(axis cs:964,1.00756364990421)
--(axis cs:966,1.0076195039215)
--(axis cs:968,1.00769617445074)
--(axis cs:970,1.00776750192624)
--(axis cs:972,1.00783991033658)
--(axis cs:974,1.0078975199656)
--(axis cs:976,1.00795987182927)
--(axis cs:978,1.00803985586562)
--(axis cs:980,1.0081074180293)
--(axis cs:982,1.00817845924183)
--(axis cs:984,1.0082444683952)
--(axis cs:986,1.0083080114691)
--(axis cs:988,1.0083817595862)
--(axis cs:990,1.00845167256995)
--(axis cs:992,1.00852151598923)
--(axis cs:994,1.00858339368623)
--(axis cs:996,1.00864832489714)
--(axis cs:996,1.010084475223)
--(axis cs:996,1.010084475223)
--(axis cs:994,1.01002190978028)
--(axis cs:992,1.00996527416471)
--(axis cs:990,1.00989907247863)
--(axis cs:988,1.00983314920974)
--(axis cs:986,1.00976272438104)
--(axis cs:984,1.0097051771016)
--(axis cs:982,1.00964312162561)
--(axis cs:980,1.00957721097768)
--(axis cs:978,1.0095130171493)
--(axis cs:976,1.00943582198343)
--(axis cs:974,1.00937891615555)
--(axis cs:972,1.00932133431218)
--(axis cs:970,1.00925216633947)
--(axis cs:968,1.00918431708278)
--(axis cs:966,1.00911249874011)
--(axis cs:964,1.00905295893294)
--(axis cs:962,1.00900070812094)
--(axis cs:960,1.00894123803408)
--(axis cs:958,1.0088770907504)
--(axis cs:956,1.00880103328641)
--(axis cs:954,1.0087255594366)
--(axis cs:952,1.00864529603668)
--(axis cs:950,1.00856656041435)
--(axis cs:948,1.0084892384319)
--(axis cs:946,1.00841068021118)
--(axis cs:944,1.00832714384293)
--(axis cs:942,1.00824084319771)
--(axis cs:940,1.00817267134239)
--(axis cs:938,1.00809186365749)
--(axis cs:936,1.00801115592639)
--(axis cs:934,1.00791881968222)
--(axis cs:932,1.00781917272403)
--(axis cs:930,1.0077294384702)
--(axis cs:928,1.00766309318679)
--(axis cs:926,1.00758419768224)
--(axis cs:924,1.00750084636767)
--(axis cs:922,1.00741020168242)
--(axis cs:920,1.00731148860148)
--(axis cs:918,1.00723038452283)
--(axis cs:916,1.00714464585772)
--(axis cs:914,1.00706827182989)
--(axis cs:912,1.00698833032211)
--(axis cs:910,1.00689074495539)
--(axis cs:908,1.00680473581859)
--(axis cs:906,1.00670962741409)
--(axis cs:904,1.00662626052439)
--(axis cs:902,1.00652542573698)
--(axis cs:900,1.00642659270706)
--(axis cs:898,1.00632336396324)
--(axis cs:896,1.00622491736401)
--(axis cs:894,1.00612016574591)
--(axis cs:892,1.00602476579943)
--(axis cs:890,1.00591616523385)
--(axis cs:888,1.00581663099071)
--(axis cs:886,1.00571122558311)
--(axis cs:884,1.00560469848018)
--(axis cs:882,1.00551672748538)
--(axis cs:880,1.00540932256223)
--(axis cs:878,1.00530689327154)
--(axis cs:876,1.00519755932197)
--(axis cs:874,1.00509040898741)
--(axis cs:872,1.00497604795939)
--(axis cs:870,1.00488439609281)
--(axis cs:868,1.00477976589793)
--(axis cs:866,1.0046736559089)
--(axis cs:864,1.00455170549802)
--(axis cs:862,1.00443163815806)
--(axis cs:860,1.00431769918592)
--(axis cs:858,1.00419602782457)
--(axis cs:856,1.00408127449077)
--(axis cs:854,1.00396476088636)
--(axis cs:852,1.00385309005586)
--(axis cs:850,1.00373465764204)
--(axis cs:848,1.00361253944692)
--(axis cs:846,1.00347994951538)
--(axis cs:844,1.00335155419834)
--(axis cs:842,1.00322161149572)
--(axis cs:840,1.00309927918698)
--(axis cs:838,1.00296770653344)
--(axis cs:836,1.00284503973998)
--(axis cs:834,1.00271567555113)
--(axis cs:832,1.00258207554365)
--(axis cs:830,1.00245739067058)
--(axis cs:828,1.00231168961268)
--(axis cs:826,1.00216059195541)
--(axis cs:824,1.00201791896901)
--(axis cs:822,1.0018812275301)
--(axis cs:820,1.00174111516337)
--(axis cs:818,1.00159344615065)
--(axis cs:816,1.00145313042547)
--(axis cs:814,1.00129848616308)
--(axis cs:812,1.00115303254049)
--(axis cs:810,1.00102059512957)
--(axis cs:808,1.00087172499235)
--(axis cs:806,1.00072471004564)
--(axis cs:804,1.00056460688335)
--(axis cs:802,1.00039462305682)
--(axis cs:800,1.00024422785576)
--(axis cs:798,1.00008227377253)
--(axis cs:796,0.999914386357397)
--(axis cs:794,0.999744542256273)
--(axis cs:792,0.999582520819308)
--(axis cs:790,0.999430838362994)
--(axis cs:788,0.999267795257163)
--(axis cs:786,0.99910246037601)
--(axis cs:784,0.998920417528524)
--(axis cs:782,0.998747052422996)
--(axis cs:780,0.998572523698105)
--(axis cs:778,0.998391521075993)
--(axis cs:776,0.998210829420903)
--(axis cs:774,0.998023097117931)
--(axis cs:772,0.997844991236556)
--(axis cs:770,0.997659522884207)
--(axis cs:768,0.997473388256255)
--(axis cs:766,0.997291985836596)
--(axis cs:764,0.99710323837112)
--(axis cs:762,0.996916377142541)
--(axis cs:760,0.996714908056914)
--(axis cs:758,0.996533847456827)
--(axis cs:756,0.996334753596662)
--(axis cs:754,0.996130778297623)
--(axis cs:752,0.995939552106527)
--(axis cs:750,0.995734581644395)
--(axis cs:748,0.995541904029822)
--(axis cs:746,0.995348930826325)
--(axis cs:744,0.995144440272483)
--(axis cs:742,0.994940238138925)
--(axis cs:740,0.994723111912741)
--(axis cs:738,0.994517835113366)
--(axis cs:736,0.994304269509111)
--(axis cs:734,0.994068966764127)
--(axis cs:732,0.993850627259975)
--(axis cs:730,0.993627857309018)
--(axis cs:728,0.993386956335748)
--(axis cs:726,0.993166515598911)
--(axis cs:724,0.992930595376137)
--(axis cs:722,0.992702049661599)
--(axis cs:720,0.99246632930005)
--(axis cs:718,0.992227705432197)
--(axis cs:716,0.991992229314229)
--(axis cs:714,0.991743892244657)
--(axis cs:712,0.991500185791163)
--(axis cs:710,0.991272426116166)
--(axis cs:708,0.991013445930036)
--(axis cs:706,0.990764274336095)
--(axis cs:704,0.990518166986678)
--(axis cs:702,0.990260902553453)
--(axis cs:700,0.990007970494392)
--(axis cs:698,0.989740440453821)
--(axis cs:696,0.989470020360303)
--(axis cs:694,0.98919900293419)
--(axis cs:692,0.988929968215233)
--(axis cs:690,0.988652606755054)
--(axis cs:688,0.988378616556711)
--(axis cs:686,0.988101352502068)
--(axis cs:684,0.987817605105232)
--(axis cs:682,0.98755901763629)
--(axis cs:680,0.987275297168502)
--(axis cs:678,0.986984372162324)
--(axis cs:676,0.98668522669242)
--(axis cs:674,0.986383659047212)
--(axis cs:672,0.986082131684986)
--(axis cs:670,0.985783271141816)
--(axis cs:668,0.98547219783866)
--(axis cs:666,0.985162094326076)
--(axis cs:664,0.984846377380114)
--(axis cs:662,0.984532133823518)
--(axis cs:660,0.984216584205174)
--(axis cs:658,0.983898211998165)
--(axis cs:656,0.983563699385494)
--(axis cs:654,0.983237269452542)
--(axis cs:652,0.982910067719632)
--(axis cs:650,0.982571748504421)
--(axis cs:648,0.982243031180219)
--(axis cs:646,0.981899528519117)
--(axis cs:644,0.981561659766822)
--(axis cs:642,0.981225405108382)
--(axis cs:640,0.980860331913877)
--(axis cs:638,0.980502214220555)
--(axis cs:636,0.980138216079609)
--(axis cs:634,0.979777828846423)
--(axis cs:632,0.979410352451735)
--(axis cs:630,0.979032342204978)
--(axis cs:628,0.978659349646233)
--(axis cs:626,0.978285892710577)
--(axis cs:624,0.977903807315484)
--(axis cs:622,0.977535985839392)
--(axis cs:620,0.9771481321722)
--(axis cs:618,0.97676755665982)
--(axis cs:616,0.976367996306798)
--(axis cs:614,0.975970080295754)
--(axis cs:612,0.975558771772655)
--(axis cs:610,0.975148042280943)
--(axis cs:608,0.974727703030043)
--(axis cs:606,0.974320901204061)
--(axis cs:604,0.973906682645991)
--(axis cs:602,0.973480262581397)
--(axis cs:600,0.973057770245921)
--(axis cs:598,0.972623705509698)
--(axis cs:596,0.972186365034195)
--(axis cs:594,0.971742249282146)
--(axis cs:592,0.971305352491131)
--(axis cs:590,0.970845202240166)
--(axis cs:588,0.970384697568367)
--(axis cs:586,0.969931155224971)
--(axis cs:584,0.969461941663461)
--(axis cs:582,0.969003779646556)
--(axis cs:580,0.968528997145414)
--(axis cs:578,0.968058996273765)
--(axis cs:576,0.967572794090151)
--(axis cs:574,0.967090864166708)
--(axis cs:572,0.966592411064633)
--(axis cs:570,0.96610036907902)
--(axis cs:568,0.965598945068752)
--(axis cs:566,0.965096055719066)
--(axis cs:564,0.964577120176699)
--(axis cs:562,0.964053707581114)
--(axis cs:560,0.963525766067089)
--(axis cs:558,0.962992631909659)
--(axis cs:556,0.962445065138071)
--(axis cs:554,0.961897906800359)
--(axis cs:552,0.961356240012552)
--(axis cs:550,0.960811346415704)
--(axis cs:548,0.960265399682277)
--(axis cs:546,0.959690202375958)
--(axis cs:544,0.959122778407082)
--(axis cs:542,0.958550843190254)
--(axis cs:540,0.957966815978883)
--(axis cs:538,0.957381284766537)
--(axis cs:536,0.956783083649081)
--(axis cs:534,0.956181702254788)
--(axis cs:532,0.955574762675241)
--(axis cs:530,0.954967427013944)
--(axis cs:528,0.954353995967177)
--(axis cs:526,0.953742449066367)
--(axis cs:524,0.953117020083558)
--(axis cs:522,0.952494360096653)
--(axis cs:520,0.951849923935064)
--(axis cs:518,0.951199766743788)
--(axis cs:516,0.950551838158601)
--(axis cs:514,0.949888931190218)
--(axis cs:512,0.949209812301889)
--(axis cs:510,0.948537803845911)
--(axis cs:508,0.947870659235391)
--(axis cs:506,0.947180629347867)
--(axis cs:504,0.946476402626685)
--(axis cs:502,0.945779040556084)
--(axis cs:500,0.945072107042857)
--(axis cs:498,0.944359498294935)
--(axis cs:496,0.943632642207201)
--(axis cs:494,0.942909177795626)
--(axis cs:492,0.942173957961356)
--(axis cs:490,0.941436412025527)
--(axis cs:488,0.940681339277045)
--(axis cs:486,0.939935066646096)
--(axis cs:484,0.939167510324026)
--(axis cs:482,0.93839517429242)
--(axis cs:480,0.937601280942367)
--(axis cs:478,0.936811096875219)
--(axis cs:476,0.936007422040018)
--(axis cs:474,0.935182719423507)
--(axis cs:472,0.934371340231048)
--(axis cs:470,0.933540065966269)
--(axis cs:468,0.932698431906711)
--(axis cs:466,0.931851834830396)
--(axis cs:464,0.931007231880913)
--(axis cs:462,0.930170275544204)
--(axis cs:460,0.92930107719119)
--(axis cs:458,0.92844501788469)
--(axis cs:456,0.927566139639187)
--(axis cs:454,0.926679625468216)
--(axis cs:452,0.925773385974157)
--(axis cs:450,0.92486315600971)
--(axis cs:448,0.923947746930657)
--(axis cs:446,0.923015020693406)
--(axis cs:444,0.922069214202586)
--(axis cs:442,0.921118818753894)
--(axis cs:440,0.920153333740644)
--(axis cs:438,0.919179146196532)
--(axis cs:436,0.918202354180781)
--(axis cs:434,0.91722338029563)
--(axis cs:432,0.916221867471023)
--(axis cs:430,0.915209702216164)
--(axis cs:428,0.914197382454139)
--(axis cs:426,0.9131895524213)
--(axis cs:424,0.912142851242812)
--(axis cs:422,0.911103117298732)
--(axis cs:420,0.910052379013087)
--(axis cs:418,0.90899406252878)
--(axis cs:416,0.907917257381372)
--(axis cs:414,0.906838393532938)
--(axis cs:412,0.905738866157357)
--(axis cs:410,0.904637415163392)
--(axis cs:408,0.9035257863634)
--(axis cs:406,0.90238470839631)
--(axis cs:404,0.901256473849428)
--(axis cs:402,0.900109866296709)
--(axis cs:400,0.898950956081556)
--(axis cs:398,0.897771773649434)
--(axis cs:396,0.896571317341546)
--(axis cs:394,0.895361420515769)
--(axis cs:392,0.894151020521222)
--(axis cs:390,0.892912861338002)
--(axis cs:388,0.891665749629556)
--(axis cs:386,0.890416212378553)
--(axis cs:384,0.889153467472087)
--(axis cs:382,0.887882549554803)
--(axis cs:380,0.886592388035869)
--(axis cs:378,0.885295428097569)
--(axis cs:376,0.883965355292195)
--(axis cs:374,0.882632607804784)
--(axis cs:372,0.88129004452905)
--(axis cs:370,0.879925410464741)
--(axis cs:368,0.878546242354584)
--(axis cs:366,0.877164795559666)
--(axis cs:364,0.875754698640002)
--(axis cs:362,0.874346265308436)
--(axis cs:360,0.872921334660516)
--(axis cs:358,0.871480829090256)
--(axis cs:356,0.870008102229538)
--(axis cs:354,0.868539988172368)
--(axis cs:352,0.867057127338612)
--(axis cs:350,0.865544248098957)
--(axis cs:348,0.864009611590322)
--(axis cs:346,0.862477221781999)
--(axis cs:344,0.860916602337018)
--(axis cs:342,0.859351064399729)
--(axis cs:340,0.857773383038054)
--(axis cs:338,0.856175699131758)
--(axis cs:336,0.8545607078926)
--(axis cs:334,0.852930694932945)
--(axis cs:332,0.851293228181395)
--(axis cs:330,0.849621057629296)
--(axis cs:328,0.847941165314706)
--(axis cs:326,0.846253618473016)
--(axis cs:324,0.84454375824384)
--(axis cs:322,0.842811053002932)
--(axis cs:320,0.841076014241481)
--(axis cs:318,0.839319233249484)
--(axis cs:316,0.83753823107731)
--(axis cs:314,0.835731583940699)
--(axis cs:312,0.833909194424379)
--(axis cs:310,0.832071623097425)
--(axis cs:308,0.830205859525997)
--(axis cs:306,0.828332172838098)
--(axis cs:304,0.826433248695327)
--(axis cs:302,0.824521696617175)
--(axis cs:300,0.822589621133389)
--(axis cs:298,0.820638106350686)
--(axis cs:296,0.818660295947692)
--(axis cs:294,0.816667460203218)
--(axis cs:292,0.814645973753529)
--(axis cs:290,0.812603351599714)
--(axis cs:288,0.810548893227274)
--(axis cs:286,0.808474723120314)
--(axis cs:284,0.80639152407142)
--(axis cs:282,0.80426691854673)
--(axis cs:280,0.802137036266191)
--(axis cs:278,0.799964980874446)
--(axis cs:276,0.797780181817492)
--(axis cs:274,0.795581308307661)
--(axis cs:272,0.793363343415932)
--(axis cs:270,0.791108624750041)
--(axis cs:268,0.788828311042889)
--(axis cs:266,0.786537583754312)
--(axis cs:264,0.784224740948148)
--(axis cs:262,0.781877140241378)
--(axis cs:260,0.779517594458535)
--(axis cs:258,0.777115270419312)
--(axis cs:256,0.774725345397734)
--(axis cs:254,0.772284646312265)
--(axis cs:252,0.769812423595552)
--(axis cs:250,0.767328601931981)
--(axis cs:248,0.764812593796586)
--(axis cs:246,0.7622934659082)
--(axis cs:244,0.759745489089806)
--(axis cs:242,0.757171747096627)
--(axis cs:240,0.754565449351108)
--(axis cs:238,0.751927495738804)
--(axis cs:236,0.749266935471021)
--(axis cs:234,0.74656662739838)
--(axis cs:232,0.743849833989966)
--(axis cs:230,0.741109805439034)
--(axis cs:228,0.738343151252775)
--(axis cs:226,0.735531621431861)
--(axis cs:224,0.732695579552986)
--(axis cs:222,0.729826828116079)
--(axis cs:220,0.726928695625263)
--(axis cs:218,0.724010810336719)
--(axis cs:216,0.721068988253995)
--(axis cs:214,0.718100415024725)
--(axis cs:212,0.715082223410408)
--(axis cs:210,0.712050104199989)
--(axis cs:208,0.708964344468166)
--(axis cs:206,0.705854385768015)
--(axis cs:204,0.702720401146926)
--(axis cs:202,0.69955439813692)
--(axis cs:200,0.696362876578316)
--(axis cs:198,0.693145905148795)
--(axis cs:196,0.68987302823622)
--(axis cs:194,0.686588318852419)
--(axis cs:192,0.68327170172714)
--(axis cs:190,0.679893978300409)
--(axis cs:188,0.676487901136078)
--(axis cs:186,0.673068008586331)
--(axis cs:184,0.669591951201714)
--(axis cs:182,0.666092694637254)
--(axis cs:180,0.662555640451379)
--(axis cs:178,0.658981784740137)
--(axis cs:176,0.655386997111514)
--(axis cs:174,0.651747448045006)
--(axis cs:172,0.648081034768658)
--(axis cs:170,0.644364496569378)
--(axis cs:168,0.640607617730112)
--(axis cs:166,0.636813869266727)
--(axis cs:164,0.632977912558957)
--(axis cs:162,0.629112574599751)
--(axis cs:160,0.625194421134499)
--(axis cs:158,0.621254579941326)
--(axis cs:156,0.61726591084908)
--(axis cs:154,0.613238845287023)
--(axis cs:152,0.60917428096472)
--(axis cs:150,0.605069125527726)
--(axis cs:148,0.600912311550289)
--(axis cs:146,0.596722611086465)
--(axis cs:144,0.592489040831924)
--(axis cs:142,0.588205398048626)
--(axis cs:140,0.583890811174594)
--(axis cs:138,0.579529407049412)
--(axis cs:136,0.575106185951428)
--(axis cs:134,0.570646177786652)
--(axis cs:132,0.566139366804657)
--(axis cs:130,0.561588024937187)
--(axis cs:128,0.556999833855185)
--(axis cs:126,0.552370639201363)
--(axis cs:124,0.547682747179993)
--(axis cs:122,0.542945074728339)
--(axis cs:120,0.538163268798171)
--(axis cs:118,0.533345310308432)
--(axis cs:116,0.528467027704724)
--(axis cs:114,0.523569211634453)
--(axis cs:112,0.518592305476233)
--(axis cs:110,0.513563096348625)
--(axis cs:108,0.508492688285335)
--(axis cs:106,0.503376801080784)
--(axis cs:104,0.498187243004145)
--(axis cs:102,0.492952904092004)
--(axis cs:100,0.487656727488174)
--(axis cs:98,0.482328389895655)
--(axis cs:96,0.476926009068431)
--(axis cs:94,0.471470438117181)
--(axis cs:92,0.46597757166286)
--(axis cs:90,0.460408210937164)
--(axis cs:88,0.454812958001572)
--(axis cs:86,0.449170133048742)
--(axis cs:84,0.443458888405129)
--(axis cs:82,0.437686467622627)
--(axis cs:80,0.431882105102961)
--(axis cs:78,0.425987674812099)
--(axis cs:76,0.420053820921265)
--(axis cs:74,0.414089765209248)
--(axis cs:72,0.408054376361056)
--(axis cs:70,0.401991203980949)
--(axis cs:68,0.395845334327132)
--(axis cs:66,0.389689709490797)
--(axis cs:64,0.383484218937391)
--(axis cs:62,0.377214377498999)
--(axis cs:60,0.37094761321184)
--(axis cs:58,0.364639259663645)
--(axis cs:56,0.358285604186658)
--(axis cs:54,0.35202802877736)
--(axis cs:52,0.345675833813106)
--(axis cs:50,0.339377302899849)
--(axis cs:48,0.333189159769578)
--(axis cs:46,0.327028541908349)
--(axis cs:44,0.32118065768189)
--(axis cs:42,0.315241621904233)
--(axis cs:40,0.309502338166424)
--(axis cs:38,0.303827192661888)
--(axis cs:36,0.298478012257015)
--(axis cs:34,0.29338465216866)
--(axis cs:32,0.288383880959264)
--(axis cs:30,0.284206455892796)
--(axis cs:28,0.279916155277216)
--(axis cs:26,0.276211317186212)
--(axis cs:24,0.272496105137839)
--(axis cs:22,0.269231305230388)
--(axis cs:20,0.265881393742698)
--(axis cs:18,0.263167628284282)
--(axis cs:16,0.26090741664888)
--(axis cs:14,0.258638445221753)
--(axis cs:12,0.257013327966082)
--(axis cs:10,0.255543856660968)
--(axis cs:8,0.25421657859731)
--(axis cs:6,0.253188802109415)
--(axis cs:4,0.25253959363849)
--(axis cs:2,0.252128991414735)
--(axis cs:0,0.251755543342938)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0,0.269615465562243)
--(axis cs:0,0.249742176417545)
--(axis cs:2,0.249682571598632)
--(axis cs:4,0.249655445511869)
--(axis cs:6,0.249702791903378)
--(axis cs:8,0.249792545687545)
--(axis cs:10,0.249963854181853)
--(axis cs:12,0.250037920806793)
--(axis cs:14,0.250287301051907)
--(axis cs:16,0.250517027125126)
--(axis cs:18,0.250676943611339)
--(axis cs:20,0.251069243439911)
--(axis cs:22,0.251632430843267)
--(axis cs:24,0.252163510495945)
--(axis cs:26,0.252806531772475)
--(axis cs:28,0.253527073906083)
--(axis cs:30,0.254140949364746)
--(axis cs:32,0.254778245858376)
--(axis cs:34,0.255613581365118)
--(axis cs:36,0.256383883829977)
--(axis cs:38,0.256977318297328)
--(axis cs:40,0.257665715735604)
--(axis cs:42,0.258388777340632)
--(axis cs:44,0.259240832911346)
--(axis cs:46,0.259969445301153)
--(axis cs:48,0.260683205955647)
--(axis cs:50,0.261501756223585)
--(axis cs:52,0.262461632365003)
--(axis cs:54,0.26329287824564)
--(axis cs:56,0.264066399850783)
--(axis cs:58,0.264832120791883)
--(axis cs:60,0.265660454671891)
--(axis cs:62,0.266609199255932)
--(axis cs:64,0.267616334947646)
--(axis cs:66,0.268838899020072)
--(axis cs:68,0.269829536340087)
--(axis cs:70,0.271033881384419)
--(axis cs:72,0.27199186855089)
--(axis cs:74,0.272936850147845)
--(axis cs:76,0.273576792367695)
--(axis cs:78,0.274660612033718)
--(axis cs:80,0.275866538469669)
--(axis cs:82,0.277234791701853)
--(axis cs:84,0.278532546212885)
--(axis cs:86,0.279877736809334)
--(axis cs:88,0.281308573571385)
--(axis cs:90,0.282488420338459)
--(axis cs:92,0.284011825572225)
--(axis cs:94,0.285414840979447)
--(axis cs:96,0.286742028044212)
--(axis cs:98,0.288111083234151)
--(axis cs:100,0.289845753578835)
--(axis cs:102,0.291460054043668)
--(axis cs:104,0.292838821510617)
--(axis cs:106,0.294194844358852)
--(axis cs:108,0.295535901949644)
--(axis cs:110,0.297070405907014)
--(axis cs:112,0.298458634117043)
--(axis cs:114,0.299657029420671)
--(axis cs:116,0.301006402970617)
--(axis cs:118,0.302324966789153)
--(axis cs:120,0.303643267667619)
--(axis cs:122,0.305174495142912)
--(axis cs:124,0.306484612992813)
--(axis cs:126,0.307750709587392)
--(axis cs:128,0.309018691666519)
--(axis cs:130,0.310242535741711)
--(axis cs:132,0.311424059693738)
--(axis cs:134,0.312584463724225)
--(axis cs:136,0.313684318752891)
--(axis cs:138,0.314784946577259)
--(axis cs:140,0.315876206816387)
--(axis cs:142,0.3170976905654)
--(axis cs:144,0.318642991973994)
--(axis cs:146,0.319875230339512)
--(axis cs:148,0.320980749215316)
--(axis cs:150,0.322297624894197)
--(axis cs:152,0.323329225809333)
--(axis cs:154,0.324844377774757)
--(axis cs:156,0.326298623050495)
--(axis cs:158,0.32799978897385)
--(axis cs:160,0.329555417013533)
--(axis cs:162,0.331236763333384)
--(axis cs:164,0.332973641929957)
--(axis cs:166,0.334551580891156)
--(axis cs:168,0.336148944223038)
--(axis cs:170,0.337453728269772)
--(axis cs:172,0.339089209117911)
--(axis cs:174,0.340568426382749)
--(axis cs:176,0.34220063504236)
--(axis cs:178,0.343692162478615)
--(axis cs:180,0.345485631861201)
--(axis cs:182,0.347264864709561)
--(axis cs:184,0.348950739554659)
--(axis cs:186,0.350553628676757)
--(axis cs:188,0.352051696169261)
--(axis cs:190,0.353653181291686)
--(axis cs:192,0.355190024783609)
--(axis cs:194,0.356561023246005)
--(axis cs:196,0.358003384213351)
--(axis cs:198,0.359166708578958)
--(axis cs:200,0.360270876285381)
--(axis cs:202,0.361665680777168)
--(axis cs:204,0.36302554420332)
--(axis cs:206,0.364253210542298)
--(axis cs:208,0.365538959769779)
--(axis cs:210,0.367192260953282)
--(axis cs:212,0.368685994607495)
--(axis cs:214,0.37023145405636)
--(axis cs:216,0.371663312639711)
--(axis cs:218,0.373255652636945)
--(axis cs:220,0.374677407167294)
--(axis cs:222,0.37567187047779)
--(axis cs:224,0.377271943000144)
--(axis cs:226,0.378668266959214)
--(axis cs:228,0.38020033361831)
--(axis cs:230,0.381486693171979)
--(axis cs:232,0.38287770726748)
--(axis cs:234,0.384198145054732)
--(axis cs:236,0.385157988998923)
--(axis cs:238,0.386241412959578)
--(axis cs:240,0.387360117845762)
--(axis cs:242,0.388399179497215)
--(axis cs:244,0.389412517044746)
--(axis cs:246,0.390503494586991)
--(axis cs:248,0.391434335612147)
--(axis cs:250,0.392592609466348)
--(axis cs:252,0.39342895902544)
--(axis cs:254,0.394485530967567)
--(axis cs:256,0.395245745324387)
--(axis cs:258,0.396102063202523)
--(axis cs:260,0.396910439371316)
--(axis cs:262,0.397728945174805)
--(axis cs:264,0.398845817969675)
--(axis cs:266,0.399611010806481)
--(axis cs:268,0.400601254743051)
--(axis cs:270,0.401427045440308)
--(axis cs:272,0.402332377600327)
--(axis cs:274,0.403152914609509)
--(axis cs:276,0.403852204274044)
--(axis cs:278,0.404732647443083)
--(axis cs:280,0.405478549257723)
--(axis cs:282,0.406033410992554)
--(axis cs:284,0.406742263563423)
--(axis cs:286,0.407240439577982)
--(axis cs:288,0.407831014361817)
--(axis cs:290,0.408432521033172)
--(axis cs:292,0.409205015488354)
--(axis cs:294,0.409987447906576)
--(axis cs:296,0.410881896342004)
--(axis cs:298,0.411481499396903)
--(axis cs:300,0.412141523472956)
--(axis cs:302,0.412607212251075)
--(axis cs:304,0.413372582814494)
--(axis cs:306,0.414069429362449)
--(axis cs:308,0.414654208855495)
--(axis cs:310,0.415491981045759)
--(axis cs:312,0.416267084393171)
--(axis cs:314,0.417071859530637)
--(axis cs:316,0.417856909049564)
--(axis cs:318,0.418639962884468)
--(axis cs:320,0.419406326261025)
--(axis cs:322,0.420459088605584)
--(axis cs:324,0.421171830361059)
--(axis cs:326,0.422145175104067)
--(axis cs:328,0.422835206924615)
--(axis cs:330,0.423497490423959)
--(axis cs:332,0.424124241497401)
--(axis cs:334,0.424843333726936)
--(axis cs:336,0.425479529927567)
--(axis cs:338,0.426366410771325)
--(axis cs:340,0.427380470829559)
--(axis cs:342,0.428309917209383)
--(axis cs:344,0.429232518814923)
--(axis cs:346,0.43017338472714)
--(axis cs:348,0.43136058719311)
--(axis cs:350,0.432497950399847)
--(axis cs:352,0.433652610890382)
--(axis cs:354,0.4348055157109)
--(axis cs:356,0.435740360803603)
--(axis cs:358,0.436725530946167)
--(axis cs:360,0.437558379218718)
--(axis cs:362,0.438681580156208)
--(axis cs:364,0.439797190315246)
--(axis cs:366,0.44096470850227)
--(axis cs:368,0.442292804244677)
--(axis cs:370,0.443397934795294)
--(axis cs:372,0.444483298509943)
--(axis cs:374,0.445714870515323)
--(axis cs:376,0.446572536018969)
--(axis cs:378,0.447701728826327)
--(axis cs:380,0.448941069820352)
--(axis cs:382,0.449787766001855)
--(axis cs:384,0.450603076656232)
--(axis cs:386,0.451387839240216)
--(axis cs:388,0.452395942054744)
--(axis cs:390,0.453366230575743)
--(axis cs:392,0.454288191822969)
--(axis cs:394,0.455140156664289)
--(axis cs:396,0.456055947123404)
--(axis cs:398,0.457251719600191)
--(axis cs:400,0.458134104925481)
--(axis cs:402,0.458837853792095)
--(axis cs:404,0.459417741234551)
--(axis cs:406,0.46011053116109)
--(axis cs:408,0.460732584973915)
--(axis cs:410,0.461155995028366)
--(axis cs:412,0.461951278816178)
--(axis cs:414,0.462471699764525)
--(axis cs:416,0.462798008304241)
--(axis cs:418,0.463407958250607)
--(axis cs:420,0.463999304377396)
--(axis cs:422,0.464723875204045)
--(axis cs:424,0.465512521917185)
--(axis cs:426,0.465941868728924)
--(axis cs:428,0.466437825424982)
--(axis cs:430,0.467054744706495)
--(axis cs:432,0.467080081901054)
--(axis cs:434,0.46783918792978)
--(axis cs:436,0.468283436543311)
--(axis cs:438,0.468898178656764)
--(axis cs:440,0.46956903074796)
--(axis cs:442,0.470322418875238)
--(axis cs:444,0.471002156889689)
--(axis cs:446,0.471664889122951)
--(axis cs:448,0.472615431893278)
--(axis cs:450,0.473187158892117)
--(axis cs:452,0.473969498687635)
--(axis cs:454,0.474632856430842)
--(axis cs:456,0.475327808886737)
--(axis cs:458,0.475874809670752)
--(axis cs:460,0.476516514406782)
--(axis cs:462,0.477160946568811)
--(axis cs:464,0.478090659444455)
--(axis cs:466,0.478787955491393)
--(axis cs:468,0.479427089974666)
--(axis cs:470,0.480118580894179)
--(axis cs:472,0.480692604083363)
--(axis cs:474,0.481134945569799)
--(axis cs:476,0.481425677171173)
--(axis cs:478,0.481945043754422)
--(axis cs:480,0.482779462507119)
--(axis cs:482,0.483887821171167)
--(axis cs:484,0.484866556367576)
--(axis cs:486,0.485613818141692)
--(axis cs:488,0.486704613768143)
--(axis cs:490,0.487826931323833)
--(axis cs:492,0.488743430224453)
--(axis cs:494,0.489552497660122)
--(axis cs:496,0.490609248750786)
--(axis cs:498,0.491339958482628)
--(axis cs:500,0.491631465085658)
--(axis cs:502,0.492174813275137)
--(axis cs:504,0.493105120542425)
--(axis cs:506,0.494170123037291)
--(axis cs:508,0.494879639435077)
--(axis cs:510,0.495304779225986)
--(axis cs:512,0.495840254332677)
--(axis cs:514,0.496552915271308)
--(axis cs:516,0.497057854917943)
--(axis cs:518,0.497954764593709)
--(axis cs:520,0.498694034137855)
--(axis cs:522,0.499266473742387)
--(axis cs:524,0.499744800129345)
--(axis cs:526,0.500139888701282)
--(axis cs:528,0.50073295286463)
--(axis cs:530,0.501364385516402)
--(axis cs:532,0.501706426981693)
--(axis cs:534,0.502363984937405)
--(axis cs:536,0.502990440375932)
--(axis cs:538,0.503310222971895)
--(axis cs:540,0.50376101188907)
--(axis cs:542,0.504451091100246)
--(axis cs:544,0.505066580058774)
--(axis cs:546,0.505375895061745)
--(axis cs:548,0.50593724586857)
--(axis cs:550,0.506413751573946)
--(axis cs:552,0.507024496634241)
--(axis cs:554,0.507669041419081)
--(axis cs:556,0.508336252389628)
--(axis cs:558,0.509286969594957)
--(axis cs:560,0.509946492451861)
--(axis cs:562,0.510839249851332)
--(axis cs:564,0.511759818792787)
--(axis cs:566,0.512543553331457)
--(axis cs:568,0.513368071427618)
--(axis cs:570,0.513961224225345)
--(axis cs:572,0.514900747377605)
--(axis cs:574,0.516125224668295)
--(axis cs:576,0.517181648373834)
--(axis cs:578,0.518177069098322)
--(axis cs:580,0.519336058226212)
--(axis cs:582,0.52017628137732)
--(axis cs:584,0.520890931057582)
--(axis cs:586,0.521819738421717)
--(axis cs:588,0.523076081405396)
--(axis cs:590,0.523747189385536)
--(axis cs:592,0.52454456003582)
--(axis cs:594,0.525307352369488)
--(axis cs:596,0.526096987454406)
--(axis cs:598,0.526883303633841)
--(axis cs:600,0.527698278416905)
--(axis cs:602,0.528610117997446)
--(axis cs:604,0.529505107180738)
--(axis cs:606,0.530482783943235)
--(axis cs:608,0.531368485125361)
--(axis cs:610,0.532221952825379)
--(axis cs:612,0.533256358995252)
--(axis cs:614,0.53447326547332)
--(axis cs:616,0.535213162422728)
--(axis cs:618,0.535961810776387)
--(axis cs:620,0.53670150892195)
--(axis cs:622,0.537366835196211)
--(axis cs:624,0.538177683550998)
--(axis cs:626,0.53911910066933)
--(axis cs:628,0.539983101754131)
--(axis cs:630,0.540783874004734)
--(axis cs:632,0.541522025036541)
--(axis cs:634,0.54230776867643)
--(axis cs:636,0.543267680004847)
--(axis cs:638,0.543837063582763)
--(axis cs:640,0.544857091788201)
--(axis cs:642,0.545634800333285)
--(axis cs:644,0.546255543649771)
--(axis cs:646,0.547228866825247)
--(axis cs:648,0.54786383280685)
--(axis cs:650,0.548703083684173)
--(axis cs:652,0.549400075991206)
--(axis cs:654,0.550263417081165)
--(axis cs:656,0.551150190662061)
--(axis cs:658,0.552186306349316)
--(axis cs:660,0.552922561464049)
--(axis cs:662,0.553931797142066)
--(axis cs:664,0.554571271631237)
--(axis cs:666,0.555291695631435)
--(axis cs:668,0.556055080304397)
--(axis cs:670,0.556947004603356)
--(axis cs:672,0.557684288747245)
--(axis cs:674,0.558456252673048)
--(axis cs:676,0.55943802075248)
--(axis cs:678,0.559990157942789)
--(axis cs:680,0.560638736015141)
--(axis cs:682,0.561206790215466)
--(axis cs:684,0.562088183940555)
--(axis cs:686,0.562480965362302)
--(axis cs:688,0.563353105109108)
--(axis cs:690,0.564540181388679)
--(axis cs:692,0.565278085739028)
--(axis cs:694,0.566277601158814)
--(axis cs:696,0.566790853956543)
--(axis cs:698,0.56777058681969)
--(axis cs:700,0.568244295165583)
--(axis cs:702,0.568721726284183)
--(axis cs:704,0.569321126669168)
--(axis cs:706,0.569743173670276)
--(axis cs:708,0.570431523066808)
--(axis cs:710,0.571253161263419)
--(axis cs:712,0.571419807452611)
--(axis cs:714,0.571985283189431)
--(axis cs:716,0.57249563762297)
--(axis cs:718,0.573017451664039)
--(axis cs:720,0.573573890292521)
--(axis cs:722,0.573862158246963)
--(axis cs:724,0.574277781095943)
--(axis cs:726,0.574782570234095)
--(axis cs:728,0.575566678397354)
--(axis cs:730,0.57581675580772)
--(axis cs:732,0.576502042332865)
--(axis cs:734,0.576881925023171)
--(axis cs:736,0.577228629101073)
--(axis cs:738,0.577831256863113)
--(axis cs:740,0.578475580588841)
--(axis cs:742,0.579145093767286)
--(axis cs:744,0.579457984135652)
--(axis cs:746,0.580259955037057)
--(axis cs:748,0.581122380966389)
--(axis cs:750,0.58202885372236)
--(axis cs:752,0.582676090423661)
--(axis cs:754,0.583165156527481)
--(axis cs:756,0.583804244953051)
--(axis cs:758,0.584377514429479)
--(axis cs:760,0.584976096071019)
--(axis cs:762,0.585453136196923)
--(axis cs:764,0.585887331538439)
--(axis cs:766,0.586692872568705)
--(axis cs:768,0.587418465830016)
--(axis cs:770,0.588055954012536)
--(axis cs:772,0.588584871605921)
--(axis cs:774,0.589084278674804)
--(axis cs:776,0.5892778129418)
--(axis cs:778,0.589505286735875)
--(axis cs:780,0.589985167961124)
--(axis cs:782,0.590190992208953)
--(axis cs:784,0.59032926786739)
--(axis cs:786,0.590768007694379)
--(axis cs:788,0.59099062010317)
--(axis cs:790,0.591103935991528)
--(axis cs:792,0.591476936112723)
--(axis cs:794,0.591798343410131)
--(axis cs:796,0.592060522220586)
--(axis cs:798,0.59226182406342)
--(axis cs:800,0.592550719314836)
--(axis cs:802,0.592852499533123)
--(axis cs:804,0.593315586209507)
--(axis cs:806,0.593321274244938)
--(axis cs:808,0.593648337723752)
--(axis cs:810,0.593655112300759)
--(axis cs:812,0.593741772127974)
--(axis cs:814,0.593979995890933)
--(axis cs:816,0.594088830239429)
--(axis cs:818,0.594158753550755)
--(axis cs:820,0.594158398369116)
--(axis cs:822,0.59442355390154)
--(axis cs:824,0.594481595318831)
--(axis cs:826,0.594522455793923)
--(axis cs:828,0.594597214667178)
--(axis cs:830,0.594850912406946)
--(axis cs:832,0.595146911712607)
--(axis cs:834,0.595353569893256)
--(axis cs:836,0.595602781933719)
--(axis cs:838,0.595829021015705)
--(axis cs:840,0.596024946893002)
--(axis cs:842,0.596234356730426)
--(axis cs:844,0.596590765252886)
--(axis cs:846,0.596926766754908)
--(axis cs:848,0.597039220574438)
--(axis cs:850,0.597676869801949)
--(axis cs:852,0.597894106896522)
--(axis cs:854,0.597960012310211)
--(axis cs:856,0.598339879638491)
--(axis cs:858,0.598371660200117)
--(axis cs:860,0.598459965599373)
--(axis cs:862,0.598689542484629)
--(axis cs:864,0.599117183624289)
--(axis cs:866,0.599354162398288)
--(axis cs:868,0.599696623570292)
--(axis cs:870,0.599896739093353)
--(axis cs:872,0.60015514681394)
--(axis cs:874,0.600225590807393)
--(axis cs:876,0.600447639744252)
--(axis cs:878,0.600478132282653)
--(axis cs:880,0.600785127598524)
--(axis cs:882,0.600936866737086)
--(axis cs:884,0.600991320235569)
--(axis cs:886,0.600883443005584)
--(axis cs:888,0.600939275561674)
--(axis cs:890,0.60120747176084)
--(axis cs:892,0.601437294134471)
--(axis cs:894,0.601718504776458)
--(axis cs:896,0.602120955475107)
--(axis cs:898,0.602158353736879)
--(axis cs:900,0.602465204674865)
--(axis cs:902,0.602552994288027)
--(axis cs:904,0.602461960476993)
--(axis cs:906,0.602259281422101)
--(axis cs:908,0.602405854726833)
--(axis cs:910,0.602560308779686)
--(axis cs:912,0.60272688206866)
--(axis cs:914,0.602809699804259)
--(axis cs:916,0.603135904847319)
--(axis cs:918,0.603329639215076)
--(axis cs:920,0.603308831402965)
--(axis cs:922,0.60319531259321)
--(axis cs:924,0.603208873102273)
--(axis cs:926,0.603279678387644)
--(axis cs:928,0.603091742859451)
--(axis cs:930,0.603088937976468)
--(axis cs:932,0.60329031497503)
--(axis cs:934,0.603039560712123)
--(axis cs:936,0.603125641515098)
--(axis cs:938,0.603072349840478)
--(axis cs:940,0.603160256938505)
--(axis cs:942,0.603371775110003)
--(axis cs:944,0.603411575905601)
--(axis cs:946,0.603418394146481)
--(axis cs:948,0.603783164526862)
--(axis cs:950,0.604195098520774)
--(axis cs:952,0.604267308682213)
--(axis cs:954,0.604443405691591)
--(axis cs:956,0.604510833270741)
--(axis cs:958,0.60463684840584)
--(axis cs:960,0.604566902064526)
--(axis cs:962,0.604734548872414)
--(axis cs:964,0.605019658511712)
--(axis cs:966,0.605273191019028)
--(axis cs:968,0.605543812063579)
--(axis cs:970,0.605719398345805)
--(axis cs:972,0.605931505484619)
--(axis cs:974,0.605985427714335)
--(axis cs:976,0.606562327370423)
--(axis cs:978,0.606623959552351)
--(axis cs:980,0.606896283191251)
--(axis cs:982,0.607307068762193)
--(axis cs:984,0.607509311621328)
--(axis cs:986,0.607795296886915)
--(axis cs:988,0.608196362213028)
--(axis cs:990,0.608259682060955)
--(axis cs:992,0.608345280611461)
--(axis cs:994,0.608657647602653)
--(axis cs:996,0.609250305906807)
--(axis cs:996,0.718958403178372)
--(axis cs:996,0.718958403178372)
--(axis cs:994,0.71840709747737)
--(axis cs:992,0.718130325619565)
--(axis cs:990,0.717963442738696)
--(axis cs:988,0.717817073486225)
--(axis cs:986,0.717411135984044)
--(axis cs:984,0.71712171067028)
--(axis cs:982,0.716859726036398)
--(axis cs:980,0.716448554987281)
--(axis cs:978,0.716140066473374)
--(axis cs:976,0.71601907241265)
--(axis cs:974,0.715438815112607)
--(axis cs:972,0.715268813158061)
--(axis cs:970,0.714970084268823)
--(axis cs:968,0.714722645795909)
--(axis cs:966,0.71436200725851)
--(axis cs:964,0.714048646073155)
--(axis cs:962,0.713720654190661)
--(axis cs:960,0.713467202897802)
--(axis cs:958,0.713452439565169)
--(axis cs:956,0.713227049699433)
--(axis cs:954,0.713100188834913)
--(axis cs:952,0.712865445252871)
--(axis cs:950,0.712682911217228)
--(axis cs:948,0.712245131865348)
--(axis cs:946,0.711855745376835)
--(axis cs:944,0.711744022523006)
--(axis cs:942,0.711577586500478)
--(axis cs:940,0.711337705136911)
--(axis cs:938,0.711161127916322)
--(axis cs:936,0.711092251053103)
--(axis cs:934,0.710910748428453)
--(axis cs:932,0.710976001931328)
--(axis cs:930,0.710747747204256)
--(axis cs:928,0.71065725659755)
--(axis cs:926,0.710690600708086)
--(axis cs:924,0.71054057065945)
--(axis cs:922,0.710380603603406)
--(axis cs:920,0.710360507711909)
--(axis cs:918,0.710262288450931)
--(axis cs:916,0.709997208202068)
--(axis cs:914,0.709632887065855)
--(axis cs:912,0.709431394806808)
--(axis cs:910,0.70922010742258)
--(axis cs:908,0.708992230042366)
--(axis cs:906,0.708790467040439)
--(axis cs:904,0.708860986241082)
--(axis cs:902,0.708824202584005)
--(axis cs:900,0.70868792697218)
--(axis cs:898,0.708359517882228)
--(axis cs:896,0.708232087931132)
--(axis cs:894,0.707838212806838)
--(axis cs:892,0.707537512696262)
--(axis cs:890,0.707337196597784)
--(axis cs:888,0.70705588365251)
--(axis cs:886,0.706947497667394)
--(axis cs:884,0.706985293093909)
--(axis cs:882,0.706862563248911)
--(axis cs:880,0.706682424975)
--(axis cs:878,0.706407806103255)
--(axis cs:876,0.706356791197438)
--(axis cs:874,0.706128665955031)
--(axis cs:872,0.705993143110628)
--(axis cs:870,0.705710622932722)
--(axis cs:868,0.705479099285293)
--(axis cs:866,0.705098476875227)
--(axis cs:864,0.704814571825442)
--(axis cs:862,0.704394820176833)
--(axis cs:860,0.704115648668974)
--(axis cs:858,0.703937754566022)
--(axis cs:856,0.703812646581139)
--(axis cs:854,0.703377765381778)
--(axis cs:852,0.703231526392004)
--(axis cs:850,0.702952778080004)
--(axis cs:848,0.702314405826974)
--(axis cs:846,0.702081489673153)
--(axis cs:844,0.701657917131077)
--(axis cs:842,0.701271034210093)
--(axis cs:840,0.700997127709857)
--(axis cs:838,0.700725053351191)
--(axis cs:836,0.700421518539429)
--(axis cs:834,0.700102831323206)
--(axis cs:832,0.699835547810368)
--(axis cs:830,0.699460907110761)
--(axis cs:828,0.699160461136216)
--(axis cs:826,0.69896445228594)
--(axis cs:824,0.69876225886331)
--(axis cs:822,0.698620785375013)
--(axis cs:820,0.698295976148048)
--(axis cs:818,0.698152937815523)
--(axis cs:816,0.697949286252177)
--(axis cs:814,0.697731535805637)
--(axis cs:812,0.697411096953288)
--(axis cs:810,0.697224656932876)
--(axis cs:808,0.697093797907297)
--(axis cs:806,0.69664017285549)
--(axis cs:804,0.696487823666424)
--(axis cs:802,0.695920525399906)
--(axis cs:800,0.695529931484646)
--(axis cs:798,0.69510314294428)
--(axis cs:796,0.694779016549309)
--(axis cs:794,0.694425404415161)
--(axis cs:792,0.693997826238432)
--(axis cs:790,0.69350558345616)
--(axis cs:788,0.693239299468648)
--(axis cs:786,0.692895181274928)
--(axis cs:784,0.692398113959717)
--(axis cs:782,0.692131148987134)
--(axis cs:780,0.69174922534089)
--(axis cs:778,0.691166969440454)
--(axis cs:776,0.690826310638825)
--(axis cs:774,0.690459918237598)
--(axis cs:772,0.68982793075068)
--(axis cs:770,0.689199528074633)
--(axis cs:768,0.688441603737305)
--(axis cs:766,0.687625984290099)
--(axis cs:764,0.686818625114644)
--(axis cs:762,0.686240993166454)
--(axis cs:760,0.685662494627134)
--(axis cs:758,0.684931694017005)
--(axis cs:756,0.68423048285696)
--(axis cs:754,0.683387898848876)
--(axis cs:752,0.682696882583867)
--(axis cs:750,0.681946308854894)
--(axis cs:748,0.680995839935738)
--(axis cs:746,0.680061133697418)
--(axis cs:744,0.679123259607838)
--(axis cs:742,0.678623627847534)
--(axis cs:740,0.677810182651343)
--(axis cs:738,0.677042037703863)
--(axis cs:736,0.67631578631048)
--(axis cs:734,0.67581655728536)
--(axis cs:732,0.675295564646355)
--(axis cs:730,0.674561675311177)
--(axis cs:728,0.674160844151903)
--(axis cs:726,0.673269741471604)
--(axis cs:724,0.672655799810766)
--(axis cs:722,0.672108821129367)
--(axis cs:720,0.671682125816247)
--(axis cs:718,0.671019476334288)
--(axis cs:716,0.670383769817276)
--(axis cs:714,0.669755666131449)
--(axis cs:712,0.669075503872425)
--(axis cs:710,0.668736405930046)
--(axis cs:708,0.66788719943616)
--(axis cs:706,0.667078549045156)
--(axis cs:704,0.666504741217699)
--(axis cs:702,0.665722088887938)
--(axis cs:700,0.665158991306919)
--(axis cs:698,0.664523316585819)
--(axis cs:696,0.663495535387922)
--(axis cs:694,0.662836232038871)
--(axis cs:692,0.661781067584183)
--(axis cs:690,0.660988783386392)
--(axis cs:688,0.659784169589931)
--(axis cs:686,0.658915405356034)
--(axis cs:684,0.658372026042693)
--(axis cs:682,0.657489946618173)
--(axis cs:680,0.656928787145604)
--(axis cs:678,0.656275860632259)
--(axis cs:676,0.655661119618955)
--(axis cs:674,0.654718670865732)
--(axis cs:672,0.65390593822666)
--(axis cs:670,0.653167223245038)
--(axis cs:668,0.652228177221215)
--(axis cs:666,0.651463160991215)
--(axis cs:664,0.650705150139362)
--(axis cs:662,0.649965632306591)
--(axis cs:660,0.648920844995625)
--(axis cs:658,0.648140688872523)
--(axis cs:656,0.647074671998755)
--(axis cs:654,0.646151143121399)
--(axis cs:652,0.645180802477398)
--(axis cs:650,0.644392034691464)
--(axis cs:648,0.643485512935427)
--(axis cs:646,0.642751397660192)
--(axis cs:644,0.641748980535447)
--(axis cs:642,0.641020548617494)
--(axis cs:640,0.640169737225862)
--(axis cs:638,0.639139273313562)
--(axis cs:636,0.638418696408353)
--(axis cs:634,0.637375527203418)
--(axis cs:632,0.636451085215344)
--(axis cs:630,0.635558087881852)
--(axis cs:628,0.634644265896069)
--(axis cs:626,0.633650070563285)
--(axis cs:624,0.632595447005669)
--(axis cs:622,0.631653494745878)
--(axis cs:620,0.630841807497409)
--(axis cs:618,0.629995790212889)
--(axis cs:616,0.629173583778575)
--(axis cs:614,0.628280796627452)
--(axis cs:612,0.627060786162634)
--(axis cs:610,0.625925211160026)
--(axis cs:608,0.624924030374957)
--(axis cs:606,0.623907321876245)
--(axis cs:604,0.622892659092727)
--(axis cs:602,0.62190048883941)
--(axis cs:600,0.620926603620651)
--(axis cs:598,0.62002967832319)
--(axis cs:596,0.619158241872684)
--(axis cs:594,0.618321127437839)
--(axis cs:592,0.61743409295738)
--(axis cs:590,0.616554063069434)
--(axis cs:588,0.61579472328476)
--(axis cs:586,0.614581804895293)
--(axis cs:584,0.613605738648062)
--(axis cs:582,0.612763448303193)
--(axis cs:580,0.611813590118048)
--(axis cs:578,0.610636832832458)
--(axis cs:576,0.609630225153995)
--(axis cs:574,0.608559171587357)
--(axis cs:572,0.607426795467323)
--(axis cs:570,0.606455627502144)
--(axis cs:568,0.605765437240491)
--(axis cs:566,0.604874637212286)
--(axis cs:564,0.604065310364653)
--(axis cs:562,0.603143241121879)
--(axis cs:560,0.602265803901687)
--(axis cs:558,0.601517342558468)
--(axis cs:556,0.600585791659509)
--(axis cs:554,0.599880087858264)
--(axis cs:552,0.599150316661021)
--(axis cs:550,0.598434208102835)
--(axis cs:548,0.597853962390505)
--(axis cs:546,0.597161116846123)
--(axis cs:544,0.596696495564882)
--(axis cs:542,0.595915146453308)
--(axis cs:540,0.595167806689691)
--(axis cs:538,0.594554992708843)
--(axis cs:536,0.594039765833932)
--(axis cs:534,0.593325389688461)
--(axis cs:532,0.592586242204234)
--(axis cs:530,0.592098701695306)
--(axis cs:528,0.591347754713971)
--(axis cs:526,0.59065949371635)
--(axis cs:524,0.590147948210034)
--(axis cs:522,0.589539585473698)
--(axis cs:520,0.588888991305307)
--(axis cs:518,0.588146801882702)
--(axis cs:516,0.587226475001171)
--(axis cs:514,0.586587752735971)
--(axis cs:512,0.585763768546997)
--(axis cs:510,0.585073894027871)
--(axis cs:508,0.584587906371566)
--(axis cs:506,0.583796598195432)
--(axis cs:504,0.582722424367146)
--(axis cs:502,0.581793125355621)
--(axis cs:500,0.581103131790487)
--(axis cs:498,0.58057828657742)
--(axis cs:496,0.579666351823215)
--(axis cs:494,0.578531553867467)
--(axis cs:492,0.577676366424538)
--(axis cs:490,0.57670305033527)
--(axis cs:488,0.575500980587563)
--(axis cs:486,0.574317357223698)
--(axis cs:484,0.573463263600838)
--(axis cs:482,0.572360885140145)
--(axis cs:480,0.571183600216136)
--(axis cs:478,0.570148093849775)
--(axis cs:476,0.569449567253907)
--(axis cs:474,0.568997409322527)
--(axis cs:472,0.568394426012675)
--(axis cs:470,0.567652909651436)
--(axis cs:468,0.56679625989474)
--(axis cs:466,0.565978601826976)
--(axis cs:464,0.565128705873609)
--(axis cs:462,0.564066718061773)
--(axis cs:460,0.563274612464206)
--(axis cs:458,0.562526962472943)
--(axis cs:456,0.561849193069618)
--(axis cs:454,0.561042937659945)
--(axis cs:452,0.560273081320656)
--(axis cs:450,0.559432386581341)
--(axis cs:448,0.558762890876082)
--(axis cs:446,0.557714348375281)
--(axis cs:444,0.556985385081775)
--(axis cs:442,0.556177209859376)
--(axis cs:440,0.555268891962112)
--(axis cs:438,0.554387738482685)
--(axis cs:436,0.553640060124305)
--(axis cs:434,0.553100160206684)
--(axis cs:432,0.552234327905264)
--(axis cs:430,0.551998463619852)
--(axis cs:428,0.551232063886378)
--(axis cs:426,0.550520881920606)
--(axis cs:424,0.549881450842362)
--(axis cs:422,0.548872259134896)
--(axis cs:420,0.547978080833905)
--(axis cs:418,0.547175801970256)
--(axis cs:416,0.546364671564466)
--(axis cs:414,0.545799965953055)
--(axis cs:412,0.545051874727446)
--(axis cs:410,0.544052042438853)
--(axis cs:408,0.543395835699546)
--(axis cs:406,0.542551988078453)
--(axis cs:404,0.541590531940685)
--(axis cs:402,0.540745961600973)
--(axis cs:400,0.539753503227267)
--(axis cs:398,0.538624690892942)
--(axis cs:396,0.537219841969028)
--(axis cs:394,0.536080804775264)
--(axis cs:392,0.53496912134041)
--(axis cs:390,0.533811446116319)
--(axis cs:388,0.532667905081624)
--(axis cs:386,0.531411499550399)
--(axis cs:384,0.530414986628035)
--(axis cs:382,0.529349469705238)
--(axis cs:380,0.52825668697593)
--(axis cs:378,0.526777461710436)
--(axis cs:376,0.525423390054399)
--(axis cs:374,0.524230317814801)
--(axis cs:372,0.52264240901295)
--(axis cs:370,0.521251116905883)
--(axis cs:368,0.519820006009835)
--(axis cs:366,0.51823799039805)
--(axis cs:364,0.516787689246032)
--(axis cs:362,0.515426763440982)
--(axis cs:360,0.514011999519428)
--(axis cs:358,0.512857505642877)
--(axis cs:356,0.511589697542541)
--(axis cs:354,0.51041437758527)
--(axis cs:352,0.508997367075228)
--(axis cs:350,0.507507090951564)
--(axis cs:348,0.506095847048697)
--(axis cs:346,0.50461679031016)
--(axis cs:344,0.503325795577281)
--(axis cs:342,0.502104381155484)
--(axis cs:340,0.500871606510771)
--(axis cs:338,0.499620688750537)
--(axis cs:336,0.498425663138702)
--(axis cs:334,0.497462063514012)
--(axis cs:332,0.496420696286124)
--(axis cs:330,0.495528646244706)
--(axis cs:328,0.494572060460022)
--(axis cs:326,0.493618523444037)
--(axis cs:324,0.492352553355235)
--(axis cs:322,0.491269187282932)
--(axis cs:320,0.490004029556682)
--(axis cs:318,0.48898025359356)
--(axis cs:316,0.487991433098426)
--(axis cs:314,0.486915602967715)
--(axis cs:312,0.48581638744327)
--(axis cs:310,0.484794474108225)
--(axis cs:308,0.483717187484649)
--(axis cs:306,0.482798832048657)
--(axis cs:304,0.481840300116371)
--(axis cs:302,0.480760021761651)
--(axis cs:300,0.479952754509419)
--(axis cs:298,0.479025182945319)
--(axis cs:296,0.478133080357581)
--(axis cs:294,0.477044674455373)
--(axis cs:292,0.476025040929421)
--(axis cs:290,0.475003766696669)
--(axis cs:288,0.474167519980051)
--(axis cs:286,0.473305600241324)
--(axis cs:284,0.47258743922052)
--(axis cs:282,0.471611338909353)
--(axis cs:280,0.4707317190734)
--(axis cs:278,0.469756481124061)
--(axis cs:276,0.468573475003517)
--(axis cs:274,0.467554585943861)
--(axis cs:272,0.46630213061588)
--(axis cs:270,0.465011633553292)
--(axis cs:268,0.463824753808796)
--(axis cs:266,0.462393400725254)
--(axis cs:264,0.461207280281037)
--(axis cs:262,0.459778199255094)
--(axis cs:260,0.458591524103622)
--(axis cs:258,0.457309587466705)
--(axis cs:256,0.456038640342376)
--(axis cs:254,0.454793306235047)
--(axis cs:252,0.453334592812047)
--(axis cs:250,0.452071511202284)
--(axis cs:248,0.450581996536694)
--(axis cs:246,0.449270358379957)
--(axis cs:244,0.447887450211724)
--(axis cs:242,0.446560365488218)
--(axis cs:240,0.445206420150157)
--(axis cs:238,0.443831244286121)
--(axis cs:236,0.442428633230408)
--(axis cs:234,0.441121219076137)
--(axis cs:232,0.439464649917701)
--(axis cs:230,0.437809914294253)
--(axis cs:228,0.436209738323606)
--(axis cs:226,0.434434823685747)
--(axis cs:224,0.432723649690465)
--(axis cs:222,0.430930027947528)
--(axis cs:220,0.429567997567503)
--(axis cs:218,0.427849344161522)
--(axis cs:216,0.425965986331654)
--(axis cs:214,0.4242414697834)
--(axis cs:212,0.422417507970969)
--(axis cs:210,0.420657290700246)
--(axis cs:208,0.41865542624127)
--(axis cs:206,0.417115679732215)
--(axis cs:204,0.415575443511092)
--(axis cs:202,0.413869826290382)
--(axis cs:200,0.412089726673809)
--(axis cs:198,0.410585457812139)
--(axis cs:196,0.408937128294825)
--(axis cs:194,0.407097750326703)
--(axis cs:192,0.405322723036424)
--(axis cs:190,0.4033864712451)
--(axis cs:188,0.401349632387558)
--(axis cs:186,0.399415524165006)
--(axis cs:184,0.397417239761312)
--(axis cs:182,0.395278025049952)
--(axis cs:180,0.393044839219035)
--(axis cs:178,0.390800175584007)
--(axis cs:176,0.388888849525337)
--(axis cs:174,0.386843770173884)
--(axis cs:172,0.384919138266445)
--(axis cs:170,0.382849189378968)
--(axis cs:168,0.381008028535565)
--(axis cs:166,0.378910081739292)
--(axis cs:164,0.376917136151118)
--(axis cs:162,0.374770114537997)
--(axis cs:160,0.372685239917595)
--(axis cs:158,0.370765853139155)
--(axis cs:156,0.368629800945955)
--(axis cs:154,0.366685981989833)
--(axis cs:152,0.364855314159787)
--(axis cs:150,0.363415404676579)
--(axis cs:148,0.361700944731973)
--(axis cs:146,0.360217603270305)
--(axis cs:144,0.358651241403487)
--(axis cs:142,0.35686393533075)
--(axis cs:140,0.355297238679668)
--(axis cs:138,0.353878376727633)
--(axis cs:136,0.352504411557525)
--(axis cs:134,0.351108625892416)
--(axis cs:132,0.349519732722808)
--(axis cs:130,0.348000167066222)
--(axis cs:128,0.346464268754941)
--(axis cs:126,0.34477290268981)
--(axis cs:124,0.343074081145093)
--(axis cs:122,0.34132740653689)
--(axis cs:120,0.339334278753676)
--(axis cs:118,0.337622876471672)
--(axis cs:116,0.335820900806531)
--(axis cs:114,0.334085795137752)
--(axis cs:112,0.332420692178829)
--(axis cs:110,0.33058263981022)
--(axis cs:108,0.328660224232038)
--(axis cs:106,0.326927948173584)
--(axis cs:104,0.325229444369776)
--(axis cs:102,0.32342914863692)
--(axis cs:100,0.321437561592882)
--(axis cs:98,0.319343089864569)
--(axis cs:96,0.317586767767777)
--(axis cs:94,0.315821166594354)
--(axis cs:92,0.31403839397925)
--(axis cs:90,0.31206413498018)
--(axis cs:88,0.310454894641474)
--(axis cs:86,0.308483529347366)
--(axis cs:84,0.30672394895429)
--(axis cs:82,0.305089488244595)
--(axis cs:80,0.303525355121427)
--(axis cs:78,0.302003457993527)
--(axis cs:76,0.30064841128828)
--(axis cs:74,0.299783592592561)
--(axis cs:72,0.298497025027415)
--(axis cs:70,0.2972334439722)
--(axis cs:68,0.295765509915716)
--(axis cs:66,0.294360362160347)
--(axis cs:64,0.292791070694824)
--(axis cs:62,0.291460851617431)
--(axis cs:60,0.290199984656085)
--(axis cs:58,0.28904471274165)
--(axis cs:56,0.288004661086181)
--(axis cs:54,0.286865594951329)
--(axis cs:52,0.285697400276362)
--(axis cs:50,0.284438420572149)
--(axis cs:48,0.283360265669046)
--(axis cs:46,0.282370872113378)
--(axis cs:44,0.281418289044147)
--(axis cs:42,0.280364067287894)
--(axis cs:40,0.279442410133664)
--(axis cs:38,0.278574866247931)
--(axis cs:36,0.277800562522071)
--(axis cs:34,0.276933192960094)
--(axis cs:32,0.275877762278469)
--(axis cs:30,0.275159454876667)
--(axis cs:28,0.274463595042622)
--(axis cs:26,0.273569036743488)
--(axis cs:24,0.272859648632218)
--(axis cs:22,0.272188986881045)
--(axis cs:20,0.271586025404959)
--(axis cs:18,0.271092513243086)
--(axis cs:16,0.270809427442678)
--(axis cs:14,0.270542732920238)
--(axis cs:12,0.270242777941822)
--(axis cs:10,0.270171362207325)
--(axis cs:8,0.269888954977565)
--(axis cs:6,0.269733721089634)
--(axis cs:4,0.269626881627794)
--(axis cs:2,0.269642156351074)
--(axis cs:0,0.269615465562243)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0,0.266969181072142)
--(axis cs:0,0.24957451820529)
--(axis cs:2,0.249558182831364)
--(axis cs:4,0.249509811181876)
--(axis cs:6,0.24980978344812)
--(axis cs:8,0.249944185580103)
--(axis cs:10,0.250373384912565)
--(axis cs:12,0.250598193134258)
--(axis cs:14,0.250783299156979)
--(axis cs:16,0.251065058099598)
--(axis cs:18,0.251394033180149)
--(axis cs:20,0.251660630020676)
--(axis cs:22,0.252137977141693)
--(axis cs:24,0.252724625454775)
--(axis cs:26,0.253074375608587)
--(axis cs:28,0.253505564422805)
--(axis cs:30,0.253928984397866)
--(axis cs:32,0.254165871985326)
--(axis cs:34,0.25467397015523)
--(axis cs:36,0.255081129211888)
--(axis cs:38,0.255740822692861)
--(axis cs:40,0.256511639061344)
--(axis cs:42,0.257266334838954)
--(axis cs:44,0.258353406799143)
--(axis cs:46,0.259347619470001)
--(axis cs:48,0.260506577328398)
--(axis cs:50,0.261478381801918)
--(axis cs:52,0.262549922331138)
--(axis cs:54,0.263923614412827)
--(axis cs:56,0.265306598642735)
--(axis cs:58,0.266735474657867)
--(axis cs:60,0.268227186344843)
--(axis cs:62,0.269561266866189)
--(axis cs:64,0.270733747237069)
--(axis cs:66,0.272413103750657)
--(axis cs:68,0.274044224934833)
--(axis cs:70,0.275778262952243)
--(axis cs:72,0.277316785557636)
--(axis cs:74,0.27929788917989)
--(axis cs:76,0.281248380827488)
--(axis cs:78,0.283023930652175)
--(axis cs:80,0.285102490310006)
--(axis cs:82,0.287353940609155)
--(axis cs:84,0.289639555365825)
--(axis cs:86,0.291857729476949)
--(axis cs:88,0.294569450851477)
--(axis cs:90,0.297199060417899)
--(axis cs:92,0.299973009585346)
--(axis cs:94,0.302959236591534)
--(axis cs:96,0.305898555930589)
--(axis cs:98,0.309263740138473)
--(axis cs:100,0.312669867405371)
--(axis cs:102,0.316302167076599)
--(axis cs:104,0.319945725760416)
--(axis cs:106,0.323499525769942)
--(axis cs:108,0.327242916760125)
--(axis cs:110,0.331297816214066)
--(axis cs:112,0.335577003081835)
--(axis cs:114,0.339443431120068)
--(axis cs:116,0.343640144570979)
--(axis cs:118,0.348071358617177)
--(axis cs:120,0.352317828304625)
--(axis cs:122,0.35675473024681)
--(axis cs:124,0.361297697847257)
--(axis cs:126,0.365894119175624)
--(axis cs:128,0.370706298659067)
--(axis cs:130,0.375452511879277)
--(axis cs:132,0.380580621246982)
--(axis cs:134,0.385710594799773)
--(axis cs:136,0.390749982703983)
--(axis cs:138,0.395812166237186)
--(axis cs:140,0.401278542631988)
--(axis cs:142,0.40649785721716)
--(axis cs:144,0.411980380769032)
--(axis cs:146,0.417225784218165)
--(axis cs:148,0.422504628998625)
--(axis cs:150,0.427936091669679)
--(axis cs:152,0.433306128492489)
--(axis cs:154,0.438615875000269)
--(axis cs:156,0.443958964676729)
--(axis cs:158,0.449047834330804)
--(axis cs:160,0.4542827808612)
--(axis cs:162,0.459604829971149)
--(axis cs:164,0.464876937601928)
--(axis cs:166,0.470157808520486)
--(axis cs:168,0.475367917766944)
--(axis cs:170,0.480457739827556)
--(axis cs:172,0.485535786404669)
--(axis cs:174,0.490590499941804)
--(axis cs:176,0.495630579229377)
--(axis cs:178,0.500551594078364)
--(axis cs:180,0.505484320188004)
--(axis cs:182,0.510366606900099)
--(axis cs:184,0.515202212319972)
--(axis cs:186,0.520062873367367)
--(axis cs:188,0.524780667431027)
--(axis cs:190,0.52953303392291)
--(axis cs:192,0.534215619275397)
--(axis cs:194,0.538886776463733)
--(axis cs:196,0.543355363886256)
--(axis cs:198,0.547914158605701)
--(axis cs:200,0.552479696705688)
--(axis cs:202,0.55691755832285)
--(axis cs:204,0.561360783448163)
--(axis cs:206,0.565766229835505)
--(axis cs:208,0.570103874901649)
--(axis cs:210,0.57444118127969)
--(axis cs:212,0.578782985013452)
--(axis cs:214,0.582990747922157)
--(axis cs:216,0.587136662312992)
--(axis cs:218,0.591227082115294)
--(axis cs:220,0.595388124187012)
--(axis cs:222,0.599450182062909)
--(axis cs:224,0.603464842509719)
--(axis cs:226,0.607507423090358)
--(axis cs:228,0.611433657190737)
--(axis cs:230,0.615399877381306)
--(axis cs:232,0.619280359188283)
--(axis cs:234,0.623132023341645)
--(axis cs:236,0.626930766285492)
--(axis cs:238,0.630709988735552)
--(axis cs:240,0.634541836235336)
--(axis cs:242,0.638231085215112)
--(axis cs:244,0.641882322440244)
--(axis cs:246,0.645554571165328)
--(axis cs:248,0.649218348632861)
--(axis cs:250,0.652782806252976)
--(axis cs:252,0.656244986566966)
--(axis cs:254,0.659763207261112)
--(axis cs:256,0.66323476226124)
--(axis cs:258,0.666651512327134)
--(axis cs:260,0.670071620928379)
--(axis cs:262,0.673470601552448)
--(axis cs:264,0.676891043410926)
--(axis cs:266,0.680182026384639)
--(axis cs:268,0.683470776588661)
--(axis cs:270,0.686711017541889)
--(axis cs:272,0.689916134327608)
--(axis cs:274,0.693078516339444)
--(axis cs:276,0.696224749889444)
--(axis cs:278,0.699388503151603)
--(axis cs:280,0.702457788301276)
--(axis cs:282,0.705507079149976)
--(axis cs:284,0.708479381783471)
--(axis cs:286,0.71147501895892)
--(axis cs:288,0.714441558752953)
--(axis cs:290,0.717291058675035)
--(axis cs:292,0.720246359751792)
--(axis cs:294,0.723128433926308)
--(axis cs:296,0.726014062727536)
--(axis cs:298,0.728836761712518)
--(axis cs:300,0.731668639591084)
--(axis cs:302,0.734440757891488)
--(axis cs:304,0.737205483500191)
--(axis cs:306,0.739887302555692)
--(axis cs:308,0.742550930261685)
--(axis cs:310,0.745185300281448)
--(axis cs:312,0.747784847828905)
--(axis cs:314,0.750359564972798)
--(axis cs:316,0.752919280206681)
--(axis cs:318,0.755479483113983)
--(axis cs:320,0.758006460771613)
--(axis cs:322,0.760495067417935)
--(axis cs:324,0.762968413881087)
--(axis cs:326,0.765381579328745)
--(axis cs:328,0.767770359288496)
--(axis cs:330,0.770211985026404)
--(axis cs:332,0.772582900295197)
--(axis cs:334,0.774938118386337)
--(axis cs:336,0.777257711804768)
--(axis cs:338,0.779599506343068)
--(axis cs:340,0.781875144219942)
--(axis cs:342,0.784122932550958)
--(axis cs:344,0.786392215113356)
--(axis cs:346,0.788645577073735)
--(axis cs:348,0.790874144679171)
--(axis cs:350,0.793029006767429)
--(axis cs:352,0.795198349538259)
--(axis cs:354,0.797362100399376)
--(axis cs:356,0.799495095987393)
--(axis cs:358,0.801565292548096)
--(axis cs:360,0.803676718642388)
--(axis cs:362,0.805684184015869)
--(axis cs:364,0.807708647449864)
--(axis cs:366,0.809720356383517)
--(axis cs:368,0.811782368485894)
--(axis cs:370,0.813768132786091)
--(axis cs:372,0.815752990434068)
--(axis cs:374,0.817691219059265)
--(axis cs:376,0.81962810830913)
--(axis cs:378,0.821559774340908)
--(axis cs:380,0.823474009901214)
--(axis cs:382,0.825290705808261)
--(axis cs:384,0.827161734556796)
--(axis cs:386,0.82893835388717)
--(axis cs:388,0.830754025683096)
--(axis cs:390,0.832548962145276)
--(axis cs:392,0.834337264991279)
--(axis cs:394,0.8360804816039)
--(axis cs:396,0.837854207412529)
--(axis cs:398,0.839605917739381)
--(axis cs:400,0.841332710461977)
--(axis cs:402,0.843006700252763)
--(axis cs:404,0.844619666268493)
--(axis cs:406,0.846266040097142)
--(axis cs:408,0.847915158533947)
--(axis cs:410,0.849531127591946)
--(axis cs:412,0.851139961844605)
--(axis cs:414,0.852718465817054)
--(axis cs:416,0.85430728342433)
--(axis cs:418,0.855869722230384)
--(axis cs:420,0.857396104634334)
--(axis cs:422,0.858953044650766)
--(axis cs:424,0.860518052111892)
--(axis cs:426,0.862027462218359)
--(axis cs:428,0.863519467257168)
--(axis cs:430,0.864979223906311)
--(axis cs:432,0.8663817431867)
--(axis cs:434,0.867812367263014)
--(axis cs:436,0.86922915337062)
--(axis cs:438,0.870575793699892)
--(axis cs:440,0.872011350280215)
--(axis cs:442,0.873388114098591)
--(axis cs:444,0.874736917098227)
--(axis cs:446,0.876121409209054)
--(axis cs:448,0.87746199913375)
--(axis cs:450,0.878780799734325)
--(axis cs:452,0.88008877627249)
--(axis cs:454,0.881389571573274)
--(axis cs:456,0.882710162277545)
--(axis cs:458,0.883932025356878)
--(axis cs:460,0.885194293735398)
--(axis cs:462,0.886458644581038)
--(axis cs:464,0.887661464875186)
--(axis cs:466,0.888872629426153)
--(axis cs:468,0.890070367766013)
--(axis cs:470,0.891281597068373)
--(axis cs:472,0.892378325425526)
--(axis cs:474,0.893487970308069)
--(axis cs:476,0.894579428899576)
--(axis cs:478,0.895548819545164)
--(axis cs:480,0.896670114224356)
--(axis cs:482,0.89776516584754)
--(axis cs:484,0.898838467421674)
--(axis cs:486,0.899777777302528)
--(axis cs:488,0.900867310629819)
--(axis cs:490,0.901897654656961)
--(axis cs:492,0.902941341021992)
--(axis cs:494,0.904021461724601)
--(axis cs:496,0.905064322342245)
--(axis cs:498,0.906021439367675)
--(axis cs:500,0.90698262439682)
--(axis cs:502,0.90799884115268)
--(axis cs:504,0.909020463879981)
--(axis cs:506,0.910016618619355)
--(axis cs:508,0.91099676442623)
--(axis cs:510,0.911980188085381)
--(axis cs:512,0.913016293129992)
--(axis cs:514,0.914027744276481)
--(axis cs:516,0.914998127985968)
--(axis cs:518,0.915921536890736)
--(axis cs:520,0.916849862841678)
--(axis cs:522,0.917835348516334)
--(axis cs:524,0.918767983853822)
--(axis cs:526,0.91969626906098)
--(axis cs:528,0.92060432510666)
--(axis cs:530,0.921536716914149)
--(axis cs:532,0.92245478011978)
--(axis cs:534,0.923273180471806)
--(axis cs:536,0.924190169477964)
--(axis cs:538,0.925055194354889)
--(axis cs:540,0.925911373275285)
--(axis cs:542,0.926752924795445)
--(axis cs:544,0.927607999942195)
--(axis cs:546,0.928448451374352)
--(axis cs:548,0.929296300711343)
--(axis cs:550,0.930116686368164)
--(axis cs:552,0.930944724810932)
--(axis cs:554,0.931740865624513)
--(axis cs:556,0.932515705712428)
--(axis cs:558,0.933307651578497)
--(axis cs:560,0.934110278638058)
--(axis cs:562,0.934873298341205)
--(axis cs:564,0.935641748858925)
--(axis cs:566,0.936396680704711)
--(axis cs:568,0.937143235398978)
--(axis cs:570,0.937920424058191)
--(axis cs:572,0.938649007619012)
--(axis cs:574,0.939435896485426)
--(axis cs:576,0.940133996183533)
--(axis cs:578,0.940846704278088)
--(axis cs:580,0.941565156141339)
--(axis cs:582,0.942282356747078)
--(axis cs:584,0.942990199276499)
--(axis cs:586,0.943652050773173)
--(axis cs:588,0.944348137321119)
--(axis cs:590,0.945010059114788)
--(axis cs:592,0.945646118919206)
--(axis cs:594,0.946332349619808)
--(axis cs:596,0.946991709177768)
--(axis cs:598,0.947665989918586)
--(axis cs:600,0.94828641293138)
--(axis cs:602,0.948927478856626)
--(axis cs:604,0.949571789846536)
--(axis cs:606,0.950192730578078)
--(axis cs:608,0.950812638007379)
--(axis cs:610,0.951437127958823)
--(axis cs:612,0.952062251280169)
--(axis cs:614,0.952673783915533)
--(axis cs:616,0.953299031946695)
--(axis cs:618,0.953880480404263)
--(axis cs:620,0.954485688241209)
--(axis cs:622,0.955041081195679)
--(axis cs:624,0.955633645842958)
--(axis cs:626,0.956223309259848)
--(axis cs:628,0.956784468571359)
--(axis cs:630,0.957338394000511)
--(axis cs:632,0.957891358489118)
--(axis cs:634,0.958451583832241)
--(axis cs:636,0.958985867150878)
--(axis cs:638,0.959541320786196)
--(axis cs:640,0.960080737028595)
--(axis cs:642,0.96061804696705)
--(axis cs:644,0.961144582260768)
--(axis cs:646,0.96164657768703)
--(axis cs:648,0.962181517484907)
--(axis cs:650,0.962688721869686)
--(axis cs:652,0.963227545432619)
--(axis cs:654,0.96373424042332)
--(axis cs:656,0.964235147359515)
--(axis cs:658,0.964742805500779)
--(axis cs:660,0.965216267241076)
--(axis cs:662,0.965682690952379)
--(axis cs:664,0.966171321511692)
--(axis cs:666,0.966606798216115)
--(axis cs:668,0.967081582418602)
--(axis cs:670,0.967557712454389)
--(axis cs:672,0.968025790077928)
--(axis cs:674,0.968478118065479)
--(axis cs:676,0.968910423861261)
--(axis cs:678,0.969319746228775)
--(axis cs:680,0.969765986618403)
--(axis cs:682,0.970217971960863)
--(axis cs:684,0.970620113666049)
--(axis cs:686,0.971023573967705)
--(axis cs:688,0.971447260814419)
--(axis cs:690,0.971850370727287)
--(axis cs:692,0.972252720102485)
--(axis cs:694,0.972657053424558)
--(axis cs:696,0.973035729541829)
--(axis cs:698,0.973407714470852)
--(axis cs:700,0.973794142313258)
--(axis cs:702,0.974191738887126)
--(axis cs:704,0.974579714656565)
--(axis cs:706,0.974955412660439)
--(axis cs:708,0.975330464537686)
--(axis cs:710,0.975735583224119)
--(axis cs:712,0.9760732758848)
--(axis cs:714,0.976444517964721)
--(axis cs:716,0.97684717143673)
--(axis cs:718,0.977206018722991)
--(axis cs:720,0.977567388362656)
--(axis cs:722,0.977900054142102)
--(axis cs:724,0.978245218275055)
--(axis cs:726,0.978604686519458)
--(axis cs:728,0.978954991267773)
--(axis cs:730,0.979230000035635)
--(axis cs:732,0.979547642692207)
--(axis cs:734,0.979871214684201)
--(axis cs:736,0.980211219602349)
--(axis cs:738,0.980563800700837)
--(axis cs:740,0.98087378706232)
--(axis cs:742,0.981217036172733)
--(axis cs:744,0.981533250562007)
--(axis cs:746,0.981877433834764)
--(axis cs:748,0.982198299058082)
--(axis cs:750,0.982510269530232)
--(axis cs:752,0.982807689834968)
--(axis cs:754,0.983110720519121)
--(axis cs:756,0.983397947006605)
--(axis cs:758,0.983699482467808)
--(axis cs:760,0.983969227765949)
--(axis cs:762,0.984267433112453)
--(axis cs:764,0.984576949387914)
--(axis cs:766,0.984843709343346)
--(axis cs:768,0.985108801606607)
--(axis cs:770,0.985380545555793)
--(axis cs:772,0.985666782569848)
--(axis cs:774,0.985964582994901)
--(axis cs:776,0.986251464514536)
--(axis cs:778,0.986537451013347)
--(axis cs:780,0.9868115577681)
--(axis cs:782,0.98708056306334)
--(axis cs:784,0.987320477873288)
--(axis cs:786,0.987593729246207)
--(axis cs:788,0.987852777477568)
--(axis cs:790,0.988130074081267)
--(axis cs:792,0.988386656538242)
--(axis cs:794,0.988617036915986)
--(axis cs:796,0.988866939653539)
--(axis cs:798,0.989110557941786)
--(axis cs:800,0.989326882765342)
--(axis cs:802,0.989560645101345)
--(axis cs:804,0.989818919711171)
--(axis cs:806,0.990067711493819)
--(axis cs:808,0.99030405740091)
--(axis cs:810,0.990511875526645)
--(axis cs:812,0.990744318312234)
--(axis cs:814,0.990963600664601)
--(axis cs:816,0.991170222381283)
--(axis cs:818,0.991362759410502)
--(axis cs:820,0.991559628123315)
--(axis cs:822,0.991754816468381)
--(axis cs:824,0.991949018887902)
--(axis cs:826,0.992162101966658)
--(axis cs:828,0.992396195729348)
--(axis cs:830,0.992593238564222)
--(axis cs:832,0.992794182393345)
--(axis cs:834,0.993003709584241)
--(axis cs:836,0.993218107448323)
--(axis cs:838,0.9934166785963)
--(axis cs:840,0.993577285182686)
--(axis cs:842,0.99372015304259)
--(axis cs:844,0.993889784980412)
--(axis cs:846,0.99407475400657)
--(axis cs:848,0.994246294039631)
--(axis cs:850,0.994399491036604)
--(axis cs:852,0.994559297462281)
--(axis cs:854,0.994714226360737)
--(axis cs:856,0.994851910752727)
--(axis cs:858,0.994996128596779)
--(axis cs:860,0.995146241462588)
--(axis cs:862,0.995306629891264)
--(axis cs:864,0.995431805598476)
--(axis cs:866,0.995600307195428)
--(axis cs:868,0.995771443161197)
--(axis cs:870,0.995939491093707)
--(axis cs:872,0.996123367733336)
--(axis cs:874,0.996283070264226)
--(axis cs:876,0.996427428756898)
--(axis cs:878,0.996604257388731)
--(axis cs:880,0.99676461909484)
--(axis cs:882,0.996903527364768)
--(axis cs:884,0.997017954520804)
--(axis cs:886,0.997148777933058)
--(axis cs:888,0.997219827606241)
--(axis cs:890,0.997368695609602)
--(axis cs:892,0.99751696680487)
--(axis cs:894,0.997643511103412)
--(axis cs:896,0.997784582691817)
--(axis cs:898,0.997898348916749)
--(axis cs:900,0.997968634400472)
--(axis cs:902,0.998096171708301)
--(axis cs:904,0.998196393247192)
--(axis cs:906,0.998315751266391)
--(axis cs:908,0.998400410881942)
--(axis cs:910,0.998502685319561)
--(axis cs:912,0.998651137493158)
--(axis cs:914,0.998749515079733)
--(axis cs:916,0.998870642111548)
--(axis cs:918,0.999019609591765)
--(axis cs:920,0.99912798998655)
--(axis cs:922,0.99924811612911)
--(axis cs:924,0.999370522473306)
--(axis cs:926,0.999467547337446)
--(axis cs:928,0.999570779768049)
--(axis cs:930,0.999663982937498)
--(axis cs:932,0.9997592071423)
--(axis cs:934,0.999836498217045)
--(axis cs:936,0.999923564431447)
--(axis cs:938,0.999984025027594)
--(axis cs:940,1.00006416315084)
--(axis cs:942,1.00017258605109)
--(axis cs:944,1.00027920559711)
--(axis cs:946,1.00042594596353)
--(axis cs:948,1.00054678336691)
--(axis cs:950,1.00066164487238)
--(axis cs:952,1.00076658590104)
--(axis cs:954,1.00087381979739)
--(axis cs:956,1.00101715048037)
--(axis cs:958,1.0011349559897)
--(axis cs:960,1.00121301633881)
--(axis cs:962,1.00135510826265)
--(axis cs:964,1.00144927549148)
--(axis cs:966,1.00154157642847)
--(axis cs:968,1.00166424085652)
--(axis cs:970,1.00178226541998)
--(axis cs:972,1.0018921698967)
--(axis cs:974,1.0020115112466)
--(axis cs:976,1.00210404492766)
--(axis cs:978,1.00219922800257)
--(axis cs:980,1.00227411851971)
--(axis cs:982,1.00235630592058)
--(axis cs:984,1.00241433323154)
--(axis cs:986,1.00248063071846)
--(axis cs:988,1.00257573629602)
--(axis cs:990,1.00267500141622)
--(axis cs:992,1.00270394693604)
--(axis cs:994,1.0027735653266)
--(axis cs:996,1.00285164800005)
--(axis cs:996,1.00637529954625)
--(axis cs:996,1.00637529954625)
--(axis cs:994,1.00629874568461)
--(axis cs:992,1.00622399536619)
--(axis cs:990,1.00618034753522)
--(axis cs:988,1.00609597006206)
--(axis cs:986,1.00600856327102)
--(axis cs:984,1.00594119331695)
--(axis cs:982,1.00587718870589)
--(axis cs:980,1.00580006271256)
--(axis cs:978,1.00572367504159)
--(axis cs:976,1.00564070234659)
--(axis cs:974,1.00555647490133)
--(axis cs:972,1.00545808784285)
--(axis cs:970,1.00535884693618)
--(axis cs:968,1.00525534338882)
--(axis cs:966,1.00515432991027)
--(axis cs:964,1.00507025997901)
--(axis cs:962,1.00497116918933)
--(axis cs:960,1.00485056036802)
--(axis cs:958,1.00477243363345)
--(axis cs:956,1.00465830991398)
--(axis cs:954,1.00454079878888)
--(axis cs:952,1.00444451507702)
--(axis cs:950,1.00434162923011)
--(axis cs:948,1.00422939228045)
--(axis cs:946,1.00411983189215)
--(axis cs:944,1.00399448397774)
--(axis cs:942,1.00389653018685)
--(axis cs:940,1.00379806424901)
--(axis cs:938,1.00370071979306)
--(axis cs:936,1.00362680482223)
--(axis cs:934,1.00354486065685)
--(axis cs:932,1.00345108841766)
--(axis cs:930,1.00335259614748)
--(axis cs:928,1.00325477699416)
--(axis cs:926,1.0031342418743)
--(axis cs:924,1.00302544959787)
--(axis cs:922,1.00291484548405)
--(axis cs:920,1.0027990501122)
--(axis cs:918,1.00269293404147)
--(axis cs:916,1.00255846222357)
--(axis cs:914,1.00243905508408)
--(axis cs:912,1.00233942732775)
--(axis cs:910,1.00220570002648)
--(axis cs:908,1.00209512031346)
--(axis cs:906,1.00200259326263)
--(axis cs:904,1.00188292242513)
--(axis cs:902,1.00177450587999)
--(axis cs:900,1.0016550338065)
--(axis cs:898,1.00156752431991)
--(axis cs:896,1.00145887427883)
--(axis cs:894,1.0013284426738)
--(axis cs:892,1.00120322489995)
--(axis cs:890,1.00106492091832)
--(axis cs:888,1.00092916491503)
--(axis cs:886,1.00083445533024)
--(axis cs:884,1.00070242545159)
--(axis cs:882,1.00058320081577)
--(axis cs:880,1.00044849529549)
--(axis cs:878,1.00030785448545)
--(axis cs:876,1.00015215443974)
--(axis cs:874,1.00002045253922)
--(axis cs:872,0.999873656568708)
--(axis cs:870,0.999710298079074)
--(axis cs:868,0.999560860186086)
--(axis cs:866,0.999398825929415)
--(axis cs:864,0.999239242173877)
--(axis cs:862,0.999119131091905)
--(axis cs:860,0.998966700102025)
--(axis cs:858,0.998813247992229)
--(axis cs:856,0.998668472453019)
--(axis cs:854,0.998520862707227)
--(axis cs:852,0.998377834399837)
--(axis cs:850,0.998217942659157)
--(axis cs:848,0.998064590187202)
--(axis cs:846,0.997902243546169)
--(axis cs:844,0.997736358554154)
--(axis cs:842,0.997579811698157)
--(axis cs:840,0.997426522829701)
--(axis cs:838,0.997273691278761)
--(axis cs:836,0.997084968028282)
--(axis cs:834,0.996893908589004)
--(axis cs:832,0.996708362432423)
--(axis cs:830,0.996526713705749)
--(axis cs:828,0.996338576493834)
--(axis cs:826,0.996133986545328)
--(axis cs:824,0.995940089316482)
--(axis cs:822,0.995758681510186)
--(axis cs:820,0.995574248303802)
--(axis cs:818,0.99539204086895)
--(axis cs:816,0.995215687277815)
--(axis cs:814,0.995026505768091)
--(axis cs:812,0.994824228992205)
--(axis cs:810,0.994616933042283)
--(axis cs:808,0.994422046972342)
--(axis cs:806,0.994202095871688)
--(axis cs:804,0.993985848570589)
--(axis cs:802,0.993759666042625)
--(axis cs:800,0.993543645691618)
--(axis cs:798,0.99334051826495)
--(axis cs:796,0.993119415009097)
--(axis cs:794,0.992897155946351)
--(axis cs:792,0.992687488514378)
--(axis cs:790,0.992456612232526)
--(axis cs:788,0.992211718874293)
--(axis cs:786,0.991978564602347)
--(axis cs:784,0.991734177637429)
--(axis cs:782,0.991509405271866)
--(axis cs:780,0.991269251947933)
--(axis cs:778,0.991024291010955)
--(axis cs:776,0.990773168429923)
--(axis cs:774,0.990521579911953)
--(axis cs:772,0.99025811389571)
--(axis cs:770,0.990001886908662)
--(axis cs:768,0.989757659175137)
--(axis cs:766,0.989512485241449)
--(axis cs:764,0.989266517144792)
--(axis cs:762,0.988994347487827)
--(axis cs:760,0.988728037006453)
--(axis cs:758,0.988475350969366)
--(axis cs:756,0.988207361535265)
--(axis cs:754,0.987948078237693)
--(axis cs:752,0.987672337500595)
--(axis cs:750,0.987398780115239)
--(axis cs:748,0.987114680578768)
--(axis cs:746,0.986827145316976)
--(axis cs:744,0.986526229400315)
--(axis cs:742,0.986239513883504)
--(axis cs:740,0.985936677925475)
--(axis cs:738,0.985659150898006)
--(axis cs:736,0.985347314257559)
--(axis cs:734,0.985043559597044)
--(axis cs:732,0.984740411661225)
--(axis cs:730,0.984449588376596)
--(axis cs:728,0.984163283401679)
--(axis cs:726,0.983847974417554)
--(axis cs:724,0.98352441127437)
--(axis cs:722,0.983216039591331)
--(axis cs:720,0.982906473295704)
--(axis cs:718,0.982577664609563)
--(axis cs:716,0.982254766322517)
--(axis cs:714,0.981896833430052)
--(axis cs:712,0.981563887383713)
--(axis cs:710,0.981252369404981)
--(axis cs:708,0.980893164680301)
--(axis cs:706,0.980549122221869)
--(axis cs:704,0.980212531530182)
--(axis cs:702,0.97986011505296)
--(axis cs:700,0.979500517490996)
--(axis cs:698,0.979148473913026)
--(axis cs:696,0.978796274181568)
--(axis cs:694,0.978445408531761)
--(axis cs:692,0.978077521966176)
--(axis cs:690,0.977706979780044)
--(axis cs:688,0.97733487806931)
--(axis cs:686,0.976949430673129)
--(axis cs:684,0.976576088416017)
--(axis cs:682,0.976200299358454)
--(axis cs:680,0.975797329792891)
--(axis cs:678,0.975397344149161)
--(axis cs:676,0.97500969664706)
--(axis cs:674,0.974612064851203)
--(axis cs:672,0.97420749456089)
--(axis cs:670,0.973786279519325)
--(axis cs:668,0.973355870253934)
--(axis cs:666,0.972924564069379)
--(axis cs:664,0.972520983509195)
--(axis cs:662,0.972085189442325)
--(axis cs:660,0.971649499243748)
--(axis cs:658,0.971216417180281)
--(axis cs:656,0.970765832894587)
--(axis cs:654,0.970310807781726)
--(axis cs:652,0.969855376113777)
--(axis cs:650,0.969373667333227)
--(axis cs:648,0.968915310211624)
--(axis cs:646,0.968430322103041)
--(axis cs:644,0.967963967813514)
--(axis cs:642,0.967485786044495)
--(axis cs:640,0.96700405621507)
--(axis cs:638,0.966511697948556)
--(axis cs:636,0.966017249645251)
--(axis cs:634,0.965530020748447)
--(axis cs:632,0.96501861404179)
--(axis cs:630,0.964516461051506)
--(axis cs:628,0.96401088470236)
--(axis cs:626,0.963493063019151)
--(axis cs:624,0.962961851597887)
--(axis cs:622,0.962427269700064)
--(axis cs:620,0.961914946355958)
--(axis cs:618,0.96136775810956)
--(axis cs:616,0.96083340098782)
--(axis cs:614,0.960266491626699)
--(axis cs:612,0.959708765592178)
--(axis cs:610,0.959143106280663)
--(axis cs:608,0.95857459362873)
--(axis cs:606,0.958005130486377)
--(axis cs:604,0.957439556404397)
--(axis cs:602,0.956855881055937)
--(axis cs:600,0.956270448940602)
--(axis cs:598,0.955686676171542)
--(axis cs:596,0.955084088554675)
--(axis cs:594,0.954482586961102)
--(axis cs:592,0.95386228904026)
--(axis cs:590,0.953272818674834)
--(axis cs:588,0.952672027721884)
--(axis cs:586,0.952037899492995)
--(axis cs:584,0.951415011966976)
--(axis cs:582,0.950769941520274)
--(axis cs:580,0.950119919352101)
--(axis cs:578,0.949463127707355)
--(axis cs:576,0.948819248144601)
--(axis cs:574,0.948175980468985)
--(axis cs:572,0.947465539720702)
--(axis cs:570,0.946789232399577)
--(axis cs:568,0.946086031462793)
--(axis cs:566,0.945407719415728)
--(axis cs:564,0.9447161382001)
--(axis cs:562,0.944015869203511)
--(axis cs:560,0.943310699680912)
--(axis cs:558,0.942574783367899)
--(axis cs:556,0.94184799473079)
--(axis cs:554,0.941117209443316)
--(axis cs:552,0.940385551836968)
--(axis cs:550,0.939627128565356)
--(axis cs:548,0.938875399500159)
--(axis cs:546,0.938098973126965)
--(axis cs:544,0.937332049162488)
--(axis cs:542,0.936550560090665)
--(axis cs:540,0.935777285060452)
--(axis cs:538,0.934990277753895)
--(axis cs:536,0.934182675220256)
--(axis cs:534,0.933356796402696)
--(axis cs:532,0.932582468721925)
--(axis cs:530,0.931744644741939)
--(axis cs:528,0.930897668939378)
--(axis cs:526,0.930068488733838)
--(axis cs:524,0.929220781981053)
--(axis cs:522,0.92836258940142)
--(axis cs:520,0.92746676418739)
--(axis cs:518,0.926596885569029)
--(axis cs:516,0.925746529443226)
--(axis cs:514,0.924855806503028)
--(axis cs:512,0.923930604375566)
--(axis cs:510,0.922995114023081)
--(axis cs:508,0.92209334075477)
--(axis cs:506,0.921172596021431)
--(axis cs:504,0.920253935125726)
--(axis cs:502,0.919314110045271)
--(axis cs:500,0.918377541621644)
--(axis cs:498,0.917447789983141)
--(axis cs:496,0.916494776766225)
--(axis cs:494,0.915525457865513)
--(axis cs:492,0.914527264188709)
--(axis cs:490,0.913543751774362)
--(axis cs:488,0.912553911746077)
--(axis cs:486,0.911527909360393)
--(axis cs:484,0.910540852604683)
--(axis cs:482,0.909514145800403)
--(axis cs:480,0.908476954910156)
--(axis cs:478,0.907413268166506)
--(axis cs:476,0.906401839686305)
--(axis cs:474,0.905349701350224)
--(axis cs:472,0.904274911971673)
--(axis cs:470,0.903192868588504)
--(axis cs:468,0.902076307383619)
--(axis cs:466,0.900957506001061)
--(axis cs:464,0.899817356224202)
--(axis cs:462,0.898682342228869)
--(axis cs:460,0.897504378354453)
--(axis cs:458,0.896333992636739)
--(axis cs:456,0.895182284430113)
--(axis cs:454,0.893968802054644)
--(axis cs:452,0.892769821334701)
--(axis cs:450,0.891555214988402)
--(axis cs:448,0.890326975728272)
--(axis cs:446,0.88908905904004)
--(axis cs:444,0.887810651892313)
--(axis cs:442,0.886553666396856)
--(axis cs:440,0.885262541692466)
--(axis cs:438,0.88394500172436)
--(axis cs:436,0.882676592901482)
--(axis cs:434,0.881352666391086)
--(axis cs:432,0.880013886404528)
--(axis cs:430,0.878679373448878)
--(axis cs:428,0.877323606191353)
--(axis cs:426,0.875939635135713)
--(axis cs:424,0.874545393739046)
--(axis cs:422,0.873112700622514)
--(axis cs:420,0.871676961089061)
--(axis cs:418,0.870243813681982)
--(axis cs:416,0.868788075877096)
--(axis cs:414,0.867322105498984)
--(axis cs:412,0.865854031324732)
--(axis cs:410,0.864358515846849)
--(axis cs:408,0.862862511800434)
--(axis cs:406,0.861334910378905)
--(axis cs:404,0.85980599324328)
--(axis cs:402,0.858296887023139)
--(axis cs:400,0.856741855649325)
--(axis cs:398,0.855145706054228)
--(axis cs:396,0.853534182230656)
--(axis cs:394,0.851896913883827)
--(axis cs:392,0.850273146582132)
--(axis cs:390,0.8486197527262)
--(axis cs:388,0.846950405801858)
--(axis cs:386,0.845260260475765)
--(axis cs:384,0.843586690366434)
--(axis cs:382,0.841851484200764)
--(axis cs:380,0.840147268649377)
--(axis cs:378,0.838370113046391)
--(axis cs:376,0.836576220526311)
--(axis cs:374,0.834788166734144)
--(axis cs:372,0.832978540307392)
--(axis cs:370,0.831136525118359)
--(axis cs:368,0.829293897060328)
--(axis cs:366,0.827398595912696)
--(axis cs:364,0.82553306577967)
--(axis cs:362,0.823639933446345)
--(axis cs:360,0.821747976544631)
--(axis cs:358,0.819798627443242)
--(axis cs:356,0.817858118349701)
--(axis cs:354,0.815875125016961)
--(axis cs:352,0.813870395816802)
--(axis cs:350,0.811852301613445)
--(axis cs:348,0.809839377537778)
--(axis cs:346,0.807772485710755)
--(axis cs:344,0.805684544026057)
--(axis cs:342,0.80357986568779)
--(axis cs:340,0.801480138314654)
--(axis cs:338,0.799359052149419)
--(axis cs:336,0.797182312122018)
--(axis cs:334,0.795016570256806)
--(axis cs:332,0.792823256566173)
--(axis cs:330,0.790613266993189)
--(axis cs:328,0.788352056929782)
--(axis cs:326,0.786117204515477)
--(axis cs:324,0.783847627104446)
--(axis cs:322,0.781543244232328)
--(axis cs:320,0.779224317735587)
--(axis cs:318,0.776869861456539)
--(axis cs:316,0.774488254936164)
--(axis cs:314,0.772103201486352)
--(axis cs:312,0.769686683666288)
--(axis cs:310,0.767245498761275)
--(axis cs:308,0.764783710113564)
--(axis cs:306,0.76230237156866)
--(axis cs:304,0.759792813902359)
--(axis cs:302,0.757228893468718)
--(axis cs:300,0.754651603549565)
--(axis cs:298,0.752026106250569)
--(axis cs:296,0.749400365443382)
--(axis cs:294,0.746723855556794)
--(axis cs:292,0.744038333530203)
--(axis cs:290,0.741297922911413)
--(axis cs:288,0.738584770800632)
--(axis cs:286,0.735825305921592)
--(axis cs:284,0.733028658523048)
--(axis cs:282,0.73024704776073)
--(axis cs:280,0.727411998796203)
--(axis cs:278,0.724548383068206)
--(axis cs:276,0.72161510340287)
--(axis cs:274,0.718688829191412)
--(axis cs:272,0.715748121821294)
--(axis cs:270,0.712763691870157)
--(axis cs:268,0.709756919809212)
--(axis cs:266,0.706697811077306)
--(axis cs:264,0.703639352290531)
--(axis cs:262,0.700472421044857)
--(axis cs:260,0.697301802162086)
--(axis cs:258,0.694118300261522)
--(axis cs:256,0.690926013637552)
--(axis cs:254,0.68769285458978)
--(axis cs:252,0.684410722139591)
--(axis cs:250,0.681154058616495)
--(axis cs:248,0.677836659284887)
--(axis cs:246,0.67443526799495)
--(axis cs:244,0.671025018019895)
--(axis cs:242,0.667594614173583)
--(axis cs:240,0.664127861949475)
--(axis cs:238,0.660575632426195)
--(axis cs:236,0.657046643930826)
--(axis cs:234,0.65347252530426)
--(axis cs:232,0.649869306786844)
--(axis cs:230,0.646230363456314)
--(axis cs:228,0.64253604640635)
--(axis cs:226,0.638849572983498)
--(axis cs:224,0.635078600934501)
--(axis cs:222,0.631311388466955)
--(axis cs:220,0.627507586494111)
--(axis cs:218,0.623622676018766)
--(axis cs:216,0.619765781043706)
--(axis cs:214,0.61588363515817)
--(axis cs:212,0.611922389021017)
--(axis cs:210,0.607872171754397)
--(axis cs:208,0.603796679462112)
--(axis cs:206,0.59973922664315)
--(axis cs:204,0.595610568533359)
--(axis cs:202,0.591448098265507)
--(axis cs:200,0.587279130492635)
--(axis cs:198,0.583014970553428)
--(axis cs:196,0.578737809906481)
--(axis cs:194,0.574500439005283)
--(axis cs:192,0.570120366806889)
--(axis cs:190,0.565717034548999)
--(axis cs:188,0.561257355137644)
--(axis cs:186,0.556823066730742)
--(axis cs:184,0.552288224118741)
--(axis cs:182,0.547742663592958)
--(axis cs:180,0.543124056918007)
--(axis cs:178,0.538487251649305)
--(axis cs:176,0.533854157518859)
--(axis cs:174,0.529102805998804)
--(axis cs:172,0.524334504398525)
--(axis cs:170,0.519539138819761)
--(axis cs:168,0.514691256596866)
--(axis cs:166,0.509785302700854)
--(axis cs:164,0.504790630992345)
--(axis cs:162,0.499812227933936)
--(axis cs:160,0.494794841616375)
--(axis cs:158,0.489814545431901)
--(axis cs:156,0.484848198196164)
--(axis cs:154,0.479783489327916)
--(axis cs:152,0.474687627464855)
--(axis cs:150,0.469582219774166)
--(axis cs:148,0.464386052567675)
--(axis cs:146,0.459255154238089)
--(axis cs:144,0.454152450570056)
--(axis cs:142,0.448876579307713)
--(axis cs:140,0.443729179723946)
--(axis cs:138,0.438425911250136)
--(axis cs:136,0.433293371472665)
--(axis cs:134,0.428186921424445)
--(axis cs:132,0.423004538035347)
--(axis cs:130,0.417814010369549)
--(axis cs:128,0.412874078092197)
--(axis cs:126,0.407941287968692)
--(axis cs:124,0.403029383612792)
--(axis cs:122,0.398156133095748)
--(axis cs:120,0.393327179719006)
--(axis cs:118,0.388690579498952)
--(axis cs:116,0.383915429542295)
--(axis cs:114,0.379282279307806)
--(axis cs:112,0.374917530559085)
--(axis cs:110,0.37019645166538)
--(axis cs:108,0.365728118224577)
--(axis cs:106,0.361478834116195)
--(axis cs:104,0.357315155919802)
--(axis cs:102,0.353100262067791)
--(axis cs:100,0.348872296538509)
--(axis cs:98,0.344860443642564)
--(axis cs:96,0.340914479865225)
--(axis cs:94,0.337331410792407)
--(axis cs:92,0.33356402605034)
--(axis cs:90,0.330222609074668)
--(axis cs:88,0.326852389417538)
--(axis cs:86,0.32346693528938)
--(axis cs:84,0.320613414448102)
--(axis cs:82,0.317775965754757)
--(axis cs:80,0.314986982120263)
--(axis cs:78,0.312405818209172)
--(axis cs:76,0.310030708121866)
--(axis cs:74,0.30761330179705)
--(axis cs:72,0.305091536608997)
--(axis cs:70,0.303083168438509)
--(axis cs:68,0.300893133749941)
--(axis cs:66,0.298662398795022)
--(axis cs:64,0.296486417351999)
--(axis cs:62,0.29490406684463)
--(axis cs:60,0.293184380908682)
--(axis cs:58,0.291228216128125)
--(axis cs:56,0.289315500979398)
--(axis cs:54,0.287481946392821)
--(axis cs:52,0.285720004263091)
--(axis cs:50,0.284138324170985)
--(axis cs:48,0.282699305968027)
--(axis cs:46,0.281206800228962)
--(axis cs:44,0.279940218440127)
--(axis cs:42,0.278314296705197)
--(axis cs:40,0.277167853942631)
--(axis cs:38,0.276070795081664)
--(axis cs:36,0.275174955845116)
--(axis cs:34,0.274581371199504)
--(axis cs:32,0.273908384474485)
--(axis cs:30,0.273469620856814)
--(axis cs:28,0.272843216949851)
--(axis cs:26,0.272238822226294)
--(axis cs:24,0.271649735211336)
--(axis cs:22,0.270918956543264)
--(axis cs:20,0.270251869563824)
--(axis cs:18,0.269787943870731)
--(axis cs:16,0.269308358366487)
--(axis cs:14,0.268948523269288)
--(axis cs:12,0.268614410771323)
--(axis cs:10,0.268250411643759)
--(axis cs:8,0.267705516159986)
--(axis cs:6,0.267483987083997)
--(axis cs:4,0.267061342351624)
--(axis cs:2,0.267003235687514)
--(axis cs:0,0.266969181072142)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0,0.254923794840783)
--(axis cs:0,0.241241684900181)
--(axis cs:2,0.241290112093749)
--(axis cs:4,0.241481974807894)
--(axis cs:6,0.241750620963412)
--(axis cs:8,0.241763045843445)
--(axis cs:10,0.241766297360082)
--(axis cs:12,0.241929463190492)
--(axis cs:14,0.242071092545133)
--(axis cs:16,0.242176001949763)
--(axis cs:18,0.242203008667801)
--(axis cs:20,0.242347150244669)
--(axis cs:22,0.242427252726028)
--(axis cs:24,0.242730682453885)
--(axis cs:26,0.243008846303131)
--(axis cs:28,0.243410859808568)
--(axis cs:30,0.243600237671175)
--(axis cs:32,0.243964237108047)
--(axis cs:34,0.243998687461053)
--(axis cs:36,0.24423574666992)
--(axis cs:38,0.244583866273623)
--(axis cs:40,0.244743872952928)
--(axis cs:42,0.245042425697615)
--(axis cs:44,0.245268103633968)
--(axis cs:46,0.245488982884646)
--(axis cs:48,0.245842694199707)
--(axis cs:50,0.246115311197621)
--(axis cs:52,0.246217482066953)
--(axis cs:54,0.246194787335516)
--(axis cs:56,0.246268874714466)
--(axis cs:58,0.246045268042848)
--(axis cs:60,0.246002072190938)
--(axis cs:62,0.245962053481014)
--(axis cs:64,0.246003692465192)
--(axis cs:66,0.245718328682175)
--(axis cs:68,0.245592650000513)
--(axis cs:70,0.245476580931898)
--(axis cs:72,0.245102741286097)
--(axis cs:74,0.245146650029371)
--(axis cs:76,0.24479918124284)
--(axis cs:78,0.244624450779454)
--(axis cs:80,0.24426385184902)
--(axis cs:82,0.243873007641628)
--(axis cs:84,0.243592179532055)
--(axis cs:86,0.243103706583418)
--(axis cs:88,0.242913106580522)
--(axis cs:90,0.242641943728132)
--(axis cs:92,0.242337576325855)
--(axis cs:94,0.242079625413196)
--(axis cs:96,0.241874188527314)
--(axis cs:98,0.241647350413605)
--(axis cs:100,0.241609518273011)
--(axis cs:102,0.241143466578975)
--(axis cs:104,0.240940293288789)
--(axis cs:106,0.240732576173643)
--(axis cs:108,0.240604576804073)
--(axis cs:110,0.240311730132795)
--(axis cs:112,0.240137330940503)
--(axis cs:114,0.240090241436936)
--(axis cs:116,0.23997888744438)
--(axis cs:118,0.239699012665268)
--(axis cs:120,0.239534543838016)
--(axis cs:122,0.239492341421909)
--(axis cs:124,0.239343328113264)
--(axis cs:126,0.239128360676062)
--(axis cs:128,0.239176446849296)
--(axis cs:130,0.239221657262034)
--(axis cs:132,0.238941856514041)
--(axis cs:134,0.238901835004675)
--(axis cs:136,0.238719159173454)
--(axis cs:138,0.238766626302092)
--(axis cs:140,0.238748197644741)
--(axis cs:142,0.238701060736448)
--(axis cs:144,0.23848215779303)
--(axis cs:146,0.238508058469713)
--(axis cs:148,0.238643159186888)
--(axis cs:150,0.238379381730652)
--(axis cs:152,0.238658638148454)
--(axis cs:154,0.238632770335635)
--(axis cs:156,0.238638651963114)
--(axis cs:158,0.238613420072831)
--(axis cs:160,0.238601837367949)
--(axis cs:162,0.238545453053145)
--(axis cs:164,0.238582266922205)
--(axis cs:166,0.238505493519953)
--(axis cs:168,0.238406793887131)
--(axis cs:170,0.238514020046219)
--(axis cs:172,0.238548122054539)
--(axis cs:174,0.238485792061715)
--(axis cs:176,0.238645039620136)
--(axis cs:178,0.238793926834439)
--(axis cs:180,0.238576774947554)
--(axis cs:182,0.238595764229843)
--(axis cs:184,0.238745813047378)
--(axis cs:186,0.238554255646543)
--(axis cs:188,0.23844289513217)
--(axis cs:190,0.238394538044356)
--(axis cs:192,0.238194137358743)
--(axis cs:194,0.238164300421277)
--(axis cs:196,0.238277907948946)
--(axis cs:198,0.238449545411986)
--(axis cs:200,0.238481746437871)
--(axis cs:202,0.238473840641179)
--(axis cs:204,0.238547888083296)
--(axis cs:206,0.238572952365609)
--(axis cs:208,0.238552134881538)
--(axis cs:210,0.238479768230505)
--(axis cs:212,0.238463495648392)
--(axis cs:214,0.238453303334609)
--(axis cs:216,0.238443395750046)
--(axis cs:218,0.238609396651016)
--(axis cs:220,0.238564556929176)
--(axis cs:222,0.238754143304214)
--(axis cs:224,0.238759838195297)
--(axis cs:226,0.238713331285958)
--(axis cs:228,0.238664300184838)
--(axis cs:230,0.238963343827404)
--(axis cs:232,0.238768494945462)
--(axis cs:234,0.238937281073432)
--(axis cs:236,0.239065292224658)
--(axis cs:238,0.239096849536732)
--(axis cs:240,0.239045067556247)
--(axis cs:242,0.239058109238262)
--(axis cs:244,0.238998457870215)
--(axis cs:246,0.239079884836577)
--(axis cs:248,0.238840544353904)
--(axis cs:250,0.238538118367894)
--(axis cs:252,0.238639981474537)
--(axis cs:254,0.238818676476477)
--(axis cs:256,0.238895365564547)
--(axis cs:258,0.238654244563413)
--(axis cs:260,0.238585574066038)
--(axis cs:262,0.238563105799122)
--(axis cs:264,0.238512301613808)
--(axis cs:266,0.238382472828174)
--(axis cs:268,0.238133270927518)
--(axis cs:270,0.237964647826038)
--(axis cs:272,0.237932641653896)
--(axis cs:274,0.2380846781916)
--(axis cs:276,0.237771269288285)
--(axis cs:278,0.237567796546218)
--(axis cs:280,0.237356326798108)
--(axis cs:282,0.237191317233684)
--(axis cs:284,0.236949845568915)
--(axis cs:286,0.236873895967884)
--(axis cs:288,0.236769647504883)
--(axis cs:290,0.236410450210243)
--(axis cs:292,0.236266986390177)
--(axis cs:294,0.236127180376286)
--(axis cs:296,0.236009490498888)
--(axis cs:298,0.235873718161271)
--(axis cs:300,0.235554142525769)
--(axis cs:302,0.235620147252528)
--(axis cs:304,0.235418724434358)
--(axis cs:306,0.235348389721359)
--(axis cs:308,0.235141105989203)
--(axis cs:310,0.235121093475862)
--(axis cs:312,0.23497764198425)
--(axis cs:314,0.23490408690607)
--(axis cs:316,0.234508392910081)
--(axis cs:318,0.234365029160204)
--(axis cs:320,0.234153162938364)
--(axis cs:322,0.233992045287689)
--(axis cs:324,0.233781093358943)
--(axis cs:326,0.23354445062413)
--(axis cs:328,0.233709893771141)
--(axis cs:330,0.233551100126323)
--(axis cs:332,0.233505481946315)
--(axis cs:334,0.233343301836598)
--(axis cs:336,0.233151822025283)
--(axis cs:338,0.233000400379343)
--(axis cs:340,0.232928031504317)
--(axis cs:342,0.232897183846159)
--(axis cs:344,0.232820623447956)
--(axis cs:346,0.232710740468902)
--(axis cs:348,0.23248053933293)
--(axis cs:350,0.232367947907843)
--(axis cs:352,0.232271249358416)
--(axis cs:354,0.231867730210064)
--(axis cs:356,0.23188046527647)
--(axis cs:358,0.231841651301692)
--(axis cs:360,0.231752733889185)
--(axis cs:362,0.231701822085182)
--(axis cs:364,0.231451069436544)
--(axis cs:366,0.231280133615176)
--(axis cs:368,0.231030562444724)
--(axis cs:370,0.230898770395001)
--(axis cs:372,0.230550070121527)
--(axis cs:374,0.230358821003996)
--(axis cs:376,0.229924899374727)
--(axis cs:378,0.229547945578002)
--(axis cs:380,0.229333956725574)
--(axis cs:382,0.229205342028925)
--(axis cs:384,0.228868902674491)
--(axis cs:386,0.228627858486967)
--(axis cs:388,0.2282100474639)
--(axis cs:390,0.227786435001631)
--(axis cs:392,0.227508219549356)
--(axis cs:394,0.227116093265231)
--(axis cs:396,0.22718264806341)
--(axis cs:398,0.226857238932139)
--(axis cs:400,0.22644718695225)
--(axis cs:402,0.225988944550722)
--(axis cs:404,0.225742665692647)
--(axis cs:406,0.225574496511667)
--(axis cs:408,0.225406613120538)
--(axis cs:410,0.225222790705179)
--(axis cs:412,0.225005274528431)
--(axis cs:414,0.224805217389671)
--(axis cs:416,0.224479513675845)
--(axis cs:418,0.224328582614042)
--(axis cs:420,0.223961442290058)
--(axis cs:422,0.22377411482114)
--(axis cs:424,0.223611479750393)
--(axis cs:426,0.223332505745956)
--(axis cs:428,0.223069237464973)
--(axis cs:430,0.223001128391728)
--(axis cs:432,0.222792737177137)
--(axis cs:434,0.222471632218396)
--(axis cs:436,0.222455806279925)
--(axis cs:438,0.222500654935881)
--(axis cs:440,0.222224148311043)
--(axis cs:442,0.222181016870201)
--(axis cs:444,0.22195683141851)
--(axis cs:446,0.221689895660572)
--(axis cs:448,0.221542247061575)
--(axis cs:450,0.221307628530803)
--(axis cs:452,0.220955704129816)
--(axis cs:454,0.220927282709202)
--(axis cs:456,0.220807794430666)
--(axis cs:458,0.220703757614505)
--(axis cs:460,0.220578627258977)
--(axis cs:462,0.220236977417811)
--(axis cs:464,0.220219814624368)
--(axis cs:466,0.220117352536282)
--(axis cs:468,0.219896158782858)
--(axis cs:470,0.219497039860248)
--(axis cs:472,0.219308356019924)
--(axis cs:474,0.218947876559941)
--(axis cs:476,0.218678404272011)
--(axis cs:478,0.218330780052762)
--(axis cs:480,0.218020651937803)
--(axis cs:482,0.217802795764692)
--(axis cs:484,0.217395085515265)
--(axis cs:486,0.217006735326662)
--(axis cs:488,0.21686700363851)
--(axis cs:490,0.216525955785582)
--(axis cs:492,0.21633572156797)
--(axis cs:494,0.21608044206172)
--(axis cs:496,0.215740326558253)
--(axis cs:498,0.21550556627195)
--(axis cs:500,0.215294459685282)
--(axis cs:502,0.215096643979577)
--(axis cs:504,0.21465932023266)
--(axis cs:506,0.214359993560671)
--(axis cs:508,0.214223801084808)
--(axis cs:510,0.214025563194768)
--(axis cs:512,0.213873560660637)
--(axis cs:514,0.213577937683652)
--(axis cs:516,0.213386466936207)
--(axis cs:518,0.213193864967141)
--(axis cs:520,0.212958414080088)
--(axis cs:522,0.21291512442405)
--(axis cs:524,0.21274179042727)
--(axis cs:526,0.212570568797055)
--(axis cs:528,0.212429857913067)
--(axis cs:530,0.212452392609254)
--(axis cs:532,0.212364244622948)
--(axis cs:534,0.212270040338955)
--(axis cs:536,0.212187595277903)
--(axis cs:538,0.21201597070542)
--(axis cs:540,0.211875541843941)
--(axis cs:542,0.211872488902335)
--(axis cs:544,0.211818162662795)
--(axis cs:546,0.211702864148725)
--(axis cs:548,0.211484357904722)
--(axis cs:550,0.211415514515441)
--(axis cs:552,0.211403814322789)
--(axis cs:554,0.211310281479638)
--(axis cs:556,0.211142903208895)
--(axis cs:558,0.211112764684793)
--(axis cs:560,0.211142882715435)
--(axis cs:562,0.211081968837732)
--(axis cs:564,0.210963637067979)
--(axis cs:566,0.210799751263668)
--(axis cs:568,0.210596500235903)
--(axis cs:570,0.210673115791879)
--(axis cs:572,0.210615098707981)
--(axis cs:574,0.210504908973717)
--(axis cs:576,0.210369457435006)
--(axis cs:578,0.210117308869037)
--(axis cs:580,0.209936759706785)
--(axis cs:582,0.209718136407848)
--(axis cs:584,0.209963564325533)
--(axis cs:586,0.209759659216553)
--(axis cs:588,0.209672042940808)
--(axis cs:590,0.209481578514833)
--(axis cs:592,0.209416361651558)
--(axis cs:594,0.209404517689736)
--(axis cs:596,0.209286509691226)
--(axis cs:598,0.209268332953643)
--(axis cs:600,0.209189507669383)
--(axis cs:602,0.209177608931552)
--(axis cs:604,0.208955757385154)
--(axis cs:606,0.209021849629566)
--(axis cs:608,0.208813503259783)
--(axis cs:610,0.208700959522555)
--(axis cs:612,0.2084833361687)
--(axis cs:614,0.208611851255173)
--(axis cs:616,0.208525395499084)
--(axis cs:618,0.208430076964528)
--(axis cs:620,0.208304810748947)
--(axis cs:622,0.208190684911933)
--(axis cs:624,0.20784237676289)
--(axis cs:626,0.207804955984823)
--(axis cs:628,0.207682025192067)
--(axis cs:630,0.207534064474765)
--(axis cs:632,0.207455523810308)
--(axis cs:634,0.207226345613023)
--(axis cs:636,0.207428648551353)
--(axis cs:638,0.207412130730961)
--(axis cs:640,0.207226503198806)
--(axis cs:642,0.207216062884132)
--(axis cs:644,0.20711571903234)
--(axis cs:646,0.207045056167024)
--(axis cs:648,0.207102266929317)
--(axis cs:650,0.206973664828447)
--(axis cs:652,0.206970375561061)
--(axis cs:654,0.20693812081158)
--(axis cs:656,0.20687526897179)
--(axis cs:658,0.206909037094105)
--(axis cs:660,0.206854239008527)
--(axis cs:662,0.206666998105836)
--(axis cs:664,0.206464440303287)
--(axis cs:666,0.206342774594236)
--(axis cs:668,0.206340399092913)
--(axis cs:670,0.206305893583158)
--(axis cs:672,0.206292340642139)
--(axis cs:674,0.206117907157382)
--(axis cs:676,0.206020615909065)
--(axis cs:678,0.205933534792035)
--(axis cs:680,0.20579988562972)
--(axis cs:682,0.205558937053257)
--(axis cs:684,0.205656340170963)
--(axis cs:686,0.205563977322449)
--(axis cs:688,0.205282169576784)
--(axis cs:690,0.20518369758289)
--(axis cs:692,0.205082041307184)
--(axis cs:694,0.204988702097339)
--(axis cs:696,0.20474506863143)
--(axis cs:698,0.204494500137465)
--(axis cs:700,0.204329318405656)
--(axis cs:702,0.204336093645908)
--(axis cs:704,0.204141625210563)
--(axis cs:706,0.204002746194202)
--(axis cs:708,0.203886049051803)
--(axis cs:710,0.203787324283439)
--(axis cs:712,0.20372574810989)
--(axis cs:714,0.203627931174816)
--(axis cs:716,0.203584840085799)
--(axis cs:718,0.203365265290782)
--(axis cs:720,0.203249879477785)
--(axis cs:722,0.202961542868182)
--(axis cs:724,0.202770615765783)
--(axis cs:726,0.202504381759854)
--(axis cs:728,0.202343945709644)
--(axis cs:730,0.202106363555076)
--(axis cs:732,0.202000565286918)
--(axis cs:734,0.201723703260698)
--(axis cs:736,0.201517219835496)
--(axis cs:738,0.201296546961782)
--(axis cs:740,0.201136779461404)
--(axis cs:742,0.200946227161366)
--(axis cs:744,0.200746415765191)
--(axis cs:746,0.200755059822441)
--(axis cs:748,0.200557790684493)
--(axis cs:750,0.200380327406359)
--(axis cs:752,0.200314237870661)
--(axis cs:754,0.200215503944972)
--(axis cs:756,0.200155993588045)
--(axis cs:758,0.199784710215304)
--(axis cs:760,0.199606207940677)
--(axis cs:762,0.199368964317206)
--(axis cs:764,0.199417195060079)
--(axis cs:766,0.199255340274094)
--(axis cs:768,0.199133311977732)
--(axis cs:770,0.198983869162333)
--(axis cs:772,0.198832465005172)
--(axis cs:774,0.198545820252588)
--(axis cs:776,0.198391330948817)
--(axis cs:778,0.198222167583275)
--(axis cs:780,0.198038692061436)
--(axis cs:782,0.197893965441714)
--(axis cs:784,0.197711360270448)
--(axis cs:786,0.197561711204761)
--(axis cs:788,0.197393982503117)
--(axis cs:790,0.19721197302964)
--(axis cs:792,0.196897844094118)
--(axis cs:794,0.196646874956881)
--(axis cs:796,0.196473823025956)
--(axis cs:798,0.196358606304666)
--(axis cs:800,0.196349761302176)
--(axis cs:802,0.196027253402455)
--(axis cs:804,0.195910392379036)
--(axis cs:806,0.195717035171044)
--(axis cs:808,0.195591504260812)
--(axis cs:810,0.195488905278436)
--(axis cs:812,0.195364047922341)
--(axis cs:814,0.195173841733945)
--(axis cs:816,0.195110688830611)
--(axis cs:818,0.194906521397591)
--(axis cs:820,0.194756840941777)
--(axis cs:822,0.194637515918639)
--(axis cs:824,0.19460297822968)
--(axis cs:826,0.194455488100052)
--(axis cs:828,0.194356350607577)
--(axis cs:830,0.194256600803398)
--(axis cs:832,0.194044311471759)
--(axis cs:834,0.193999542794807)
--(axis cs:836,0.193784650896616)
--(axis cs:838,0.193626683521207)
--(axis cs:840,0.19349869184365)
--(axis cs:842,0.193348514453984)
--(axis cs:844,0.19321279951992)
--(axis cs:846,0.193068123773024)
--(axis cs:848,0.192936354404645)
--(axis cs:850,0.192951481109307)
--(axis cs:852,0.192940867443751)
--(axis cs:854,0.192842535452174)
--(axis cs:856,0.19285131170178)
--(axis cs:858,0.192791347181424)
--(axis cs:860,0.192802324174959)
--(axis cs:862,0.192823091792548)
--(axis cs:864,0.192928048628388)
--(axis cs:866,0.19290780690913)
--(axis cs:868,0.192842778020128)
--(axis cs:870,0.192868937231426)
--(axis cs:872,0.192854446324165)
--(axis cs:874,0.19281414252506)
--(axis cs:876,0.192632966484298)
--(axis cs:878,0.192540074880869)
--(axis cs:880,0.192439052460106)
--(axis cs:882,0.1922903368978)
--(axis cs:884,0.19224277346217)
--(axis cs:886,0.192061783137725)
--(axis cs:888,0.191867952803501)
--(axis cs:890,0.191686617845207)
--(axis cs:892,0.191518858630988)
--(axis cs:894,0.191330440607032)
--(axis cs:896,0.191111895096977)
--(axis cs:898,0.190896755419516)
--(axis cs:900,0.190813500447475)
--(axis cs:902,0.190823640288573)
--(axis cs:904,0.190690452898476)
--(axis cs:906,0.190525291393828)
--(axis cs:908,0.190491348597495)
--(axis cs:910,0.190393086084187)
--(axis cs:912,0.190154584151453)
--(axis cs:914,0.189898551766)
--(axis cs:916,0.189828147698626)
--(axis cs:918,0.189691986698217)
--(axis cs:920,0.189395880133237)
--(axis cs:922,0.189237936248137)
--(axis cs:924,0.189257330109174)
--(axis cs:926,0.189299025404392)
--(axis cs:928,0.189236412915557)
--(axis cs:930,0.189158998686544)
--(axis cs:932,0.18900031256037)
--(axis cs:934,0.188968586579911)
--(axis cs:936,0.18891018182439)
--(axis cs:938,0.188618049302667)
--(axis cs:940,0.188446957071006)
--(axis cs:942,0.188200841242969)
--(axis cs:944,0.188083480930645)
--(axis cs:946,0.18799010183929)
--(axis cs:948,0.187826082159229)
--(axis cs:950,0.18769804281477)
--(axis cs:952,0.187553192510163)
--(axis cs:954,0.187523069668075)
--(axis cs:956,0.18736944284323)
--(axis cs:958,0.187277330447622)
--(axis cs:960,0.187076688229702)
--(axis cs:962,0.187006216197418)
--(axis cs:964,0.186989215490615)
--(axis cs:966,0.187019509524094)
--(axis cs:968,0.186953226353508)
--(axis cs:970,0.186835465460253)
--(axis cs:972,0.186804595460508)
--(axis cs:974,0.186807504125906)
--(axis cs:976,0.186534556264409)
--(axis cs:978,0.186405359361255)
--(axis cs:980,0.18633467756249)
--(axis cs:982,0.1863580570273)
--(axis cs:984,0.186262026104411)
--(axis cs:986,0.186402784257805)
--(axis cs:988,0.18642520222592)
--(axis cs:990,0.186450863790793)
--(axis cs:992,0.186513263252181)
--(axis cs:994,0.186465258709119)
--(axis cs:996,0.18632858253247)
--(axis cs:996,0.205942626700513)
--(axis cs:996,0.205942626700513)
--(axis cs:994,0.206114693372182)
--(axis cs:992,0.206214588755525)
--(axis cs:990,0.206170239805506)
--(axis cs:988,0.206189082358104)
--(axis cs:986,0.206188541231107)
--(axis cs:984,0.206052133598747)
--(axis cs:982,0.206125655462614)
--(axis cs:980,0.206109405828192)
--(axis cs:978,0.206227942265394)
--(axis cs:976,0.206413487580521)
--(axis cs:974,0.206738835883809)
--(axis cs:972,0.206730811769525)
--(axis cs:970,0.206768928230566)
--(axis cs:968,0.206881556226108)
--(axis cs:966,0.206874985040619)
--(axis cs:964,0.206781981136258)
--(axis cs:962,0.206850741389489)
--(axis cs:960,0.206981707425134)
--(axis cs:958,0.2072435126491)
--(axis cs:956,0.2073893756275)
--(axis cs:954,0.207602083572943)
--(axis cs:952,0.207664273569428)
--(axis cs:950,0.207827308863121)
--(axis cs:948,0.208027226526284)
--(axis cs:946,0.208238693205333)
--(axis cs:944,0.208381207736958)
--(axis cs:942,0.208573214106981)
--(axis cs:940,0.208871040324033)
--(axis cs:938,0.209102682410943)
--(axis cs:936,0.209447028681179)
--(axis cs:934,0.209531499616741)
--(axis cs:932,0.20960544972928)
--(axis cs:930,0.20974482277854)
--(axis cs:928,0.209836787108517)
--(axis cs:926,0.210002117226658)
--(axis cs:924,0.210013059716856)
--(axis cs:922,0.210039133249758)
--(axis cs:920,0.210294008092684)
--(axis cs:918,0.210675699669336)
--(axis cs:916,0.210858675328404)
--(axis cs:914,0.210960229946726)
--(axis cs:912,0.211306208906772)
--(axis cs:910,0.211550094913985)
--(axis cs:908,0.211731278474193)
--(axis cs:906,0.211766513985304)
--(axis cs:904,0.211955850452533)
--(axis cs:902,0.212122387941759)
--(axis cs:900,0.212146129411016)
--(axis cs:898,0.21223275133013)
--(axis cs:896,0.212514593177984)
--(axis cs:894,0.212840202061564)
--(axis cs:892,0.213099035504016)
--(axis cs:890,0.213322897857408)
--(axis cs:888,0.213580839404419)
--(axis cs:886,0.213869587915074)
--(axis cs:884,0.214104510619314)
--(axis cs:882,0.214217028123137)
--(axis cs:880,0.214311525369535)
--(axis cs:878,0.214457507638445)
--(axis cs:876,0.214605671063006)
--(axis cs:874,0.214840580908925)
--(axis cs:872,0.214952932289296)
--(axis cs:870,0.215024290929389)
--(axis cs:868,0.215015589185237)
--(axis cs:866,0.215027370785388)
--(axis cs:864,0.215071693005853)
--(axis cs:862,0.21495690915959)
--(axis cs:860,0.214949782390903)
--(axis cs:858,0.214998746108497)
--(axis cs:856,0.215088852594781)
--(axis cs:854,0.215075294174847)
--(axis cs:852,0.215222483885233)
--(axis cs:850,0.215213789890246)
--(axis cs:848,0.215206035248741)
--(axis cs:846,0.215271007663269)
--(axis cs:844,0.215526624290702)
--(axis cs:842,0.215723837762485)
--(axis cs:840,0.215961076487363)
--(axis cs:838,0.216081369868955)
--(axis cs:836,0.216324551161828)
--(axis cs:834,0.216628666465906)
--(axis cs:832,0.216700972356878)
--(axis cs:830,0.216967094031646)
--(axis cs:828,0.217105100309707)
--(axis cs:826,0.217233906413829)
--(axis cs:824,0.217406148233362)
--(axis cs:822,0.217480806683676)
--(axis cs:820,0.217618773223897)
--(axis cs:818,0.217804445910537)
--(axis cs:816,0.218068567311354)
--(axis cs:814,0.218106771519934)
--(axis cs:812,0.218358568213561)
--(axis cs:810,0.218470545170977)
--(axis cs:808,0.218608571387524)
--(axis cs:806,0.218745717651218)
--(axis cs:804,0.21892404321823)
--(axis cs:802,0.219010007730485)
--(axis cs:800,0.219337870339037)
--(axis cs:798,0.219337063755504)
--(axis cs:796,0.219469892109186)
--(axis cs:794,0.219671611272123)
--(axis cs:792,0.219850330297535)
--(axis cs:790,0.22019592491368)
--(axis cs:788,0.220323511471147)
--(axis cs:786,0.220477278022233)
--(axis cs:784,0.220645055687645)
--(axis cs:782,0.220844070941316)
--(axis cs:780,0.221045182110265)
--(axis cs:778,0.221248264955978)
--(axis cs:776,0.221420627067193)
--(axis cs:774,0.221565922891352)
--(axis cs:772,0.221925372010634)
--(axis cs:770,0.222092169274163)
--(axis cs:768,0.222276640038041)
--(axis cs:766,0.222439571110651)
--(axis cs:764,0.22266362700724)
--(axis cs:762,0.222642812045307)
--(axis cs:760,0.222890346365435)
--(axis cs:758,0.223106451465162)
--(axis cs:756,0.223525668773823)
--(axis cs:754,0.223607601698473)
--(axis cs:752,0.223702575656965)
--(axis cs:750,0.22368654329292)
--(axis cs:748,0.22389991800897)
--(axis cs:746,0.224162615988988)
--(axis cs:744,0.224158408086324)
--(axis cs:742,0.22439428883506)
--(axis cs:740,0.224611432104884)
--(axis cs:738,0.224779164249902)
--(axis cs:736,0.225008712926222)
--(axis cs:734,0.225223128313248)
--(axis cs:732,0.225565349977346)
--(axis cs:730,0.225688130495147)
--(axis cs:728,0.225896476891789)
--(axis cs:726,0.226008899314534)
--(axis cs:724,0.226311854468927)
--(axis cs:722,0.226480903180808)
--(axis cs:720,0.226737673978561)
--(axis cs:718,0.226875225979753)
--(axis cs:716,0.227124338045304)
--(axis cs:714,0.227170490142927)
--(axis cs:712,0.227347189807278)
--(axis cs:710,0.227423431318275)
--(axis cs:708,0.227567378671913)
--(axis cs:706,0.227675766330872)
--(axis cs:704,0.22779832164735)
--(axis cs:702,0.228010715919878)
--(axis cs:700,0.228075422022423)
--(axis cs:698,0.228320708451353)
--(axis cs:696,0.228596619987431)
--(axis cs:694,0.228918395205491)
--(axis cs:692,0.228918844274519)
--(axis cs:690,0.229018910749883)
--(axis cs:688,0.229176294695762)
--(axis cs:686,0.229473729727871)
--(axis cs:684,0.229655402039319)
--(axis cs:682,0.229537181551457)
--(axis cs:680,0.229782969635746)
--(axis cs:678,0.229960718412429)
--(axis cs:676,0.230149712013331)
--(axis cs:674,0.230270954093287)
--(axis cs:672,0.230487104503333)
--(axis cs:670,0.230528433663744)
--(axis cs:668,0.230631856839821)
--(axis cs:666,0.230718426686425)
--(axis cs:664,0.23087586581753)
--(axis cs:662,0.231093089758532)
--(axis cs:660,0.231355669438927)
--(axis cs:658,0.231452818983334)
--(axis cs:656,0.231464417883176)
--(axis cs:654,0.231606223509375)
--(axis cs:652,0.231673876235821)
--(axis cs:650,0.231695828432444)
--(axis cs:648,0.231865844293476)
--(axis cs:646,0.231882152629974)
--(axis cs:644,0.231955239268098)
--(axis cs:642,0.232121155695354)
--(axis cs:640,0.2322053039787)
--(axis cs:638,0.232439274152343)
--(axis cs:636,0.232484808151839)
--(axis cs:634,0.232303066372655)
--(axis cs:632,0.232512512883084)
--(axis cs:630,0.232666542256035)
--(axis cs:628,0.232884115789559)
--(axis cs:626,0.233064502822771)
--(axis cs:624,0.23320059367528)
--(axis cs:622,0.233604250596442)
--(axis cs:620,0.233774556016791)
--(axis cs:618,0.23396010758806)
--(axis cs:616,0.234063409045039)
--(axis cs:614,0.234251785006635)
--(axis cs:612,0.234157022304416)
--(axis cs:610,0.234491059121753)
--(axis cs:608,0.234626771985081)
--(axis cs:606,0.23486889975698)
--(axis cs:604,0.234815973148133)
--(axis cs:602,0.235060634401309)
--(axis cs:600,0.235111331192803)
--(axis cs:598,0.235210911520105)
--(axis cs:596,0.235312279154564)
--(axis cs:594,0.235432749033852)
--(axis cs:592,0.235517576828219)
--(axis cs:590,0.235598897937151)
--(axis cs:588,0.23585756817405)
--(axis cs:586,0.235995842172916)
--(axis cs:584,0.236271240324278)
--(axis cs:582,0.236082108253324)
--(axis cs:580,0.236382276814848)
--(axis cs:578,0.236589337860202)
--(axis cs:576,0.236860102015785)
--(axis cs:574,0.237037161903855)
--(axis cs:572,0.237248006889274)
--(axis cs:570,0.237354750645029)
--(axis cs:568,0.237389467483356)
--(axis cs:566,0.237651392745603)
--(axis cs:564,0.237817767826318)
--(axis cs:562,0.237948124317264)
--(axis cs:560,0.238081988993288)
--(axis cs:558,0.238095199736106)
--(axis cs:556,0.238130004236631)
--(axis cs:554,0.238338199335255)
--(axis cs:552,0.238469509413414)
--(axis cs:550,0.238582619215876)
--(axis cs:548,0.238647945367984)
--(axis cs:546,0.238919774237495)
--(axis cs:544,0.239134916066874)
--(axis cs:542,0.239195431006348)
--(axis cs:540,0.239248074962027)
--(axis cs:538,0.239388923836369)
--(axis cs:536,0.239572051822385)
--(axis cs:534,0.239640329553747)
--(axis cs:532,0.239706365972969)
--(axis cs:530,0.239789613831889)
--(axis cs:528,0.239726108695133)
--(axis cs:526,0.239866697585207)
--(axis cs:524,0.239952667507266)
--(axis cs:522,0.240185782921112)
--(axis cs:520,0.240298858602722)
--(axis cs:518,0.240523301308421)
--(axis cs:516,0.240807387047929)
--(axis cs:514,0.241053028806685)
--(axis cs:512,0.241419173926769)
--(axis cs:510,0.241612850029583)
--(axis cs:508,0.241836280465013)
--(axis cs:506,0.241985216346538)
--(axis cs:504,0.242313871256497)
--(axis cs:502,0.242809649270253)
--(axis cs:500,0.243019732934971)
--(axis cs:498,0.243311814154551)
--(axis cs:496,0.243621828859651)
--(axis cs:494,0.244036221443664)
--(axis cs:492,0.24427498751362)
--(axis cs:490,0.244455441520058)
--(axis cs:488,0.244865353407572)
--(axis cs:486,0.244957559207773)
--(axis cs:484,0.245358819444133)
--(axis cs:482,0.245762905960162)
--(axis cs:480,0.245951199294115)
--(axis cs:478,0.24633647061355)
--(axis cs:476,0.24665226932304)
--(axis cs:474,0.246907489196827)
--(axis cs:472,0.247316395988436)
--(axis cs:470,0.247506493009306)
--(axis cs:468,0.247920295226475)
--(axis cs:466,0.248207115817501)
--(axis cs:464,0.248317746184819)
--(axis cs:462,0.248353332399291)
--(axis cs:460,0.248783953920221)
--(axis cs:458,0.248960446692378)
--(axis cs:456,0.249011574330477)
--(axis cs:454,0.249117252460606)
--(axis cs:452,0.249235836524608)
--(axis cs:450,0.249597128802415)
--(axis cs:448,0.249891568843702)
--(axis cs:446,0.250040253998784)
--(axis cs:444,0.250365570615897)
--(axis cs:442,0.250646300388122)
--(axis cs:440,0.250653449979944)
--(axis cs:438,0.250970138543642)
--(axis cs:436,0.250956844048553)
--(axis cs:434,0.251013833450541)
--(axis cs:432,0.251358620648627)
--(axis cs:430,0.25158893790219)
--(axis cs:428,0.251761313308595)
--(axis cs:426,0.252013306813417)
--(axis cs:424,0.252313779893722)
--(axis cs:422,0.252486059181572)
--(axis cs:420,0.252683772938061)
--(axis cs:418,0.253028842191681)
--(axis cs:416,0.253144913663585)
--(axis cs:414,0.253414728893564)
--(axis cs:412,0.25362473632159)
--(axis cs:410,0.253814552516552)
--(axis cs:408,0.254007422255788)
--(axis cs:406,0.254170603319677)
--(axis cs:404,0.25436557486773)
--(axis cs:402,0.254587362092543)
--(axis cs:400,0.255043681173315)
--(axis cs:398,0.25546916001886)
--(axis cs:396,0.255855518288609)
--(axis cs:394,0.255784675232836)
--(axis cs:392,0.256249986249008)
--(axis cs:390,0.256558323336754)
--(axis cs:388,0.256971897698595)
--(axis cs:386,0.257387356658663)
--(axis cs:384,0.257663609968885)
--(axis cs:382,0.257936922995051)
--(axis cs:380,0.258054198308927)
--(axis cs:378,0.258282974742631)
--(axis cs:376,0.258576003967021)
--(axis cs:374,0.258998113100867)
--(axis cs:372,0.25910485498207)
--(axis cs:370,0.259466619536045)
--(axis cs:368,0.259554550501559)
--(axis cs:366,0.259726554811512)
--(axis cs:364,0.259883388569261)
--(axis cs:362,0.260154080896847)
--(axis cs:360,0.260222250284569)
--(axis cs:358,0.260275149923768)
--(axis cs:356,0.260336797893003)
--(axis cs:354,0.260316393584205)
--(axis cs:352,0.260697094202542)
--(axis cs:350,0.260746673829066)
--(axis cs:348,0.260841050975427)
--(axis cs:346,0.260935825657447)
--(axis cs:344,0.2610291749633)
--(axis cs:342,0.261122398989902)
--(axis cs:340,0.26119430845425)
--(axis cs:338,0.26124229923805)
--(axis cs:336,0.261434577919227)
--(axis cs:334,0.261551258308878)
--(axis cs:332,0.261682243550985)
--(axis cs:330,0.261751770988916)
--(axis cs:328,0.261913717507429)
--(axis cs:326,0.26173412933799)
--(axis cs:324,0.261908996484684)
--(axis cs:322,0.262150671824738)
--(axis cs:320,0.262261056949207)
--(axis cs:318,0.262483284603136)
--(axis cs:316,0.262626576693107)
--(axis cs:314,0.263036381785386)
--(axis cs:312,0.263177935318414)
--(axis cs:310,0.263371056922978)
--(axis cs:308,0.263438066626983)
--(axis cs:306,0.263623707968919)
--(axis cs:304,0.263790631023876)
--(axis cs:302,0.263947680055094)
--(axis cs:300,0.26394522311123)
--(axis cs:298,0.264312876098918)
--(axis cs:296,0.264414730660611)
--(axis cs:294,0.26454604822718)
--(axis cs:292,0.264721176142981)
--(axis cs:290,0.264871249020209)
--(axis cs:288,0.265287842685612)
--(axis cs:286,0.265451534282109)
--(axis cs:284,0.265602976152325)
--(axis cs:282,0.265778886743523)
--(axis cs:280,0.265991562722539)
--(axis cs:278,0.266286883658431)
--(axis cs:276,0.266545429567062)
--(axis cs:274,0.26685246315439)
--(axis cs:272,0.266724217064319)
--(axis cs:270,0.266785171024515)
--(axis cs:268,0.266950812198255)
--(axis cs:266,0.26716445158458)
--(axis cs:264,0.267318819888289)
--(axis cs:262,0.267373533830699)
--(axis cs:260,0.267375083302698)
--(axis cs:258,0.267379350196909)
--(axis cs:256,0.267541362610371)
--(axis cs:254,0.267509182471747)
--(axis cs:252,0.267276479943495)
--(axis cs:250,0.267136402825873)
--(axis cs:248,0.267380683672096)
--(axis cs:246,0.267589376545959)
--(axis cs:244,0.267457370197161)
--(axis cs:242,0.267408300637133)
--(axis cs:240,0.267315134199956)
--(axis cs:238,0.267301888307932)
--(axis cs:236,0.267152997580158)
--(axis cs:234,0.26695104532341)
--(axis cs:232,0.266676117915739)
--(axis cs:230,0.266794107228574)
--(axis cs:228,0.266441957907941)
--(axis cs:226,0.266365983953553)
--(axis cs:224,0.266365804126284)
--(axis cs:222,0.26632027808923)
--(axis cs:220,0.266128656069929)
--(axis cs:218,0.266086132839876)
--(axis cs:216,0.265802129923193)
--(axis cs:214,0.265751433405255)
--(axis cs:212,0.265643286164466)
--(axis cs:210,0.265560643067028)
--(axis cs:208,0.265495215081038)
--(axis cs:206,0.265368976617442)
--(axis cs:204,0.26524714829045)
--(axis cs:202,0.265077066244765)
--(axis cs:200,0.265013706923238)
--(axis cs:198,0.264876244768084)
--(axis cs:196,0.26459174453286)
--(axis cs:194,0.264413727529758)
--(axis cs:192,0.264336397459455)
--(axis cs:190,0.264401580427178)
--(axis cs:188,0.264348079277156)
--(axis cs:186,0.264350573644876)
--(axis cs:184,0.26440437245535)
--(axis cs:182,0.264153840329173)
--(axis cs:180,0.263984199301896)
--(axis cs:178,0.264092156027228)
--(axis cs:176,0.263763737618094)
--(axis cs:174,0.263460248072629)
--(axis cs:172,0.263434147150633)
--(axis cs:170,0.263317940291997)
--(axis cs:168,0.263067981435476)
--(axis cs:166,0.263051051153337)
--(axis cs:164,0.262973812049967)
--(axis cs:162,0.262764451500679)
--(axis cs:160,0.262683468574352)
--(axis cs:158,0.262554494519645)
--(axis cs:156,0.262489809796431)
--(axis cs:154,0.262302279633924)
--(axis cs:152,0.262189626237367)
--(axis cs:150,0.261726620841352)
--(axis cs:148,0.261857049513558)
--(axis cs:146,0.261583405162294)
--(axis cs:144,0.261472981484763)
--(axis cs:142,0.261607255963382)
--(axis cs:140,0.261495688622868)
--(axis cs:138,0.26145036936613)
--(axis cs:136,0.261270559427568)
--(axis cs:134,0.261357355389383)
--(axis cs:132,0.261228633887683)
--(axis cs:130,0.261356266936413)
--(axis cs:128,0.261143654952491)
--(axis cs:126,0.260941893428512)
--(axis cs:124,0.261114376481842)
--(axis cs:122,0.261141538167039)
--(axis cs:120,0.261084609389691)
--(axis cs:118,0.261123981798048)
--(axis cs:116,0.261285181170176)
--(axis cs:114,0.261264234356815)
--(axis cs:112,0.261192416729041)
--(axis cs:110,0.261294158825155)
--(axis cs:108,0.261374132484253)
--(axis cs:106,0.261268354705673)
--(axis cs:104,0.261334309806406)
--(axis cs:102,0.261405662885218)
--(axis cs:100,0.261769963797067)
--(axis cs:98,0.261655030225967)
--(axis cs:96,0.261726829722502)
--(axis cs:94,0.26177048667469)
--(axis cs:92,0.26190251141881)
--(axis cs:90,0.262087542673392)
--(axis cs:88,0.262287649701008)
--(axis cs:86,0.262345397707774)
--(axis cs:84,0.262739664812138)
--(axis cs:82,0.262881466806269)
--(axis cs:80,0.26311072520422)
--(axis cs:78,0.263347954357739)
--(axis cs:76,0.263407005300091)
--(axis cs:74,0.263688165278623)
--(axis cs:72,0.263483075094988)
--(axis cs:70,0.263650663132294)
--(axis cs:68,0.263664557571308)
--(axis cs:66,0.263677757462557)
--(axis cs:64,0.263858456565896)
--(axis cs:62,0.263629348093616)
--(axis cs:60,0.263555309635509)
--(axis cs:58,0.263404117796247)
--(axis cs:56,0.263483219183465)
--(axis cs:54,0.263214846574839)
--(axis cs:52,0.263101209299014)
--(axis cs:50,0.262849510971179)
--(axis cs:48,0.262336651299746)
--(axis cs:46,0.261844586481449)
--(axis cs:44,0.261452353075999)
--(axis cs:42,0.261083738189381)
--(axis cs:40,0.260635706708394)
--(axis cs:38,0.260381284320667)
--(axis cs:36,0.2599852990313)
--(axis cs:34,0.259688304380915)
--(axis cs:32,0.259545186013451)
--(axis cs:30,0.259146923396378)
--(axis cs:28,0.258850380847772)
--(axis cs:26,0.258278434006322)
--(axis cs:24,0.25786457685523)
--(axis cs:22,0.257449177977447)
--(axis cs:20,0.257265531749666)
--(axis cs:18,0.256950498121234)
--(axis cs:16,0.25678818766323)
--(axis cs:14,0.256612560742903)
--(axis cs:12,0.256391532893744)
--(axis cs:10,0.256152523180257)
--(axis cs:8,0.256003332278278)
--(axis cs:6,0.255814889818666)
--(axis cs:4,0.255438437882273)
--(axis cs:2,0.25509831975451)
--(axis cs:0,0.254923794840783)
--cycle;

\path [draw=color3, fill=color3, opacity=0.25]
(axis cs:0,0.295861350664383)
--(axis cs:0,0.271110610015186)
--(axis cs:2,0.271020909968755)
--(axis cs:4,0.271033921037643)
--(axis cs:6,0.271005681920571)
--(axis cs:8,0.270908461619082)
--(axis cs:10,0.270834873910771)
--(axis cs:12,0.270833369324713)
--(axis cs:14,0.270986461561497)
--(axis cs:16,0.271082563654865)
--(axis cs:18,0.271356142215847)
--(axis cs:20,0.271427684408291)
--(axis cs:22,0.271266153641706)
--(axis cs:24,0.27129430189247)
--(axis cs:26,0.271487133931169)
--(axis cs:28,0.271555040410351)
--(axis cs:30,0.271721038165822)
--(axis cs:32,0.272041697198413)
--(axis cs:34,0.272281347421738)
--(axis cs:36,0.272786597726653)
--(axis cs:38,0.273182668487127)
--(axis cs:40,0.273511473067758)
--(axis cs:42,0.273970240403568)
--(axis cs:44,0.274052395095925)
--(axis cs:46,0.27403444570341)
--(axis cs:48,0.274150926513736)
--(axis cs:50,0.274200622777293)
--(axis cs:52,0.274081026394042)
--(axis cs:54,0.274171252646987)
--(axis cs:56,0.274124707681042)
--(axis cs:58,0.274063264928734)
--(axis cs:60,0.274098115464671)
--(axis cs:62,0.274251961687221)
--(axis cs:64,0.274067158538684)
--(axis cs:66,0.274231146094875)
--(axis cs:68,0.274005897356722)
--(axis cs:70,0.273981977888368)
--(axis cs:72,0.274040580835044)
--(axis cs:74,0.274048917548188)
--(axis cs:76,0.274297699804692)
--(axis cs:78,0.274433840909248)
--(axis cs:80,0.274323591043422)
--(axis cs:82,0.274167189904359)
--(axis cs:84,0.274030415373252)
--(axis cs:86,0.274040169451625)
--(axis cs:88,0.274145824737953)
--(axis cs:90,0.274336306516244)
--(axis cs:92,0.274512066026865)
--(axis cs:94,0.274386673302245)
--(axis cs:96,0.27469306549125)
--(axis cs:98,0.274869569591946)
--(axis cs:100,0.275028260881795)
--(axis cs:102,0.275274751639299)
--(axis cs:104,0.275574641026511)
--(axis cs:106,0.275788308028223)
--(axis cs:108,0.276233911784142)
--(axis cs:110,0.276527277675801)
--(axis cs:112,0.276795526710044)
--(axis cs:114,0.277294729893012)
--(axis cs:116,0.277780662085322)
--(axis cs:118,0.278145892791595)
--(axis cs:120,0.278885425587737)
--(axis cs:122,0.279454551660265)
--(axis cs:124,0.279701382004427)
--(axis cs:126,0.280296110005428)
--(axis cs:128,0.280755361970031)
--(axis cs:130,0.281007710462002)
--(axis cs:132,0.281418906385854)
--(axis cs:134,0.281834686954351)
--(axis cs:136,0.282070811384776)
--(axis cs:138,0.282507445615929)
--(axis cs:140,0.282595190672962)
--(axis cs:142,0.282803705488529)
--(axis cs:144,0.283147362013037)
--(axis cs:146,0.28351210916359)
--(axis cs:148,0.283799068951364)
--(axis cs:150,0.284091333027975)
--(axis cs:152,0.284467914394236)
--(axis cs:154,0.285050524844059)
--(axis cs:156,0.285392962044808)
--(axis cs:158,0.285768614894023)
--(axis cs:160,0.286264531760421)
--(axis cs:162,0.286603804381156)
--(axis cs:164,0.286637116571062)
--(axis cs:166,0.287024071318135)
--(axis cs:168,0.287451779584913)
--(axis cs:170,0.28777971001713)
--(axis cs:172,0.28785047643198)
--(axis cs:174,0.287993959228873)
--(axis cs:176,0.288209626182277)
--(axis cs:178,0.288423544899016)
--(axis cs:180,0.288934583204138)
--(axis cs:182,0.289162900820195)
--(axis cs:184,0.289461162451852)
--(axis cs:186,0.28974596779835)
--(axis cs:188,0.289777831731602)
--(axis cs:190,0.289714264677644)
--(axis cs:192,0.289803675830355)
--(axis cs:194,0.290242732487062)
--(axis cs:196,0.290488317663284)
--(axis cs:198,0.290625860087288)
--(axis cs:200,0.290798333474217)
--(axis cs:202,0.291040592063541)
--(axis cs:204,0.291218391893651)
--(axis cs:206,0.291207083502496)
--(axis cs:208,0.291380002928977)
--(axis cs:210,0.291490834344228)
--(axis cs:212,0.291649066169769)
--(axis cs:214,0.291645765820494)
--(axis cs:216,0.291863432263506)
--(axis cs:218,0.291971342355697)
--(axis cs:220,0.29213095036379)
--(axis cs:222,0.292161172969815)
--(axis cs:224,0.292147427586352)
--(axis cs:226,0.292313729465397)
--(axis cs:228,0.292660686569204)
--(axis cs:230,0.292808690681303)
--(axis cs:232,0.292853761107753)
--(axis cs:234,0.293010506694465)
--(axis cs:236,0.293303463073151)
--(axis cs:238,0.293367677804725)
--(axis cs:240,0.293382238243309)
--(axis cs:242,0.293280008609714)
--(axis cs:244,0.293193314985844)
--(axis cs:246,0.293447101097571)
--(axis cs:248,0.29336758741208)
--(axis cs:250,0.293277711337197)
--(axis cs:252,0.293403315200546)
--(axis cs:254,0.29335867044578)
--(axis cs:256,0.293130964038565)
--(axis cs:258,0.293135067121638)
--(axis cs:260,0.293093404627562)
--(axis cs:262,0.292950779069226)
--(axis cs:264,0.292883623735465)
--(axis cs:266,0.292663481031678)
--(axis cs:268,0.292585061455521)
--(axis cs:270,0.29253833573299)
--(axis cs:272,0.292496937024627)
--(axis cs:274,0.292568390600826)
--(axis cs:276,0.292576194822014)
--(axis cs:278,0.292657795550766)
--(axis cs:280,0.292781586268476)
--(axis cs:282,0.293013594612736)
--(axis cs:284,0.293073629350317)
--(axis cs:286,0.293189105081127)
--(axis cs:288,0.293431725754292)
--(axis cs:290,0.293342989981015)
--(axis cs:292,0.293340294662064)
--(axis cs:294,0.293184760308367)
--(axis cs:296,0.293072177152976)
--(axis cs:298,0.2931277943792)
--(axis cs:300,0.292991755160185)
--(axis cs:302,0.293068710051394)
--(axis cs:304,0.293141186367307)
--(axis cs:306,0.293419279941084)
--(axis cs:308,0.293273371168174)
--(axis cs:310,0.293232023452948)
--(axis cs:312,0.293432451863882)
--(axis cs:314,0.293258875117504)
--(axis cs:316,0.293082317255591)
--(axis cs:318,0.292990626953316)
--(axis cs:320,0.292794304040173)
--(axis cs:322,0.292553021414833)
--(axis cs:324,0.292429094332209)
--(axis cs:326,0.292211406095812)
--(axis cs:328,0.291996692385761)
--(axis cs:330,0.291893771594135)
--(axis cs:332,0.291942948276583)
--(axis cs:334,0.292008453160654)
--(axis cs:336,0.292230906307702)
--(axis cs:338,0.292252073313218)
--(axis cs:340,0.292247250208352)
--(axis cs:342,0.292143305236873)
--(axis cs:344,0.292193508551836)
--(axis cs:346,0.29203153814865)
--(axis cs:348,0.29197984492449)
--(axis cs:350,0.292061119140334)
--(axis cs:352,0.29203968098235)
--(axis cs:354,0.291977240588093)
--(axis cs:356,0.291904025964455)
--(axis cs:358,0.291913955490865)
--(axis cs:360,0.291640235844267)
--(axis cs:362,0.291615335218062)
--(axis cs:364,0.291473875824291)
--(axis cs:366,0.291575462021499)
--(axis cs:368,0.291350297192959)
--(axis cs:370,0.291215035057009)
--(axis cs:372,0.29111318179615)
--(axis cs:374,0.291021609919332)
--(axis cs:376,0.29084379703363)
--(axis cs:378,0.290693649446648)
--(axis cs:380,0.29068695368506)
--(axis cs:382,0.290813603177776)
--(axis cs:384,0.29087690578223)
--(axis cs:386,0.290817514752855)
--(axis cs:388,0.290710790957111)
--(axis cs:390,0.290651630627763)
--(axis cs:392,0.290821074217999)
--(axis cs:394,0.290864237167295)
--(axis cs:396,0.290935580733601)
--(axis cs:398,0.290652282902544)
--(axis cs:400,0.290457096922685)
--(axis cs:402,0.290220043186958)
--(axis cs:404,0.290179225995948)
--(axis cs:406,0.290078612935592)
--(axis cs:408,0.28983308566428)
--(axis cs:410,0.289722060220392)
--(axis cs:412,0.289552333249858)
--(axis cs:414,0.289287722982644)
--(axis cs:416,0.289171385003902)
--(axis cs:418,0.288968535557025)
--(axis cs:420,0.289020678217786)
--(axis cs:422,0.288811307338374)
--(axis cs:424,0.288816030426667)
--(axis cs:426,0.28852171928815)
--(axis cs:428,0.288358549186102)
--(axis cs:430,0.287975819145327)
--(axis cs:432,0.287888803343544)
--(axis cs:434,0.287770134321836)
--(axis cs:436,0.287637399459006)
--(axis cs:438,0.287695520285002)
--(axis cs:440,0.287423860311172)
--(axis cs:442,0.287030932069801)
--(axis cs:444,0.286905507374311)
--(axis cs:446,0.286900672309279)
--(axis cs:448,0.286653520673965)
--(axis cs:450,0.286457509145846)
--(axis cs:452,0.286341247559539)
--(axis cs:454,0.286311961520896)
--(axis cs:456,0.286253153591558)
--(axis cs:458,0.286259552009603)
--(axis cs:460,0.286260134883854)
--(axis cs:462,0.286132443380421)
--(axis cs:464,0.285920019828216)
--(axis cs:466,0.285569407728092)
--(axis cs:468,0.285277881420488)
--(axis cs:470,0.285314444964304)
--(axis cs:472,0.285133459797993)
--(axis cs:474,0.285283108815218)
--(axis cs:476,0.285247495368835)
--(axis cs:478,0.285061325030744)
--(axis cs:480,0.28510912425008)
--(axis cs:482,0.284919315722893)
--(axis cs:484,0.284843946384332)
--(axis cs:486,0.284852302644234)
--(axis cs:488,0.284832435086737)
--(axis cs:490,0.284612029979519)
--(axis cs:492,0.284266005088381)
--(axis cs:494,0.284329421368038)
--(axis cs:496,0.28415748489079)
--(axis cs:498,0.28429744864387)
--(axis cs:500,0.284153321609313)
--(axis cs:502,0.284038181659843)
--(axis cs:504,0.283982621557637)
--(axis cs:506,0.284036621410682)
--(axis cs:508,0.283785621667323)
--(axis cs:510,0.283833114032866)
--(axis cs:512,0.283907454132945)
--(axis cs:514,0.283750868710283)
--(axis cs:516,0.283690744415566)
--(axis cs:518,0.283635862243665)
--(axis cs:520,0.283778264331301)
--(axis cs:522,0.283652979082942)
--(axis cs:524,0.283690766672135)
--(axis cs:526,0.283516979811324)
--(axis cs:528,0.283287237197424)
--(axis cs:530,0.282946193481755)
--(axis cs:532,0.282738781030051)
--(axis cs:534,0.282597333911349)
--(axis cs:536,0.282382989245755)
--(axis cs:538,0.28224380800847)
--(axis cs:540,0.282090265587231)
--(axis cs:542,0.282090274876313)
--(axis cs:544,0.281978253665347)
--(axis cs:546,0.281763153154784)
--(axis cs:548,0.281662847114028)
--(axis cs:550,0.281653666993051)
--(axis cs:552,0.281690975196137)
--(axis cs:554,0.281759273378085)
--(axis cs:556,0.281813736990114)
--(axis cs:558,0.281893399327922)
--(axis cs:560,0.281766318496881)
--(axis cs:562,0.281479108999081)
--(axis cs:564,0.28148681643056)
--(axis cs:566,0.281268427659402)
--(axis cs:568,0.281267375019451)
--(axis cs:570,0.281294910465523)
--(axis cs:572,0.281135755420561)
--(axis cs:574,0.28091684532391)
--(axis cs:576,0.280846991086603)
--(axis cs:578,0.280634777963072)
--(axis cs:580,0.280633859020367)
--(axis cs:582,0.280643266918898)
--(axis cs:584,0.280530851877075)
--(axis cs:586,0.280259655087949)
--(axis cs:588,0.28007926585068)
--(axis cs:590,0.279905399265514)
--(axis cs:592,0.279759093180528)
--(axis cs:594,0.279686761755879)
--(axis cs:596,0.27960021445584)
--(axis cs:598,0.279445294612456)
--(axis cs:600,0.27942147047534)
--(axis cs:602,0.279368392162792)
--(axis cs:604,0.279405614583883)
--(axis cs:606,0.2792794798755)
--(axis cs:608,0.279019769275501)
--(axis cs:610,0.279026086897548)
--(axis cs:612,0.279036768910949)
--(axis cs:614,0.278874673231704)
--(axis cs:616,0.278745298802827)
--(axis cs:618,0.278363751405654)
--(axis cs:620,0.27825524010838)
--(axis cs:622,0.278360217056665)
--(axis cs:624,0.278072257084927)
--(axis cs:626,0.277799206136581)
--(axis cs:628,0.277593741250485)
--(axis cs:630,0.277454382483905)
--(axis cs:632,0.277384319323128)
--(axis cs:634,0.277331594597644)
--(axis cs:636,0.277121703154296)
--(axis cs:638,0.276852777145665)
--(axis cs:640,0.276803282855949)
--(axis cs:642,0.276815255453725)
--(axis cs:644,0.276687798867902)
--(axis cs:646,0.276720510363859)
--(axis cs:648,0.276751744782202)
--(axis cs:650,0.276643119022884)
--(axis cs:652,0.276647939617313)
--(axis cs:654,0.2767720144481)
--(axis cs:656,0.276887403105207)
--(axis cs:658,0.277053474967387)
--(axis cs:660,0.277064621913213)
--(axis cs:662,0.277098887641371)
--(axis cs:664,0.277240720682049)
--(axis cs:666,0.277381586539711)
--(axis cs:668,0.277508735682471)
--(axis cs:670,0.277802959729747)
--(axis cs:672,0.277993474305367)
--(axis cs:674,0.278220780042045)
--(axis cs:676,0.278516977242272)
--(axis cs:678,0.278616917556715)
--(axis cs:680,0.278613457150678)
--(axis cs:682,0.278556755247166)
--(axis cs:684,0.278534486526022)
--(axis cs:686,0.278486159179604)
--(axis cs:688,0.27844152463063)
--(axis cs:690,0.278378746095299)
--(axis cs:692,0.278318262080959)
--(axis cs:694,0.278301125572068)
--(axis cs:696,0.278164621102889)
--(axis cs:698,0.278151719083916)
--(axis cs:700,0.278164967737032)
--(axis cs:702,0.278016285315957)
--(axis cs:704,0.277711341841231)
--(axis cs:706,0.277429084156653)
--(axis cs:708,0.277416603299708)
--(axis cs:710,0.277297897684203)
--(axis cs:712,0.276997192665458)
--(axis cs:714,0.276829165677393)
--(axis cs:716,0.276664520663385)
--(axis cs:718,0.276388241882982)
--(axis cs:720,0.276105497995634)
--(axis cs:722,0.275810904651271)
--(axis cs:724,0.275744127610644)
--(axis cs:726,0.275635423407723)
--(axis cs:728,0.275441689842905)
--(axis cs:730,0.275195464259051)
--(axis cs:732,0.27523242026001)
--(axis cs:734,0.275089769876807)
--(axis cs:736,0.274958513963427)
--(axis cs:738,0.274788726522642)
--(axis cs:740,0.274506836659801)
--(axis cs:742,0.274330202110445)
--(axis cs:744,0.273932684137606)
--(axis cs:746,0.273648947942688)
--(axis cs:748,0.273380599102258)
--(axis cs:750,0.273186966400914)
--(axis cs:752,0.273010411338987)
--(axis cs:754,0.272798416548427)
--(axis cs:756,0.272576256295806)
--(axis cs:758,0.27242485954501)
--(axis cs:760,0.27222253628992)
--(axis cs:762,0.272193976645756)
--(axis cs:764,0.271994199470641)
--(axis cs:766,0.272084994323758)
--(axis cs:768,0.27182697728174)
--(axis cs:770,0.271862652407652)
--(axis cs:772,0.271750821338927)
--(axis cs:774,0.271580772071099)
--(axis cs:776,0.271557201065721)
--(axis cs:778,0.271541464366165)
--(axis cs:780,0.271458879742047)
--(axis cs:782,0.271357098313369)
--(axis cs:784,0.271190983565336)
--(axis cs:786,0.270978314420291)
--(axis cs:788,0.270686538748009)
--(axis cs:790,0.270795480751865)
--(axis cs:792,0.270548283426556)
--(axis cs:794,0.270456099093273)
--(axis cs:796,0.270276461460588)
--(axis cs:798,0.270310295133845)
--(axis cs:800,0.27002595073723)
--(axis cs:802,0.26994223428319)
--(axis cs:804,0.269858149849544)
--(axis cs:806,0.269844117533987)
--(axis cs:808,0.269748704997744)
--(axis cs:810,0.269511779085517)
--(axis cs:812,0.26944232267378)
--(axis cs:814,0.269418002050474)
--(axis cs:816,0.26940307777751)
--(axis cs:818,0.269283523326188)
--(axis cs:820,0.269307402099108)
--(axis cs:822,0.269183693216445)
--(axis cs:824,0.269128812614598)
--(axis cs:826,0.26913855630696)
--(axis cs:828,0.269190679114674)
--(axis cs:830,0.269043353165688)
--(axis cs:832,0.268998833023979)
--(axis cs:834,0.26884627363268)
--(axis cs:836,0.268738323389765)
--(axis cs:838,0.268740156287179)
--(axis cs:840,0.268413358234029)
--(axis cs:842,0.268508385432614)
--(axis cs:844,0.268266518629336)
--(axis cs:846,0.268057091847987)
--(axis cs:848,0.267818489388879)
--(axis cs:850,0.267623130840527)
--(axis cs:852,0.267412368855923)
--(axis cs:854,0.267241748646561)
--(axis cs:856,0.266768989786539)
--(axis cs:858,0.266370333847411)
--(axis cs:860,0.26631445111276)
--(axis cs:862,0.26629722624312)
--(axis cs:864,0.266271502749079)
--(axis cs:866,0.265919523839158)
--(axis cs:868,0.26584774570306)
--(axis cs:870,0.265809137805347)
--(axis cs:872,0.26567025744019)
--(axis cs:874,0.265437814945067)
--(axis cs:876,0.265336077377679)
--(axis cs:878,0.265078711082349)
--(axis cs:880,0.264887522923043)
--(axis cs:882,0.264754793673447)
--(axis cs:884,0.264501215784886)
--(axis cs:886,0.264416299872491)
--(axis cs:888,0.264086218562883)
--(axis cs:890,0.263870771248991)
--(axis cs:892,0.263603271715954)
--(axis cs:894,0.263389082343273)
--(axis cs:896,0.262992200673344)
--(axis cs:898,0.262521837573662)
--(axis cs:900,0.26222183213563)
--(axis cs:902,0.261947025172253)
--(axis cs:904,0.261640654674767)
--(axis cs:906,0.261160927877755)
--(axis cs:908,0.26099968973241)
--(axis cs:910,0.260841870862316)
--(axis cs:912,0.260701551019574)
--(axis cs:914,0.260260420665618)
--(axis cs:916,0.259924385792733)
--(axis cs:918,0.259715678298236)
--(axis cs:920,0.259367359088846)
--(axis cs:922,0.259095277811687)
--(axis cs:924,0.258951474066188)
--(axis cs:926,0.258701979632381)
--(axis cs:928,0.25841910434683)
--(axis cs:930,0.258273990018926)
--(axis cs:932,0.258126306156468)
--(axis cs:934,0.257829969576415)
--(axis cs:936,0.257667612339565)
--(axis cs:938,0.257418692427072)
--(axis cs:940,0.257334341127743)
--(axis cs:942,0.257275174454066)
--(axis cs:944,0.256961422353254)
--(axis cs:946,0.256660857128109)
--(axis cs:948,0.256581243499334)
--(axis cs:950,0.256428766028419)
--(axis cs:952,0.256250221329338)
--(axis cs:954,0.256157350382945)
--(axis cs:956,0.256170165446312)
--(axis cs:958,0.256012015145476)
--(axis cs:960,0.255820686677481)
--(axis cs:962,0.255611378573747)
--(axis cs:964,0.255433840264989)
--(axis cs:966,0.255093442901203)
--(axis cs:968,0.254896748954182)
--(axis cs:970,0.254550156775639)
--(axis cs:972,0.254443282307371)
--(axis cs:974,0.254458479089759)
--(axis cs:976,0.254375719286313)
--(axis cs:978,0.254392245210228)
--(axis cs:980,0.254128689507291)
--(axis cs:982,0.253876978453071)
--(axis cs:984,0.2538219260884)
--(axis cs:986,0.253759750883762)
--(axis cs:988,0.253658382337652)
--(axis cs:990,0.253649927557431)
--(axis cs:992,0.253496159618748)
--(axis cs:994,0.253515195340764)
--(axis cs:996,0.253347197217758)
--(axis cs:996,0.35067995847042)
--(axis cs:996,0.35067995847042)
--(axis cs:994,0.35081784378497)
--(axis cs:992,0.350801948119635)
--(axis cs:990,0.350930297501555)
--(axis cs:988,0.350944817455839)
--(axis cs:986,0.351043239072376)
--(axis cs:984,0.351097935032455)
--(axis cs:982,0.351154965158637)
--(axis cs:980,0.351350954581239)
--(axis cs:978,0.351571557086267)
--(axis cs:976,0.351560005361001)
--(axis cs:974,0.351671404385105)
--(axis cs:972,0.351635095359498)
--(axis cs:970,0.351731517909506)
--(axis cs:968,0.352036716677284)
--(axis cs:966,0.352205533011224)
--(axis cs:964,0.352507875699226)
--(axis cs:962,0.352659189441162)
--(axis cs:960,0.352829497783904)
--(axis cs:958,0.35299103793507)
--(axis cs:956,0.353143061531851)
--(axis cs:954,0.353144699762228)
--(axis cs:952,0.35321926050367)
--(axis cs:950,0.353373989981975)
--(axis cs:948,0.353519886081601)
--(axis cs:946,0.353593355817765)
--(axis cs:944,0.353851472576985)
--(axis cs:942,0.354132959621652)
--(axis cs:940,0.354192659490356)
--(axis cs:938,0.354258267541104)
--(axis cs:936,0.354469274053365)
--(axis cs:934,0.354610191816038)
--(axis cs:932,0.354868286372861)
--(axis cs:930,0.354983076390372)
--(axis cs:928,0.355089938214744)
--(axis cs:926,0.355324548888345)
--(axis cs:924,0.355538615124755)
--(axis cs:922,0.355669235777285)
--(axis cs:920,0.355888530866095)
--(axis cs:918,0.356209380552635)
--(axis cs:916,0.356383464411341)
--(axis cs:914,0.356669841169477)
--(axis cs:912,0.357050843919516)
--(axis cs:910,0.357138157202153)
--(axis cs:908,0.357219308143852)
--(axis cs:906,0.357335635214078)
--(axis cs:904,0.357732604232321)
--(axis cs:902,0.357992610754683)
--(axis cs:900,0.358248151854033)
--(axis cs:898,0.358485335734342)
--(axis cs:896,0.358865206070146)
--(axis cs:894,0.359209504503312)
--(axis cs:892,0.359362072424166)
--(axis cs:890,0.359564241477839)
--(axis cs:888,0.359718789455846)
--(axis cs:886,0.359992953561701)
--(axis cs:884,0.360051847955714)
--(axis cs:882,0.360261590505335)
--(axis cs:880,0.360348497199978)
--(axis cs:878,0.36049560483327)
--(axis cs:876,0.360701541413406)
--(axis cs:874,0.36078924153999)
--(axis cs:872,0.360989823478116)
--(axis cs:870,0.36107882300714)
--(axis cs:868,0.361075195668657)
--(axis cs:866,0.361111485690939)
--(axis cs:864,0.361404012970787)
--(axis cs:862,0.361373026194431)
--(axis cs:860,0.361353042959882)
--(axis cs:858,0.361384502932636)
--(axis cs:856,0.361722685636967)
--(axis cs:854,0.362115223590122)
--(axis cs:852,0.362231865749702)
--(axis cs:850,0.362385215038862)
--(axis cs:848,0.36255478346951)
--(axis cs:846,0.362723505148154)
--(axis cs:844,0.362876848932139)
--(axis cs:842,0.363060414929037)
--(axis cs:840,0.362946146774793)
--(axis cs:838,0.363193341900685)
--(axis cs:836,0.363148980234215)
--(axis cs:834,0.363213021595097)
--(axis cs:832,0.363317390963875)
--(axis cs:830,0.36333947646969)
--(axis cs:828,0.363416068848502)
--(axis cs:826,0.363331851220596)
--(axis cs:824,0.363287144569818)
--(axis cs:822,0.363306379744416)
--(axis cs:820,0.363384822695296)
--(axis cs:818,0.363316665624671)
--(axis cs:816,0.363389506596953)
--(axis cs:814,0.363367901810334)
--(axis cs:812,0.363365390026825)
--(axis cs:810,0.363379008426249)
--(axis cs:808,0.363557720973996)
--(axis cs:806,0.363606769709233)
--(axis cs:804,0.363577597282728)
--(axis cs:802,0.363610218537465)
--(axis cs:800,0.363625014275731)
--(axis cs:798,0.363838837112697)
--(axis cs:796,0.363753407724203)
--(axis cs:794,0.363877877407739)
--(axis cs:792,0.363907429658104)
--(axis cs:790,0.364085272092516)
--(axis cs:788,0.363967177550914)
--(axis cs:786,0.3641785102287)
--(axis cs:784,0.364308197389648)
--(axis cs:782,0.364406491618669)
--(axis cs:780,0.36444475145371)
--(axis cs:778,0.364453721817985)
--(axis cs:776,0.364391057477981)
--(axis cs:774,0.364342919172917)
--(axis cs:772,0.364436388976628)
--(axis cs:770,0.364488982933156)
--(axis cs:768,0.364406247641202)
--(axis cs:766,0.364610875173086)
--(axis cs:764,0.364502263423322)
--(axis cs:762,0.364625987372758)
--(axis cs:760,0.364619778466019)
--(axis cs:758,0.364770017524603)
--(axis cs:756,0.364855843670448)
--(axis cs:754,0.365022767574041)
--(axis cs:752,0.36517197301587)
--(axis cs:750,0.365334683182193)
--(axis cs:748,0.36544087732369)
--(axis cs:746,0.365622289947934)
--(axis cs:744,0.36582646362568)
--(axis cs:742,0.366162656611361)
--(axis cs:740,0.36627250796635)
--(axis cs:738,0.366495447788444)
--(axis cs:736,0.366592330772349)
--(axis cs:734,0.366656515538618)
--(axis cs:732,0.366737721910412)
--(axis cs:730,0.366640546198098)
--(axis cs:728,0.366818769682006)
--(axis cs:726,0.366923732267482)
--(axis cs:724,0.366958667907211)
--(axis cs:722,0.366958561184626)
--(axis cs:720,0.367181192624489)
--(axis cs:718,0.367369074071594)
--(axis cs:716,0.367559226866439)
--(axis cs:714,0.367672630421248)
--(axis cs:712,0.367779785006357)
--(axis cs:710,0.368000898686517)
--(axis cs:708,0.368075216819828)
--(axis cs:706,0.368043931342076)
--(axis cs:704,0.368273949198549)
--(axis cs:702,0.368481702053195)
--(axis cs:700,0.368547485897314)
--(axis cs:698,0.368505650622833)
--(axis cs:696,0.36847367643838)
--(axis cs:694,0.368547889224829)
--(axis cs:692,0.368518035853277)
--(axis cs:690,0.368526020420083)
--(axis cs:688,0.368551323544918)
--(axis cs:686,0.36855446394285)
--(axis cs:684,0.368551985245116)
--(axis cs:682,0.368516976698025)
--(axis cs:680,0.368505578726241)
--(axis cs:678,0.368446513634269)
--(axis cs:676,0.368251130798843)
--(axis cs:674,0.367897250046072)
--(axis cs:672,0.36759249560855)
--(axis cs:670,0.367303121504292)
--(axis cs:668,0.366834676270365)
--(axis cs:666,0.366577103166023)
--(axis cs:664,0.36631768779961)
--(axis cs:662,0.366111198282848)
--(axis cs:660,0.365989740068745)
--(axis cs:658,0.365948796165054)
--(axis cs:656,0.365707012732378)
--(axis cs:654,0.365524215974061)
--(axis cs:652,0.365301317080724)
--(axis cs:650,0.365238231332771)
--(axis cs:648,0.365259337955003)
--(axis cs:646,0.365155245514532)
--(axis cs:644,0.365083763937676)
--(axis cs:642,0.365130571625082)
--(axis cs:640,0.365077033472327)
--(axis cs:638,0.365035260982097)
--(axis cs:636,0.365227321010751)
--(axis cs:634,0.365379378661458)
--(axis cs:632,0.365319319879341)
--(axis cs:630,0.365288234917243)
--(axis cs:628,0.365342220298218)
--(axis cs:626,0.365442309270051)
--(axis cs:624,0.36560402084321)
--(axis cs:622,0.365800704756889)
--(axis cs:620,0.365619703530913)
--(axis cs:618,0.365650597226824)
--(axis cs:616,0.365925030947669)
--(axis cs:614,0.365958855134299)
--(axis cs:612,0.366006879834698)
--(axis cs:610,0.365895861959355)
--(axis cs:608,0.365825048163135)
--(axis cs:606,0.365961403410357)
--(axis cs:604,0.365966924799599)
--(axis cs:602,0.36583351907721)
--(axis cs:600,0.365797087623686)
--(axis cs:598,0.365692359752852)
--(axis cs:596,0.365729458689151)
--(axis cs:594,0.365693893091935)
--(axis cs:592,0.365685396657684)
--(axis cs:590,0.365732572383979)
--(axis cs:588,0.365781418877188)
--(axis cs:586,0.365852436499972)
--(axis cs:584,0.365999213475497)
--(axis cs:582,0.366002111699161)
--(axis cs:580,0.365908589799165)
--(axis cs:578,0.36584051063919)
--(axis cs:576,0.36594504037543)
--(axis cs:574,0.365925875967181)
--(axis cs:572,0.366057685430034)
--(axis cs:570,0.36610971639555)
--(axis cs:568,0.365997700782829)
--(axis cs:566,0.36588898747044)
--(axis cs:564,0.365983208509893)
--(axis cs:562,0.365899864967362)
--(axis cs:560,0.366059656058106)
--(axis cs:558,0.366100074671157)
--(axis cs:556,0.365948482757335)
--(axis cs:554,0.365786629738455)
--(axis cs:552,0.365637594276272)
--(axis cs:550,0.365543203630074)
--(axis cs:548,0.36544674622491)
--(axis cs:546,0.365443909618674)
--(axis cs:544,0.365524404876126)
--(axis cs:542,0.36550491713329)
--(axis cs:540,0.365382398970982)
--(axis cs:538,0.365427729329588)
--(axis cs:536,0.365468944377644)
--(axis cs:534,0.365572147830347)
--(axis cs:532,0.365664284981614)
--(axis cs:530,0.365749797419233)
--(axis cs:528,0.365954527019038)
--(axis cs:526,0.366055611928189)
--(axis cs:524,0.366112619386437)
--(axis cs:522,0.365974660529679)
--(axis cs:520,0.365976505584775)
--(axis cs:518,0.365722010653822)
--(axis cs:516,0.36565468946443)
--(axis cs:514,0.365642840648596)
--(axis cs:512,0.365678464180817)
--(axis cs:510,0.365546897392025)
--(axis cs:508,0.365442965875465)
--(axis cs:506,0.36555721868834)
--(axis cs:504,0.365368200044215)
--(axis cs:502,0.365353951036324)
--(axis cs:500,0.365340095846646)
--(axis cs:498,0.365406630574053)
--(axis cs:496,0.365206582835293)
--(axis cs:494,0.365258585928543)
--(axis cs:492,0.365078460900499)
--(axis cs:490,0.365336502833224)
--(axis cs:488,0.365452406845143)
--(axis cs:486,0.365418845169679)
--(axis cs:484,0.36528197550238)
--(axis cs:482,0.365283441684053)
--(axis cs:480,0.365352453324323)
--(axis cs:478,0.365241943251362)
--(axis cs:476,0.365309722969711)
--(axis cs:474,0.365232982606759)
--(axis cs:472,0.365002139849052)
--(axis cs:470,0.365029906840612)
--(axis cs:468,0.364892788137197)
--(axis cs:466,0.36501348513825)
--(axis cs:464,0.365223845920444)
--(axis cs:462,0.365261663236018)
--(axis cs:460,0.365210281942904)
--(axis cs:458,0.365054320600518)
--(axis cs:456,0.364910956823965)
--(axis cs:454,0.364802183555573)
--(axis cs:452,0.364679312027316)
--(axis cs:450,0.364629420440479)
--(axis cs:448,0.364637880711409)
--(axis cs:446,0.364705353082097)
--(axis cs:444,0.364571861153853)
--(axis cs:442,0.364567632201686)
--(axis cs:440,0.364775615149003)
--(axis cs:438,0.364877936842627)
--(axis cs:436,0.364715819444362)
--(axis cs:434,0.364679931976793)
--(axis cs:432,0.364648942330397)
--(axis cs:430,0.364592483078195)
--(axis cs:428,0.364770522885896)
--(axis cs:426,0.364752289384823)
--(axis cs:424,0.364823260547508)
--(axis cs:422,0.364644418903312)
--(axis cs:420,0.364651161675803)
--(axis cs:418,0.364413603786004)
--(axis cs:416,0.364410731147764)
--(axis cs:414,0.364342882882376)
--(axis cs:412,0.36442432086381)
--(axis cs:410,0.364407045738356)
--(axis cs:408,0.36435458244442)
--(axis cs:406,0.364428885152232)
--(axis cs:404,0.364311465518804)
--(axis cs:402,0.364177596876913)
--(axis cs:400,0.364229004259997)
--(axis cs:398,0.364211203462872)
--(axis cs:396,0.364277572047402)
--(axis cs:394,0.364037515803857)
--(axis cs:392,0.363812075445029)
--(axis cs:390,0.363455546914982)
--(axis cs:388,0.363310502355671)
--(axis cs:386,0.363213765985584)
--(axis cs:384,0.363088946754083)
--(axis cs:382,0.362865688313403)
--(axis cs:380,0.36259051615698)
--(axis cs:378,0.362412066748127)
--(axis cs:376,0.362318762571715)
--(axis cs:374,0.362284177376707)
--(axis cs:372,0.362148136980577)
--(axis cs:370,0.361997101184546)
--(axis cs:368,0.361888339981489)
--(axis cs:366,0.36188033041283)
--(axis cs:364,0.361611678767559)
--(axis cs:362,0.361557121273934)
--(axis cs:360,0.361358992990501)
--(axis cs:358,0.361422399007275)
--(axis cs:356,0.361190831398928)
--(axis cs:354,0.361103740771347)
--(axis cs:352,0.360941812053783)
--(axis cs:350,0.360694032688097)
--(axis cs:348,0.360412470666757)
--(axis cs:346,0.360241499046455)
--(axis cs:344,0.360209370637265)
--(axis cs:342,0.359928598565818)
--(axis cs:340,0.359793923892941)
--(axis cs:338,0.359562765692233)
--(axis cs:336,0.359302705076396)
--(axis cs:334,0.358850786961962)
--(axis cs:332,0.358539844625722)
--(axis cs:330,0.358243966557372)
--(axis cs:328,0.358078527603161)
--(axis cs:326,0.358007959999148)
--(axis cs:324,0.357928752411145)
--(axis cs:322,0.357765554729292)
--(axis cs:320,0.357701861355439)
--(axis cs:318,0.357583009385723)
--(axis cs:316,0.357382810705962)
--(axis cs:314,0.357270134583713)
--(axis cs:312,0.357109964736493)
--(axis cs:310,0.356638195293998)
--(axis cs:308,0.356424435479765)
--(axis cs:306,0.356244335068766)
--(axis cs:304,0.355701126571956)
--(axis cs:302,0.355333325335373)
--(axis cs:300,0.354969959879129)
--(axis cs:298,0.35478695810229)
--(axis cs:296,0.354441429292876)
--(axis cs:294,0.354252383189052)
--(axis cs:292,0.35413115211718)
--(axis cs:290,0.353909544855908)
--(axis cs:288,0.353722919419447)
--(axis cs:286,0.353223997416435)
--(axis cs:284,0.352836705646582)
--(axis cs:282,0.352481479042056)
--(axis cs:280,0.351974913234068)
--(axis cs:278,0.351618412442634)
--(axis cs:276,0.351294354116524)
--(axis cs:274,0.350986255089955)
--(axis cs:272,0.350628066019377)
--(axis cs:270,0.350330803924455)
--(axis cs:268,0.350072059193115)
--(axis cs:266,0.34988656125442)
--(axis cs:264,0.349810808741259)
--(axis cs:262,0.34957571336207)
--(axis cs:260,0.349448411703912)
--(axis cs:258,0.349164110917648)
--(axis cs:256,0.348880910678866)
--(axis cs:254,0.348754202222372)
--(axis cs:252,0.348483670720022)
--(axis cs:250,0.3480888879353)
--(axis cs:248,0.347817832226497)
--(axis cs:246,0.347540304277244)
--(axis cs:244,0.346983673704993)
--(axis cs:242,0.346778814023188)
--(axis cs:240,0.346600119715585)
--(axis cs:238,0.346274244276818)
--(axis cs:236,0.345897840735179)
--(axis cs:234,0.345259319644218)
--(axis cs:232,0.344798383771728)
--(axis cs:230,0.344389032791459)
--(axis cs:228,0.343837368902926)
--(axis cs:226,0.343173034130526)
--(axis cs:224,0.342709046290051)
--(axis cs:222,0.342371828309704)
--(axis cs:220,0.341984975339556)
--(axis cs:218,0.341499468008831)
--(axis cs:216,0.340975339219863)
--(axis cs:214,0.340430351069512)
--(axis cs:212,0.340054237621781)
--(axis cs:210,0.339482793814109)
--(axis cs:208,0.338963244063746)
--(axis cs:206,0.338449757074639)
--(axis cs:204,0.338037939717097)
--(axis cs:202,0.337470889023367)
--(axis cs:200,0.336814792727179)
--(axis cs:198,0.336237228308785)
--(axis cs:196,0.335725417702381)
--(axis cs:194,0.335067482395331)
--(axis cs:192,0.334251573138868)
--(axis cs:190,0.333787647812207)
--(axis cs:188,0.333455568775972)
--(axis cs:186,0.333007176916542)
--(axis cs:184,0.332391648192803)
--(axis cs:182,0.331745293956751)
--(axis cs:180,0.331210270026431)
--(axis cs:178,0.33029668649967)
--(axis cs:176,0.329751861185942)
--(axis cs:174,0.329188254552324)
--(axis cs:172,0.328604631198588)
--(axis cs:170,0.328178843117242)
--(axis cs:168,0.327482325920531)
--(axis cs:166,0.326659467095626)
--(axis cs:164,0.325935794195517)
--(axis cs:162,0.325529262629309)
--(axis cs:160,0.324826316523487)
--(axis cs:158,0.323988623609216)
--(axis cs:156,0.323268389901851)
--(axis cs:154,0.322590398823236)
--(axis cs:152,0.321675965185043)
--(axis cs:150,0.320903801284338)
--(axis cs:148,0.320277545249658)
--(axis cs:146,0.319646681464408)
--(axis cs:144,0.31890751638488)
--(axis cs:142,0.318173779332536)
--(axis cs:140,0.317625090894619)
--(axis cs:138,0.317182890399598)
--(axis cs:136,0.316373890468358)
--(axis cs:134,0.315646301931491)
--(axis cs:132,0.314779660055799)
--(axis cs:130,0.313950152720851)
--(axis cs:128,0.31334527251602)
--(axis cs:126,0.312630034474604)
--(axis cs:124,0.311685353853407)
--(axis cs:122,0.311054096480846)
--(axis cs:120,0.310184210148881)
--(axis cs:118,0.309133910927297)
--(axis cs:116,0.308340286198079)
--(axis cs:114,0.307501717565539)
--(axis cs:112,0.306610523224764)
--(axis cs:110,0.305941473876301)
--(axis cs:108,0.305254895292537)
--(axis cs:106,0.304365993260184)
--(axis cs:104,0.303755955964779)
--(axis cs:102,0.303045011228353)
--(axis cs:100,0.302362677066977)
--(axis cs:98,0.301892358312988)
--(axis cs:96,0.301397064385879)
--(axis cs:94,0.300837317450284)
--(axis cs:92,0.300781282602309)
--(axis cs:90,0.300500851481863)
--(axis cs:88,0.300270198806745)
--(axis cs:86,0.300011419194027)
--(axis cs:84,0.299909026469659)
--(axis cs:82,0.299965269999311)
--(axis cs:80,0.300092990192534)
--(axis cs:78,0.300092171836237)
--(axis cs:76,0.299876923661985)
--(axis cs:74,0.299533228902312)
--(axis cs:72,0.299460131577201)
--(axis cs:70,0.299436310278802)
--(axis cs:68,0.299355729436688)
--(axis cs:66,0.299573565926667)
--(axis cs:64,0.299453170887823)
--(axis cs:62,0.299592315799967)
--(axis cs:60,0.299430628431513)
--(axis cs:58,0.299378274497437)
--(axis cs:56,0.299419642384588)
--(axis cs:54,0.299427593574937)
--(axis cs:52,0.299283248053864)
--(axis cs:50,0.299392201839697)
--(axis cs:48,0.29930329654475)
--(axis cs:46,0.299128016425359)
--(axis cs:44,0.299088157878129)
--(axis cs:42,0.299057706501597)
--(axis cs:40,0.298545217662819)
--(axis cs:38,0.29815143120559)
--(axis cs:36,0.297786142013098)
--(axis cs:34,0.297353625196307)
--(axis cs:32,0.297175644182587)
--(axis cs:30,0.296870249573597)
--(axis cs:28,0.296631455725761)
--(axis cs:26,0.296513631503166)
--(axis cs:24,0.296347483238855)
--(axis cs:22,0.296170005347653)
--(axis cs:20,0.296148220364248)
--(axis cs:18,0.296057866627974)
--(axis cs:16,0.295724685265758)
--(axis cs:14,0.295657489735304)
--(axis cs:12,0.295509340763544)
--(axis cs:10,0.295478418523772)
--(axis cs:8,0.295496915430737)
--(axis cs:6,0.295577453891945)
--(axis cs:4,0.29567308890386)
--(axis cs:2,0.29566357608765)
--(axis cs:0,0.295861350664383)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0 0.244430682682592
2 0.244721637447658
4 0.245082889906815
6 0.245677702969167
8 0.246659713879492
10 0.247948258786843
12 0.249332717320087
14 0.250867493836692
16 0.253015659814008
18 0.255156967878826
20 0.257775481168395
22 0.261016521644391
24 0.264093615540526
26 0.267637180130838
28 0.271186947250886
30 0.275289327375022
32 0.279290009976455
34 0.284167355907001
36 0.289127166333522
38 0.294329670396077
40 0.299879985045535
42 0.305545444175022
44 0.311401545192211
46 0.317184276000357
48 0.323350559806318
50 0.329554609137693
52 0.335866704646295
54 0.342255095177164
56 0.348520862719664
58 0.354920472074243
60 0.361279178714152
62 0.367591148919885
64 0.373919107855052
66 0.380177064639824
68 0.386395532422149
70 0.392612255112054
72 0.398741748928512
74 0.404852987313402
76 0.410886634687539
78 0.416894634717565
80 0.422869567603755
82 0.428746931170308
84 0.434598456212015
86 0.440386058871549
88 0.446096733230831
90 0.451769563036778
92 0.457420448838372
94 0.462990919250084
96 0.468525771486231
98 0.474007272220254
100 0.479409969057036
102 0.484782461491898
104 0.490090628265396
106 0.495356443014362
108 0.5005418648345
110 0.50568695433625
112 0.510790453631755
114 0.515841011855968
116 0.520805349219898
118 0.525751784353445
120 0.53063799051407
122 0.535490509252835
124 0.540297398939985
126 0.545054778776324
128 0.549752290185147
130 0.554407764655851
132 0.559026475792654
134 0.563595216765484
136 0.568120032696036
138 0.572607725940706
140 0.57703382063745
142 0.581404874444275
144 0.58574895419551
146 0.590041824798993
148 0.594293195570814
150 0.598511685500604
152 0.60267359872297
154 0.606799122899704
156 0.610882754933395
158 0.614927657221067
160 0.61892365440389
162 0.622898870169701
164 0.62682188626741
166 0.630713482417603
168 0.634560694394632
170 0.638372877345936
172 0.642141875051726
174 0.645861854226289
176 0.649552345557238
178 0.653196141043668
180 0.656822182311777
182 0.660411247236917
184 0.6639624936978
186 0.667489533358453
188 0.670958249635494
190 0.674414260801562
192 0.677839842835662
194 0.681203432077895
196 0.684534441773057
198 0.687854368323546
200 0.691114802018824
202 0.694353762811072
204 0.697558585346204
206 0.700738975607896
208 0.70389469223504
210 0.707026063952629
212 0.710103472496494
214 0.713166317012635
216 0.716174917031016
218 0.719155195215184
220 0.722113338046279
222 0.725054816764734
224 0.727966530820797
226 0.730841537789835
228 0.733695467671291
230 0.736499251471281
232 0.739277291580809
234 0.742033272940488
236 0.744767556998662
238 0.74746824017149
240 0.75014651473101
242 0.752792330505002
244 0.755402925307543
246 0.757985053365328
248 0.760539562185852
250 0.763093441034775
252 0.765615438562782
254 0.768124343383273
256 0.770601335217634
258 0.773025570922361
260 0.775463192532663
262 0.777850703076219
264 0.780233183759722
266 0.782577822469184
268 0.784902528099278
270 0.7872162349959
272 0.789504547132718
274 0.791749185311642
276 0.793975880877672
278 0.796189550772506
280 0.798394058684018
282 0.800555463833373
284 0.802710673505759
286 0.804822996903141
288 0.806929234505953
290 0.809014990028408
292 0.811087866956161
294 0.81313946211164
296 0.815162231718701
298 0.817167228037127
300 0.819147564729226
302 0.821110038651311
304 0.823050367782959
306 0.824977199502313
308 0.82687696102787
310 0.828769749405536
312 0.830634565222832
314 0.832481304616165
316 0.834317003507962
318 0.836122397391008
320 0.837903393755167
322 0.839663382393896
324 0.841419794299053
326 0.84315298745148
328 0.844866695467692
330 0.846572512926808
332 0.848270853322448
334 0.849931563646255
336 0.851582570579882
338 0.853222108608912
340 0.854840355749525
342 0.856442362442818
344 0.858030964943844
346 0.859614240837322
348 0.861169037354674
350 0.862727272790573
352 0.864262858780549
354 0.865768748794941
356 0.867256354060229
358 0.868748754092111
360 0.87020847800913
362 0.871652718779901
364 0.873084080339113
366 0.874515851133148
368 0.875917786276859
370 0.877318354268617
372 0.87870104952936
374 0.880064965524897
376 0.881415373538344
378 0.882765858428512
380 0.884084171018949
382 0.885395382172718
384 0.88668654323737
386 0.887962390271084
388 0.889230233929329
390 0.890496501207846
392 0.891753543141769
394 0.892979946109399
396 0.894205757770984
398 0.895424110226303
400 0.896621926345185
402 0.897793643443233
404 0.898953250878741
406 0.900096045675931
408 0.901253783241851
410 0.902381534320238
412 0.903496836498973
414 0.904614450922759
416 0.905705112508414
418 0.906799977366394
420 0.907875983912345
422 0.90894311432602
424 0.909999544813388
426 0.91106311871457
428 0.912080372019935
430 0.913108943792986
432 0.914137297068255
434 0.915151772629806
436 0.916140602717033
438 0.91712989195004
440 0.918119534199115
442 0.919099838752934
444 0.920064011020493
446 0.921020293904707
448 0.921967942403548
450 0.922899206208896
452 0.923823661173407
454 0.924744630824664
456 0.925645424501516
458 0.926535205850163
460 0.927400324190746
462 0.92828404453264
464 0.929125431062694
466 0.929980589169634
468 0.930841430541207
470 0.931695845574308
472 0.932540626324124
474 0.933366032190153
476 0.934203653027267
478 0.935019804640823
480 0.935820369612907
482 0.93662723695656
484 0.937409816786308
486 0.93818877759087
488 0.938942008142638
490 0.939709955734375
492 0.940459536670079
494 0.941206841605549
496 0.941942374531819
498 0.942678571792992
500 0.943400049172448
502 0.944118351296543
504 0.944827214618917
506 0.945542345837346
508 0.946240783902493
510 0.946917424521332
512 0.947600572184524
514 0.948289554832372
516 0.948963366801849
518 0.949621690325029
520 0.950282472991436
522 0.950937840483114
524 0.951568010527991
526 0.952200468354552
528 0.952823818729368
530 0.953447616355711
532 0.954064559368394
534 0.954678114279794
536 0.955288729296502
538 0.955896507821689
540 0.956490684631271
542 0.95708492089314
544 0.957666704091869
546 0.958242637928779
548 0.958823492988938
550 0.959376934470511
552 0.959931497299202
554 0.960482338010891
556 0.961038936414523
558 0.961596460028074
560 0.962135411894122
562 0.962672729362787
564 0.963203943137212
566 0.963727892281365
568 0.964236234108561
570 0.964743556034801
572 0.965243756147387
574 0.965749441520094
576 0.966240562118982
578 0.96673474868843
580 0.967207762543082
582 0.967687047879628
584 0.968148371826783
586 0.96862419153341
588 0.969081891909543
590 0.969545843316107
592 0.970013442225845
594 0.9704584422258
596 0.97090694372756
598 0.971351909916997
600 0.971793064354782
602 0.972222836145268
604 0.972657621457882
606 0.973079309134279
608 0.973487729791671
610 0.973914863838112
612 0.974332296272867
614 0.974750257272213
616 0.975153742651431
618 0.97556016069458
620 0.975945388611314
622 0.976340415537485
624 0.976713038808421
626 0.977099587227551
628 0.977480701643405
630 0.977858098542946
632 0.978242605035631
634 0.978616860447236
636 0.978981821038131
638 0.979348871948506
640 0.979713446628046
642 0.980085918275179
644 0.980426089861312
646 0.980770130728643
648 0.981119758889289
650 0.981454728352803
652 0.981798955276823
654 0.982132254072292
656 0.982460651126199
658 0.982800252149758
660 0.983122537235844
662 0.983443011059676
664 0.983760092792556
666 0.984081130962882
668 0.984394291945931
670 0.984710993739873
672 0.985014248497672
674 0.985321754580622
676 0.985628484346315
678 0.985931587557112
680 0.98622439558362
682 0.986512874772116
684 0.98677061887722
686 0.987059734350135
688 0.987341778647684
690 0.987620835766931
692 0.987902938701671
694 0.988176979262083
696 0.988453151077941
698 0.988727829279416
700 0.989000533415025
702 0.989259112505454
704 0.989518320612049
706 0.989769052685893
708 0.990022174124628
710 0.990284817489108
712 0.990516010518065
714 0.990763901779059
716 0.991016442428777
718 0.991250259540543
720 0.991492508366456
722 0.991730143722851
724 0.991963711058012
726 0.992202514534874
728 0.992428513216508
730 0.992673430060526
732 0.992898015233898
734 0.993121525398702
736 0.993361421127657
738 0.993575889041323
740 0.993784721791838
742 0.994007073958233
744 0.994211802097603
746 0.994421414681479
748 0.994616611482571
750 0.994811317861845
752 0.995020227196529
754 0.995216117238076
756 0.995423466920771
758 0.995626469419031
760 0.99581001389496
762 0.996014573821076
764 0.996199163869195
766 0.996387554840525
768 0.996573406000339
770 0.996760535164849
772 0.996949523347894
774 0.997131815623447
776 0.997323343081901
778 0.997507423945088
780 0.997689187460232
782 0.997867214464789
784 0.998043672165612
786 0.998229325994486
788 0.998395545376827
790 0.998561568207661
792 0.998717935782117
794 0.998882793844331
796 0.999052288213258
798 0.999223678374133
800 0.999389615572994
802 0.999539864375471
804 0.999712168413074
806 0.999875094745734
808 1.00002677719989
810 1.00017855795128
812 1.00030941512129
814 1.00045857612364
816 1.00061692163085
818 1.00075947134464
820 1.00091014014814
822 1.00105101655321
824 1.00119161447443
826 1.00133772233002
828 1.00149104286041
830 1.00164012693474
832 1.00176856541973
834 1.00190153673749
836 1.0020311433305
838 1.00215096047002
840 1.0022823299203
842 1.00240514338207
844 1.00253771219157
846 1.00266860050977
848 1.00280378765815
850 1.00292631623407
852 1.00304452627095
854 1.00315947950754
856 1.00327568438814
858 1.00339357848193
860 1.00351907479783
862 1.00363562313473
864 1.00375826740467
866 1.00388254816801
868 1.00399163515422
870 1.00409594512178
872 1.00418837859524
874 1.00430484232618
876 1.00441183753416
878 1.0045222356489
880 1.00462702906368
882 1.00473614234312
884 1.00482149768411
886 1.00493132633874
888 1.00503985339156
890 1.00514239896924
892 1.0052527979613
894 1.00534812990232
896 1.00545462170607
898 1.00555580135386
900 1.00566146839384
902 1.00576246399811
904 1.00586471862703
906 1.00594901209284
908 1.00604382741411
910 1.00612982272389
912 1.00622992887653
914 1.00630972077629
916 1.00638218593303
918 1.00647042533162
920 1.0065509462954
922 1.00665241550869
924 1.00674357714188
926 1.00682857191774
928 1.00690933782228
930 1.00697159751031
932 1.00706273467965
934 1.00716441567279
936 1.00725879190305
938 1.00733927069253
940 1.00741986799187
942 1.00748843525979
944 1.00757659008398
946 1.00766306620246
948 1.00773803072965
950 1.00781702279323
952 1.00789854915974
954 1.00797983328265
956 1.0080570146043
958 1.00813223889893
960 1.00819924675619
962 1.00825832344964
964 1.00830830441858
966 1.00836600133081
968 1.00844024576676
970 1.00850983413286
972 1.00858062232438
974 1.00863821806057
976 1.00869784690635
978 1.00877643650746
980 1.00884231450349
982 1.00891079043372
984 1.0089748227484
986 1.00903536792507
988 1.00910745439797
990 1.00917537252429
992 1.00924339507697
994 1.00930265173325
996 1.00936640006007
};
\addlegendentry{\ourmod $\obs_{\boldsymbol{a}}, \power=0.1$}
\addplot [thick, line width=3, color1]
table {%
0 0.259678820989894
2 0.259662363974853
4 0.259641163569831
6 0.259718256496506
8 0.259840750332555
10 0.260067608194589
12 0.260140349374307
14 0.260415016986073
16 0.260663227283902
18 0.260884728427212
20 0.261327634422435
22 0.261910708862156
24 0.262511579564081
26 0.263187784257981
28 0.263995334474352
30 0.264650202120707
32 0.265328004068422
34 0.266273387162606
36 0.267092223176024
38 0.26777609227263
40 0.268554062934634
42 0.269376422314263
44 0.270329560977746
46 0.271170158707266
48 0.272021735812346
50 0.272970088397867
52 0.274079516320682
54 0.275079236598484
56 0.276035530468482
58 0.276938416766767
60 0.277930219663988
62 0.279035025436682
64 0.280203702821235
66 0.28159963059021
68 0.282797523127902
70 0.284133662678309
72 0.285244446789152
74 0.286360221370203
76 0.287112601827987
78 0.288332035013623
80 0.289695946795548
82 0.291162139973224
84 0.292628247583587
86 0.29418063307835
88 0.29588173410643
90 0.297276277659319
92 0.299025109775738
94 0.300618003786901
96 0.302164397905995
98 0.30372708654936
100 0.305641657585859
102 0.307444601340294
104 0.309034132940197
106 0.310561396266218
108 0.312098063090841
110 0.313826522858617
112 0.315439663147936
114 0.316871412279212
116 0.318413651888574
118 0.319973921630413
120 0.321488773210648
122 0.323250950839901
124 0.324779347068953
126 0.326261806138601
128 0.327741480210731
130 0.329121351403966
132 0.330471896208273
134 0.331846544808321
136 0.333094365155208
138 0.334331661652446
140 0.335586722748028
142 0.336980812948075
144 0.338647116688741
146 0.340046416804909
148 0.341340846973645
150 0.342856514785388
152 0.34409226998456
154 0.345765179882295
156 0.347464211998225
158 0.349382821056503
160 0.351120328465564
162 0.35300343893569
164 0.354945389040538
166 0.356730831315224
168 0.358578486379302
170 0.36015145882437
172 0.362004173692178
174 0.363706098278317
176 0.365544742283848
178 0.367246169031311
180 0.369265235540118
182 0.371271444879757
184 0.373183989657986
186 0.374984576420882
188 0.37670066427841
190 0.378519826268393
192 0.380256373910017
194 0.381829386786354
196 0.383470256254088
198 0.384876083195549
200 0.386180301479595
202 0.387767753533775
204 0.389300493857206
206 0.390684445137257
208 0.392097193005525
210 0.393924775826764
212 0.395551751289232
214 0.39723646191988
216 0.398814649485683
218 0.400552498399234
220 0.402122702367399
222 0.403300949212659
224 0.404997796345305
226 0.406551545322481
228 0.408205035970958
230 0.409648303733117
232 0.411171178592591
234 0.412659682065435
236 0.413793311114666
238 0.415036328622849
240 0.41628326899796
242 0.417479772492717
244 0.418649983628235
246 0.419886926483474
248 0.421008166074421
250 0.422332060334317
252 0.423381775918744
254 0.424639418601307
256 0.425642192833382
258 0.426705825334614
260 0.427750981737469
262 0.428753572214949
264 0.430026549125357
266 0.431002205765868
268 0.432213004275924
270 0.4332193394968
272 0.434317254108104
274 0.435353750276686
276 0.436212839638781
278 0.437244564283573
280 0.438105134165562
282 0.438822374950954
284 0.439664851391972
286 0.440273019909653
288 0.440999267170935
290 0.441718143864921
292 0.442615028208888
294 0.443516061180975
296 0.444507488349793
298 0.445253341171111
300 0.446047138991188
302 0.446683617006364
304 0.447606441465433
306 0.448434130705554
308 0.449185698170073
310 0.450143227576993
312 0.45104173591822
314 0.451993731249176
316 0.452924171073995
318 0.453810108239014
320 0.454705177908854
322 0.455864137944258
324 0.456762191858147
326 0.457881849274052
328 0.458703633692319
330 0.459513068334333
332 0.460272468891763
334 0.461152698620475
336 0.461952596533135
338 0.462993549760931
340 0.464126038670165
342 0.465207149182433
344 0.466279157196103
346 0.46739508751865
348 0.468728217120904
350 0.470002520675706
352 0.471324988982805
354 0.472609946648085
356 0.473665029173072
358 0.474791518294522
360 0.475785189369073
362 0.477054171798595
364 0.47829243978064
366 0.47960134945016
368 0.481056405127256
370 0.482324525850589
372 0.483562853761447
374 0.484972594165062
376 0.485997963036684
378 0.487239595268382
380 0.488598878398141
382 0.489568617853546
384 0.490509031642133
386 0.491399669395308
388 0.492531923568184
390 0.493588838346031
392 0.49462865658169
394 0.495610480719777
396 0.496637894546216
398 0.497938205246567
400 0.498943804076374
402 0.499791907696535
404 0.500504136587618
406 0.501331259619772
408 0.502064210336731
410 0.50260401873361
412 0.503501576771812
414 0.50413583285879
416 0.504581339934353
418 0.505291880110432
420 0.505988692605651
422 0.506798067169471
424 0.507696986379774
426 0.508231375324765
428 0.50883494465568
430 0.509526604163174
432 0.509657204903159
434 0.510469674068232
436 0.510961748333808
438 0.511642958569725
440 0.512418961355036
442 0.513249814367307
444 0.513993770985732
446 0.514689618749117
448 0.51568916138468
450 0.516309772736729
452 0.517121290004146
454 0.517837897045394
456 0.518588500978178
458 0.519200886071848
460 0.519895563435494
462 0.520613832315293
464 0.521609682659032
466 0.522383278659185
468 0.523111674934703
470 0.523885745272808
472 0.52454351504802
474 0.525066177446164
476 0.525437622212541
478 0.526046568802099
480 0.526981531361629
482 0.528124353155657
484 0.529164909984208
486 0.529965587682696
488 0.531102797177854
490 0.532264990829552
492 0.533209898324496
494 0.534042025763795
496 0.535137800287001
498 0.535959122530025
500 0.536367298438073
502 0.53698396931538
504 0.537913772454786
506 0.538983360616362
508 0.539733772903322
510 0.540189336626929
512 0.540802011439838
514 0.54157033400364
516 0.542142164959557
518 0.543050783238206
520 0.543791512721581
522 0.544403029608043
524 0.54494637416969
526 0.545399691208817
528 0.546040353789301
530 0.546731543605854
532 0.547146334592964
534 0.547844687312933
536 0.548515103104932
538 0.548932607840369
540 0.549464409289381
542 0.550183118776778
544 0.550881537811829
546 0.551268505953935
548 0.551895604129538
550 0.552423979838391
552 0.553087406647632
554 0.553774564638672
556 0.554461022024569
558 0.555402156076713
560 0.556106148176774
562 0.556991245486606
564 0.557912564578721
566 0.558709095271872
568 0.559566754334055
570 0.560208425863745
572 0.561163771422465
574 0.562342198127826
576 0.563405936763915
578 0.56440695096539
580 0.56557482417213
582 0.566469864840257
584 0.567248334852822
586 0.568200771658505
588 0.569435402345078
590 0.570150626227485
592 0.5709893264966
594 0.571814239903663
596 0.572627614663545
598 0.573456490978515
600 0.574312441018778
602 0.575255303418428
604 0.576198883136732
606 0.57719505290974
608 0.578146257750159
610 0.579073581992702
612 0.580158572578943
614 0.581377031050386
616 0.582193373100651
618 0.582978800494638
620 0.583771658209679
622 0.584510164971044
624 0.585386565278333
626 0.586384585616307
628 0.5873136838251
630 0.588170980943293
632 0.588986555125942
634 0.589841647939924
636 0.5908431882066
638 0.591488168448162
640 0.592513414507031
642 0.593327674475389
644 0.594002262092608
646 0.594990132242719
648 0.595674672871138
650 0.596547559187818
652 0.597290439234301
654 0.598207280101281
656 0.599112431330408
658 0.600163497610919
660 0.600921703229837
662 0.601948714724328
664 0.602638210885299
666 0.603377428311324
668 0.604141628762805
670 0.605057113924197
672 0.605795113486952
674 0.606587461769389
676 0.607549570185717
678 0.608133009287523
680 0.608783761580372
682 0.609348368416819
684 0.610230104991623
686 0.610698185359167
688 0.611568637349518
690 0.612764482387535
692 0.613529576661605
694 0.614556916598842
696 0.615143194672232
698 0.616146951702754
700 0.616701643236251
702 0.61722190758606
704 0.617912933943433
706 0.618410861357716
708 0.619159361251484
710 0.619994783596732
712 0.620247655662518
714 0.620870474660439
716 0.621439703720122
718 0.622018463999163
720 0.622628008054383
722 0.622985489688165
724 0.623466790453354
726 0.624026155852849
728 0.624863761274628
730 0.625189215559448
732 0.62589880348961
734 0.626349241154265
736 0.626772207705776
738 0.627436647283488
740 0.628142881620092
742 0.62888436080741
744 0.629290621871744
746 0.630160544367237
748 0.631059110451063
750 0.631987581288627
752 0.632686486503764
754 0.633276527688178
756 0.634017363905005
758 0.634654604223242
760 0.635319295349076
762 0.635847064681688
764 0.636352978326541
766 0.637159428429402
768 0.63793003478366
770 0.638627741043584
772 0.6392064011783
774 0.639772098456201
776 0.640052061790312
778 0.640336128088164
780 0.640867196651006
782 0.641161070598043
784 0.641363690913553
786 0.641831594484653
788 0.642114959785908
790 0.642304759723843
792 0.642737381175577
794 0.643111873912646
796 0.643419769384947
798 0.643682483503849
800 0.64404032539974
802 0.644386512466514
804 0.644901704937965
806 0.644980723550214
808 0.645371067815524
810 0.645439884616817
812 0.64557643454063
814 0.645855765848285
816 0.646019058245803
818 0.646155845683138
820 0.646227187258582
822 0.646522169638276
824 0.64662192709107
826 0.646743454039931
828 0.646878837901697
830 0.647155909758853
832 0.647491229761487
834 0.647728200608231
836 0.648012150236574
838 0.648277037183447
840 0.64851103730143
842 0.648752695470259
844 0.649124341191981
846 0.64950412821403
848 0.649676813200706
850 0.650314823940976
852 0.650562816644263
854 0.650668888845994
856 0.651076263109815
858 0.651154707383069
860 0.651287807134173
862 0.65154218133073
864 0.651965877724865
866 0.652226319636757
868 0.652587861427792
870 0.652803681013037
872 0.653074144962284
874 0.653177128381212
876 0.653402215470845
878 0.653442969192954
880 0.653733776286762
882 0.653899714992998
884 0.653988306664738
886 0.653915470336488
888 0.653997579607091
890 0.654272334179311
892 0.654487403415366
894 0.654778358791648
896 0.655176521703119
898 0.655258935809553
900 0.655576565823522
902 0.655688598436016
904 0.655661473359037
906 0.65552487423127
908 0.655699042384599
910 0.655890208101133
912 0.656079138437734
914 0.656221293435057
916 0.656566556524693
918 0.656795963833003
920 0.656834669557437
922 0.656787958098308
924 0.656874721880862
926 0.656985139547865
928 0.6568744997285
930 0.656918342590362
932 0.657133158453179
934 0.656975154570288
936 0.6571089462841
938 0.6571167388784
940 0.657248981037708
942 0.65747468080524
944 0.657577799214303
946 0.657637069761658
948 0.658014148196105
950 0.658439004869001
952 0.658566376967542
954 0.658771797263252
956 0.658868941485087
958 0.659044643985505
960 0.659017052481164
962 0.659227601531537
964 0.659534152292433
966 0.659817599138769
968 0.660133228929744
970 0.660344741307313
972 0.66060015932134
974 0.660712121413471
976 0.661290699891536
978 0.661382013012862
980 0.661672419089266
982 0.662083397399295
984 0.662315511145804
986 0.662603216435479
988 0.663006717849626
990 0.663111562399825
992 0.663237803115513
994 0.663532372540011
996 0.66410435454259
};
\addlegendentry{\ourmod $\obs_{\boldsymbol{r}}, \power=0.8$}
\addplot [thick, line width=3, color2]
table {%
0 0.258271849638716
2 0.258280709259439
4 0.25828557676675
6 0.258646885266058
8 0.258824850870045
10 0.259311898278162
12 0.259606301952791
14 0.259865911213134
16 0.260186708233043
18 0.26059098852544
20 0.26095624979225
22 0.261528466842478
24 0.262187180333055
26 0.26265659891744
28 0.263174390686328
30 0.26369930262734
32 0.264037128229905
34 0.264627670677367
36 0.265128042528502
38 0.265905808887262
40 0.266839746501987
42 0.267790315772075
44 0.269146812619635
46 0.270277209849482
48 0.271602941648212
50 0.272808352986451
52 0.274134963297114
54 0.275702780402824
56 0.277311049811066
58 0.278981845392996
60 0.280705783626762
62 0.282232666855409
64 0.283610082294534
66 0.285537751272839
68 0.287468679342387
70 0.289430715695375
72 0.291204161083316
74 0.29345559548847
76 0.295639544474677
78 0.297714874430673
80 0.300044736215134
82 0.302564953181956
84 0.305126484906963
86 0.307662332383164
88 0.310710920134508
90 0.313710834746284
92 0.316768517817843
94 0.32014532369197
96 0.323406517897907
98 0.327062091890518
100 0.33077108197194
102 0.334701214572195
104 0.338630440840109
106 0.342489179943068
108 0.346485517492351
110 0.350747133939723
112 0.35524726682046
114 0.359362855213937
116 0.363777787056636
118 0.368380969058064
120 0.372822504011815
122 0.377455431671279
124 0.382163540730024
126 0.386917703572158
128 0.391790188375632
130 0.396633261124413
132 0.401792579641164
134 0.406948758112109
136 0.412021677088324
138 0.417119038743661
140 0.422503861177967
142 0.427687218262436
144 0.433066415669544
146 0.438240469228127
148 0.44344534078315
150 0.448759155721922
152 0.453996877978671
154 0.459199682164092
156 0.464403581436446
158 0.469431189881352
160 0.474538811238787
162 0.479708528952542
164 0.484833784297136
166 0.48997155561067
168 0.495029587181905
170 0.499998439323658
172 0.504935145401597
174 0.509846652970304
176 0.514742368374117
178 0.519519422863834
180 0.524304188553006
182 0.529054635246529
184 0.533745218219356
186 0.538442970049054
188 0.543019011284335
190 0.547625034235954
192 0.552167993041143
194 0.556693607734508
196 0.561046586896369
198 0.565464564579565
200 0.569879413599161
202 0.574182828294178
204 0.578485675990761
206 0.582752728239327
208 0.586950277181881
210 0.591156676517043
212 0.595352687017234
214 0.599437191540163
216 0.603451221678349
218 0.60742487906703
220 0.611447855340561
222 0.615380785264932
224 0.61927172172211
226 0.623178498036927
228 0.626984851798543
230 0.63081512041881
232 0.634574832987563
234 0.638302274322952
236 0.641988705108158
238 0.645642810580873
240 0.649334849092405
242 0.652912849694347
244 0.656453670230069
246 0.659994919580139
248 0.663527503958874
250 0.666968432434735
252 0.670327854353278
254 0.673728030925446
256 0.677080387949395
258 0.680384906294327
260 0.683686711545232
262 0.686971511298652
264 0.690265197850727
266 0.693439918730972
268 0.696613848198935
270 0.699737354706022
272 0.70283212807445
274 0.705883672765427
276 0.708919926646157
278 0.711968443109904
280 0.714934893548739
282 0.717877063455353
284 0.720754020153259
286 0.723650162440256
288 0.726513164776792
290 0.729294490793223
292 0.732142346640997
294 0.734926144741551
296 0.737707214085459
298 0.740431433981543
300 0.743160121570324
302 0.745834825680103
304 0.748499148701274
306 0.751094837062176
308 0.753667320187624
310 0.756215399521361
312 0.758735765747596
314 0.761231383229575
316 0.763703767571422
318 0.766174672285261
320 0.7686153892536
322 0.771019155825131
324 0.773408020492766
326 0.77574939192211
328 0.778061208109139
330 0.780412626009796
332 0.782703078430684
334 0.784977344321571
336 0.787220011963393
338 0.789479279246243
340 0.791677641267298
342 0.793851399119374
344 0.796038379569706
346 0.798209031392244
348 0.800356761108474
350 0.802440654190437
352 0.80453437267753
354 0.806618612708168
356 0.808676607168547
358 0.810681959995669
360 0.812712347593509
362 0.814662058731107
364 0.816620856614767
366 0.818559476148106
368 0.820538132773111
370 0.822452328952225
372 0.82436576537073
374 0.826239692896705
376 0.828102164417721
378 0.829964943693649
380 0.831810639275295
382 0.833571095004513
384 0.835374212461615
386 0.837099307181468
388 0.838852215742476
390 0.840584357435738
392 0.842305205786705
394 0.843988697743864
396 0.845694194821593
398 0.847375811896805
400 0.849037283055651
402 0.850651793637951
404 0.852212829755887
406 0.853800475238023
408 0.85538883516719
410 0.856944821719397
412 0.858496996584668
414 0.860020285658019
416 0.861547679650713
418 0.863056767956183
420 0.864536532861697
422 0.86603287263664
424 0.867531722925469
426 0.868983548677036
428 0.87042153672426
430 0.871829298677595
432 0.873197814795614
434 0.87458251682705
436 0.875952873136051
438 0.877260397712126
440 0.878636945986341
442 0.879970890247723
444 0.88127378449527
446 0.882605234124547
448 0.883894487431011
450 0.885168007361364
452 0.886429298803596
454 0.887679186813959
456 0.888946223353829
458 0.890133008996809
460 0.891349336044926
462 0.892570493404953
464 0.893739410549694
466 0.894915067713607
468 0.896073337574816
470 0.897237232828438
472 0.8983266186986
474 0.899418835829146
476 0.900490634292941
478 0.901481043855835
480 0.902573534567256
482 0.903639655823971
484 0.904689660013179
486 0.905652843331461
488 0.906710611187948
490 0.907720703215661
492 0.90873430260535
494 0.909773459795057
496 0.910779549554235
498 0.911734614675408
500 0.912680083009232
502 0.913656475598975
504 0.914637199502854
506 0.915594607320393
508 0.9165450525905
510 0.91748765105423
512 0.918473448752779
514 0.919441775389754
516 0.920372328714597
518 0.921259211229882
520 0.922158313514534
522 0.923098968958877
524 0.923994382917437
526 0.924882378897409
528 0.925750997023019
530 0.926640680828044
532 0.927518624420852
534 0.928314988437251
536 0.92918642234911
538 0.930022736054392
540 0.930844329167869
542 0.931651742443055
544 0.932470024552342
546 0.933273712250659
548 0.934085850105751
550 0.93487190746676
552 0.93566513832395
554 0.936429037533914
556 0.937181850221609
558 0.937941217473198
560 0.938710489159485
562 0.939444583772358
564 0.940178943529513
566 0.940902200060219
568 0.941614633430885
570 0.942354828228884
572 0.943057273669857
574 0.943805938477205
576 0.944476622164067
578 0.945154915992722
580 0.94584253774672
582 0.946526149133676
584 0.947202605621738
586 0.947844975133084
588 0.948510082521502
590 0.949141438894811
592 0.949754203979733
594 0.950407468290455
596 0.951037898866222
598 0.951676333045064
600 0.952278430935991
602 0.952891679956281
604 0.953505673125467
606 0.954098930532228
608 0.954693615818055
610 0.955290117119743
612 0.955885508436173
614 0.956470137771116
616 0.957066216467257
618 0.957624119256911
620 0.958200317298583
622 0.958734175447871
624 0.959297748720422
626 0.959858186139499
628 0.960397676636859
630 0.960927427526008
632 0.961454986265454
634 0.961990802290344
636 0.962501558398065
638 0.963026509367376
640 0.963542396621832
642 0.964051916505772
644 0.964554275037141
646 0.965038449895036
648 0.965548413848266
650 0.966031194601456
652 0.966541460773198
654 0.967022524102523
656 0.967500490127051
658 0.96797961134053
660 0.968432883242412
662 0.968883940197352
664 0.969346152510444
666 0.969765681142747
668 0.970218726336268
670 0.970671995986857
672 0.971116642319409
674 0.971545091458341
676 0.971960060254161
678 0.972358545188968
680 0.972781658205647
682 0.973209135659659
684 0.973598101041033
686 0.973986502320417
688 0.974391069441864
690 0.974778675253666
692 0.975165121034331
694 0.97555123097816
696 0.975916001861699
698 0.976278094191939
700 0.976647329902127
702 0.977025926970044
704 0.977396123093374
706 0.977752267441154
708 0.978111814608994
710 0.97849397631455
712 0.978818581634257
714 0.979170675697387
716 0.979550968879624
718 0.979891841666277
720 0.98023693082918
722 0.980558046866717
724 0.980884814774713
726 0.981226330468506
728 0.981559137334727
730 0.981839794206116
732 0.982144027176717
734 0.982457387140623
736 0.982779266929955
738 0.983111475799422
740 0.983405232493898
742 0.983728275028119
744 0.984029739981161
746 0.98435228957587
748 0.984656489818425
750 0.984954524822736
752 0.985240013667782
754 0.985529399378408
756 0.985802654270936
758 0.986087416718587
760 0.986348632386202
762 0.98663089030014
764 0.986921733266353
766 0.987178097292398
768 0.987433230390872
770 0.987691216232228
772 0.987962448232779
774 0.988243081453428
776 0.988512316472229
778 0.988780871012151
780 0.989040404858016
782 0.989294984167603
784 0.989527327755358
786 0.989786146924277
788 0.99003224817593
790 0.990293343156896
792 0.99053707252631
794 0.990757096431168
796 0.990993177331318
798 0.991225538103368
800 0.99143526422848
802 0.991660155571985
804 0.99190238414088
806 0.992134903682753
808 0.992363052186626
810 0.992564404284464
812 0.992784273652219
814 0.992995053216346
816 0.993192954829549
818 0.993377400139726
820 0.993566938213558
822 0.993756748989283
824 0.993944554102191
826 0.994148044255992
828 0.99436738611159
830 0.994559976134985
832 0.994751272412883
834 0.994948809086622
836 0.995151537738302
838 0.99534518493753
840 0.995501904006193
842 0.995649982370373
844 0.995813071767282
846 0.995988498776369
848 0.996155442113416
850 0.99630871684788
852 0.996468565931058
854 0.996617544533981
856 0.996760191602872
858 0.996904688294504
860 0.997056470782306
862 0.997212880491584
864 0.997335523886176
866 0.997499566562421
868 0.997666151673641
870 0.99782489458639
872 0.997998512151022
874 0.998151761401723
876 0.998289791598321
878 0.998456055937092
880 0.998606557195165
882 0.998743364090271
884 0.998860189986198
886 0.998991616631651
888 0.999074496260638
890 0.99921680826396
892 0.999360095852411
894 0.999485976888607
896 0.999621728485325
898 0.999732936618327
900 0.999811834103488
902 0.999935338794144
904 1.00003965783616
906 1.00015917226451
908 1.0002477655977
910 1.00035419267302
912 1.00049528241045
914 1.00059428508191
916 1.00071455216756
918 1.00085627181662
920 1.00096352004938
922 1.00108148080658
924 1.00119798603559
926 1.00130089460587
928 1.00141277838111
930 1.00150828954249
932 1.00160514777998
934 1.00169067943695
936 1.00177518462684
938 1.00184237241033
940 1.00193111369992
942 1.00203455811897
944 1.00213684478743
946 1.00227288892784
948 1.00238808782368
950 1.00250163705125
952 1.00260555048903
954 1.00270730929313
956 1.00283773019717
958 1.00295369481157
960 1.00303178835341
962 1.00316313872599
964 1.00325976773524
966 1.00334795316937
968 1.00345979212267
970 1.00357055617808
972 1.00367512886978
974 1.00378399307397
976 1.00387237363712
978 1.00396145152208
980 1.00403709061614
982 1.00411674731323
984 1.00417776327424
986 1.00424459699474
988 1.00433585317904
990 1.00442767447572
992 1.00446397115112
994 1.0045361555056
996 1.00461347377315
};
\addlegendentry{\ourmod $\obs_{\boldsymbol{s}}, \power=0.1$}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0 0.248082739870482
2 0.248194215924129
4 0.248460206345084
6 0.248782755391039
8 0.248883189060861
10 0.24895941027017
12 0.249160498042118
14 0.249341826644018
16 0.249482094806497
18 0.249576753394518
20 0.249806340997167
22 0.249938215351738
24 0.250297629654558
26 0.250643640154726
28 0.25113062032817
30 0.251373580533776
32 0.251754711560749
34 0.251843495920984
36 0.25211052285061
38 0.252482575297145
40 0.252689789830661
42 0.253063081943498
44 0.253360228354983
46 0.253666784683048
48 0.254089672749727
50 0.2544824110844
52 0.254659345682984
54 0.254704816955177
56 0.254876046948966
58 0.254724692919548
60 0.254778690913224
62 0.254795700787315
64 0.254931074515544
66 0.254698043072367
68 0.254628603785911
70 0.254563622032096
72 0.254292908190543
74 0.254417407653997
76 0.254103093271466
78 0.253986202568597
80 0.25368728852662
82 0.253377237223949
84 0.253165922172097
86 0.252724552145596
88 0.252600378140765
90 0.252364743200762
92 0.252120043872333
94 0.251925056043944
96 0.251800509124908
98 0.251651190319786
100 0.251689741035039
102 0.251274564732097
104 0.251137301547598
106 0.251000465439658
108 0.250989354644163
110 0.250802944478975
112 0.250664873834772
114 0.250677237896876
116 0.250632034307278
118 0.250411497231659
120 0.250309576613854
122 0.250316939794475
124 0.250228852297553
126 0.250035127052287
128 0.250160050900894
130 0.250288962099224
132 0.250085245200862
134 0.250129595197029
136 0.249994859300511
138 0.250108497834111
140 0.250121943133805
142 0.250154158349915
144 0.249977569638897
146 0.250045731816004
148 0.250250104350224
150 0.250053001286002
152 0.250424132192911
154 0.25046752498478
156 0.250564230879773
158 0.250583957296238
160 0.25064265297115
162 0.250654952276912
164 0.250778039486086
166 0.250778272336645
168 0.250737387661304
170 0.250915980169108
172 0.250991134602586
174 0.250973020067172
176 0.251204388619115
178 0.251443041430834
180 0.251280487124725
182 0.251374802279508
184 0.251575092751364
186 0.251452414645709
188 0.251395487204663
190 0.251398059235767
192 0.251265267409099
194 0.251289013975517
196 0.251434826240903
198 0.251662895090035
200 0.251747726680555
202 0.251775453442972
204 0.251897518186873
206 0.251970964491525
208 0.252023674981288
210 0.252020205648766
212 0.252053390906429
214 0.252102368369932
216 0.252122762836619
218 0.252347764745447
220 0.252346606499553
222 0.252537210696722
224 0.252562821160791
226 0.252539657619755
228 0.252553129046389
230 0.252878725527989
232 0.252722306430601
234 0.252944163198421
236 0.253109144902408
238 0.253199368922332
240 0.253180100878102
242 0.253233204937698
244 0.253227914033688
246 0.253334630691268
248 0.253110614013
250 0.252837260596884
252 0.252958230709016
254 0.253163929474113
256 0.253218364087459
258 0.253016797380161
260 0.252980328684368
262 0.25296831981491
264 0.252915560751048
266 0.252773462206377
268 0.252542041562886
270 0.252374909425276
272 0.252328429359107
274 0.252468570672995
276 0.252158349427673
278 0.251927340102325
280 0.251673944760323
282 0.251485101988604
284 0.25127641086062
286 0.251162715124996
288 0.251028745095247
290 0.250640849615225
292 0.250494081266579
294 0.250336614301733
296 0.250212110579749
298 0.250093297130094
300 0.2497496828185
302 0.249783913653811
304 0.249604677729117
306 0.249486048845139
308 0.249289586308093
310 0.24924607519942
312 0.249077788651332
314 0.248970234345728
316 0.248567484801594
318 0.24842415688167
320 0.248207109943785
322 0.248071358556213
324 0.247845044921813
326 0.24763928998106
328 0.247811805639285
330 0.247651435557619
332 0.24759386274865
334 0.247447280072737
336 0.247293199972255
338 0.247121349808697
340 0.247061169979284
342 0.24700979141803
344 0.246924899205628
346 0.246823283063174
348 0.246660795154179
350 0.246557310868455
352 0.246484171780479
354 0.246092061897135
356 0.246108631584736
358 0.24605840061273
360 0.245987492086877
362 0.245927951491014
364 0.245667229002903
366 0.245503344213344
368 0.245292556473141
370 0.245182694965523
372 0.244827462551798
374 0.244678467052431
376 0.244250451670874
378 0.243915460160317
380 0.24369407751725
382 0.243571132511988
384 0.243266256321687
386 0.243007607572815
388 0.242590972581247
390 0.242172379169192
392 0.241879102899182
394 0.241450384249034
396 0.241519083176009
398 0.241163199475499
400 0.240745434062782
402 0.240288153321632
404 0.240054120280188
406 0.239872549915672
408 0.239707017688163
410 0.239518671610865
412 0.239315005425011
414 0.239109973141617
416 0.238812213669715
418 0.238678712402861
420 0.238322607614059
422 0.238130087001356
424 0.237962629822057
426 0.237672906279686
428 0.237415275386784
430 0.237295033146959
432 0.237075678912882
434 0.236742732834469
436 0.236706325164239
438 0.236735396739761
440 0.236438799145493
442 0.236413658629161
444 0.236161201017203
446 0.235865074829678
448 0.235716907952638
450 0.235452378666609
452 0.235095770327212
454 0.235022267584904
456 0.234909684380572
458 0.234832102153442
460 0.234681290589599
462 0.234295154908551
464 0.234268780404594
466 0.234162234176891
468 0.233908227004666
470 0.233501766434777
472 0.23331237600418
474 0.232927682878384
476 0.232665336797525
478 0.232333625333156
480 0.231985925615959
482 0.231782850862427
484 0.231376952479699
486 0.230982147267217
488 0.230866178523041
490 0.23049069865282
492 0.230305354540795
494 0.230058331752692
496 0.229681077708952
498 0.22940869021325
500 0.229157096310126
502 0.228953146624915
504 0.228486595744578
506 0.228172604953605
508 0.22803004077491
510 0.227819206612176
512 0.227646367293703
514 0.227315483245168
516 0.227096926992068
518 0.226858583137781
520 0.226628636341405
522 0.226550453672581
524 0.226347228967268
526 0.226218633191131
528 0.2260779833041
530 0.226121003220572
532 0.226035305297959
534 0.225955184946351
536 0.225879823550144
538 0.225702447270894
540 0.225561808402984
542 0.225533959954342
544 0.225476539364835
546 0.22531131919311
548 0.225066151636353
550 0.224999066865658
552 0.224936661868102
554 0.224824240407446
556 0.224636453722763
558 0.224603982210449
560 0.224612435854361
562 0.224515046577498
564 0.224390702447148
566 0.224225572004635
568 0.22399298385963
570 0.224013933218453
572 0.223931552798627
574 0.223771035438786
576 0.223614779725395
578 0.223353323364619
580 0.223159518260816
582 0.222900122330586
584 0.223117402324906
586 0.222877750694735
588 0.222764805557429
590 0.222540238225992
592 0.222466969239888
594 0.222418633361794
596 0.222299394422895
598 0.222239622236874
600 0.222150419431093
602 0.22211912166643
604 0.221885865266643
606 0.221945374693273
608 0.221720137622432
610 0.221596009322154
612 0.221320179236558
614 0.221431818130904
616 0.221294402272061
618 0.221195092276294
620 0.221039683382869
622 0.220897467754187
624 0.220521485219085
626 0.220434729403797
628 0.220283070490813
630 0.2201003033654
632 0.219984018346696
634 0.219764705992839
636 0.219956728351596
638 0.219925702441652
640 0.219715903588753
642 0.219668609289743
644 0.219535479150219
646 0.219463604398499
648 0.219484055611396
650 0.219334746630446
652 0.219322125898441
654 0.219272172160478
656 0.219169843427483
658 0.21918092803872
660 0.219104954223727
662 0.218880043932184
664 0.218670153060409
666 0.21853060064033
668 0.218486127966367
670 0.218417163623451
672 0.218389722572736
674 0.218194430625335
676 0.218085163961198
678 0.217947126602232
680 0.217791427632733
682 0.217548059302357
684 0.217655871105141
686 0.21751885352516
688 0.217229232136273
690 0.217101304166386
692 0.217000442790852
694 0.216953548651415
696 0.21667084430943
698 0.216407604294409
700 0.216202370214039
702 0.216173404782893
704 0.215969973428956
706 0.215839256262537
708 0.215726713861858
710 0.215605377800857
712 0.215536468958584
714 0.215399210658872
716 0.215354589065551
718 0.215120245635267
720 0.214993776728173
722 0.214721223024495
724 0.214541235117355
726 0.214256640537194
728 0.214120211300717
730 0.213897247025111
732 0.213782957632132
734 0.213473415786973
736 0.213262966380859
738 0.213037855605842
740 0.212874105783144
742 0.212670257998213
744 0.212452411925758
746 0.212458837905715
748 0.212228854346731
750 0.212033435349639
752 0.212008406763813
754 0.211911552821722
756 0.211840831180934
758 0.211445580840233
760 0.211248277153056
762 0.211005888181256
764 0.21104041103366
766 0.210847455692372
768 0.210704976007887
770 0.210538019218248
772 0.210378918507903
774 0.21005587157197
776 0.209905979008005
778 0.209735216269626
780 0.20954193708585
782 0.209369018191515
784 0.209178207979047
786 0.209019494613497
788 0.208858746987132
790 0.20870394897166
792 0.208374087195826
794 0.208159243114502
796 0.207971857567571
798 0.207847835030085
800 0.207843815820606
802 0.20751863056647
804 0.207417217798633
806 0.207231376411131
808 0.207100037824168
810 0.206979725224707
812 0.206861308067951
814 0.206640306626939
816 0.206589628070982
818 0.206355483654064
820 0.206187807082837
822 0.206059161301158
824 0.206004563231521
826 0.20584469725694
828 0.205730725458642
830 0.205611847417522
832 0.205372641914318
834 0.205314104630357
836 0.205054601029222
838 0.204854026695081
840 0.204729884165506
842 0.204536176108235
844 0.204369711905311
846 0.204169565718146
848 0.204071194826693
850 0.204082635499776
852 0.204081675664492
854 0.20395891481351
856 0.20397008214828
858 0.203895046644961
860 0.203876053282931
862 0.203890000476069
864 0.203999870817121
866 0.203967588847259
868 0.203929183602683
870 0.203946614080407
872 0.203903689306731
874 0.203827361716992
876 0.203619318773652
878 0.203498791259657
880 0.20337528891482
882 0.203253682510469
884 0.203173642040742
886 0.202965685526399
888 0.20272439610396
890 0.202504757851308
892 0.202308947067502
894 0.202085321334298
896 0.201813244137481
898 0.201564753374823
900 0.201479814929246
902 0.201473014115166
904 0.201323151675504
906 0.201145902689566
908 0.201111313535844
910 0.200971590499086
912 0.200730396529113
914 0.200429390856363
916 0.200343411513515
918 0.200183843183776
920 0.199844944112961
922 0.199638534748948
924 0.199635194913015
926 0.199650571315525
928 0.199536600012037
930 0.199451910732542
932 0.199302881144825
934 0.199250043098326
936 0.199178605252785
938 0.198860365856805
940 0.19865899869752
942 0.198387027674975
944 0.198232344333802
946 0.198114397522312
948 0.197926654342756
950 0.197762675838946
952 0.197608733039796
954 0.197562576620509
956 0.197379409235365
958 0.197260421548361
960 0.197029197827418
962 0.196928478793454
964 0.196885598313437
966 0.196947247282356
968 0.196917391289808
970 0.19680219684541
972 0.196767703615017
974 0.196773170004858
976 0.196474021922465
978 0.196316650813324
980 0.196222041695341
982 0.196241856244957
984 0.196157079851579
986 0.196295662744456
988 0.196307142292012
990 0.19631055179815
992 0.196363926003853
994 0.196289976040651
996 0.196135604616492
};
\addlegendentry{FGSM,$\power=0.1$}
\addplot [thick, line width=3, color3]
table {%
0 0.283485980339785
2 0.283342243028202
4 0.283353504970751
6 0.283291567906258
8 0.28320268852491
10 0.283156646217271
12 0.283171355044129
14 0.283321975648401
16 0.283403624460312
18 0.28370700442191
20 0.28378795238627
22 0.283718079494679
24 0.283820892565663
26 0.284000382717167
28 0.284093248068056
30 0.28429564386971
32 0.2846086706905
34 0.284817486309023
36 0.285286369869876
38 0.285667049846359
40 0.286028345365288
42 0.286513973452582
44 0.286570276487027
46 0.286581231064384
48 0.286727111529243
50 0.286796412308495
52 0.286682137223954
54 0.286799423110962
56 0.286772175032815
58 0.286720769713086
60 0.286764371948092
62 0.286922138743594
64 0.286760164713253
66 0.286902356010772
68 0.286680813396705
70 0.286709144083585
72 0.286750356206123
74 0.28679107322525
76 0.287087311733338
78 0.287263006372742
80 0.287208290617978
82 0.287066229951835
84 0.286969720921456
86 0.287025794322826
88 0.287208011772349
90 0.287418578999054
92 0.287646674314587
94 0.287611995376265
96 0.288045064938565
98 0.288380963952467
100 0.288695468974386
102 0.289159881433826
104 0.289665298495645
106 0.290077150644204
108 0.29074440353834
110 0.291234375776052
112 0.291703024967404
114 0.292398223729276
116 0.293060474141701
118 0.293639901859446
120 0.29453481786831
122 0.295254324070556
124 0.295693367928917
126 0.296463072240016
128 0.297050317243026
130 0.297478931591427
132 0.298099283220827
134 0.298740494442921
136 0.299222350926567
138 0.299845168007764
140 0.300110140783791
142 0.300488742410533
144 0.301027439198959
146 0.301579395313999
148 0.302038307100512
150 0.302497567156157
152 0.30307193978964
154 0.303820461833648
156 0.30433067597333
158 0.30487861925162
160 0.305545424141955
162 0.306066533505233
164 0.30628645538329
166 0.306841769206881
168 0.307467052752722
170 0.307979276567187
172 0.308227553815284
174 0.308591106890599
176 0.30898074368411
178 0.309360115699343
180 0.310072426615285
182 0.310454097388473
184 0.310926405322328
186 0.311376572357446
188 0.311616700253787
190 0.311750956244926
192 0.312027624484612
194 0.312655107441197
196 0.313106867682833
198 0.313431544198037
200 0.313806563100698
202 0.314255740543454
204 0.314628165805374
206 0.314828420288567
208 0.315171623496362
210 0.315486814079168
212 0.315851651895775
214 0.316038058445003
216 0.316419385741685
218 0.316735405182264
220 0.317057962851673
222 0.31726650063976
224 0.317428236938201
226 0.317743381797962
228 0.318249027736065
230 0.318598861736381
232 0.31882607243974
234 0.319134913169342
236 0.319600651904166
238 0.319820961040772
240 0.319991178979447
242 0.320029411316451
244 0.320088494345418
246 0.320493702687408
248 0.320592709819289
250 0.320683299636248
252 0.320943492960284
254 0.321056436334076
256 0.321005937358715
258 0.321149589019643
260 0.321270908165737
262 0.321263246215648
264 0.321347216238362
266 0.321275021143049
268 0.321328560324318
270 0.321434569828722
272 0.321562501522002
274 0.321777322845391
276 0.321935274469269
278 0.3221381039967
280 0.322378249751272
282 0.322747536827396
284 0.32295516749845
286 0.323206551248781
288 0.323577322586869
290 0.323626267418461
292 0.323735723389622
294 0.323718571748709
296 0.323756803222926
298 0.323957376240745
300 0.323980857519657
302 0.324201017693384
304 0.324421156469632
306 0.324831807504925
308 0.324848903323969
310 0.324935109373473
312 0.325271208300187
314 0.325264504850608
316 0.325232563980777
318 0.325286818169519
320 0.325248082697806
322 0.325159288072063
324 0.325178923371677
326 0.32510968304748
328 0.325037609994461
330 0.325068869075753
332 0.325241396451152
334 0.325429620061308
336 0.325766805692048
338 0.325907419502726
340 0.326020587050646
342 0.326035951901346
344 0.32620143959455
346 0.326136518597553
348 0.326196157795623
350 0.326377575914215
352 0.326490746518067
354 0.32654049067972
356 0.326547428681692
358 0.32666817724907
360 0.326499614417384
362 0.326586228245998
364 0.326542777295925
366 0.326727896217164
368 0.326619318587224
370 0.326606068120777
372 0.326630659388364
374 0.326652893648019
376 0.326581279802672
378 0.326552858097387
380 0.32663873492102
382 0.32683964574559
384 0.326982926268156
386 0.32701564036922
388 0.327010646656391
390 0.327053588771373
392 0.327316574831514
394 0.327450876485576
396 0.327606576390501
398 0.327431743182708
400 0.327343050591341
402 0.327198820031936
404 0.327245345757376
406 0.327253749043912
408 0.32709383405435
410 0.327064552979374
412 0.326988327056834
414 0.32681530293251
416 0.326791058075833
418 0.326691069671515
420 0.326835919946795
422 0.326727863120843
424 0.326819645487087
426 0.326637004336486
428 0.326564536035999
430 0.326284151111761
432 0.32626887283697
434 0.326225033149315
436 0.326176609451684
438 0.326286728563815
440 0.326099737730088
442 0.325799282135744
444 0.325738684264082
446 0.325803012695688
448 0.325645700692687
450 0.325543464793162
452 0.325510279793427
454 0.325557072538234
456 0.325582055207761
458 0.325656936305061
460 0.325735208413379
462 0.32569705330822
464 0.32557193287433
466 0.325291446433171
468 0.325085334778842
470 0.325172175902458
472 0.325067799823523
474 0.325258045710988
476 0.325278609169273
478 0.325151634141053
480 0.325230788787201
482 0.325101378703473
484 0.325062960943356
486 0.325135573906956
488 0.32514242096594
490 0.324974266406372
492 0.32467223299444
494 0.324794003648291
496 0.324682033863042
498 0.324852039608961
500 0.324746708727979
502 0.324696066348084
504 0.324675410800926
506 0.324796920049511
508 0.324614293771394
510 0.324690005712445
512 0.324792959156881
514 0.32469685467944
516 0.324672716939998
518 0.324678936448743
520 0.324877384958038
522 0.324813819806311
524 0.324901693029286
526 0.324786295869757
528 0.324620882108231
530 0.324347995450494
532 0.324201533005833
534 0.324084740870848
536 0.323925966811699
538 0.323835768669029
540 0.323736332279106
542 0.323797596004802
544 0.323751329270736
546 0.323603531386729
548 0.323554796669469
550 0.323598435311562
552 0.323664284736205
554 0.32377295155827
556 0.323881109873724
558 0.32399673699954
560 0.323912987277494
562 0.323689486983222
564 0.323735012470226
566 0.323578707564921
568 0.32363253790114
570 0.323702313430537
572 0.323596720425297
574 0.323421360645545
576 0.323396015731017
578 0.323237644301131
580 0.323271224409766
582 0.323322689309029
584 0.323265032676286
586 0.32305604579396
588 0.322930342363934
590 0.322818985824747
592 0.322722244919106
594 0.322690327423907
596 0.322664836572495
598 0.322568827182654
600 0.322609279049513
602 0.322600955620001
604 0.322686269691741
606 0.322620441642928
608 0.322422408719318
610 0.322460974428452
612 0.322521824372823
614 0.322416764183002
616 0.322335164875248
618 0.322007174316239
620 0.321937471819646
622 0.322080460906777
624 0.321838138964068
626 0.321620757703316
628 0.321467980774352
630 0.321371308700574
632 0.321351819601235
634 0.321355486629551
636 0.321174512082524
638 0.320944019063881
640 0.320940158164138
642 0.320972913539403
644 0.320885781402789
646 0.320937877939195
648 0.321005541368602
650 0.320940675177828
652 0.320974628349018
654 0.321148115211081
656 0.321297207918793
658 0.321501135566221
660 0.321527180990979
662 0.321605042962109
664 0.321779204240829
666 0.321979344852867
668 0.322171705976418
670 0.32255304061702
672 0.322792984956959
674 0.323059015044058
676 0.323384054020557
678 0.323531715595492
680 0.323559517938459
682 0.323536865972596
684 0.323543235885569
686 0.323520311561227
688 0.323496424087774
690 0.323452383257691
692 0.323418148967118
694 0.323424507398448
696 0.323319148770634
698 0.323328684853375
700 0.323356226817173
702 0.323248993684576
704 0.32299264551989
706 0.322736507749365
708 0.322745910059768
710 0.32264939818536
712 0.322388488835907
714 0.32225089804932
716 0.322111873764912
718 0.321878657977288
720 0.321643345310061
722 0.321384732917949
724 0.321351397758928
726 0.321279577837602
728 0.321130229762456
730 0.320918005228575
732 0.320985071085211
734 0.320873142707712
736 0.320775422367888
738 0.320642087155543
740 0.320389672313075
742 0.320246429360903
744 0.319879573881643
746 0.319635618945311
748 0.319410738212974
750 0.319260824791553
752 0.319091192177428
754 0.318910592061234
756 0.318716049983127
758 0.318597438534806
760 0.318421157377969
762 0.318409982009257
764 0.318248231446981
766 0.318347934748422
768 0.318116612461471
770 0.318175817670404
772 0.318093605157778
774 0.317961845622008
776 0.317974129271851
778 0.317997593092075
780 0.317951815597879
782 0.317881794966019
784 0.317749590477492
786 0.317578412324496
788 0.317326858149461
790 0.31744037642219
792 0.31722785654233
794 0.317166988250506
796 0.317014934592395
798 0.317074566123271
800 0.316825482506481
802 0.316776226410328
804 0.316717873566136
806 0.31672544362161
808 0.31665321298587
810 0.316445393755883
812 0.316403856350302
814 0.316392951930404
816 0.316396292187232
818 0.31630009447543
820 0.316346112397202
822 0.316245036480431
824 0.316207978592208
826 0.316235203763778
828 0.316303373981588
830 0.316191414817689
832 0.316158111993927
834 0.316029647613889
836 0.31594365181199
838 0.315966749093932
840 0.315679752504411
842 0.315784400180826
844 0.315571683780738
846 0.31539029849807
848 0.315186636429195
850 0.315004172939695
852 0.314822117302813
854 0.314678486118341
856 0.314245837711753
858 0.313877418390024
860 0.313833747036321
862 0.313835126218776
864 0.313837757859933
866 0.313515504765049
868 0.313461470685859
870 0.313443980406243
872 0.313330040459153
874 0.313113528242528
876 0.313018809395543
878 0.31278715795781
880 0.312618010061511
882 0.312508192089391
884 0.3122765318703
886 0.312204626717096
888 0.311902504009365
890 0.311717506363416
892 0.31148267207006
894 0.311299293423293
896 0.310928703371745
898 0.310503586654002
900 0.310234991994832
902 0.309969817963468
904 0.309686629453544
906 0.309248281545917
908 0.309109498938131
910 0.308990014032234
912 0.308876197469545
914 0.308465130917548
916 0.308153925102037
918 0.307962529425436
920 0.30762794497747
922 0.307382256794486
924 0.307245044595471
926 0.307013264260363
928 0.306754521280787
930 0.306628533204649
932 0.306497296264665
934 0.306220080696226
936 0.306068443196465
938 0.305838479984088
940 0.30576350030905
942 0.305704067037859
944 0.30540644746512
946 0.305127106472937
948 0.305050564790468
950 0.304901378005198
952 0.304734740916504
954 0.304651025072587
956 0.304656613489082
958 0.304501526540273
960 0.304325092230693
962 0.304135284007455
964 0.303970857982108
966 0.303649487956214
968 0.303466732815733
970 0.303140837342573
972 0.303039188833435
974 0.303064941737432
976 0.302967862323657
978 0.302981901148248
980 0.302739822044266
982 0.302515971805854
984 0.302459930560428
986 0.30240149497807
988 0.302301599896746
990 0.302290112529493
992 0.302149053869192
994 0.302166519562867
996 0.302013577844089
};
\addlegendentry{FGSM,$\power=1.0$}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo/CartPole_vpg_e=6.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={CartPole vpg Epsilon=6.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=54.073, ymax=158.653666666667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,153.9)
--(axis cs:0.1,134.9)
--(axis cs:0.3,134.9)
--(axis cs:0.5,134.9)
--(axis cs:0.7,134.9)
--(axis cs:0.9,134.9)
--(axis cs:0.9,153.9)
--(axis cs:0.9,153.9)
--(axis cs:0.7,153.9)
--(axis cs:0.5,153.9)
--(axis cs:0.3,153.9)
--(axis cs:0.1,153.9)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,137.133333333333)
--(axis cs:0.1,115.366666666667)
--(axis cs:0.3,115.1)
--(axis cs:0.5,112)
--(axis cs:0.7,105.633333333333)
--(axis cs:0.9,117.833333333333)
--(axis cs:0.9,138.8)
--(axis cs:0.9,138.8)
--(axis cs:0.7,127.5)
--(axis cs:0.5,133.633333333333)
--(axis cs:0.3,136.166666666667)
--(axis cs:0.1,137.133333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,132.14)
--(axis cs:0.1,110.76)
--(axis cs:0.3,100.166666666667)
--(axis cs:0.5,100.7)
--(axis cs:0.7,58.8266666666667)
--(axis cs:0.9,77.9)
--(axis cs:0.9,98.2666666666667)
--(axis cs:0.9,98.2666666666667)
--(axis cs:0.7,77.2666666666667)
--(axis cs:0.5,122.466666666667)
--(axis cs:0.3,121.7)
--(axis cs:0.1,132.14)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,127.266666666667)
--(axis cs:0.1,105.866666666667)
--(axis cs:0.3,111.2)
--(axis cs:0.5,103.966666666667)
--(axis cs:0.7,90.9666666666667)
--(axis cs:0.9,75.3)
--(axis cs:0.9,95.8333333333333)
--(axis cs:0.9,95.8333333333333)
--(axis cs:0.7,110.866666666667)
--(axis cs:0.5,127.266666666667)
--(axis cs:0.3,132.673333333333)
--(axis cs:0.1,127.266666666667)
--cycle;

\addplot [semithick, color0]
table {%
0.1 144.33698
0.3 144.33698
0.5 144.33698
0.7 144.33698
0.9 144.33698
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 126.290916666667
0.3 125.669953333333
0.5 122.821276666667
0.7 116.59014
0.9 128.33563
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 121.597443333333
0.3 110.88062
0.5 111.742423333333
0.7 68.1173233333333
0.9 88.0870266666667
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 116.47477
0.3 121.981023333333
0.5 115.703093333333
0.7 100.871396666667
0.9 85.66323
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo/CartPole_vpg_e=8.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{CartPole VPG $\power$=8.0}},
x grid style={white!69.01960784313725!black},
xlabel={$C/K$},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=8.93, ymax=158.603333333333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,151.8)
--(axis cs:0.1,133.466666666667)
--(axis cs:0.3,133.466666666667)
--(axis cs:0.5,133.466666666667)
--(axis cs:0.7,133.466666666667)
--(axis cs:0.9,133.466666666667)
--(axis cs:0.9,151.8)
--(axis cs:0.9,151.8)
--(axis cs:0.7,151.8)
--(axis cs:0.5,151.8)
--(axis cs:0.3,151.8)
--(axis cs:0.1,151.8)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,132.24)
--(axis cs:0.1,110.066666666667)
--(axis cs:0.3,112.7)
--(axis cs:0.5,121.7)
--(axis cs:0.7,107.266666666667)
--(axis cs:0.9,112.033333333333)
--(axis cs:0.9,133.04)
--(axis cs:0.9,133.04)
--(axis cs:0.7,128.873333333333)
--(axis cs:0.5,142.666666666667)
--(axis cs:0.3,134.133333333333)
--(axis cs:0.1,132.24)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,126.4)
--(axis cs:0.1,104.16)
--(axis cs:0.3,69.1666666666667)
--(axis cs:0.5,49.4333333333333)
--(axis cs:0.7,20.9333333333333)
--(axis cs:0.9,15.7333333333333)
--(axis cs:0.9,19.1)
--(axis cs:0.9,19.1)
--(axis cs:0.7,26.4)
--(axis cs:0.5,67.1333333333333)
--(axis cs:0.3,88.0333333333333)
--(axis cs:0.1,126.4)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,136)
--(axis cs:0.1,114.533333333333)
--(axis cs:0.3,100.066666666667)
--(axis cs:0.5,83.4)
--(axis cs:0.7,70.9)
--(axis cs:0.9,20.4)
--(axis cs:0.9,30.2666666666667)
--(axis cs:0.9,30.2666666666667)
--(axis cs:0.7,91.4333333333333)
--(axis cs:0.5,104.366666666667)
--(axis cs:0.3,120.466666666667)
--(axis cs:0.1,136)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 142.55474
0.3 142.55474
0.5 142.55474
0.7 142.55474
0.9 142.55474
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 121.07748
0.3 123.211103333333
0.5 132.24644
0.7 118.17306
0.9 122.52187
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 125.27704
0.3 110.348546666667
0.5 93.92784
0.7 81.23917
0.9 25.5681166666667
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 115.246033333333
0.3 78.7249266666667
0.5 58.4010233333333
0.7 23.7627233333333
0.9 17.4507633333333
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo/Hopper_ppo_e=4.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Hopper ppo Epsilon=4.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=180.504323333333, ymax=492.96981,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,328.251553333333)
--(axis cs:0.1,283.892353333333)
--(axis cs:0.3,283.892353333333)
--(axis cs:0.5,283.892353333333)
--(axis cs:0.7,283.892353333333)
--(axis cs:0.9,283.892353333333)
--(axis cs:0.9,328.251553333333)
--(axis cs:0.9,328.251553333333)
--(axis cs:0.7,328.251553333333)
--(axis cs:0.5,328.251553333333)
--(axis cs:0.3,328.251553333333)
--(axis cs:0.1,328.251553333333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,263.4682)
--(axis cs:0.1,238.65826)
--(axis cs:0.3,245.40232)
--(axis cs:0.5,382.18142)
--(axis cs:0.7,355.639066666667)
--(axis cs:0.9,297.947806666667)
--(axis cs:0.9,333.857273333333)
--(axis cs:0.9,333.857273333333)
--(axis cs:0.7,433.796333333333)
--(axis cs:0.5,478.766833333333)
--(axis cs:0.3,269.44166)
--(axis cs:0.1,263.4682)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,316.325273333333)
--(axis cs:0.1,275.203626666667)
--(axis cs:0.3,194.7073)
--(axis cs:0.5,248.47512)
--(axis cs:0.7,245.01374)
--(axis cs:0.9,247.41162)
--(axis cs:0.9,272.335826666667)
--(axis cs:0.9,272.335826666667)
--(axis cs:0.7,272.181893333333)
--(axis cs:0.5,280.099413333333)
--(axis cs:0.3,207.7071)
--(axis cs:0.1,316.325273333333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,308.251806666667)
--(axis cs:0.1,274.088213333333)
--(axis cs:0.3,280.9656)
--(axis cs:0.5,247.906466666667)
--(axis cs:0.7,248.04368)
--(axis cs:0.9,254.553366666667)
--(axis cs:0.9,288.726613333333)
--(axis cs:0.9,288.726613333333)
--(axis cs:0.7,282.903386666667)
--(axis cs:0.5,280.898273333333)
--(axis cs:0.3,309.452273333333)
--(axis cs:0.1,308.251806666667)
--cycle;

\addplot [semithick, color0]
table {%
0.1 306.490005966667
0.3 306.490005966667
0.5 306.490005966667
0.7 306.490005966667
0.9 306.490005966667
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 251.118742913333
0.3 257.414079116667
0.5 430.949159673333
0.7 395.176632076667
0.9 316.106923883333
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 296.647617376667
0.3 201.10150629
0.5 264.471645446667
0.7 258.719810673333
0.9 259.946360086667
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 291.52399716
0.3 295.283536526667
0.5 264.849451643333
0.7 265.62103498
0.9 271.760034926667
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo/Hopper_ppo_e=4.0_smooth.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{Hopper PPO $\epsilon$=4.0}},
x grid style={white!69.01960784313725!black},
xlabel={$C/K$},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=226.500925583333, ymax=411.052056083333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,328.86456)
--(axis cs:0.1,285.207413333333)
--(axis cs:0.3,285.207413333333)
--(axis cs:0.5,285.207413333333)
--(axis cs:0.7,285.207413333333)
--(axis cs:0.9,285.207413333333)
--(axis cs:0.9,328.86456)
--(axis cs:0.9,328.86456)
--(axis cs:0.7,328.86456)
--(axis cs:0.5,328.86456)
--(axis cs:0.3,328.86456)
--(axis cs:0.1,328.86456)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,263.56638)
--(axis cs:0.1,238.594146666667)
--(axis cs:0.3,242.174296666667)
--(axis cs:0.5,312.568705)
--(axis cs:0.7,334.438259166667)
--(axis cs:0.9,316.051409583333)
--(axis cs:0.9,367.916600833333)
--(axis cs:0.9,367.916600833333)
--(axis cs:0.7,402.663368333333)
--(axis cs:0.5,372.769216666667)
--(axis cs:0.3,266.53078)
--(axis cs:0.1,263.56638)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,316.39936)
--(axis cs:0.1,275.086046666667)
--(axis cs:0.3,234.889613333333)
--(axis cs:0.5,241.695283333333)
--(axis cs:0.7,243.169465)
--(axis cs:0.9,245.788635833333)
--(axis cs:0.9,271.979979583333)
--(axis cs:0.9,271.979979583333)
--(axis cs:0.7,271.545325833333)
--(axis cs:0.5,270.967185)
--(axis cs:0.3,262.161416666667)
--(axis cs:0.1,316.39936)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,308.198893333333)
--(axis cs:0.1,273.966226666667)
--(axis cs:0.3,277.357303333333)
--(axis cs:0.5,262.441308333333)
--(axis cs:0.7,255.413224166667)
--(axis cs:0.9,254.872475416667)
--(axis cs:0.9,288.980921666667)
--(axis cs:0.9,288.980921666667)
--(axis cs:0.7,289.003376666667)
--(axis cs:0.5,294.80638)
--(axis cs:0.3,308.841906666667)
--(axis cs:0.1,308.198893333333)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 307.45046384
0.3 307.45046384
0.5 307.45046384
0.7 307.45046384
0.9 307.45046384
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 251.320294926667
0.3 254.462489838333
0.5 342.8915533825
0.7 369.13798293125
0.9 342.346748900625
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 291.267912376667
0.3 293.266391698333
0.5 278.8286566375
0.7 272.358516407083
0.9 272.143898641875
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 296.554822483333
0.3 248.874384298333
0.5 256.614994694167
0.7 257.582049457083
0.9 258.965464853542
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo/Hopper_vpg_e=4.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Hopper vpg Epsilon=4.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=134.058839333333, ymax=315.596254,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,281.721546666667)
--(axis cs:0.1,243.31726)
--(axis cs:0.3,243.31726)
--(axis cs:0.5,243.31726)
--(axis cs:0.7,243.31726)
--(axis cs:0.9,243.31726)
--(axis cs:0.9,281.721546666667)
--(axis cs:0.9,281.721546666667)
--(axis cs:0.7,281.721546666667)
--(axis cs:0.5,281.721546666667)
--(axis cs:0.3,281.721546666667)
--(axis cs:0.1,281.721546666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,190.342426666667)
--(axis cs:0.1,173.331433333333)
--(axis cs:0.3,172.092466666667)
--(axis cs:0.5,194.298086666667)
--(axis cs:0.7,171.360646666667)
--(axis cs:0.9,226.348486666667)
--(axis cs:0.9,307.344553333333)
--(axis cs:0.9,307.344553333333)
--(axis cs:0.7,201.506013333333)
--(axis cs:0.5,226.500353333333)
--(axis cs:0.3,189.377586666667)
--(axis cs:0.1,190.342426666667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,205.852026666667)
--(axis cs:0.1,185.755833333333)
--(axis cs:0.3,199.352026666667)
--(axis cs:0.5,142.31054)
--(axis cs:0.7,205.578313333333)
--(axis cs:0.9,185.47482)
--(axis cs:0.9,208.345966666667)
--(axis cs:0.9,208.345966666667)
--(axis cs:0.7,232.139546666667)
--(axis cs:0.5,160.482406666667)
--(axis cs:0.3,219.185166666667)
--(axis cs:0.1,205.852026666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,223.689546666667)
--(axis cs:0.1,197.792153333333)
--(axis cs:0.3,195.355393333333)
--(axis cs:0.5,177.21118)
--(axis cs:0.7,176.096126666667)
--(axis cs:0.9,172.976013333333)
--(axis cs:0.9,187.9539)
--(axis cs:0.9,187.9539)
--(axis cs:0.7,197.634766666667)
--(axis cs:0.5,205.73144)
--(axis cs:0.3,223.257226666667)
--(axis cs:0.1,223.689546666667)
--cycle;

\addplot [semithick, color0]
table {%
0.1 262.64625982
0.3 262.64625982
0.5 262.64625982
0.7 262.64625982
0.9 262.64625982
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 181.738088316667
0.3 180.773178073333
0.5 210.812549276667
0.7 186.761284763333
0.9 267.856247806667
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 195.716969373333
0.3 209.256007803333
0.5 151.498756503333
0.7 218.719322926667
0.9 197.22885336
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 210.95579759
0.3 209.58984548
0.5 191.95589527
0.7 186.931938753333
0.9 180.460659986667
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo/Hopper_vpg_e=4.0_smooth.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.5)}, anchor=center, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Hopper vpg Epsilon=4.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=161.826706166667, ymax=287.033777166667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,281.342546666667)
--(axis cs:0.1,243.86818)
--(axis cs:0.3,243.86818)
--(axis cs:0.5,243.86818)
--(axis cs:0.7,243.86818)
--(axis cs:0.9,243.86818)
--(axis cs:0.9,281.342546666667)
--(axis cs:0.9,281.342546666667)
--(axis cs:0.7,281.342546666667)
--(axis cs:0.5,281.342546666667)
--(axis cs:0.3,281.342546666667)
--(axis cs:0.1,281.342546666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,190.431193333333)
--(axis cs:0.1,173.674533333333)
--(axis cs:0.3,172.94218)
--(axis cs:0.5,183.880656666667)
--(axis cs:0.7,177.732128333333)
--(axis cs:0.9,201.785220833333)
--(axis cs:0.9,256.28905625)
--(axis cs:0.9,256.28905625)
--(axis cs:0.7,204.6670725)
--(axis cs:0.5,207.969025)
--(axis cs:0.3,190.03811)
--(axis cs:0.1,190.431193333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,205.99694)
--(axis cs:0.1,185.9109)
--(axis cs:0.3,192.75084)
--(axis cs:0.5,167.517936666667)
--(axis cs:0.7,186.244021666667)
--(axis cs:0.9,185.837564166667)
--(axis cs:0.9,208.70380375)
--(axis cs:0.9,208.70380375)
--(axis cs:0.7,209.239574166667)
--(axis cs:0.5,186.640295)
--(axis cs:0.3,212.74181)
--(axis cs:0.1,205.99694)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,222.75964)
--(axis cs:0.1,197.636226666667)
--(axis cs:0.3,196.2848)
--(axis cs:0.5,186.719353333333)
--(axis cs:0.7,181.47912)
--(axis cs:0.9,177.275013333333)
--(axis cs:0.9,196.911604583333)
--(axis cs:0.9,196.911604583333)
--(axis cs:0.7,205.9848225)
--(axis cs:0.5,213.973658333333)
--(axis cs:0.3,222.964976666667)
--(axis cs:0.1,222.75964)
--cycle;

\addplot [semithick, color0]
table {%
0.1 262.703096746667
0.3 262.703096746667
0.5 262.703096746667
0.7 262.703096746667
0.9 262.703096746667
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 181.91601797
0.3 181.393890155
0.5 196.018052245833
0.7 191.359569827917
0.9 229.554170503958
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 195.927086663333
0.3 202.744070771667
0.5 177.1444574775
0.7 197.781817800417
0.9 197.439009086875
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 210.515437703333
0.3 209.94540838
0.5 200.705985053333
0.7 193.88169842
0.9 187.138164426667
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo/Walker2d_vpg_e=2.0_smooth.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{Walker VPG $\power$=2.0}},
x grid style={white!69.01960784313725!black},
xlabel={$C/K$},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=93.3975632708333, ymax=200.944280479167,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,196.055793333333)
--(axis cs:0.1,159.493206666667)
--(axis cs:0.3,159.493206666667)
--(axis cs:0.5,159.493206666667)
--(axis cs:0.7,159.493206666667)
--(axis cs:0.9,159.493206666667)
--(axis cs:0.9,196.055793333333)
--(axis cs:0.9,196.055793333333)
--(axis cs:0.7,196.055793333333)
--(axis cs:0.5,196.055793333333)
--(axis cs:0.3,196.055793333333)
--(axis cs:0.1,196.055793333333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,164.595073333333)
--(axis cs:0.1,130.33924)
--(axis cs:0.3,121.92611)
--(axis cs:0.5,133.139168333333)
--(axis cs:0.7,134.622070833333)
--(axis cs:0.9,129.172265416667)
--(axis cs:0.9,164.65283125)
--(axis cs:0.9,164.65283125)
--(axis cs:0.7,169.2905025)
--(axis cs:0.5,168.433791666667)
--(axis cs:0.3,156.725996666667)
--(axis cs:0.1,164.595073333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,150.03084)
--(axis cs:0.1,115.672473333333)
--(axis cs:0.3,124.424463333333)
--(axis cs:0.5,124.963495)
--(axis cs:0.7,119.5500075)
--(axis cs:0.9,98.2860504166667)
--(axis cs:0.9,132.08924875)
--(axis cs:0.9,132.08924875)
--(axis cs:0.7,154.6381775)
--(axis cs:0.5,160.517968333333)
--(axis cs:0.3,159.914616666667)
--(axis cs:0.1,150.03084)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,177.088946666667)
--(axis cs:0.1,142.36622)
--(axis cs:0.3,138.947066666667)
--(axis cs:0.5,146.415043333333)
--(axis cs:0.7,131.738921666667)
--(axis cs:0.9,120.3976375)
--(axis cs:0.9,156.826583333333)
--(axis cs:0.9,156.826583333333)
--(axis cs:0.7,168.1949)
--(axis cs:0.5,182.480833333333)
--(axis cs:0.3,174.4705)
--(axis cs:0.1,177.088946666667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 177.770049883333
0.3 177.770049883333
0.5 177.770049883333
0.7 177.770049883333
0.9 177.770049883333
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 147.62282769
0.3 139.372688013333
0.5 150.815874993333
0.7 152.024376733333
0.9 146.9726741
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 159.763186586667
0.3 156.740996886667
0.5 164.414400051667
0.7 150.029094379167
0.9 138.60378548125
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 132.79696444
0.3 142.363872678333
0.5 142.817101305833
0.7 137.193159037917
0.9 115.333845397292
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo/Walker_ppo_e=4.0_smooth.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{Walker PPO $\epsilon$=4.0}},
x grid style={white!69.01960784313725!black},
xlabel={$C/K$},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=33.418889625, ymax=233.508586208333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,224.4136)
--(axis cs:0.1,189.03628)
--(axis cs:0.3,189.03628)
--(axis cs:0.5,189.03628)
--(axis cs:0.7,189.03628)
--(axis cs:0.9,189.03628)
--(axis cs:0.9,224.4136)
--(axis cs:0.9,224.4136)
--(axis cs:0.7,224.4136)
--(axis cs:0.5,224.4136)
--(axis cs:0.3,224.4136)
--(axis cs:0.1,224.4136)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,220.06966)
--(axis cs:0.1,184.293173333333)
--(axis cs:0.3,172.84296)
--(axis cs:0.5,181.261496666667)
--(axis cs:0.7,165.507815)
--(axis cs:0.9,168.5447075)
--(axis cs:0.9,206.4565725)
--(axis cs:0.9,206.4565725)
--(axis cs:0.7,203.002358333333)
--(axis cs:0.5,217.11805)
--(axis cs:0.3,208.696026666667)
--(axis cs:0.1,220.06966)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,203.203593333333)
--(axis cs:0.1,165.351426666667)
--(axis cs:0.3,170.77448)
--(axis cs:0.5,145.805596666667)
--(axis cs:0.7,84.2909983333333)
--(axis cs:0.9,42.5138758333333)
--(axis cs:0.9,71.8500954166667)
--(axis cs:0.9,71.8500954166667)
--(axis cs:0.7,119.340670833333)
--(axis cs:0.5,185.596235)
--(axis cs:0.3,208.70199)
--(axis cs:0.1,203.203593333333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,208.027633333333)
--(axis cs:0.1,172.8375)
--(axis cs:0.3,177.996976666667)
--(axis cs:0.5,139.008015)
--(axis cs:0.7,94.4734541666667)
--(axis cs:0.9,67.7622404166667)
--(axis cs:0.9,104.7095025)
--(axis cs:0.9,104.7095025)
--(axis cs:0.7,132.855825)
--(axis cs:0.5,177.79675)
--(axis cs:0.3,214.68646)
--(axis cs:0.1,208.027633333333)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 206.644945753333
0.3 206.644945753333
0.5 206.644945753333
0.7 206.644945753333
0.9 206.644945753333
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 202.15317852
0.3 190.83559974
0.5 199.04447433
0.7 184.099625008333
0.9 187.356658465833
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 190.549733533333
0.3 196.423291633333
0.5 158.515686313333
0.7 113.947960991667
0.9 86.5748308691667
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 184.199655296667
0.3 189.650560713333
0.5 165.786342911667
0.7 101.960683744167
0.9 57.4371965554167
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo_app/CartPole_ppo_e=2.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={CartPole ppo Epsilon=2.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=128.923333333333, ymax=192.21,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,189.333333333333)
--(axis cs:0.1,175.7)
--(axis cs:0.3,175.7)
--(axis cs:0.5,175.7)
--(axis cs:0.7,175.7)
--(axis cs:0.9,175.7)
--(axis cs:0.9,189.333333333333)
--(axis cs:0.9,189.333333333333)
--(axis cs:0.7,189.333333333333)
--(axis cs:0.5,189.333333333333)
--(axis cs:0.3,189.333333333333)
--(axis cs:0.1,189.333333333333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,166.733333333333)
--(axis cs:0.1,149.893333333333)
--(axis cs:0.3,160.166666666667)
--(axis cs:0.5,151.633333333333)
--(axis cs:0.7,158.666666666667)
--(axis cs:0.9,156.666666666667)
--(axis cs:0.9,173.766666666667)
--(axis cs:0.9,173.766666666667)
--(axis cs:0.7,175.533333333333)
--(axis cs:0.5,168.366666666667)
--(axis cs:0.3,176.966666666667)
--(axis cs:0.1,166.733333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,175.166666666667)
--(axis cs:0.1,158.766666666667)
--(axis cs:0.3,169.333333333333)
--(axis cs:0.5,131.8)
--(axis cs:0.7,164.066666666667)
--(axis cs:0.9,158.366666666667)
--(axis cs:0.9,175.2)
--(axis cs:0.9,175.2)
--(axis cs:0.7,179.033333333333)
--(axis cs:0.5,155.866666666667)
--(axis cs:0.3,184.433333333333)
--(axis cs:0.1,175.166666666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,177.5)
--(axis cs:0.1,161.066666666667)
--(axis cs:0.3,162.733333333333)
--(axis cs:0.5,162.033333333333)
--(axis cs:0.7,161.9)
--(axis cs:0.9,156.7)
--(axis cs:0.9,173.733333333333)
--(axis cs:0.9,173.733333333333)
--(axis cs:0.7,177.54)
--(axis cs:0.5,178.166666666667)
--(axis cs:0.3,179.6)
--(axis cs:0.1,177.5)
--cycle;

\addplot [semithick, color0]
table {%
0.1 182.20545
0.3 182.20545
0.5 182.20545
0.7 182.20545
0.9 182.20545
};
\addlegendentry{No Poison}
\addplot [semithick, color1]
table {%
0.1 158.248503333333
0.3 168.474936666667
0.5 159.92694
0.7 167.018906666667
0.9 165.11169
};
\addlegendentry{Random Poison}
\addplot [semithick, color2]
table {%
0.1 166.912836666667
0.3 176.674016666667
0.5 143.672616666667
0.7 171.389396666667
0.9 166.60863
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 169.178063333333
0.3 170.988093333333
0.5 169.941946666667
0.7 169.60985
0.9 165.139213333333
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo_app/CartPole_ppo_e=2.0_smooth.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={CartPole PPO $\epsilon$=2.0},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=145.61125, ymax=191.380416666667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,189.3)
--(axis cs:0.1,175.433333333333)
--(axis cs:0.3,175.433333333333)
--(axis cs:0.5,175.433333333333)
--(axis cs:0.7,175.433333333333)
--(axis cs:0.9,175.433333333333)
--(axis cs:0.9,189.3)
--(axis cs:0.9,189.3)
--(axis cs:0.7,189.3)
--(axis cs:0.5,189.3)
--(axis cs:0.3,189.3)
--(axis cs:0.1,189.3)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,166.7)
--(axis cs:0.1,149.766666666667)
--(axis cs:0.3,155)
--(axis cs:0.5,153.433333333333)
--(axis cs:0.7,156.233333333333)
--(axis cs:0.9,156.533333333333)
--(axis cs:0.9,173.445833333333)
--(axis cs:0.9,173.445833333333)
--(axis cs:0.7,173.058333333333)
--(axis cs:0.5,170.216666666667)
--(axis cs:0.3,171.966666666667)
--(axis cs:0.1,166.7)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,175.1)
--(axis cs:0.1,158.766666666667)
--(axis cs:0.3,164.016666666667)
--(axis cs:0.5,147.691666666667)
--(axis cs:0.7,155.909166666667)
--(axis cs:0.9,157.037916666667)
--(axis cs:0.9,174.283333333333)
--(axis cs:0.9,174.283333333333)
--(axis cs:0.7,173.5)
--(axis cs:0.5,167.833333333333)
--(axis cs:0.3,179.7)
--(axis cs:0.1,175.1)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,177.333333333333)
--(axis cs:0.1,161.5)
--(axis cs:0.3,162.083333333333)
--(axis cs:0.5,162.071666666667)
--(axis cs:0.7,162.1025)
--(axis cs:0.9,159.534583333333)
--(axis cs:0.9,175.8875)
--(axis cs:0.9,175.8875)
--(axis cs:0.7,178.008333333333)
--(axis cs:0.5,178.283333333333)
--(axis cs:0.3,178.366666666667)
--(axis cs:0.1,177.333333333333)
--cycle;

\addplot [semithick, color0]
table {%
0.1 182.10265
0.3 182.10265
0.5 182.10265
0.7 182.10265
0.9 182.10265
};
\addlegendentry{No Poison}
\addplot [semithick, color1]
table {%
0.1 158.11252
0.3 163.339546666667
0.5 161.686788333333
0.7 164.440370833333
0.9 164.826265416667
};
\addlegendentry{Random Poison}
\addplot [semithick, color2]
table {%
0.1 166.80075
0.3 171.685963333333
0.5 157.596516666667
0.7 164.564788333333
0.9 165.5283625
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 169.241553333333
0.3 170.034368333333
0.5 170.007440833333
0.7 169.914910416667
0.9 167.570325208333
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo_app/CartPole_ppo_e=4.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{CartPole PPO $\epsilon$=4.0}},
x grid style={white!69.01960784313725!black},
xlabel={$C/K$},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=136.553333333333, ymax=191.846666666667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,189.333333333333)
--(axis cs:0.1,175.433333333333)
--(axis cs:0.3,175.433333333333)
--(axis cs:0.5,175.433333333333)
--(axis cs:0.7,175.433333333333)
--(axis cs:0.9,175.433333333333)
--(axis cs:0.9,189.333333333333)
--(axis cs:0.9,189.333333333333)
--(axis cs:0.7,189.333333333333)
--(axis cs:0.5,189.333333333333)
--(axis cs:0.3,189.333333333333)
--(axis cs:0.1,189.333333333333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,170.34)
--(axis cs:0.1,153.4)
--(axis cs:0.3,159.333333333333)
--(axis cs:0.5,158.633333333333)
--(axis cs:0.7,159.433333333333)
--(axis cs:0.9,155.566666666667)
--(axis cs:0.9,173.033333333333)
--(axis cs:0.9,173.033333333333)
--(axis cs:0.7,176.133333333333)
--(axis cs:0.5,174.2)
--(axis cs:0.3,176.44)
--(axis cs:0.1,170.34)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,187.94)
--(axis cs:0.1,173.2)
--(axis cs:0.3,164.366666666667)
--(axis cs:0.5,145.426666666667)
--(axis cs:0.7,139.066666666667)
--(axis cs:0.9,141.933333333333)
--(axis cs:0.9,159.766666666667)
--(axis cs:0.9,159.766666666667)
--(axis cs:0.7,162.266666666667)
--(axis cs:0.5,165.9)
--(axis cs:0.3,179.866666666667)
--(axis cs:0.1,187.94)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,180.533333333333)
--(axis cs:0.1,165)
--(axis cs:0.3,166.3)
--(axis cs:0.5,140.333333333333)
--(axis cs:0.7,148.533333333333)
--(axis cs:0.9,146.76)
--(axis cs:0.9,165.433333333333)
--(axis cs:0.9,165.433333333333)
--(axis cs:0.7,167.233333333333)
--(axis cs:0.5,161.273333333333)
--(axis cs:0.3,181.333333333333)
--(axis cs:0.1,180.533333333333)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 182.157776666667
0.3 182.157776666667
0.5 182.157776666667
0.7 182.157776666667
0.9 182.157776666667
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 161.742906666667
0.3 167.675236666667
0.5 166.269963333333
0.7 167.607393333333
0.9 164.209846666667
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 172.588816666667
0.3 173.714056666667
0.5 150.629663333333
0.7 157.760333333333
0.9 155.933943333333
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 180.39881
0.3 171.971873333333
0.5 155.5696
0.7 150.661766666667
0.9 150.79415
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo_app/CartPole_ppo_e=4.0_smooth.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={CartPole PPO $\epsilon$=4.0},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=142.900416666667, ymax=191.474583333333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,189.266666666667)
--(axis cs:0.1,175.333333333333)
--(axis cs:0.3,175.333333333333)
--(axis cs:0.5,175.333333333333)
--(axis cs:0.7,175.333333333333)
--(axis cs:0.9,175.333333333333)
--(axis cs:0.9,189.266666666667)
--(axis cs:0.9,189.266666666667)
--(axis cs:0.7,189.266666666667)
--(axis cs:0.5,189.266666666667)
--(axis cs:0.3,189.266666666667)
--(axis cs:0.1,189.266666666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,170.273333333333)
--(axis cs:0.1,153.3)
--(axis cs:0.3,156.183333333333)
--(axis cs:0.5,157.358333333333)
--(axis cs:0.7,158.195833333333)
--(axis cs:0.9,157.03125)
--(axis cs:0.9,174.097083333333)
--(axis cs:0.9,174.097083333333)
--(axis cs:0.7,174.894166666667)
--(axis cs:0.5,173.688333333333)
--(axis cs:0.3,173.236666666667)
--(axis cs:0.1,170.273333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,187.6)
--(axis cs:0.1,173)
--(axis cs:0.3,168.633333333333)
--(axis cs:0.5,156.966666666667)
--(axis cs:0.7,148.15)
--(axis cs:0.9,145.108333333333)
--(axis cs:0.9,164.16875)
--(axis cs:0.9,164.16875)
--(axis cs:0.7,168.504166666667)
--(axis cs:0.5,174.875)
--(axis cs:0.3,183.816666666667)
--(axis cs:0.1,187.6)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,180.9)
--(axis cs:0.1,165.266666666667)
--(axis cs:0.3,165.8)
--(axis cs:0.5,153.216666666667)
--(axis cs:0.7,150.858333333333)
--(axis cs:0.9,148.829166666667)
--(axis cs:0.9,167.355416666667)
--(axis cs:0.9,167.355416666667)
--(axis cs:0.7,169.2375)
--(axis cs:0.5,171.108333333333)
--(axis cs:0.3,181.116666666667)
--(axis cs:0.1,180.9)
--cycle;

\addplot [semithick, color0]
table {%
0.1 182.10366
0.3 182.10366
0.5 182.10366
0.7 182.10366
0.9 182.10366
};
\addlegendentry{No Poison}
\addplot [semithick, color1]
table {%
0.1 161.64005
0.3 164.564003333333
0.5 165.392788333333
0.7 166.435200833333
0.9 165.425630416667
};
\addlegendentry{Random Poison}
\addplot [semithick, color2]
table {%
0.1 180.065976666667
0.3 176.03126
0.5 165.742453333333
0.7 158.170576666667
0.9 154.547125
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 172.873446666667
0.3 173.303143333333
0.5 162.001161666667
0.7 159.8870825
0.9 157.963299583333
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo_app/CartPole_vpg_e=6.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={CartPole vpg Epsilon=6.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=62.055, ymax=156.178333333333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,151.9)
--(axis cs:0.1,133.333333333333)
--(axis cs:0.3,133.333333333333)
--(axis cs:0.5,133.333333333333)
--(axis cs:0.7,133.333333333333)
--(axis cs:0.9,133.333333333333)
--(axis cs:0.9,151.9)
--(axis cs:0.9,151.9)
--(axis cs:0.7,151.9)
--(axis cs:0.5,151.9)
--(axis cs:0.3,151.9)
--(axis cs:0.1,151.9)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,137.273333333333)
--(axis cs:0.1,115.933333333333)
--(axis cs:0.3,114.166666666667)
--(axis cs:0.5,113.566666666667)
--(axis cs:0.7,107.893333333333)
--(axis cs:0.9,119.233333333333)
--(axis cs:0.9,140.633333333333)
--(axis cs:0.9,140.633333333333)
--(axis cs:0.7,129.3)
--(axis cs:0.5,135.166666666667)
--(axis cs:0.3,135.3)
--(axis cs:0.1,137.273333333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,136.166666666667)
--(axis cs:0.1,114.633333333333)
--(axis cs:0.3,102.066666666667)
--(axis cs:0.5,99.1)
--(axis cs:0.7,66.3333333333333)
--(axis cs:0.9,69.0333333333333)
--(axis cs:0.9,88.5333333333333)
--(axis cs:0.9,88.5333333333333)
--(axis cs:0.7,85.4666666666667)
--(axis cs:0.5,120.333333333333)
--(axis cs:0.3,123.933333333333)
--(axis cs:0.1,136.166666666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,129.14)
--(axis cs:0.1,107.466666666667)
--(axis cs:0.3,111.76)
--(axis cs:0.5,104.466666666667)
--(axis cs:0.7,90.9666666666667)
--(axis cs:0.9,77.0333333333333)
--(axis cs:0.9,97.0066666666667)
--(axis cs:0.9,97.0066666666667)
--(axis cs:0.7,111.166666666667)
--(axis cs:0.5,127.4)
--(axis cs:0.3,132.54)
--(axis cs:0.1,129.14)
--cycle;

\addplot [semithick, color0]
table {%
0.1 142.50519
0.3 142.50519
0.5 142.50519
0.7 142.50519
0.9 142.50519
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 126.591683333333
0.3 124.69524
0.5 124.49659
0.7 118.569006666667
0.9 129.73862
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 125.314836666667
0.3 113.021416666667
0.5 109.685556666667
0.7 75.97169
0.9 78.8187733333333
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 118.329473333333
0.3 122.0068
0.5 115.8717
0.7 101.137486666667
0.9 87.0578266666667
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo_app/HalfCheetah_ppo_e=1.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah PPO $\epsilon$=1.0}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=-88.8527753333333, ymax=243.493202,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,163.143913333333)
--(axis cs:0.1,118.53864)
--(axis cs:0.3,118.53864)
--(axis cs:0.5,118.53864)
--(axis cs:0.7,118.53864)
--(axis cs:0.9,118.53864)
--(axis cs:0.9,163.143913333333)
--(axis cs:0.9,163.143913333333)
--(axis cs:0.7,163.143913333333)
--(axis cs:0.5,163.143913333333)
--(axis cs:0.3,163.143913333333)
--(axis cs:0.1,163.143913333333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,32.7267066666667)
--(axis cs:0.1,-9.42902)
--(axis cs:0.3,-22.4518866666667)
--(axis cs:0.5,59.7817266666667)
--(axis cs:0.7,100.509426666667)
--(axis cs:0.9,87.27566)
--(axis cs:0.9,134.774053333333)
--(axis cs:0.9,134.774053333333)
--(axis cs:0.7,148.715766666667)
--(axis cs:0.5,101.14382)
--(axis cs:0.3,2.84002)
--(axis cs:0.1,32.7267066666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,126.816666666667)
--(axis cs:0.1,93.9321666666667)
--(axis cs:0.3,176.290866666667)
--(axis cs:0.5,-29.0662666666667)
--(axis cs:0.7,20.7902066666667)
--(axis cs:0.9,-73.74614)
--(axis cs:0.9,-54.7038333333333)
--(axis cs:0.9,-54.7038333333333)
--(axis cs:0.7,73.9271)
--(axis cs:0.5,5.56451333333334)
--(axis cs:0.3,228.386566666667)
--(axis cs:0.1,126.816666666667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,117.888886666667)
--(axis cs:0.1,68.3674333333333)
--(axis cs:0.3,107.949493333333)
--(axis cs:0.5,95.0764266666667)
--(axis cs:0.7,-62.1137)
--(axis cs:0.9,-10.1404333333333)
--(axis cs:0.9,30.79134)
--(axis cs:0.9,30.79134)
--(axis cs:0.7,-21.80772)
--(axis cs:0.5,150.752826666667)
--(axis cs:0.3,151.831053333333)
--(axis cs:0.1,117.888886666667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 140.885381126667
0.3 140.885381126667
0.5 140.885381126667
0.7 140.885381126667
0.9 140.885381126667
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 11.8367298033333
0.3 -9.82071950333333
0.5 80.73241638
0.7 124.633622113333
0.9 110.960115856667
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 110.355759506667
0.3 202.26698321
0.5 -11.56097112
0.7 47.38098295
0.9 -64.2795633266667
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 93.41601887
0.3 129.914684773333
0.5 123.030469413333
0.7 -42.0719881433333
0.9 10.70418065
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo_app/HalfCheetah_ppo_e=1.0_smooth.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.09)}, anchor=south, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={HalfCheetah PPO $\epsilon$=1.0},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=-28.3654900416667, ymax=187.565959208333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,163.31316)
--(axis cs:0.1,118.901033333333)
--(axis cs:0.3,118.901033333333)
--(axis cs:0.5,118.901033333333)
--(axis cs:0.7,118.901033333333)
--(axis cs:0.9,118.901033333333)
--(axis cs:0.9,163.31316)
--(axis cs:0.9,163.31316)
--(axis cs:0.7,163.31316)
--(axis cs:0.5,163.31316)
--(axis cs:0.3,163.31316)
--(axis cs:0.1,163.31316)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,32.6043133333333)
--(axis cs:0.1,-9.57070666666665)
--(axis cs:0.3,-16.2854033333333)
--(axis cs:0.5,21.9751316666667)
--(axis cs:0.7,61.5814291666667)
--(axis cs:0.9,74.3256245833333)
--(axis cs:0.9,119.73177875)
--(axis cs:0.9,119.73177875)
--(axis cs:0.7,104.640464166667)
--(axis cs:0.5,59.721095)
--(axis cs:0.3,17.3060566666667)
--(axis cs:0.1,32.6043133333333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,126.88306)
--(axis cs:0.1,93.6967133333333)
--(axis cs:0.3,135.507353333333)
--(axis cs:0.5,53.29385)
--(axis cs:0.7,36.907305)
--(axis cs:0.9,-18.5504241666667)
--(axis cs:0.9,14.0100991666667)
--(axis cs:0.9,14.0100991666667)
--(axis cs:0.7,82.5262116666667)
--(axis cs:0.5,91.6096766666667)
--(axis cs:0.3,177.750893333333)
--(axis cs:0.1,126.88306)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,118.061026666667)
--(axis cs:0.1,68.3014933333333)
--(axis cs:0.3,88.0887466666667)
--(axis cs:0.5,91.21081)
--(axis cs:0.7,14.2349083333333)
--(axis cs:0.9,2.01074083333333)
--(axis cs:0.9,45.4729875)
--(axis cs:0.9,45.4729875)
--(axis cs:0.7,60.087755)
--(axis cs:0.5,142.271356666667)
--(axis cs:0.3,134.940286666667)
--(axis cs:0.1,118.061026666667)
--cycle;

\addplot [semithick, color0]
table {%
0.1 141.334846333333
0.3 141.334846333333
0.5 141.334846333333
0.7 141.334846333333
0.9 141.334846333333
};
\addlegendentry{No Poison}
\addplot [semithick, color1]
table {%
0.1 11.5575028466667
0.3 0.586346316666667
0.5 40.8958631683333
0.7 83.0413733041667
0.9 97.0432909304167
};
\addlegendentry{Random Poison}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 110.39849724
0.3 156.606297855
0.5 72.5562026325
0.7 59.8938431279167
0.9 -2.213637624375
};
\addlegendentry{\ourmodtwo}
\addplot [semithick, color2]
table {%
0.1 93.3756772366667
0.3 111.447209091667
0.5 116.706485199167
0.7 37.1499736829167
0.9 23.8287475564583
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo_app/HalfCheetah_ppo_e=4.0_smooth.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.09,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={HalfCheetah ppo Epsilon=4.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.69, xmax=0.91,
xtick style={color=black},
xtick={0.675,0.7,0.725,0.75,0.775,0.8,0.825,0.85,0.875,0.9,0.925},
xticklabels={0.675,0.700,0.725,0.750,0.775,0.800,0.825,0.850,0.875,0.900,0.925},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=-107.549563, ymax=86.0044496666667,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.7,77.20654)
--(axis cs:0.7,45.9882266666667)
--(axis cs:0.9,45.9882266666667)
--(axis cs:0.9,77.20654)
--(axis cs:0.9,77.20654)
--(axis cs:0.7,77.20654)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.7,-81.7124933333333)
--(axis cs:0.7,-98.7516533333334)
--(axis cs:0.9,-81.3516833333333)
--(axis cs:0.9,-60.72921)
--(axis cs:0.9,-60.72921)
--(axis cs:0.7,-81.7124933333333)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.7,-74.50316)
--(axis cs:0.7,-90.4019466666667)
--(axis cs:0.9,19.9525266666667)
--(axis cs:0.9,54.05494)
--(axis cs:0.9,54.05494)
--(axis cs:0.7,-74.50316)
--cycle;

\addplot [semithick, color0]
table {%
0.7 61.8071847033333
0.9 61.8071847033333
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.7 -90.2917903866667
0.9 -71.1237893133333
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.7 -82.47723633
0.9 36.9765196916667
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo_app/HalfCheetah_vpg_e=4.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80.0!black, at={(0.5, 0.4)}},
tick align=outside,
tick pos=left,
title={\Large{HalfCheetah VPG $\epsilon$=4.0}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=-77.4716683333333, ymax=97.7156883333333,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,44.4915266666667)
--(axis cs:0.1,16.2449066666667)
--(axis cs:0.3,16.2449066666667)
--(axis cs:0.5,16.2449066666667)
--(axis cs:0.7,16.2449066666667)
--(axis cs:0.9,16.2449066666667)
--(axis cs:0.9,44.4915266666667)
--(axis cs:0.9,44.4915266666667)
--(axis cs:0.7,44.4915266666667)
--(axis cs:0.5,44.4915266666667)
--(axis cs:0.3,44.4915266666667)
--(axis cs:0.1,44.4915266666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,76.7615733333333)
--(axis cs:0.1,40.3243333333333)
--(axis cs:0.3,47.76498)
--(axis cs:0.5,8.13432666666667)
--(axis cs:0.7,-1.9341)
--(axis cs:0.9,19.3334933333333)
--(axis cs:0.9,51.2741066666667)
--(axis cs:0.9,51.2741066666667)
--(axis cs:0.7,34.3932866666667)
--(axis cs:0.5,34.7158533333333)
--(axis cs:0.3,82.5532533333333)
--(axis cs:0.1,76.7615733333333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,7.51587333333334)
--(axis cs:0.1,-12.42678)
--(axis cs:0.3,-4.83131333333333)
--(axis cs:0.5,28.7270866666667)
--(axis cs:0.7,-11.95874)
--(axis cs:0.9,-38.9427666666667)
--(axis cs:0.9,-8.08524)
--(axis cs:0.9,-8.08524)
--(axis cs:0.7,18.51322)
--(axis cs:0.5,67.7779333333333)
--(axis cs:0.3,21.3163133333333)
--(axis cs:0.1,7.51587333333334)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,89.7526266666667)
--(axis cs:0.1,54.6311933333333)
--(axis cs:0.3,13.9181866666667)
--(axis cs:0.5,-10.7688666666667)
--(axis cs:0.7,-15.2561666666667)
--(axis cs:0.9,-69.5086066666667)
--(axis cs:0.9,-37.7692066666667)
--(axis cs:0.9,-37.7692066666667)
--(axis cs:0.7,24.9593)
--(axis cs:0.5,27.5471333333333)
--(axis cs:0.3,41.2370866666667)
--(axis cs:0.1,89.7526266666667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 30.45359694
0.3 30.45359694
0.5 30.45359694
0.7 30.45359694
0.9 30.45359694
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 58.72043898
0.3 65.28999859
0.5 21.57353237
0.7 16.6395762933333
0.9 35.35098713
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 -2.35257124666667
0.3 8.35709685666667
0.5 48.2866921433333
0.7 3.38973015333333
0.9 -23.36233947
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 72.2405543266667
0.3 27.6842731533333
0.5 8.69786156666667
0.7 4.85459573333333
0.9 -53.6465440866667
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo_app/HalfCheetah_vpg_e=4.0_smooth.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={HalfCheetah VPG $\epsilon$=4.0},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=-42.0497676875, ymax=94.9180289375,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,44.3435933333333)
--(axis cs:0.1,16.4884466666667)
--(axis cs:0.3,16.4884466666667)
--(axis cs:0.5,16.4884466666667)
--(axis cs:0.7,16.4884466666667)
--(axis cs:0.9,16.4884466666667)
--(axis cs:0.9,44.3435933333333)
--(axis cs:0.9,44.3435933333333)
--(axis cs:0.7,44.3435933333333)
--(axis cs:0.5,44.3435933333333)
--(axis cs:0.3,44.3435933333333)
--(axis cs:0.1,44.3435933333333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,76.8801)
--(axis cs:0.1,40.3141)
--(axis cs:0.3,44.0312566666667)
--(axis cs:0.5,26.272465)
--(axis cs:0.7,12.2438758333333)
--(axis cs:0.9,15.7609779166667)
--(axis cs:0.9,48.7580945833333)
--(axis cs:0.9,48.7580945833333)
--(axis cs:0.7,45.9338225)
--(axis cs:0.5,57.094265)
--(axis cs:0.3,79.3806366666667)
--(axis cs:0.1,76.8801)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,7.37898666666667)
--(axis cs:0.1,-11.8010333333333)
--(axis cs:0.3,-8.26368666666667)
--(axis cs:0.5,10.2212933333333)
--(axis cs:0.7,-0.960800000000002)
--(axis cs:0.9,-20.13531)
--(axis cs:0.9,10.4832925)
--(axis cs:0.9,10.4832925)
--(axis cs:0.7,29.949345)
--(axis cs:0.5,40.6825033333333)
--(axis cs:0.3,14.2240666666667)
--(axis cs:0.1,7.37898666666667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,88.69222)
--(axis cs:0.1,54.58318)
--(axis cs:0.3,34.1922833333333)
--(axis cs:0.5,11.3389516666667)
--(axis cs:0.7,-2.00268416666666)
--(axis cs:0.9,-35.82395875)
--(axis cs:0.9,-1.1342975)
--(axis cs:0.9,-1.1342975)
--(axis cs:0.7,35.3748916666667)
--(axis cs:0.5,46.2598833333333)
--(axis cs:0.3,65.0422933333333)
--(axis cs:0.1,88.69222)
--cycle;

\addplot [semithick, color0]
table {%
0.1 30.3732455833333
0.3 30.3732455833333
0.5 30.3732455833333
0.7 30.3732455833333
0.9 30.3732455833333
};
\addlegendentry{No Poison}
\addplot [semithick, color1]
table {%
0.1 58.7929114233333
0.3 61.8859634466667
0.5 41.8114480416667
0.7 29.2740885325
0.9 32.4982659645833
};
\addlegendentry{Random Poison}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 -2.24799889
0.3 3.05450311
0.5 25.591177265
0.7 14.5922202791667
0.9 -4.79788012375
};
\addlegendentry{\ourmodtwo}
\addplot [semithick, color2]
table {%
0.1 71.82557256
0.3 49.70239536
0.5 28.90559289
0.7 16.644587815
0.9 -18.4278417358333
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo_app/Hopper_vpg_e=4.0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={at={(0.5,0.91)}, anchor=north, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={Hopper vpg Epsilon=4.0},
x grid style={white!69.01960784313725!black},
xlabel={Fraction},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=134.058839333333, ymax=315.596254,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,281.721546666667)
--(axis cs:0.1,243.31726)
--(axis cs:0.3,243.31726)
--(axis cs:0.5,243.31726)
--(axis cs:0.7,243.31726)
--(axis cs:0.9,243.31726)
--(axis cs:0.9,281.721546666667)
--(axis cs:0.9,281.721546666667)
--(axis cs:0.7,281.721546666667)
--(axis cs:0.5,281.721546666667)
--(axis cs:0.3,281.721546666667)
--(axis cs:0.1,281.721546666667)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,190.342426666667)
--(axis cs:0.1,173.331433333333)
--(axis cs:0.3,172.092466666667)
--(axis cs:0.5,194.298086666667)
--(axis cs:0.7,171.360646666667)
--(axis cs:0.9,226.348486666667)
--(axis cs:0.9,307.344553333333)
--(axis cs:0.9,307.344553333333)
--(axis cs:0.7,201.506013333333)
--(axis cs:0.5,226.500353333333)
--(axis cs:0.3,189.377586666667)
--(axis cs:0.1,190.342426666667)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,205.852026666667)
--(axis cs:0.1,185.755833333333)
--(axis cs:0.3,199.352026666667)
--(axis cs:0.5,142.31054)
--(axis cs:0.7,205.578313333333)
--(axis cs:0.9,185.47482)
--(axis cs:0.9,208.345966666667)
--(axis cs:0.9,208.345966666667)
--(axis cs:0.7,232.139546666667)
--(axis cs:0.5,160.482406666667)
--(axis cs:0.3,219.185166666667)
--(axis cs:0.1,205.852026666667)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,223.689546666667)
--(axis cs:0.1,197.792153333333)
--(axis cs:0.3,195.355393333333)
--(axis cs:0.5,177.21118)
--(axis cs:0.7,176.096126666667)
--(axis cs:0.9,172.976013333333)
--(axis cs:0.9,187.9539)
--(axis cs:0.9,187.9539)
--(axis cs:0.7,197.634766666667)
--(axis cs:0.5,205.73144)
--(axis cs:0.3,223.257226666667)
--(axis cs:0.1,223.689546666667)
--cycle;

\addplot [semithick, color0]
table {%
0.1 262.64625982
0.3 262.64625982
0.5 262.64625982
0.7 262.64625982
0.9 262.64625982
};
\addlegendentry{no attack}
\addplot [semithick, color1]
table {%
0.1 181.738088316667
0.3 180.773178073333
0.5 210.812549276667
0.7 186.761284763333
0.9 267.856247806667
};
\addlegendentry{random}
\addplot [semithick, color2]
table {%
0.1 195.716969373333
0.3 209.256007803333
0.5 151.498756503333
0.7 218.719322926667
0.9 197.22885336
};
\addlegendentry{\ourmod}
\addplot [semithick, white!36.86274509803922!black]
table {%
0.1 210.95579759
0.3 209.58984548
0.5 191.95589527
0.7 186.931938753333
0.9 180.460659986667
};
\addlegendentry{\ourmodtwo}
\end{axis}

\end{tikzpicture}

==> figures/vpg_ppo_app/Hopper_vpg_e=4.0_smooth.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}[scale=0.42]

\definecolor{color0}{rgb}{0.462745098039216,0.654901960784314,0.490196078431373}
\definecolor{color1}{rgb}{0.4,0.470588235294118,0.67843137254902}
\definecolor{color2}{rgb}{0.776470588235294,0.443137254901961,0.443137254901961}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, draw=white!80.0!black},
tick align=outside,
tick pos=left,
title={\Large{Hopper VPG $\epsilon$=4.0}},
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle C/K\)},
xmin=0.06, xmax=0.94,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
y grid style={white!69.01960784313725!black},
ylabel={Mean Reward},
ymin=180.070004333333, ymax=254.786309,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.25]
(axis cs:0.1,224.889293333333)
--(axis cs:0.1,196.697666666667)
--(axis cs:0.3,196.697666666667)
--(axis cs:0.5,196.697666666667)
--(axis cs:0.7,196.697666666667)
--(axis cs:0.9,196.697666666667)
--(axis cs:0.9,224.889293333333)
--(axis cs:0.9,224.889293333333)
--(axis cs:0.7,224.889293333333)
--(axis cs:0.5,224.889293333333)
--(axis cs:0.3,224.889293333333)
--(axis cs:0.1,224.889293333333)
--cycle;

\path [draw=color1, fill=color1, opacity=0.25]
(axis cs:0.1,251.390113333333)
--(axis cs:0.1,199.21792)
--(axis cs:0.3,193.493433333333)
--(axis cs:0.5,195.777653333333)
--(axis cs:0.7,188.3362)
--(axis cs:0.9,189.591596666667)
--(axis cs:0.9,230.527044166667)
--(axis cs:0.9,230.527044166667)
--(axis cs:0.7,218.937275)
--(axis cs:0.5,232.14547)
--(axis cs:0.3,232.334893333333)
--(axis cs:0.1,251.390113333333)
--cycle;

\path [draw=white!36.86274509803922!black, fill=white!36.86274509803922!black, opacity=0.25]
(axis cs:0.1,208.72986)
--(axis cs:0.1,183.4662)
--(axis cs:0.3,191.17334)
--(axis cs:0.5,190.283486666667)
--(axis cs:0.7,194.644703333333)
--(axis cs:0.9,184.998698333333)
--(axis cs:0.9,211.621309583333)
--(axis cs:0.9,211.621309583333)
--(axis cs:0.7,227.176985833333)
--(axis cs:0.5,218.858498333333)
--(axis cs:0.3,221.696036666667)
--(axis cs:0.1,208.72986)
--cycle;

\path [draw=color2, fill=color2, opacity=0.25]
(axis cs:0.1,222.575926666667)
--(axis cs:0.1,196.84842)
--(axis cs:0.3,199.98073)
--(axis cs:0.5,185.853868333333)
--(axis cs:0.7,194.7775175)
--(axis cs:0.9,197.05338875)
--(axis cs:0.9,228.242317916667)
--(axis cs:0.9,228.242317916667)
--(axis cs:0.7,221.6729025)
--(axis cs:0.5,209.446878333333)
--(axis cs:0.3,225.351096666667)
--(axis cs:0.1,222.575926666667)
--cycle;

\addplot [thick, line width=3, color0]
table {%
0.1 210.78930767
0.3 210.78930767
0.5 210.78930767
0.7 210.78930767
0.9 210.78930767
};
\addlegendentry{No Poison}
\addplot [thick, line width=3, color1]
table {%
0.1 226.363239113333
0.3 213.564433895
0.5 214.437874944167
0.7 203.976959257083
0.9 210.683268981875
};
\addlegendentry{Random Poison}
\addplot [thick, line width=3, white!36.86274509803922!black]
table {%
0.1 196.320979413333
0.3 206.80244583
0.5 204.849826388333
0.7 211.236351774167
0.9 198.68480640375
};
\addlegendentry{\ourmodtwo}
\addplot [thick, line width=3, color2]
table {%
0.1 209.90685266
0.3 212.865852635
0.5 197.916892439167
0.7 208.512180092917
0.9 213.116547594792
};
\addlegendentry{\ourmod}
\end{axis}

\end{tikzpicture}
